On diffusion posterior sampling via sequential Monte Carlo for zero-shot scaffolding of protein motifs

With the advent of diffusion models, new proteins can be generated at an unprecedented rate. The motif scaffolding problem requires steering this generative process to yield proteins with a desirable functional substructure called a motif. While models have been trained to take the motif as conditional input, recent techniques in diffusion posterior sampling can be leveraged as zero-shot alternatives whose approximations can be corrected with sequential Monte Carlo (SMC) algorithms. In this work, we introduce a new set of guidance potentials for describing scaffolding tasks and solve them by adapting SMC-aided diffusion posterior samplers with an unconditional model, Genie, as a prior. In single motif problems, we find that (i) the proposed potentials perform comparably, if not better, than the conventional masking approach, (ii) samplers based on reconstruction guidance outperform their replacement method counterparts, and (iii) measurement tilted proposals and twisted targets improve performance substantially. Furthermore, as a demonstration, we provide solutions to two multi-motif problems by pairing reconstruction guidance with an SE(3)-invariant potential. We also produce designable internally symmetric monomers with a guidance potential for point symmetry constraints. Our code is available at: https://github.com/matsagad/mres-project.

==> media/pgfs/motif_scaffolding_benchmark_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.500000in}{8.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.500000in}{8.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{5.763957in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{5.763957in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.722303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.669542in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.491910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.439148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.261516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.208754in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.031122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.978361in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.800729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.747967in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.570335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.517573in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.339941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.287180in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.109548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.056786in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.879154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.826392in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=6.988250in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289201in,y=6.739422in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Successful}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373349in,y=6.490594in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Scaffolds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.794318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.797183in}}{\pgfqpoint{3.396200in}{7.798589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.800021in}}{\pgfqpoint{3.415887in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.800021in}}{\pgfqpoint{3.449611in}{7.792157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.784318in}}{\pgfqpoint{3.461382in}{7.769657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.758693in}}{\pgfqpoint{3.454611in}{7.751844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.745021in}}{\pgfqpoint{3.434845in}{7.742651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.740125in}}{\pgfqpoint{3.458543in}{7.731818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.723537in}}{\pgfqpoint{3.466356in}{7.709110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.692104in}}{\pgfqpoint{3.452866in}{7.683016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{7.673953in}}{\pgfqpoint{3.413856in}{7.673953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{7.673953in}}{\pgfqpoint{3.394038in}{7.675594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{7.677209in}}{\pgfqpoint{3.372684in}{7.680464in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.707157in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.707157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.695620in}}{\pgfqpoint{3.389767in}{7.689552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.683485in}}{\pgfqpoint{3.407345in}{7.683485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{7.683485in}}{\pgfqpoint{3.426460in}{7.690360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.697235in}}{\pgfqpoint{3.433231in}{7.709865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.723042in}}{\pgfqpoint{3.426173in}{7.730203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.737365in}}{\pgfqpoint{3.406200in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.747131in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.747131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.747131in}}{\pgfqpoint{3.423048in}{7.752651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.758198in}}{\pgfqpoint{3.429090in}{7.769188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.779526in}}{\pgfqpoint{3.423413in}{7.784995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.790490in}}{\pgfqpoint{3.407189in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.790490in}}{\pgfqpoint{3.391955in}{7.785229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.779995in}}{\pgfqpoint{3.385210in}{7.769995in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.769995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.794318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.797183in}}{\pgfqpoint{3.396200in}{7.798589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.800021in}}{\pgfqpoint{3.415887in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.800021in}}{\pgfqpoint{3.449611in}{7.792157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.784318in}}{\pgfqpoint{3.461382in}{7.769657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.758693in}}{\pgfqpoint{3.454611in}{7.751844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.745021in}}{\pgfqpoint{3.434845in}{7.742651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.740125in}}{\pgfqpoint{3.458543in}{7.731818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.723537in}}{\pgfqpoint{3.466356in}{7.709110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.692104in}}{\pgfqpoint{3.452866in}{7.683016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{7.673953in}}{\pgfqpoint{3.413856in}{7.673953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{7.673953in}}{\pgfqpoint{3.394038in}{7.675594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{7.677209in}}{\pgfqpoint{3.372684in}{7.680464in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.707157in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.707157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.695620in}}{\pgfqpoint{3.389767in}{7.689552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.683485in}}{\pgfqpoint{3.407345in}{7.683485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{7.683485in}}{\pgfqpoint{3.426460in}{7.690360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.697235in}}{\pgfqpoint{3.433231in}{7.709865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.723042in}}{\pgfqpoint{3.426173in}{7.730203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.737365in}}{\pgfqpoint{3.406200in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.747131in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.747131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.747131in}}{\pgfqpoint{3.423048in}{7.752651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.758198in}}{\pgfqpoint{3.429090in}{7.769188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.779526in}}{\pgfqpoint{3.423413in}{7.784995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.790490in}}{\pgfqpoint{3.407189in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.790490in}}{\pgfqpoint{3.391955in}{7.785229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.779995in}}{\pgfqpoint{3.385210in}{7.769995in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.769995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.794318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.797183in}}{\pgfqpoint{3.396200in}{7.798589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.800021in}}{\pgfqpoint{3.415887in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.800021in}}{\pgfqpoint{3.449611in}{7.792157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.784318in}}{\pgfqpoint{3.461382in}{7.769657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.758693in}}{\pgfqpoint{3.454611in}{7.751844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.745021in}}{\pgfqpoint{3.434845in}{7.742651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.740125in}}{\pgfqpoint{3.458543in}{7.731818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.723537in}}{\pgfqpoint{3.466356in}{7.709110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.692104in}}{\pgfqpoint{3.452866in}{7.683016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{7.673953in}}{\pgfqpoint{3.413856in}{7.673953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{7.673953in}}{\pgfqpoint{3.394038in}{7.675594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{7.677209in}}{\pgfqpoint{3.372684in}{7.680464in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.707157in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.707157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.695620in}}{\pgfqpoint{3.389767in}{7.689552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.683485in}}{\pgfqpoint{3.407345in}{7.683485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{7.683485in}}{\pgfqpoint{3.426460in}{7.690360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.697235in}}{\pgfqpoint{3.433231in}{7.709865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.723042in}}{\pgfqpoint{3.426173in}{7.730203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.737365in}}{\pgfqpoint{3.406200in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.737365in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.747131in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.747131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.747131in}}{\pgfqpoint{3.423048in}{7.752651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.758198in}}{\pgfqpoint{3.429090in}{7.769188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.779526in}}{\pgfqpoint{3.423413in}{7.784995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.790490in}}{\pgfqpoint{3.407189in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.790490in}}{\pgfqpoint{3.391955in}{7.785229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.779995in}}{\pgfqpoint{3.385210in}{7.769995in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.769995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.563612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.566607in}}{\pgfqpoint{2.674142in}{7.568117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.569627in}}{\pgfqpoint{2.693804in}{7.569627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.569627in}}{\pgfqpoint{2.729976in}{7.560148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.550669in}}{\pgfqpoint{2.742970in}{7.533742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.521685in}}{\pgfqpoint{2.735809in}{7.512127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.502570in}}{\pgfqpoint{2.708465in}{7.489471in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.465799in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.478247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.494107in}}{\pgfqpoint{2.702111in}{7.505252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.516398in}}{\pgfqpoint{2.709767in}{7.531294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.545383in}}{\pgfqpoint{2.703934in}{7.552726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.560096in}}{\pgfqpoint{2.686981in}{7.560096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.560096in}}{\pgfqpoint{2.671590in}{7.554289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.548482in}}{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.563612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.566607in}}{\pgfqpoint{2.674142in}{7.568117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.569627in}}{\pgfqpoint{2.693804in}{7.569627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.569627in}}{\pgfqpoint{2.729976in}{7.560148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.550669in}}{\pgfqpoint{2.742970in}{7.533742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.521685in}}{\pgfqpoint{2.735809in}{7.512127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.502570in}}{\pgfqpoint{2.708465in}{7.489471in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.465799in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.478247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.494107in}}{\pgfqpoint{2.702111in}{7.505252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.516398in}}{\pgfqpoint{2.709767in}{7.531294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.545383in}}{\pgfqpoint{2.703934in}{7.552726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.560096in}}{\pgfqpoint{2.686981in}{7.560096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.560096in}}{\pgfqpoint{2.671590in}{7.554289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.548482in}}{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.537414in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.563612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.566607in}}{\pgfqpoint{2.674142in}{7.568117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.569627in}}{\pgfqpoint{2.693804in}{7.569627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.569627in}}{\pgfqpoint{2.729976in}{7.560148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.550669in}}{\pgfqpoint{2.742970in}{7.533742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.521685in}}{\pgfqpoint{2.735809in}{7.512127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.502570in}}{\pgfqpoint{2.708465in}{7.489471in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.467258in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.481581in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.465799in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.478247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.494107in}}{\pgfqpoint{2.702111in}{7.505252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.516398in}}{\pgfqpoint{2.709767in}{7.531294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.545383in}}{\pgfqpoint{2.703934in}{7.552726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.560096in}}{\pgfqpoint{2.686981in}{7.560096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.560096in}}{\pgfqpoint{2.671590in}{7.554289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.548482in}}{\pgfqpoint{2.664272in}{7.537414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{7.336213in}}{\pgfqpoint{3.392892in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{7.339234in}}{\pgfqpoint{3.412554in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{7.339234in}}{\pgfqpoint{3.448726in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.320276in}}{\pgfqpoint{3.461720in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.291291in}}{\pgfqpoint{3.454559in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{7.272177in}}{\pgfqpoint{3.427215in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{7.263713in}}{\pgfqpoint{3.420861in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.286005in}}{\pgfqpoint{3.428517in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.314989in}}{\pgfqpoint{3.422684in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{7.329703in}}{\pgfqpoint{3.405731in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.329703in}}{\pgfqpoint{3.390340in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{7.318088in}}{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{7.336213in}}{\pgfqpoint{3.392892in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{7.339234in}}{\pgfqpoint{3.412554in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{7.339234in}}{\pgfqpoint{3.448726in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.320276in}}{\pgfqpoint{3.461720in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.291291in}}{\pgfqpoint{3.454559in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{7.272177in}}{\pgfqpoint{3.427215in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{7.263713in}}{\pgfqpoint{3.420861in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.286005in}}{\pgfqpoint{3.428517in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.314989in}}{\pgfqpoint{3.422684in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{7.329703in}}{\pgfqpoint{3.405731in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.329703in}}{\pgfqpoint{3.390340in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{7.318088in}}{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{7.336213in}}{\pgfqpoint{3.392892in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{7.339234in}}{\pgfqpoint{3.412554in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{7.339234in}}{\pgfqpoint{3.448726in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.320276in}}{\pgfqpoint{3.461720in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{7.291291in}}{\pgfqpoint{3.454559in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{7.272177in}}{\pgfqpoint{3.427215in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{7.263713in}}{\pgfqpoint{3.420861in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.286005in}}{\pgfqpoint{3.428517in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{7.314989in}}{\pgfqpoint{3.422684in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{7.329703in}}{\pgfqpoint{3.405731in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{7.329703in}}{\pgfqpoint{3.390340in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{7.318088in}}{\pgfqpoint{3.383022in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.103137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.106002in}}{\pgfqpoint{3.396200in}{7.107408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.108840in}}{\pgfqpoint{3.415887in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.108840in}}{\pgfqpoint{3.449611in}{7.100976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.093137in}}{\pgfqpoint{3.461382in}{7.078476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.067512in}}{\pgfqpoint{3.454611in}{7.060663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.053840in}}{\pgfqpoint{3.434845in}{7.051470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.048944in}}{\pgfqpoint{3.458543in}{7.040637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.032356in}}{\pgfqpoint{3.466356in}{7.017929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.000924in}}{\pgfqpoint{3.452866in}{6.991835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.982772in}}{\pgfqpoint{3.413856in}{6.982772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.982772in}}{\pgfqpoint{3.394038in}{6.984413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.986028in}}{\pgfqpoint{3.372684in}{6.989283in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.015976in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.015976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.004439in}}{\pgfqpoint{3.389767in}{6.998371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.992304in}}{\pgfqpoint{3.407345in}{6.992304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.992304in}}{\pgfqpoint{3.426460in}{6.999179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.006054in}}{\pgfqpoint{3.433231in}{7.018684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.031861in}}{\pgfqpoint{3.426173in}{7.039022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.046184in}}{\pgfqpoint{3.406200in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.055950in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.055950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.055950in}}{\pgfqpoint{3.423048in}{7.061470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.067017in}}{\pgfqpoint{3.429090in}{7.078007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.088345in}}{\pgfqpoint{3.423413in}{7.093814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.099309in}}{\pgfqpoint{3.407189in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.099309in}}{\pgfqpoint{3.391955in}{7.094049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.088814in}}{\pgfqpoint{3.385210in}{7.078814in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.078814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.103137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.106002in}}{\pgfqpoint{3.396200in}{7.107408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.108840in}}{\pgfqpoint{3.415887in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.108840in}}{\pgfqpoint{3.449611in}{7.100976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.093137in}}{\pgfqpoint{3.461382in}{7.078476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.067512in}}{\pgfqpoint{3.454611in}{7.060663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.053840in}}{\pgfqpoint{3.434845in}{7.051470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.048944in}}{\pgfqpoint{3.458543in}{7.040637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.032356in}}{\pgfqpoint{3.466356in}{7.017929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.000924in}}{\pgfqpoint{3.452866in}{6.991835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.982772in}}{\pgfqpoint{3.413856in}{6.982772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.982772in}}{\pgfqpoint{3.394038in}{6.984413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.986028in}}{\pgfqpoint{3.372684in}{6.989283in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.015976in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.015976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.004439in}}{\pgfqpoint{3.389767in}{6.998371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.992304in}}{\pgfqpoint{3.407345in}{6.992304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.992304in}}{\pgfqpoint{3.426460in}{6.999179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.006054in}}{\pgfqpoint{3.433231in}{7.018684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.031861in}}{\pgfqpoint{3.426173in}{7.039022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.046184in}}{\pgfqpoint{3.406200in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.055950in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.055950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.055950in}}{\pgfqpoint{3.423048in}{7.061470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.067017in}}{\pgfqpoint{3.429090in}{7.078007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.088345in}}{\pgfqpoint{3.423413in}{7.093814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.099309in}}{\pgfqpoint{3.407189in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.099309in}}{\pgfqpoint{3.391955in}{7.094049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.088814in}}{\pgfqpoint{3.385210in}{7.078814in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.078814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{7.103137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{7.106002in}}{\pgfqpoint{3.396200in}{7.107408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{7.108840in}}{\pgfqpoint{3.415887in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{7.108840in}}{\pgfqpoint{3.449611in}{7.100976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.093137in}}{\pgfqpoint{3.461382in}{7.078476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{7.067512in}}{\pgfqpoint{3.454611in}{7.060663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{7.053840in}}{\pgfqpoint{3.434845in}{7.051470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{7.048944in}}{\pgfqpoint{3.458543in}{7.040637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.032356in}}{\pgfqpoint{3.466356in}{7.017929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{7.000924in}}{\pgfqpoint{3.452866in}{6.991835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.982772in}}{\pgfqpoint{3.413856in}{6.982772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.982772in}}{\pgfqpoint{3.394038in}{6.984413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.986028in}}{\pgfqpoint{3.372684in}{6.989283in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{7.015976in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{7.015976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{7.004439in}}{\pgfqpoint{3.389767in}{6.998371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.992304in}}{\pgfqpoint{3.407345in}{6.992304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.992304in}}{\pgfqpoint{3.426460in}{6.999179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.006054in}}{\pgfqpoint{3.433231in}{7.018684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{7.031861in}}{\pgfqpoint{3.426173in}{7.039022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{7.046184in}}{\pgfqpoint{3.406200in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.046184in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{7.055950in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{7.055950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{7.055950in}}{\pgfqpoint{3.423048in}{7.061470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.067017in}}{\pgfqpoint{3.429090in}{7.078007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{7.088345in}}{\pgfqpoint{3.423413in}{7.093814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{7.099309in}}{\pgfqpoint{3.407189in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{7.099309in}}{\pgfqpoint{3.391955in}{7.094049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{7.088814in}}{\pgfqpoint{3.385210in}{7.078814in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{7.078814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.875608in}}{\pgfqpoint{3.396200in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.878447in}}{\pgfqpoint{3.415887in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.878447in}}{\pgfqpoint{3.449611in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.862743in}}{\pgfqpoint{3.461382in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.837118in}}{\pgfqpoint{3.454611in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.823447in}}{\pgfqpoint{3.434845in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.818551in}}{\pgfqpoint{3.458543in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.801962in}}{\pgfqpoint{3.466356in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.770530in}}{\pgfqpoint{3.452866in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.752379in}}{\pgfqpoint{3.413856in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.752379in}}{\pgfqpoint{3.394038in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.755634in}}{\pgfqpoint{3.372684in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.774045in}}{\pgfqpoint{3.389767in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.761910in}}{\pgfqpoint{3.407345in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.761910in}}{\pgfqpoint{3.426460in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.775660in}}{\pgfqpoint{3.433231in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.801467in}}{\pgfqpoint{3.426173in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.815790in}}{\pgfqpoint{3.406200in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.825556in}}{\pgfqpoint{3.423048in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.836624in}}{\pgfqpoint{3.429090in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.857952in}}{\pgfqpoint{3.423413in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.868915in}}{\pgfqpoint{3.407189in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.868915in}}{\pgfqpoint{3.391955in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.858420in}}{\pgfqpoint{3.385210in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.875608in}}{\pgfqpoint{3.396200in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.878447in}}{\pgfqpoint{3.415887in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.878447in}}{\pgfqpoint{3.449611in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.862743in}}{\pgfqpoint{3.461382in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.837118in}}{\pgfqpoint{3.454611in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.823447in}}{\pgfqpoint{3.434845in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.818551in}}{\pgfqpoint{3.458543in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.801962in}}{\pgfqpoint{3.466356in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.770530in}}{\pgfqpoint{3.452866in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.752379in}}{\pgfqpoint{3.413856in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.752379in}}{\pgfqpoint{3.394038in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.755634in}}{\pgfqpoint{3.372684in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.774045in}}{\pgfqpoint{3.389767in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.761910in}}{\pgfqpoint{3.407345in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.761910in}}{\pgfqpoint{3.426460in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.775660in}}{\pgfqpoint{3.433231in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.801467in}}{\pgfqpoint{3.426173in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.815790in}}{\pgfqpoint{3.406200in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.825556in}}{\pgfqpoint{3.423048in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.836624in}}{\pgfqpoint{3.429090in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.857952in}}{\pgfqpoint{3.423413in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.868915in}}{\pgfqpoint{3.407189in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.868915in}}{\pgfqpoint{3.391955in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.858420in}}{\pgfqpoint{3.385210in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.875608in}}{\pgfqpoint{3.396200in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.878447in}}{\pgfqpoint{3.415887in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.878447in}}{\pgfqpoint{3.449611in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.862743in}}{\pgfqpoint{3.461382in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.837118in}}{\pgfqpoint{3.454611in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.823447in}}{\pgfqpoint{3.434845in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.818551in}}{\pgfqpoint{3.458543in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.801962in}}{\pgfqpoint{3.466356in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.770530in}}{\pgfqpoint{3.452866in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.752379in}}{\pgfqpoint{3.413856in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.752379in}}{\pgfqpoint{3.394038in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.755634in}}{\pgfqpoint{3.372684in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.774045in}}{\pgfqpoint{3.389767in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.761910in}}{\pgfqpoint{3.407345in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.761910in}}{\pgfqpoint{3.426460in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.775660in}}{\pgfqpoint{3.433231in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.801467in}}{\pgfqpoint{3.426173in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.815790in}}{\pgfqpoint{3.406200in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.825556in}}{\pgfqpoint{3.423048in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.836624in}}{\pgfqpoint{3.429090in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.857952in}}{\pgfqpoint{3.423413in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.868915in}}{\pgfqpoint{3.407189in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.868915in}}{\pgfqpoint{3.391955in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.858420in}}{\pgfqpoint{3.385210in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.645032in}}{\pgfqpoint{2.674142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.648053in}}{\pgfqpoint{2.693804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.648053in}}{\pgfqpoint{2.729976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.629095in}}{\pgfqpoint{2.742970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.600110in}}{\pgfqpoint{2.735809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.580996in}}{\pgfqpoint{2.708465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.572532in}}{\pgfqpoint{2.702111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.594824in}}{\pgfqpoint{2.709767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.623808in}}{\pgfqpoint{2.703934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.638522in}}{\pgfqpoint{2.686981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.638522in}}{\pgfqpoint{2.671590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.626907in}}{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.645032in}}{\pgfqpoint{2.674142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.648053in}}{\pgfqpoint{2.693804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.648053in}}{\pgfqpoint{2.729976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.629095in}}{\pgfqpoint{2.742970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.600110in}}{\pgfqpoint{2.735809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.580996in}}{\pgfqpoint{2.708465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.572532in}}{\pgfqpoint{2.702111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.594824in}}{\pgfqpoint{2.709767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.623808in}}{\pgfqpoint{2.703934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.638522in}}{\pgfqpoint{2.686981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.638522in}}{\pgfqpoint{2.671590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.626907in}}{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.645032in}}{\pgfqpoint{2.674142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.648053in}}{\pgfqpoint{2.693804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.648053in}}{\pgfqpoint{2.729976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.629095in}}{\pgfqpoint{2.742970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.600110in}}{\pgfqpoint{2.735809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.580996in}}{\pgfqpoint{2.708465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.572532in}}{\pgfqpoint{2.702111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.594824in}}{\pgfqpoint{2.709767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.623808in}}{\pgfqpoint{2.703934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.638522in}}{\pgfqpoint{2.686981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.638522in}}{\pgfqpoint{2.671590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.626907in}}{\pgfqpoint{2.664272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.645214in}}{\pgfqpoint{3.396200in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.648053in}}{\pgfqpoint{3.415887in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.648053in}}{\pgfqpoint{3.449611in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.632350in}}{\pgfqpoint{3.461382in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.606725in}}{\pgfqpoint{3.454611in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.593053in}}{\pgfqpoint{3.434845in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.588157in}}{\pgfqpoint{3.458543in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.571568in}}{\pgfqpoint{3.466356in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.540136in}}{\pgfqpoint{3.452866in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.521985in}}{\pgfqpoint{3.413856in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.521985in}}{\pgfqpoint{3.394038in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.525240in}}{\pgfqpoint{3.372684in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.543652in}}{\pgfqpoint{3.389767in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.531516in}}{\pgfqpoint{3.407345in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.531516in}}{\pgfqpoint{3.426460in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.545266in}}{\pgfqpoint{3.433231in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.571074in}}{\pgfqpoint{3.426173in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.585397in}}{\pgfqpoint{3.406200in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.595162in}}{\pgfqpoint{3.423048in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.606230in}}{\pgfqpoint{3.429090in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.627558in}}{\pgfqpoint{3.423413in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.638522in}}{\pgfqpoint{3.407189in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.638522in}}{\pgfqpoint{3.391955in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.628027in}}{\pgfqpoint{3.385210in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.645214in}}{\pgfqpoint{3.396200in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.648053in}}{\pgfqpoint{3.415887in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.648053in}}{\pgfqpoint{3.449611in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.632350in}}{\pgfqpoint{3.461382in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.606725in}}{\pgfqpoint{3.454611in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.593053in}}{\pgfqpoint{3.434845in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.588157in}}{\pgfqpoint{3.458543in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.571568in}}{\pgfqpoint{3.466356in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.540136in}}{\pgfqpoint{3.452866in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.521985in}}{\pgfqpoint{3.413856in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.521985in}}{\pgfqpoint{3.394038in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.525240in}}{\pgfqpoint{3.372684in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.543652in}}{\pgfqpoint{3.389767in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.531516in}}{\pgfqpoint{3.407345in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.531516in}}{\pgfqpoint{3.426460in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.545266in}}{\pgfqpoint{3.433231in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.571074in}}{\pgfqpoint{3.426173in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.585397in}}{\pgfqpoint{3.406200in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.595162in}}{\pgfqpoint{3.423048in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.606230in}}{\pgfqpoint{3.429090in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.627558in}}{\pgfqpoint{3.423413in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.638522in}}{\pgfqpoint{3.407189in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.638522in}}{\pgfqpoint{3.391955in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.628027in}}{\pgfqpoint{3.385210in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.645214in}}{\pgfqpoint{3.396200in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.648053in}}{\pgfqpoint{3.415887in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.648053in}}{\pgfqpoint{3.449611in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.632350in}}{\pgfqpoint{3.461382in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.606725in}}{\pgfqpoint{3.454611in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.593053in}}{\pgfqpoint{3.434845in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.588157in}}{\pgfqpoint{3.458543in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.571568in}}{\pgfqpoint{3.466356in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.540136in}}{\pgfqpoint{3.452866in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.521985in}}{\pgfqpoint{3.413856in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.521985in}}{\pgfqpoint{3.394038in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.525240in}}{\pgfqpoint{3.372684in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.543652in}}{\pgfqpoint{3.389767in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.531516in}}{\pgfqpoint{3.407345in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.531516in}}{\pgfqpoint{3.426460in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.545266in}}{\pgfqpoint{3.433231in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.571074in}}{\pgfqpoint{3.426173in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.585397in}}{\pgfqpoint{3.406200in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.595162in}}{\pgfqpoint{3.423048in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.606230in}}{\pgfqpoint{3.429090in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.627558in}}{\pgfqpoint{3.423413in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.638522in}}{\pgfqpoint{3.407189in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.638522in}}{\pgfqpoint{3.391955in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.628027in}}{\pgfqpoint{3.385210in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.645032in}}{\pgfqpoint{8.064767in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.648053in}}{\pgfqpoint{8.084429in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.648053in}}{\pgfqpoint{8.120601in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.629095in}}{\pgfqpoint{8.133595in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.600110in}}{\pgfqpoint{8.126434in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.580996in}}{\pgfqpoint{8.099090in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.572532in}}{\pgfqpoint{8.092736in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.594824in}}{\pgfqpoint{8.100392in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.623808in}}{\pgfqpoint{8.094559in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.638522in}}{\pgfqpoint{8.077606in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.638522in}}{\pgfqpoint{8.062215in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.626907in}}{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.645032in}}{\pgfqpoint{8.064767in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.648053in}}{\pgfqpoint{8.084429in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.648053in}}{\pgfqpoint{8.120601in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.629095in}}{\pgfqpoint{8.133595in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.600110in}}{\pgfqpoint{8.126434in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.580996in}}{\pgfqpoint{8.099090in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.572532in}}{\pgfqpoint{8.092736in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.594824in}}{\pgfqpoint{8.100392in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.623808in}}{\pgfqpoint{8.094559in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.638522in}}{\pgfqpoint{8.077606in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.638522in}}{\pgfqpoint{8.062215in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.626907in}}{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.645032in}}{\pgfqpoint{8.064767in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.648053in}}{\pgfqpoint{8.084429in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.648053in}}{\pgfqpoint{8.120601in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.629095in}}{\pgfqpoint{8.133595in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.600110in}}{\pgfqpoint{8.126434in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.580996in}}{\pgfqpoint{8.099090in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.572532in}}{\pgfqpoint{8.092736in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.594824in}}{\pgfqpoint{8.100392in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.623808in}}{\pgfqpoint{8.094559in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.638522in}}{\pgfqpoint{8.077606in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.638522in}}{\pgfqpoint{8.062215in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.626907in}}{\pgfqpoint{8.054897in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{6.645032in}}{\pgfqpoint{8.424142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{6.648053in}}{\pgfqpoint{8.443804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.648053in}}{\pgfqpoint{8.479976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.629095in}}{\pgfqpoint{8.492970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.600110in}}{\pgfqpoint{8.485809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{6.580996in}}{\pgfqpoint{8.458465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{6.572532in}}{\pgfqpoint{8.452111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.594824in}}{\pgfqpoint{8.459767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.623808in}}{\pgfqpoint{8.453934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{6.638522in}}{\pgfqpoint{8.436981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.638522in}}{\pgfqpoint{8.421590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{6.626907in}}{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{6.645032in}}{\pgfqpoint{8.424142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{6.648053in}}{\pgfqpoint{8.443804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.648053in}}{\pgfqpoint{8.479976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.629095in}}{\pgfqpoint{8.492970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.600110in}}{\pgfqpoint{8.485809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{6.580996in}}{\pgfqpoint{8.458465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{6.572532in}}{\pgfqpoint{8.452111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.594824in}}{\pgfqpoint{8.459767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.623808in}}{\pgfqpoint{8.453934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{6.638522in}}{\pgfqpoint{8.436981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.638522in}}{\pgfqpoint{8.421590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{6.626907in}}{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{6.645032in}}{\pgfqpoint{8.424142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{6.648053in}}{\pgfqpoint{8.443804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.648053in}}{\pgfqpoint{8.479976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.629095in}}{\pgfqpoint{8.492970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{6.600110in}}{\pgfqpoint{8.485809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{6.580996in}}{\pgfqpoint{8.458465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{6.572532in}}{\pgfqpoint{8.452111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.594824in}}{\pgfqpoint{8.459767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{6.623808in}}{\pgfqpoint{8.453934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{6.638522in}}{\pgfqpoint{8.436981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.638522in}}{\pgfqpoint{8.421590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{6.626907in}}{\pgfqpoint{8.414272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.414821in}}{\pgfqpoint{2.677450in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.417659in}}{\pgfqpoint{2.697137in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.417659in}}{\pgfqpoint{2.730861in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.401956in}}{\pgfqpoint{2.742632in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.376331in}}{\pgfqpoint{2.735861in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.362659in}}{\pgfqpoint{2.716095in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.357763in}}{\pgfqpoint{2.739793in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.341175in}}{\pgfqpoint{2.747606in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.309743in}}{\pgfqpoint{2.734116in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.291591in}}{\pgfqpoint{2.695106in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.291591in}}{\pgfqpoint{2.675288in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.294847in}}{\pgfqpoint{2.653934in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.313258in}}{\pgfqpoint{2.671017in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.301123in}}{\pgfqpoint{2.688595in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.301123in}}{\pgfqpoint{2.707710in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.314873in}}{\pgfqpoint{2.714481in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.340680in}}{\pgfqpoint{2.707423in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.355003in}}{\pgfqpoint{2.687450in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.364769in}}{\pgfqpoint{2.704298in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.375836in}}{\pgfqpoint{2.710340in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.397164in}}{\pgfqpoint{2.704663in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.408128in}}{\pgfqpoint{2.688439in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.408128in}}{\pgfqpoint{2.673205in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.397633in}}{\pgfqpoint{2.666460in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.414821in}}{\pgfqpoint{2.677450in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.417659in}}{\pgfqpoint{2.697137in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.417659in}}{\pgfqpoint{2.730861in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.401956in}}{\pgfqpoint{2.742632in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.376331in}}{\pgfqpoint{2.735861in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.362659in}}{\pgfqpoint{2.716095in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.357763in}}{\pgfqpoint{2.739793in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.341175in}}{\pgfqpoint{2.747606in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.309743in}}{\pgfqpoint{2.734116in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.291591in}}{\pgfqpoint{2.695106in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.291591in}}{\pgfqpoint{2.675288in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.294847in}}{\pgfqpoint{2.653934in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.313258in}}{\pgfqpoint{2.671017in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.301123in}}{\pgfqpoint{2.688595in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.301123in}}{\pgfqpoint{2.707710in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.314873in}}{\pgfqpoint{2.714481in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.340680in}}{\pgfqpoint{2.707423in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.355003in}}{\pgfqpoint{2.687450in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.364769in}}{\pgfqpoint{2.704298in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.375836in}}{\pgfqpoint{2.710340in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.397164in}}{\pgfqpoint{2.704663in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.408128in}}{\pgfqpoint{2.688439in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.408128in}}{\pgfqpoint{2.673205in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.397633in}}{\pgfqpoint{2.666460in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.414821in}}{\pgfqpoint{2.677450in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.417659in}}{\pgfqpoint{2.697137in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.417659in}}{\pgfqpoint{2.730861in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.401956in}}{\pgfqpoint{2.742632in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.376331in}}{\pgfqpoint{2.735861in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.362659in}}{\pgfqpoint{2.716095in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.357763in}}{\pgfqpoint{2.739793in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.341175in}}{\pgfqpoint{2.747606in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.309743in}}{\pgfqpoint{2.734116in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.291591in}}{\pgfqpoint{2.695106in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.291591in}}{\pgfqpoint{2.675288in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.294847in}}{\pgfqpoint{2.653934in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.313258in}}{\pgfqpoint{2.671017in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.301123in}}{\pgfqpoint{2.688595in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.301123in}}{\pgfqpoint{2.707710in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.314873in}}{\pgfqpoint{2.714481in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.340680in}}{\pgfqpoint{2.707423in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.355003in}}{\pgfqpoint{2.687450in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.364769in}}{\pgfqpoint{2.704298in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.375836in}}{\pgfqpoint{2.710340in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.397164in}}{\pgfqpoint{2.704663in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.408128in}}{\pgfqpoint{2.688439in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.408128in}}{\pgfqpoint{2.673205in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.397633in}}{\pgfqpoint{2.666460in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{6.414638in}}{\pgfqpoint{3.392892in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{6.417659in}}{\pgfqpoint{3.412554in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.417659in}}{\pgfqpoint{3.448726in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.398701in}}{\pgfqpoint{3.461720in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.369716in}}{\pgfqpoint{3.454559in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{6.350602in}}{\pgfqpoint{3.427215in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{6.342138in}}{\pgfqpoint{3.420861in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.364430in}}{\pgfqpoint{3.428517in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.393414in}}{\pgfqpoint{3.422684in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{6.408128in}}{\pgfqpoint{3.405731in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.408128in}}{\pgfqpoint{3.390340in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{6.396513in}}{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{6.414638in}}{\pgfqpoint{3.392892in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{6.417659in}}{\pgfqpoint{3.412554in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.417659in}}{\pgfqpoint{3.448726in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.398701in}}{\pgfqpoint{3.461720in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.369716in}}{\pgfqpoint{3.454559in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{6.350602in}}{\pgfqpoint{3.427215in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{6.342138in}}{\pgfqpoint{3.420861in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.364430in}}{\pgfqpoint{3.428517in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.393414in}}{\pgfqpoint{3.422684in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{6.408128in}}{\pgfqpoint{3.405731in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.408128in}}{\pgfqpoint{3.390340in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{6.396513in}}{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383179in}{6.414638in}}{\pgfqpoint{3.392892in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402632in}{6.417659in}}{\pgfqpoint{3.412554in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.417659in}}{\pgfqpoint{3.448726in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.398701in}}{\pgfqpoint{3.461720in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461720in}{6.369716in}}{\pgfqpoint{3.454559in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447397in}{6.350602in}}{\pgfqpoint{3.427215in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{3.393361in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{3.450887in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{3.462033in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.372189in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{3.390184in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413205in}{6.342138in}}{\pgfqpoint{3.420861in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.364430in}}{\pgfqpoint{3.428517in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428517in}{6.393414in}}{\pgfqpoint{3.422684in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.416877in}{6.408128in}}{\pgfqpoint{3.405731in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.408128in}}{\pgfqpoint{3.390340in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384559in}{6.396513in}}{\pgfqpoint{3.383022in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{6.370211in}}{\pgfqpoint{8.445132in}{6.372321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{6.374456in}}{\pgfqpoint{8.459429in}{6.374456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{6.374456in}}{\pgfqpoint{8.488673in}{6.363545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.352633in}}{\pgfqpoint{8.499298in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.313493in}}{\pgfqpoint{8.487345in}{6.302529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{6.291591in}}{\pgfqpoint{8.453335in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{6.291591in}}{\pgfqpoint{8.415601in}{6.306618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.321644in}}{\pgfqpoint{8.402788in}{6.350758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.383883in}}{\pgfqpoint{8.417033in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{6.417659in}}{\pgfqpoint{8.459272in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{6.417659in}}{\pgfqpoint{8.474976in}{6.416435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{6.415211in}}{\pgfqpoint{8.492970in}{6.412789in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{6.391305in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{6.391305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{6.399586in}}{\pgfqpoint{8.475418in}{6.403857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{6.408128in}}{\pgfqpoint{8.460809in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{6.408128in}}{\pgfqpoint{8.439845in}{6.398206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{6.388284in}}{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.301123in}}{\pgfqpoint{8.463413in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.315368in}}{\pgfqpoint{8.467007in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.350524in}}{\pgfqpoint{8.463413in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.364769in}}{\pgfqpoint{8.451460in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.364769in}}{\pgfqpoint{8.439533in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.350524in}}{\pgfqpoint{8.435991in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.315368in}}{\pgfqpoint{8.439533in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.301123in}}{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{6.370211in}}{\pgfqpoint{8.445132in}{6.372321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{6.374456in}}{\pgfqpoint{8.459429in}{6.374456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{6.374456in}}{\pgfqpoint{8.488673in}{6.363545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.352633in}}{\pgfqpoint{8.499298in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.313493in}}{\pgfqpoint{8.487345in}{6.302529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{6.291591in}}{\pgfqpoint{8.453335in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{6.291591in}}{\pgfqpoint{8.415601in}{6.306618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.321644in}}{\pgfqpoint{8.402788in}{6.350758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.383883in}}{\pgfqpoint{8.417033in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{6.417659in}}{\pgfqpoint{8.459272in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{6.417659in}}{\pgfqpoint{8.474976in}{6.416435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{6.415211in}}{\pgfqpoint{8.492970in}{6.412789in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{6.391305in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{6.391305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{6.399586in}}{\pgfqpoint{8.475418in}{6.403857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{6.408128in}}{\pgfqpoint{8.460809in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{6.408128in}}{\pgfqpoint{8.439845in}{6.398206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{6.388284in}}{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.301123in}}{\pgfqpoint{8.463413in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.315368in}}{\pgfqpoint{8.467007in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.350524in}}{\pgfqpoint{8.463413in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.364769in}}{\pgfqpoint{8.451460in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.364769in}}{\pgfqpoint{8.439533in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.350524in}}{\pgfqpoint{8.435991in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.315368in}}{\pgfqpoint{8.439533in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.301123in}}{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{6.370211in}}{\pgfqpoint{8.445132in}{6.372321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{6.374456in}}{\pgfqpoint{8.459429in}{6.374456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{6.374456in}}{\pgfqpoint{8.488673in}{6.363545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.352633in}}{\pgfqpoint{8.499298in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{6.313493in}}{\pgfqpoint{8.487345in}{6.302529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{6.291591in}}{\pgfqpoint{8.453335in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{6.291591in}}{\pgfqpoint{8.415601in}{6.306618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.321644in}}{\pgfqpoint{8.402788in}{6.350758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{6.383883in}}{\pgfqpoint{8.417033in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{6.417659in}}{\pgfqpoint{8.459272in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{6.417659in}}{\pgfqpoint{8.474976in}{6.416435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{6.415211in}}{\pgfqpoint{8.492970in}{6.412789in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{6.391305in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{6.391305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{6.399586in}}{\pgfqpoint{8.475418in}{6.403857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{6.408128in}}{\pgfqpoint{8.460809in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{6.408128in}}{\pgfqpoint{8.439845in}{6.398206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{6.388284in}}{\pgfqpoint{8.433309in}{6.365993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.301123in}}{\pgfqpoint{8.463413in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.315368in}}{\pgfqpoint{8.467007in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{6.350524in}}{\pgfqpoint{8.463413in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{6.364769in}}{\pgfqpoint{8.451460in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.364769in}}{\pgfqpoint{8.439533in}{6.357633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.350524in}}{\pgfqpoint{8.435991in}{6.332946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{6.315368in}}{\pgfqpoint{8.439533in}{6.308232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{6.301123in}}{\pgfqpoint{8.451460in}{6.301123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.184427in}}{\pgfqpoint{3.396200in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.187266in}}{\pgfqpoint{3.415887in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.187266in}}{\pgfqpoint{3.449611in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.171562in}}{\pgfqpoint{3.461382in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.145937in}}{\pgfqpoint{3.454611in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.132266in}}{\pgfqpoint{3.434845in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.127370in}}{\pgfqpoint{3.458543in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.110781in}}{\pgfqpoint{3.466356in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.079349in}}{\pgfqpoint{3.452866in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.061198in}}{\pgfqpoint{3.413856in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.061198in}}{\pgfqpoint{3.394038in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.064453in}}{\pgfqpoint{3.372684in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.082864in}}{\pgfqpoint{3.389767in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.070729in}}{\pgfqpoint{3.407345in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.070729in}}{\pgfqpoint{3.426460in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.084479in}}{\pgfqpoint{3.433231in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.110286in}}{\pgfqpoint{3.426173in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.124609in}}{\pgfqpoint{3.406200in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.134375in}}{\pgfqpoint{3.423048in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.145443in}}{\pgfqpoint{3.429090in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.166771in}}{\pgfqpoint{3.423413in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.177734in}}{\pgfqpoint{3.407189in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.177734in}}{\pgfqpoint{3.391955in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.167239in}}{\pgfqpoint{3.385210in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.184427in}}{\pgfqpoint{3.396200in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.187266in}}{\pgfqpoint{3.415887in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.187266in}}{\pgfqpoint{3.449611in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.171562in}}{\pgfqpoint{3.461382in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.145937in}}{\pgfqpoint{3.454611in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.132266in}}{\pgfqpoint{3.434845in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.127370in}}{\pgfqpoint{3.458543in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.110781in}}{\pgfqpoint{3.466356in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.079349in}}{\pgfqpoint{3.452866in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.061198in}}{\pgfqpoint{3.413856in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.061198in}}{\pgfqpoint{3.394038in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.064453in}}{\pgfqpoint{3.372684in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.082864in}}{\pgfqpoint{3.389767in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.070729in}}{\pgfqpoint{3.407345in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.070729in}}{\pgfqpoint{3.426460in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.084479in}}{\pgfqpoint{3.433231in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.110286in}}{\pgfqpoint{3.426173in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.124609in}}{\pgfqpoint{3.406200in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.134375in}}{\pgfqpoint{3.423048in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.145443in}}{\pgfqpoint{3.429090in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.166771in}}{\pgfqpoint{3.423413in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.177734in}}{\pgfqpoint{3.407189in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.177734in}}{\pgfqpoint{3.391955in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.167239in}}{\pgfqpoint{3.385210in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{6.184427in}}{\pgfqpoint{3.396200in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{6.187266in}}{\pgfqpoint{3.415887in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{6.187266in}}{\pgfqpoint{3.449611in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.171562in}}{\pgfqpoint{3.461382in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{6.145937in}}{\pgfqpoint{3.454611in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{6.132266in}}{\pgfqpoint{3.434845in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{6.127370in}}{\pgfqpoint{3.458543in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.110781in}}{\pgfqpoint{3.466356in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{6.079349in}}{\pgfqpoint{3.452866in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{6.061198in}}{\pgfqpoint{3.413856in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{6.061198in}}{\pgfqpoint{3.394038in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{6.064453in}}{\pgfqpoint{3.372684in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{6.082864in}}{\pgfqpoint{3.389767in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{6.070729in}}{\pgfqpoint{3.407345in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{6.070729in}}{\pgfqpoint{3.426460in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.084479in}}{\pgfqpoint{3.433231in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{6.110286in}}{\pgfqpoint{3.426173in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{6.124609in}}{\pgfqpoint{3.406200in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{6.134375in}}{\pgfqpoint{3.423048in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.145443in}}{\pgfqpoint{3.429090in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{6.166771in}}{\pgfqpoint{3.423413in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{6.177734in}}{\pgfqpoint{3.407189in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{6.177734in}}{\pgfqpoint{3.391955in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{6.167239in}}{\pgfqpoint{3.385210in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{6.184245in}}{\pgfqpoint{8.783517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{6.187266in}}{\pgfqpoint{8.803179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{6.187266in}}{\pgfqpoint{8.839351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.168307in}}{\pgfqpoint{8.852345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.139323in}}{\pgfqpoint{8.845184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{6.120208in}}{\pgfqpoint{8.817840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{6.111745in}}{\pgfqpoint{8.811486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.134036in}}{\pgfqpoint{8.819142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.163021in}}{\pgfqpoint{8.813309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{6.177734in}}{\pgfqpoint{8.796356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.177734in}}{\pgfqpoint{8.780965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{6.166120in}}{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{6.184245in}}{\pgfqpoint{8.783517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{6.187266in}}{\pgfqpoint{8.803179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{6.187266in}}{\pgfqpoint{8.839351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.168307in}}{\pgfqpoint{8.852345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.139323in}}{\pgfqpoint{8.845184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{6.120208in}}{\pgfqpoint{8.817840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{6.111745in}}{\pgfqpoint{8.811486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.134036in}}{\pgfqpoint{8.819142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.163021in}}{\pgfqpoint{8.813309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{6.177734in}}{\pgfqpoint{8.796356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.177734in}}{\pgfqpoint{8.780965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{6.166120in}}{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{6.184245in}}{\pgfqpoint{8.783517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{6.187266in}}{\pgfqpoint{8.803179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{6.187266in}}{\pgfqpoint{8.839351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.168307in}}{\pgfqpoint{8.852345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{6.139323in}}{\pgfqpoint{8.845184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{6.120208in}}{\pgfqpoint{8.817840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{6.111745in}}{\pgfqpoint{8.811486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.134036in}}{\pgfqpoint{8.819142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{6.163021in}}{\pgfqpoint{8.813309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{6.177734in}}{\pgfqpoint{8.796356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.177734in}}{\pgfqpoint{8.780965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{6.166120in}}{\pgfqpoint{8.773647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.953851in}}{\pgfqpoint{2.674142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.956872in}}{\pgfqpoint{2.693804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.956872in}}{\pgfqpoint{2.729976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.937914in}}{\pgfqpoint{2.742970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.908929in}}{\pgfqpoint{2.735809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.889815in}}{\pgfqpoint{2.708465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.881351in}}{\pgfqpoint{2.702111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.903643in}}{\pgfqpoint{2.709767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.932627in}}{\pgfqpoint{2.703934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.947341in}}{\pgfqpoint{2.686981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.947341in}}{\pgfqpoint{2.671590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.935726in}}{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.953851in}}{\pgfqpoint{2.674142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.956872in}}{\pgfqpoint{2.693804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.956872in}}{\pgfqpoint{2.729976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.937914in}}{\pgfqpoint{2.742970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.908929in}}{\pgfqpoint{2.735809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.889815in}}{\pgfqpoint{2.708465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.881351in}}{\pgfqpoint{2.702111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.903643in}}{\pgfqpoint{2.709767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.932627in}}{\pgfqpoint{2.703934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.947341in}}{\pgfqpoint{2.686981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.947341in}}{\pgfqpoint{2.671590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.935726in}}{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.953851in}}{\pgfqpoint{2.674142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.956872in}}{\pgfqpoint{2.693804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.956872in}}{\pgfqpoint{2.729976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.937914in}}{\pgfqpoint{2.742970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.908929in}}{\pgfqpoint{2.735809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.889815in}}{\pgfqpoint{2.708465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.881351in}}{\pgfqpoint{2.702111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.903643in}}{\pgfqpoint{2.709767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.932627in}}{\pgfqpoint{2.703934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.947341in}}{\pgfqpoint{2.686981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.947341in}}{\pgfqpoint{2.671590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.935726in}}{\pgfqpoint{2.664272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.954033in}}{\pgfqpoint{3.396200in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.956872in}}{\pgfqpoint{3.415887in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.956872in}}{\pgfqpoint{3.449611in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.941169in}}{\pgfqpoint{3.461382in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.915544in}}{\pgfqpoint{3.454611in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.901872in}}{\pgfqpoint{3.434845in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.896976in}}{\pgfqpoint{3.458543in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.880388in}}{\pgfqpoint{3.466356in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.848955in}}{\pgfqpoint{3.452866in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.830804in}}{\pgfqpoint{3.413856in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.830804in}}{\pgfqpoint{3.394038in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.834059in}}{\pgfqpoint{3.372684in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.852471in}}{\pgfqpoint{3.389767in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.840335in}}{\pgfqpoint{3.407345in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.840335in}}{\pgfqpoint{3.426460in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.854085in}}{\pgfqpoint{3.433231in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.879893in}}{\pgfqpoint{3.426173in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.894216in}}{\pgfqpoint{3.406200in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.903981in}}{\pgfqpoint{3.423048in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.915049in}}{\pgfqpoint{3.429090in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.936377in}}{\pgfqpoint{3.423413in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.947341in}}{\pgfqpoint{3.407189in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.947341in}}{\pgfqpoint{3.391955in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.936846in}}{\pgfqpoint{3.385210in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.954033in}}{\pgfqpoint{3.396200in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.956872in}}{\pgfqpoint{3.415887in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.956872in}}{\pgfqpoint{3.449611in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.941169in}}{\pgfqpoint{3.461382in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.915544in}}{\pgfqpoint{3.454611in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.901872in}}{\pgfqpoint{3.434845in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.896976in}}{\pgfqpoint{3.458543in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.880388in}}{\pgfqpoint{3.466356in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.848955in}}{\pgfqpoint{3.452866in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.830804in}}{\pgfqpoint{3.413856in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.830804in}}{\pgfqpoint{3.394038in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.834059in}}{\pgfqpoint{3.372684in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.852471in}}{\pgfqpoint{3.389767in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.840335in}}{\pgfqpoint{3.407345in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.840335in}}{\pgfqpoint{3.426460in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.854085in}}{\pgfqpoint{3.433231in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.879893in}}{\pgfqpoint{3.426173in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.894216in}}{\pgfqpoint{3.406200in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.903981in}}{\pgfqpoint{3.423048in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.915049in}}{\pgfqpoint{3.429090in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.936377in}}{\pgfqpoint{3.423413in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.947341in}}{\pgfqpoint{3.407189in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.947341in}}{\pgfqpoint{3.391955in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.936846in}}{\pgfqpoint{3.385210in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.954033in}}{\pgfqpoint{3.396200in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.956872in}}{\pgfqpoint{3.415887in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.956872in}}{\pgfqpoint{3.449611in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.941169in}}{\pgfqpoint{3.461382in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.915544in}}{\pgfqpoint{3.454611in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.901872in}}{\pgfqpoint{3.434845in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.896976in}}{\pgfqpoint{3.458543in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.880388in}}{\pgfqpoint{3.466356in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.848955in}}{\pgfqpoint{3.452866in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.830804in}}{\pgfqpoint{3.413856in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.830804in}}{\pgfqpoint{3.394038in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.834059in}}{\pgfqpoint{3.372684in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.852471in}}{\pgfqpoint{3.389767in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.840335in}}{\pgfqpoint{3.407345in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.840335in}}{\pgfqpoint{3.426460in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.854085in}}{\pgfqpoint{3.433231in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.879893in}}{\pgfqpoint{3.426173in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.894216in}}{\pgfqpoint{3.406200in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.903981in}}{\pgfqpoint{3.423048in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.915049in}}{\pgfqpoint{3.429090in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.936377in}}{\pgfqpoint{3.423413in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.947341in}}{\pgfqpoint{3.407189in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.947341in}}{\pgfqpoint{3.391955in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.936846in}}{\pgfqpoint{3.385210in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079220in}{5.909424in}}{\pgfqpoint{8.085757in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.092319in}{5.913669in}}{\pgfqpoint{8.100054in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118700in}{5.913669in}}{\pgfqpoint{8.129298in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.891846in}}{\pgfqpoint{8.139923in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.852705in}}{\pgfqpoint{8.127970in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.116017in}{5.830804in}}{\pgfqpoint{8.093960in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069064in}{5.830804in}}{\pgfqpoint{8.056226in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.860856in}}{\pgfqpoint{8.043413in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.923096in}}{\pgfqpoint{8.057658in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071903in}{5.956872in}}{\pgfqpoint{8.099897in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107215in}{5.956872in}}{\pgfqpoint{8.115601in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123986in}{5.954424in}}{\pgfqpoint{8.133595in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{8.133595in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{8.123752in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121694in}{5.938799in}}{\pgfqpoint{8.116043in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.110392in}{5.947341in}}{\pgfqpoint{8.101434in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.086955in}{5.947341in}}{\pgfqpoint{8.080470in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074012in}{5.927497in}}{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.840335in}}{\pgfqpoint{8.104038in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.854580in}}{\pgfqpoint{8.107632in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.889736in}}{\pgfqpoint{8.104038in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.903981in}}{\pgfqpoint{8.092085in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.903981in}}{\pgfqpoint{8.080158in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.889736in}}{\pgfqpoint{8.076616in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.854580in}}{\pgfqpoint{8.080158in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.840335in}}{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079220in}{5.909424in}}{\pgfqpoint{8.085757in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.092319in}{5.913669in}}{\pgfqpoint{8.100054in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118700in}{5.913669in}}{\pgfqpoint{8.129298in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.891846in}}{\pgfqpoint{8.139923in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.852705in}}{\pgfqpoint{8.127970in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.116017in}{5.830804in}}{\pgfqpoint{8.093960in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069064in}{5.830804in}}{\pgfqpoint{8.056226in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.860856in}}{\pgfqpoint{8.043413in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.923096in}}{\pgfqpoint{8.057658in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071903in}{5.956872in}}{\pgfqpoint{8.099897in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107215in}{5.956872in}}{\pgfqpoint{8.115601in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123986in}{5.954424in}}{\pgfqpoint{8.133595in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{8.133595in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{8.123752in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121694in}{5.938799in}}{\pgfqpoint{8.116043in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.110392in}{5.947341in}}{\pgfqpoint{8.101434in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.086955in}{5.947341in}}{\pgfqpoint{8.080470in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074012in}{5.927497in}}{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.840335in}}{\pgfqpoint{8.104038in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.854580in}}{\pgfqpoint{8.107632in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.889736in}}{\pgfqpoint{8.104038in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.903981in}}{\pgfqpoint{8.092085in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.903981in}}{\pgfqpoint{8.080158in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.889736in}}{\pgfqpoint{8.076616in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.854580in}}{\pgfqpoint{8.080158in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.840335in}}{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.079220in}{5.909424in}}{\pgfqpoint{8.085757in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.092319in}{5.913669in}}{\pgfqpoint{8.100054in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118700in}{5.913669in}}{\pgfqpoint{8.129298in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.891846in}}{\pgfqpoint{8.139923in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139923in}{5.852705in}}{\pgfqpoint{8.127970in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.116017in}{5.830804in}}{\pgfqpoint{8.093960in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069064in}{5.830804in}}{\pgfqpoint{8.056226in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.860856in}}{\pgfqpoint{8.043413in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.043413in}{5.923096in}}{\pgfqpoint{8.057658in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071903in}{5.956872in}}{\pgfqpoint{8.099897in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107215in}{5.956872in}}{\pgfqpoint{8.115601in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123986in}{5.954424in}}{\pgfqpoint{8.133595in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{8.133595in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{8.123752in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121694in}{5.938799in}}{\pgfqpoint{8.116043in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.110392in}{5.947341in}}{\pgfqpoint{8.101434in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.086955in}{5.947341in}}{\pgfqpoint{8.080470in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074012in}{5.927497in}}{\pgfqpoint{8.073934in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.840335in}}{\pgfqpoint{8.104038in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.854580in}}{\pgfqpoint{8.107632in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{5.889736in}}{\pgfqpoint{8.104038in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100470in}{5.903981in}}{\pgfqpoint{8.092085in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.903981in}}{\pgfqpoint{8.080158in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.889736in}}{\pgfqpoint{8.076616in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076616in}{5.854580in}}{\pgfqpoint{8.080158in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.083700in}{5.840335in}}{\pgfqpoint{8.092085in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{5.953851in}}{\pgfqpoint{8.424142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{5.956872in}}{\pgfqpoint{8.443804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.956872in}}{\pgfqpoint{8.479976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.937914in}}{\pgfqpoint{8.492970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.908929in}}{\pgfqpoint{8.485809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{5.889815in}}{\pgfqpoint{8.458465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{5.881351in}}{\pgfqpoint{8.452111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.903643in}}{\pgfqpoint{8.459767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.932627in}}{\pgfqpoint{8.453934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{5.947341in}}{\pgfqpoint{8.436981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{5.947341in}}{\pgfqpoint{8.421590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{5.935726in}}{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{5.953851in}}{\pgfqpoint{8.424142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{5.956872in}}{\pgfqpoint{8.443804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.956872in}}{\pgfqpoint{8.479976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.937914in}}{\pgfqpoint{8.492970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.908929in}}{\pgfqpoint{8.485809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{5.889815in}}{\pgfqpoint{8.458465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{5.881351in}}{\pgfqpoint{8.452111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.903643in}}{\pgfqpoint{8.459767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.932627in}}{\pgfqpoint{8.453934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{5.947341in}}{\pgfqpoint{8.436981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{5.947341in}}{\pgfqpoint{8.421590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{5.935726in}}{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{5.953851in}}{\pgfqpoint{8.424142in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{5.956872in}}{\pgfqpoint{8.443804in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.956872in}}{\pgfqpoint{8.479976in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.937914in}}{\pgfqpoint{8.492970in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{5.908929in}}{\pgfqpoint{8.485809in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{5.889815in}}{\pgfqpoint{8.458465in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{5.881351in}}{\pgfqpoint{8.452111in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.903643in}}{\pgfqpoint{8.459767in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{5.932627in}}{\pgfqpoint{8.453934in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{5.947341in}}{\pgfqpoint{8.436981in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{5.947341in}}{\pgfqpoint{8.421590in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{5.935726in}}{\pgfqpoint{8.414272in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{3.500729in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{3.500729in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.459075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.406313in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.228681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.175919in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.998287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.945526in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.767894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.715132in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.484738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.254345in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.076713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.023951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.846319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.793557in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.615925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.563164in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=4.725021in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428741in,y=4.476193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607092in,y=4.227366in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 2A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{5.489345in}}{\pgfqpoint{2.398704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{5.493589in}}{\pgfqpoint{2.413001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{5.493589in}}{\pgfqpoint{2.442246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.471767in}}{\pgfqpoint{2.452871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.432626in}}{\pgfqpoint{2.440918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{5.410725in}}{\pgfqpoint{2.406908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{5.410725in}}{\pgfqpoint{2.369173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.440777in}}{\pgfqpoint{2.356361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.503017in}}{\pgfqpoint{2.370605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{5.536793in}}{\pgfqpoint{2.412845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{5.536793in}}{\pgfqpoint{2.428548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{5.534345in}}{\pgfqpoint{2.446543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{5.518720in}}{\pgfqpoint{2.428991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{5.527261in}}{\pgfqpoint{2.414382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{5.527261in}}{\pgfqpoint{2.393418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{5.507418in}}{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.420256in}}{\pgfqpoint{2.416986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.434501in}}{\pgfqpoint{2.420579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.469657in}}{\pgfqpoint{2.416986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.483902in}}{\pgfqpoint{2.405033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.483902in}}{\pgfqpoint{2.393105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.469657in}}{\pgfqpoint{2.389564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.434501in}}{\pgfqpoint{2.393105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.420256in}}{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{5.489345in}}{\pgfqpoint{2.398704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{5.493589in}}{\pgfqpoint{2.413001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{5.493589in}}{\pgfqpoint{2.442246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.471767in}}{\pgfqpoint{2.452871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.432626in}}{\pgfqpoint{2.440918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{5.410725in}}{\pgfqpoint{2.406908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{5.410725in}}{\pgfqpoint{2.369173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.440777in}}{\pgfqpoint{2.356361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.503017in}}{\pgfqpoint{2.370605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{5.536793in}}{\pgfqpoint{2.412845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{5.536793in}}{\pgfqpoint{2.428548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{5.534345in}}{\pgfqpoint{2.446543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{5.518720in}}{\pgfqpoint{2.428991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{5.527261in}}{\pgfqpoint{2.414382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{5.527261in}}{\pgfqpoint{2.393418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{5.507418in}}{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.420256in}}{\pgfqpoint{2.416986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.434501in}}{\pgfqpoint{2.420579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.469657in}}{\pgfqpoint{2.416986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.483902in}}{\pgfqpoint{2.405033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.483902in}}{\pgfqpoint{2.393105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.469657in}}{\pgfqpoint{2.389564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.434501in}}{\pgfqpoint{2.393105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.420256in}}{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{5.489345in}}{\pgfqpoint{2.398704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{5.493589in}}{\pgfqpoint{2.413001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{5.493589in}}{\pgfqpoint{2.442246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.471767in}}{\pgfqpoint{2.452871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{5.432626in}}{\pgfqpoint{2.440918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{5.410725in}}{\pgfqpoint{2.406908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{5.410725in}}{\pgfqpoint{2.369173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.440777in}}{\pgfqpoint{2.356361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{5.503017in}}{\pgfqpoint{2.370605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{5.536793in}}{\pgfqpoint{2.412845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{5.536793in}}{\pgfqpoint{2.428548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{5.534345in}}{\pgfqpoint{2.446543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{5.518720in}}{\pgfqpoint{2.428991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{5.527261in}}{\pgfqpoint{2.414382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{5.527261in}}{\pgfqpoint{2.393418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{5.507418in}}{\pgfqpoint{2.386882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.420256in}}{\pgfqpoint{2.416986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.434501in}}{\pgfqpoint{2.420579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{5.469657in}}{\pgfqpoint{2.416986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{5.483902in}}{\pgfqpoint{2.405033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.483902in}}{\pgfqpoint{2.393105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.469657in}}{\pgfqpoint{2.389564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{5.434501in}}{\pgfqpoint{2.393105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{5.420256in}}{\pgfqpoint{2.405033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.420256in}}{\pgfqpoint{2.776647in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.437991in}}{\pgfqpoint{2.780267in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.509214in}}{\pgfqpoint{2.776647in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.527261in}}{\pgfqpoint{2.763262in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.527261in}}{\pgfqpoint{2.749876in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.509527in}}{\pgfqpoint{2.746257in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.437991in}}{\pgfqpoint{2.749876in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.420256in}}{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.410725in}}{\pgfqpoint{2.725996in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.443199in}}{\pgfqpoint{2.713053in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.504241in}}{\pgfqpoint{2.725996in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.536793in}}{\pgfqpoint{2.763262in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.536793in}}{\pgfqpoint{2.800449in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.504241in}}{\pgfqpoint{2.813392in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.443199in}}{\pgfqpoint{2.800449in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.410725in}}{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.420256in}}{\pgfqpoint{2.776647in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.437991in}}{\pgfqpoint{2.780267in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.509214in}}{\pgfqpoint{2.776647in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.527261in}}{\pgfqpoint{2.763262in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.527261in}}{\pgfqpoint{2.749876in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.509527in}}{\pgfqpoint{2.746257in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.437991in}}{\pgfqpoint{2.749876in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.420256in}}{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.410725in}}{\pgfqpoint{2.725996in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.443199in}}{\pgfqpoint{2.713053in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.504241in}}{\pgfqpoint{2.725996in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.536793in}}{\pgfqpoint{2.763262in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.536793in}}{\pgfqpoint{2.800449in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.504241in}}{\pgfqpoint{2.813392in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.443199in}}{\pgfqpoint{2.800449in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.410725in}}{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.420256in}}{\pgfqpoint{2.776647in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.437991in}}{\pgfqpoint{2.780267in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{5.509214in}}{\pgfqpoint{2.776647in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{5.527261in}}{\pgfqpoint{2.763262in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.527261in}}{\pgfqpoint{2.749876in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.509527in}}{\pgfqpoint{2.746257in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{5.437991in}}{\pgfqpoint{2.749876in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{5.420256in}}{\pgfqpoint{2.763262in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.410725in}}{\pgfqpoint{2.725996in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.443199in}}{\pgfqpoint{2.713053in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{5.504241in}}{\pgfqpoint{2.725996in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{5.536793in}}{\pgfqpoint{2.763262in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.536793in}}{\pgfqpoint{2.800449in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.504241in}}{\pgfqpoint{2.813392in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{5.443199in}}{\pgfqpoint{2.800449in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{5.410725in}}{\pgfqpoint{2.763262in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.533954in}}{\pgfqpoint{3.396200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.536793in}}{\pgfqpoint{3.415887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.536793in}}{\pgfqpoint{3.449611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.521089in}}{\pgfqpoint{3.461382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.495464in}}{\pgfqpoint{3.454611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.481793in}}{\pgfqpoint{3.434845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.476897in}}{\pgfqpoint{3.458543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.460308in}}{\pgfqpoint{3.466356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.428876in}}{\pgfqpoint{3.452866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.410725in}}{\pgfqpoint{3.413856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.410725in}}{\pgfqpoint{3.394038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.413980in}}{\pgfqpoint{3.372684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.432392in}}{\pgfqpoint{3.389767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.420256in}}{\pgfqpoint{3.407345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.420256in}}{\pgfqpoint{3.426460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.434006in}}{\pgfqpoint{3.433231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.459813in}}{\pgfqpoint{3.426173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.474136in}}{\pgfqpoint{3.406200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.483902in}}{\pgfqpoint{3.423048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.494970in}}{\pgfqpoint{3.429090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.516298in}}{\pgfqpoint{3.423413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.527261in}}{\pgfqpoint{3.407189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.527261in}}{\pgfqpoint{3.391955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.516767in}}{\pgfqpoint{3.385210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.533954in}}{\pgfqpoint{3.396200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.536793in}}{\pgfqpoint{3.415887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.536793in}}{\pgfqpoint{3.449611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.521089in}}{\pgfqpoint{3.461382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.495464in}}{\pgfqpoint{3.454611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.481793in}}{\pgfqpoint{3.434845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.476897in}}{\pgfqpoint{3.458543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.460308in}}{\pgfqpoint{3.466356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.428876in}}{\pgfqpoint{3.452866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.410725in}}{\pgfqpoint{3.413856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.410725in}}{\pgfqpoint{3.394038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.413980in}}{\pgfqpoint{3.372684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.432392in}}{\pgfqpoint{3.389767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.420256in}}{\pgfqpoint{3.407345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.420256in}}{\pgfqpoint{3.426460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.434006in}}{\pgfqpoint{3.433231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.459813in}}{\pgfqpoint{3.426173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.474136in}}{\pgfqpoint{3.406200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.483902in}}{\pgfqpoint{3.423048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.494970in}}{\pgfqpoint{3.429090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.516298in}}{\pgfqpoint{3.423413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.527261in}}{\pgfqpoint{3.407189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.527261in}}{\pgfqpoint{3.391955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.516767in}}{\pgfqpoint{3.385210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.533954in}}{\pgfqpoint{3.396200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.536793in}}{\pgfqpoint{3.415887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.536793in}}{\pgfqpoint{3.449611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.521089in}}{\pgfqpoint{3.461382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.495464in}}{\pgfqpoint{3.454611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.481793in}}{\pgfqpoint{3.434845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.476897in}}{\pgfqpoint{3.458543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.460308in}}{\pgfqpoint{3.466356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.428876in}}{\pgfqpoint{3.452866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.410725in}}{\pgfqpoint{3.413856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.410725in}}{\pgfqpoint{3.394038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.413980in}}{\pgfqpoint{3.372684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.432392in}}{\pgfqpoint{3.389767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.420256in}}{\pgfqpoint{3.407345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.420256in}}{\pgfqpoint{3.426460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.434006in}}{\pgfqpoint{3.433231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.459813in}}{\pgfqpoint{3.426173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.474136in}}{\pgfqpoint{3.406200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.483902in}}{\pgfqpoint{3.423048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.494970in}}{\pgfqpoint{3.429090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.516298in}}{\pgfqpoint{3.423413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.527261in}}{\pgfqpoint{3.407189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.527261in}}{\pgfqpoint{3.391955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.516767in}}{\pgfqpoint{3.385210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{5.533772in}}{\pgfqpoint{5.189767in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{5.536793in}}{\pgfqpoint{5.209429in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{5.536793in}}{\pgfqpoint{5.245601in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.517834in}}{\pgfqpoint{5.258595in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.488850in}}{\pgfqpoint{5.251434in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{5.469735in}}{\pgfqpoint{5.224090in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{5.461272in}}{\pgfqpoint{5.217736in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.483563in}}{\pgfqpoint{5.225392in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.512548in}}{\pgfqpoint{5.219559in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{5.527261in}}{\pgfqpoint{5.202606in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{5.527261in}}{\pgfqpoint{5.187215in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{5.515647in}}{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{5.533772in}}{\pgfqpoint{5.189767in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{5.536793in}}{\pgfqpoint{5.209429in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{5.536793in}}{\pgfqpoint{5.245601in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.517834in}}{\pgfqpoint{5.258595in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.488850in}}{\pgfqpoint{5.251434in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{5.469735in}}{\pgfqpoint{5.224090in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{5.461272in}}{\pgfqpoint{5.217736in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.483563in}}{\pgfqpoint{5.225392in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.512548in}}{\pgfqpoint{5.219559in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{5.527261in}}{\pgfqpoint{5.202606in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{5.527261in}}{\pgfqpoint{5.187215in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{5.515647in}}{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{5.533772in}}{\pgfqpoint{5.189767in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{5.536793in}}{\pgfqpoint{5.209429in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{5.536793in}}{\pgfqpoint{5.245601in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.517834in}}{\pgfqpoint{5.258595in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{5.488850in}}{\pgfqpoint{5.251434in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{5.469735in}}{\pgfqpoint{5.224090in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{5.461272in}}{\pgfqpoint{5.217736in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.483563in}}{\pgfqpoint{5.225392in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{5.512548in}}{\pgfqpoint{5.219559in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{5.527261in}}{\pgfqpoint{5.202606in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{5.527261in}}{\pgfqpoint{5.187215in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{5.515647in}}{\pgfqpoint{5.179897in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{5.533772in}}{\pgfqpoint{5.549142in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{5.536793in}}{\pgfqpoint{5.568804in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.536793in}}{\pgfqpoint{5.604976in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.517834in}}{\pgfqpoint{5.617970in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.488850in}}{\pgfqpoint{5.610809in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{5.469735in}}{\pgfqpoint{5.583465in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{5.461272in}}{\pgfqpoint{5.577111in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.483563in}}{\pgfqpoint{5.584767in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.512548in}}{\pgfqpoint{5.578934in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{5.527261in}}{\pgfqpoint{5.561981in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{5.527261in}}{\pgfqpoint{5.546590in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{5.515647in}}{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{5.533772in}}{\pgfqpoint{5.549142in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{5.536793in}}{\pgfqpoint{5.568804in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.536793in}}{\pgfqpoint{5.604976in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.517834in}}{\pgfqpoint{5.617970in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.488850in}}{\pgfqpoint{5.610809in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{5.469735in}}{\pgfqpoint{5.583465in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{5.461272in}}{\pgfqpoint{5.577111in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.483563in}}{\pgfqpoint{5.584767in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.512548in}}{\pgfqpoint{5.578934in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{5.527261in}}{\pgfqpoint{5.561981in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{5.527261in}}{\pgfqpoint{5.546590in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{5.515647in}}{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{5.533772in}}{\pgfqpoint{5.549142in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{5.536793in}}{\pgfqpoint{5.568804in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.536793in}}{\pgfqpoint{5.604976in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.517834in}}{\pgfqpoint{5.617970in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{5.488850in}}{\pgfqpoint{5.610809in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{5.469735in}}{\pgfqpoint{5.583465in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{5.461272in}}{\pgfqpoint{5.577111in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.483563in}}{\pgfqpoint{5.584767in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{5.512548in}}{\pgfqpoint{5.578934in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{5.527261in}}{\pgfqpoint{5.561981in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{5.527261in}}{\pgfqpoint{5.546590in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{5.515647in}}{\pgfqpoint{5.539272in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.533772in}}{\pgfqpoint{5.908517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.536793in}}{\pgfqpoint{5.928179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.536793in}}{\pgfqpoint{5.964351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.517834in}}{\pgfqpoint{5.977345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.488850in}}{\pgfqpoint{5.970184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.469735in}}{\pgfqpoint{5.942840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.461272in}}{\pgfqpoint{5.936486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.483563in}}{\pgfqpoint{5.944142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.512548in}}{\pgfqpoint{5.938309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.527261in}}{\pgfqpoint{5.921356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.527261in}}{\pgfqpoint{5.905965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.515647in}}{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.533772in}}{\pgfqpoint{5.908517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.536793in}}{\pgfqpoint{5.928179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.536793in}}{\pgfqpoint{5.964351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.517834in}}{\pgfqpoint{5.977345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.488850in}}{\pgfqpoint{5.970184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.469735in}}{\pgfqpoint{5.942840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.461272in}}{\pgfqpoint{5.936486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.483563in}}{\pgfqpoint{5.944142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.512548in}}{\pgfqpoint{5.938309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.527261in}}{\pgfqpoint{5.921356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.527261in}}{\pgfqpoint{5.905965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.515647in}}{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.533772in}}{\pgfqpoint{5.908517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.536793in}}{\pgfqpoint{5.928179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.536793in}}{\pgfqpoint{5.964351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.517834in}}{\pgfqpoint{5.977345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.488850in}}{\pgfqpoint{5.970184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.469735in}}{\pgfqpoint{5.942840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.461272in}}{\pgfqpoint{5.936486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.483563in}}{\pgfqpoint{5.944142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.512548in}}{\pgfqpoint{5.938309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.527261in}}{\pgfqpoint{5.921356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.527261in}}{\pgfqpoint{5.905965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.515647in}}{\pgfqpoint{5.898647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.527261in}}{\pgfqpoint{7.359038in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.513043in}}{\pgfqpoint{7.355522in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.477886in}}{\pgfqpoint{7.359038in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.463642in}}{\pgfqpoint{7.370965in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.463642in}}{\pgfqpoint{7.382918in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.477886in}}{\pgfqpoint{7.386512in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.513043in}}{\pgfqpoint{7.382918in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.527261in}}{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{5.458251in}}{\pgfqpoint{7.377189in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{5.453954in}}{\pgfqpoint{7.362996in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{5.453954in}}{\pgfqpoint{7.333830in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.475673in}}{\pgfqpoint{7.323205in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.514996in}}{\pgfqpoint{7.335080in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.536793in}}{\pgfqpoint{7.369012in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.536793in}}{\pgfqpoint{7.406772in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.506688in}}{\pgfqpoint{7.419637in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.444501in}}{\pgfqpoint{7.405392in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{5.410725in}}{\pgfqpoint{7.363153in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{5.410725in}}{\pgfqpoint{7.347450in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{5.413173in}}{\pgfqpoint{7.329481in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{5.428798in}}{\pgfqpoint{7.347007in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{5.420256in}}{\pgfqpoint{7.361694in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{5.420256in}}{\pgfqpoint{7.382528in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{5.440204in}}{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.527261in}}{\pgfqpoint{7.359038in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.513043in}}{\pgfqpoint{7.355522in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.477886in}}{\pgfqpoint{7.359038in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.463642in}}{\pgfqpoint{7.370965in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.463642in}}{\pgfqpoint{7.382918in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.477886in}}{\pgfqpoint{7.386512in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.513043in}}{\pgfqpoint{7.382918in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.527261in}}{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{5.458251in}}{\pgfqpoint{7.377189in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{5.453954in}}{\pgfqpoint{7.362996in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{5.453954in}}{\pgfqpoint{7.333830in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.475673in}}{\pgfqpoint{7.323205in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.514996in}}{\pgfqpoint{7.335080in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.536793in}}{\pgfqpoint{7.369012in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.536793in}}{\pgfqpoint{7.406772in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.506688in}}{\pgfqpoint{7.419637in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.444501in}}{\pgfqpoint{7.405392in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{5.410725in}}{\pgfqpoint{7.363153in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{5.410725in}}{\pgfqpoint{7.347450in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{5.413173in}}{\pgfqpoint{7.329481in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{5.428798in}}{\pgfqpoint{7.347007in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{5.420256in}}{\pgfqpoint{7.361694in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{5.420256in}}{\pgfqpoint{7.382528in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{5.440204in}}{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.527261in}}{\pgfqpoint{7.359038in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.513043in}}{\pgfqpoint{7.355522in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.477886in}}{\pgfqpoint{7.359038in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.463642in}}{\pgfqpoint{7.370965in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.463642in}}{\pgfqpoint{7.382918in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.477886in}}{\pgfqpoint{7.386512in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.513043in}}{\pgfqpoint{7.382918in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.527261in}}{\pgfqpoint{7.370965in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{5.458251in}}{\pgfqpoint{7.377189in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{5.453954in}}{\pgfqpoint{7.362996in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{5.453954in}}{\pgfqpoint{7.333830in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.475673in}}{\pgfqpoint{7.323205in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.514996in}}{\pgfqpoint{7.335080in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.536793in}}{\pgfqpoint{7.369012in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.536793in}}{\pgfqpoint{7.406772in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.506688in}}{\pgfqpoint{7.419637in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.444501in}}{\pgfqpoint{7.405392in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{5.410725in}}{\pgfqpoint{7.363153in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{5.410725in}}{\pgfqpoint{7.347450in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{5.413173in}}{\pgfqpoint{7.329481in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{5.428798in}}{\pgfqpoint{7.347007in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{5.420256in}}{\pgfqpoint{7.361694in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{5.420256in}}{\pgfqpoint{7.382528in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{5.440204in}}{\pgfqpoint{7.389116in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{5.490725in}}{\pgfqpoint{8.136803in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{5.494970in}}{\pgfqpoint{8.150710in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.494970in}}{\pgfqpoint{8.186204in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.472261in}}{\pgfqpoint{8.199225in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.432860in}}{\pgfqpoint{8.186204in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.410725in}}{\pgfqpoint{8.149746in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{5.410725in}}{\pgfqpoint{8.130007in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{5.413980in}}{\pgfqpoint{8.109538in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{5.431975in}}{\pgfqpoint{8.125527in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{5.420256in}}{\pgfqpoint{8.142507in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{5.420256in}}{\pgfqpoint{8.160241in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.436298in}}{\pgfqpoint{8.166022in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.468928in}}{\pgfqpoint{8.160345in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{5.484944in}}{\pgfqpoint{8.143236in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{5.484944in}}{\pgfqpoint{8.132194in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{5.479839in}}{\pgfqpoint{8.123210in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{5.490725in}}{\pgfqpoint{8.136803in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{5.494970in}}{\pgfqpoint{8.150710in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.494970in}}{\pgfqpoint{8.186204in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.472261in}}{\pgfqpoint{8.199225in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.432860in}}{\pgfqpoint{8.186204in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.410725in}}{\pgfqpoint{8.149746in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{5.410725in}}{\pgfqpoint{8.130007in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{5.413980in}}{\pgfqpoint{8.109538in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{5.431975in}}{\pgfqpoint{8.125527in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{5.420256in}}{\pgfqpoint{8.142507in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{5.420256in}}{\pgfqpoint{8.160241in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.436298in}}{\pgfqpoint{8.166022in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.468928in}}{\pgfqpoint{8.160345in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{5.484944in}}{\pgfqpoint{8.143236in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{5.484944in}}{\pgfqpoint{8.132194in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{5.479839in}}{\pgfqpoint{8.123210in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{5.490725in}}{\pgfqpoint{8.136803in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{5.494970in}}{\pgfqpoint{8.150710in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.494970in}}{\pgfqpoint{8.186204in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.472261in}}{\pgfqpoint{8.199225in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{5.432860in}}{\pgfqpoint{8.186204in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{5.410725in}}{\pgfqpoint{8.149746in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{5.410725in}}{\pgfqpoint{8.130007in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{5.413980in}}{\pgfqpoint{8.109538in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{5.431975in}}{\pgfqpoint{8.125527in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{5.420256in}}{\pgfqpoint{8.142507in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{5.420256in}}{\pgfqpoint{8.160241in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.436298in}}{\pgfqpoint{8.166022in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{5.468928in}}{\pgfqpoint{8.160345in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{5.484944in}}{\pgfqpoint{8.143236in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{5.484944in}}{\pgfqpoint{8.132194in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{5.479839in}}{\pgfqpoint{8.123210in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494429in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.444298in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.427788in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.476616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.494429in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494429in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.444298in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.427788in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.476616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.494429in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494429in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.444298in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.427788in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.476616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.416616in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.405470in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.494429in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{5.533772in}}{\pgfqpoint{8.783517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{5.536793in}}{\pgfqpoint{8.803179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.536793in}}{\pgfqpoint{8.839351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.517834in}}{\pgfqpoint{8.852345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.488850in}}{\pgfqpoint{8.845184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{5.469735in}}{\pgfqpoint{8.817840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{5.461272in}}{\pgfqpoint{8.811486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.483563in}}{\pgfqpoint{8.819142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.512548in}}{\pgfqpoint{8.813309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{5.527261in}}{\pgfqpoint{8.796356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.527261in}}{\pgfqpoint{8.780965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{5.515647in}}{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{5.533772in}}{\pgfqpoint{8.783517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{5.536793in}}{\pgfqpoint{8.803179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.536793in}}{\pgfqpoint{8.839351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.517834in}}{\pgfqpoint{8.852345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.488850in}}{\pgfqpoint{8.845184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{5.469735in}}{\pgfqpoint{8.817840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{5.461272in}}{\pgfqpoint{8.811486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.483563in}}{\pgfqpoint{8.819142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.512548in}}{\pgfqpoint{8.813309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{5.527261in}}{\pgfqpoint{8.796356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.527261in}}{\pgfqpoint{8.780965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{5.515647in}}{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{5.533772in}}{\pgfqpoint{8.783517in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{5.536793in}}{\pgfqpoint{8.803179in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.536793in}}{\pgfqpoint{8.839351in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.517834in}}{\pgfqpoint{8.852345in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{5.488850in}}{\pgfqpoint{8.845184in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{5.469735in}}{\pgfqpoint{8.817840in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{5.461272in}}{\pgfqpoint{8.811486in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.483563in}}{\pgfqpoint{8.819142in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{5.512548in}}{\pgfqpoint{8.813309in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{5.527261in}}{\pgfqpoint{8.796356in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.527261in}}{\pgfqpoint{8.780965in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{5.515647in}}{\pgfqpoint{8.773647in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{5.533954in}}{\pgfqpoint{9.146200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{5.536793in}}{\pgfqpoint{9.165887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{5.536793in}}{\pgfqpoint{9.199611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.521089in}}{\pgfqpoint{9.211382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.495464in}}{\pgfqpoint{9.204611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{5.481793in}}{\pgfqpoint{9.184845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{5.476897in}}{\pgfqpoint{9.208543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.460308in}}{\pgfqpoint{9.216356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.428876in}}{\pgfqpoint{9.202866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{5.410725in}}{\pgfqpoint{9.163856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{5.410725in}}{\pgfqpoint{9.144038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{5.413980in}}{\pgfqpoint{9.122684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{5.432392in}}{\pgfqpoint{9.139767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.420256in}}{\pgfqpoint{9.157345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{5.420256in}}{\pgfqpoint{9.176460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.434006in}}{\pgfqpoint{9.183231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.459813in}}{\pgfqpoint{9.176173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{5.474136in}}{\pgfqpoint{9.156200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{5.483902in}}{\pgfqpoint{9.173048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.494970in}}{\pgfqpoint{9.179090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.516298in}}{\pgfqpoint{9.173413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{5.527261in}}{\pgfqpoint{9.157189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{5.527261in}}{\pgfqpoint{9.141955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{5.516767in}}{\pgfqpoint{9.135210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{5.533954in}}{\pgfqpoint{9.146200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{5.536793in}}{\pgfqpoint{9.165887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{5.536793in}}{\pgfqpoint{9.199611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.521089in}}{\pgfqpoint{9.211382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.495464in}}{\pgfqpoint{9.204611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{5.481793in}}{\pgfqpoint{9.184845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{5.476897in}}{\pgfqpoint{9.208543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.460308in}}{\pgfqpoint{9.216356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.428876in}}{\pgfqpoint{9.202866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{5.410725in}}{\pgfqpoint{9.163856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{5.410725in}}{\pgfqpoint{9.144038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{5.413980in}}{\pgfqpoint{9.122684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{5.432392in}}{\pgfqpoint{9.139767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.420256in}}{\pgfqpoint{9.157345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{5.420256in}}{\pgfqpoint{9.176460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.434006in}}{\pgfqpoint{9.183231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.459813in}}{\pgfqpoint{9.176173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{5.474136in}}{\pgfqpoint{9.156200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{5.483902in}}{\pgfqpoint{9.173048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.494970in}}{\pgfqpoint{9.179090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.516298in}}{\pgfqpoint{9.173413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{5.527261in}}{\pgfqpoint{9.157189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{5.527261in}}{\pgfqpoint{9.141955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{5.516767in}}{\pgfqpoint{9.135210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{5.533954in}}{\pgfqpoint{9.146200in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{5.536793in}}{\pgfqpoint{9.165887in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{5.536793in}}{\pgfqpoint{9.199611in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.521089in}}{\pgfqpoint{9.211382in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{5.495464in}}{\pgfqpoint{9.204611in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{5.481793in}}{\pgfqpoint{9.184845in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{5.476897in}}{\pgfqpoint{9.208543in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.460308in}}{\pgfqpoint{9.216356in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{5.428876in}}{\pgfqpoint{9.202866in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{5.410725in}}{\pgfqpoint{9.163856in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{5.410725in}}{\pgfqpoint{9.144038in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{5.413980in}}{\pgfqpoint{9.122684in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{5.432392in}}{\pgfqpoint{9.139767in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.420256in}}{\pgfqpoint{9.157345in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{5.420256in}}{\pgfqpoint{9.176460in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.434006in}}{\pgfqpoint{9.183231in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{5.459813in}}{\pgfqpoint{9.176173in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{5.474136in}}{\pgfqpoint{9.156200in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{5.483902in}}{\pgfqpoint{9.173048in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.494970in}}{\pgfqpoint{9.179090in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{5.516298in}}{\pgfqpoint{9.173413in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{5.527261in}}{\pgfqpoint{9.157189in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{5.527261in}}{\pgfqpoint{9.141955in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{5.516767in}}{\pgfqpoint{9.135210in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.296868in}}{\pgfqpoint{2.390736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.282649in}}{\pgfqpoint{2.387220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.247493in}}{\pgfqpoint{2.390736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.233248in}}{\pgfqpoint{2.402663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.233248in}}{\pgfqpoint{2.414616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.247493in}}{\pgfqpoint{2.418210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.282649in}}{\pgfqpoint{2.414616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.296868in}}{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{5.227857in}}{\pgfqpoint{2.408887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{5.223560in}}{\pgfqpoint{2.394694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{5.223560in}}{\pgfqpoint{2.365527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.245279in}}{\pgfqpoint{2.354902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.284602in}}{\pgfqpoint{2.366777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{5.306399in}}{\pgfqpoint{2.438470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.276295in}}{\pgfqpoint{2.451335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.214107in}}{\pgfqpoint{2.437090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{5.180331in}}{\pgfqpoint{2.394850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{5.180331in}}{\pgfqpoint{2.379147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{5.182779in}}{\pgfqpoint{2.361178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{5.198404in}}{\pgfqpoint{2.378704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{5.189863in}}{\pgfqpoint{2.393392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{5.189863in}}{\pgfqpoint{2.414225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{5.209810in}}{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.296868in}}{\pgfqpoint{2.390736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.282649in}}{\pgfqpoint{2.387220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.247493in}}{\pgfqpoint{2.390736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.233248in}}{\pgfqpoint{2.402663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.233248in}}{\pgfqpoint{2.414616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.247493in}}{\pgfqpoint{2.418210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.282649in}}{\pgfqpoint{2.414616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.296868in}}{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{5.227857in}}{\pgfqpoint{2.408887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{5.223560in}}{\pgfqpoint{2.394694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{5.223560in}}{\pgfqpoint{2.365527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.245279in}}{\pgfqpoint{2.354902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.284602in}}{\pgfqpoint{2.366777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{5.306399in}}{\pgfqpoint{2.438470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.276295in}}{\pgfqpoint{2.451335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.214107in}}{\pgfqpoint{2.437090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{5.180331in}}{\pgfqpoint{2.394850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{5.180331in}}{\pgfqpoint{2.379147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{5.182779in}}{\pgfqpoint{2.361178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{5.198404in}}{\pgfqpoint{2.378704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{5.189863in}}{\pgfqpoint{2.393392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{5.189863in}}{\pgfqpoint{2.414225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{5.209810in}}{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.296868in}}{\pgfqpoint{2.390736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.282649in}}{\pgfqpoint{2.387220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{5.247493in}}{\pgfqpoint{2.390736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{5.233248in}}{\pgfqpoint{2.402663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.233248in}}{\pgfqpoint{2.414616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.247493in}}{\pgfqpoint{2.418210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{5.282649in}}{\pgfqpoint{2.414616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{5.296868in}}{\pgfqpoint{2.402663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{5.227857in}}{\pgfqpoint{2.408887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{5.223560in}}{\pgfqpoint{2.394694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{5.223560in}}{\pgfqpoint{2.365527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.245279in}}{\pgfqpoint{2.354902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{5.284602in}}{\pgfqpoint{2.366777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{5.306399in}}{\pgfqpoint{2.438470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.276295in}}{\pgfqpoint{2.451335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{5.214107in}}{\pgfqpoint{2.437090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{5.180331in}}{\pgfqpoint{2.394850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{5.180331in}}{\pgfqpoint{2.379147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{5.182779in}}{\pgfqpoint{2.361178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{5.198404in}}{\pgfqpoint{2.378704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{5.189863in}}{\pgfqpoint{2.393392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{5.189863in}}{\pgfqpoint{2.414225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{5.209810in}}{\pgfqpoint{2.420814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.296868in}}{\pgfqpoint{2.687163in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.282649in}}{\pgfqpoint{2.683647in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.247493in}}{\pgfqpoint{2.687163in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.233248in}}{\pgfqpoint{2.699090in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.233248in}}{\pgfqpoint{2.711043in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.247493in}}{\pgfqpoint{2.714637in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.282649in}}{\pgfqpoint{2.711043in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.296868in}}{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{5.227857in}}{\pgfqpoint{2.705314in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{5.223560in}}{\pgfqpoint{2.691121in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{5.223560in}}{\pgfqpoint{2.661955in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.245279in}}{\pgfqpoint{2.651330in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.284602in}}{\pgfqpoint{2.663205in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{5.306399in}}{\pgfqpoint{2.697137in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{5.306399in}}{\pgfqpoint{2.734897in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.276295in}}{\pgfqpoint{2.747762in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.214107in}}{\pgfqpoint{2.733517in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{5.180331in}}{\pgfqpoint{2.691278in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{5.180331in}}{\pgfqpoint{2.675575in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{5.182779in}}{\pgfqpoint{2.657606in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{5.198404in}}{\pgfqpoint{2.675132in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{5.189863in}}{\pgfqpoint{2.689819in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{5.189863in}}{\pgfqpoint{2.710653in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{5.209810in}}{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.296868in}}{\pgfqpoint{2.687163in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.282649in}}{\pgfqpoint{2.683647in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.247493in}}{\pgfqpoint{2.687163in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.233248in}}{\pgfqpoint{2.699090in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.233248in}}{\pgfqpoint{2.711043in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.247493in}}{\pgfqpoint{2.714637in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.282649in}}{\pgfqpoint{2.711043in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.296868in}}{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{5.227857in}}{\pgfqpoint{2.705314in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{5.223560in}}{\pgfqpoint{2.691121in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{5.223560in}}{\pgfqpoint{2.661955in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.245279in}}{\pgfqpoint{2.651330in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.284602in}}{\pgfqpoint{2.663205in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{5.306399in}}{\pgfqpoint{2.697137in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{5.306399in}}{\pgfqpoint{2.734897in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.276295in}}{\pgfqpoint{2.747762in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.214107in}}{\pgfqpoint{2.733517in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{5.180331in}}{\pgfqpoint{2.691278in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{5.180331in}}{\pgfqpoint{2.675575in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{5.182779in}}{\pgfqpoint{2.657606in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{5.198404in}}{\pgfqpoint{2.675132in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{5.189863in}}{\pgfqpoint{2.689819in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{5.189863in}}{\pgfqpoint{2.710653in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{5.209810in}}{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.296868in}}{\pgfqpoint{2.687163in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.282649in}}{\pgfqpoint{2.683647in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{5.247493in}}{\pgfqpoint{2.687163in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{5.233248in}}{\pgfqpoint{2.699090in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.233248in}}{\pgfqpoint{2.711043in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.247493in}}{\pgfqpoint{2.714637in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{5.282649in}}{\pgfqpoint{2.711043in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{5.296868in}}{\pgfqpoint{2.699090in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{5.227857in}}{\pgfqpoint{2.705314in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{5.223560in}}{\pgfqpoint{2.691121in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{5.223560in}}{\pgfqpoint{2.661955in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.245279in}}{\pgfqpoint{2.651330in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{5.284602in}}{\pgfqpoint{2.663205in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{5.306399in}}{\pgfqpoint{2.697137in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{5.306399in}}{\pgfqpoint{2.734897in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.276295in}}{\pgfqpoint{2.747762in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{5.214107in}}{\pgfqpoint{2.733517in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{5.180331in}}{\pgfqpoint{2.691278in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{5.180331in}}{\pgfqpoint{2.675575in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{5.182779in}}{\pgfqpoint{2.657606in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{5.198404in}}{\pgfqpoint{2.675132in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{5.189863in}}{\pgfqpoint{2.689819in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{5.189863in}}{\pgfqpoint{2.710653in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{5.209810in}}{\pgfqpoint{2.717241in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.303560in}}{\pgfqpoint{3.396200in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.306399in}}{\pgfqpoint{3.415887in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.306399in}}{\pgfqpoint{3.449611in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.290696in}}{\pgfqpoint{3.461382in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.265071in}}{\pgfqpoint{3.454611in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.251399in}}{\pgfqpoint{3.434845in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.246503in}}{\pgfqpoint{3.458543in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.229915in}}{\pgfqpoint{3.466356in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.198482in}}{\pgfqpoint{3.452866in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.180331in}}{\pgfqpoint{3.413856in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.180331in}}{\pgfqpoint{3.394038in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.183586in}}{\pgfqpoint{3.372684in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.201998in}}{\pgfqpoint{3.389767in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.189863in}}{\pgfqpoint{3.407345in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.189863in}}{\pgfqpoint{3.426460in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.203613in}}{\pgfqpoint{3.433231in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.229420in}}{\pgfqpoint{3.426173in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.243743in}}{\pgfqpoint{3.406200in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.253508in}}{\pgfqpoint{3.423048in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.264576in}}{\pgfqpoint{3.429090in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.285904in}}{\pgfqpoint{3.423413in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.296868in}}{\pgfqpoint{3.407189in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.296868in}}{\pgfqpoint{3.391955in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.286373in}}{\pgfqpoint{3.385210in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.303560in}}{\pgfqpoint{3.396200in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.306399in}}{\pgfqpoint{3.415887in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.306399in}}{\pgfqpoint{3.449611in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.290696in}}{\pgfqpoint{3.461382in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.265071in}}{\pgfqpoint{3.454611in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.251399in}}{\pgfqpoint{3.434845in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.246503in}}{\pgfqpoint{3.458543in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.229915in}}{\pgfqpoint{3.466356in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.198482in}}{\pgfqpoint{3.452866in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.180331in}}{\pgfqpoint{3.413856in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.180331in}}{\pgfqpoint{3.394038in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.183586in}}{\pgfqpoint{3.372684in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.201998in}}{\pgfqpoint{3.389767in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.189863in}}{\pgfqpoint{3.407345in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.189863in}}{\pgfqpoint{3.426460in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.203613in}}{\pgfqpoint{3.433231in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.229420in}}{\pgfqpoint{3.426173in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.243743in}}{\pgfqpoint{3.406200in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.253508in}}{\pgfqpoint{3.423048in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.264576in}}{\pgfqpoint{3.429090in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.285904in}}{\pgfqpoint{3.423413in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.296868in}}{\pgfqpoint{3.407189in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.296868in}}{\pgfqpoint{3.391955in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.286373in}}{\pgfqpoint{3.385210in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.303560in}}{\pgfqpoint{3.396200in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.306399in}}{\pgfqpoint{3.415887in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.306399in}}{\pgfqpoint{3.449611in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.290696in}}{\pgfqpoint{3.461382in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.265071in}}{\pgfqpoint{3.454611in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.251399in}}{\pgfqpoint{3.434845in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.246503in}}{\pgfqpoint{3.458543in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.229915in}}{\pgfqpoint{3.466356in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{5.198482in}}{\pgfqpoint{3.452866in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{5.180331in}}{\pgfqpoint{3.413856in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{5.180331in}}{\pgfqpoint{3.394038in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{5.183586in}}{\pgfqpoint{3.372684in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{5.201998in}}{\pgfqpoint{3.389767in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{5.189863in}}{\pgfqpoint{3.407345in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{5.189863in}}{\pgfqpoint{3.426460in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.203613in}}{\pgfqpoint{3.433231in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{5.229420in}}{\pgfqpoint{3.426173in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.243743in}}{\pgfqpoint{3.406200in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.253508in}}{\pgfqpoint{3.423048in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.264576in}}{\pgfqpoint{3.429090in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.285904in}}{\pgfqpoint{3.423413in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.296868in}}{\pgfqpoint{3.407189in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.296868in}}{\pgfqpoint{3.391955in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.286373in}}{\pgfqpoint{3.385210in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{5.303378in}}{\pgfqpoint{3.752267in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{5.306399in}}{\pgfqpoint{3.771929in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{5.306399in}}{\pgfqpoint{3.808101in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.287441in}}{\pgfqpoint{3.821095in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.258456in}}{\pgfqpoint{3.813934in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{5.239342in}}{\pgfqpoint{3.786590in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{5.230878in}}{\pgfqpoint{3.780236in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.253170in}}{\pgfqpoint{3.787892in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.282154in}}{\pgfqpoint{3.782059in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{5.296868in}}{\pgfqpoint{3.765106in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{5.296868in}}{\pgfqpoint{3.749715in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{5.285253in}}{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{5.303378in}}{\pgfqpoint{3.752267in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{5.306399in}}{\pgfqpoint{3.771929in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{5.306399in}}{\pgfqpoint{3.808101in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.287441in}}{\pgfqpoint{3.821095in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.258456in}}{\pgfqpoint{3.813934in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{5.239342in}}{\pgfqpoint{3.786590in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{5.230878in}}{\pgfqpoint{3.780236in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.253170in}}{\pgfqpoint{3.787892in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.282154in}}{\pgfqpoint{3.782059in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{5.296868in}}{\pgfqpoint{3.765106in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{5.296868in}}{\pgfqpoint{3.749715in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{5.285253in}}{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{5.303378in}}{\pgfqpoint{3.752267in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{5.306399in}}{\pgfqpoint{3.771929in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{5.306399in}}{\pgfqpoint{3.808101in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.287441in}}{\pgfqpoint{3.821095in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{5.258456in}}{\pgfqpoint{3.813934in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{5.239342in}}{\pgfqpoint{3.786590in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{5.230878in}}{\pgfqpoint{3.780236in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.253170in}}{\pgfqpoint{3.787892in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{5.282154in}}{\pgfqpoint{3.782059in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{5.296868in}}{\pgfqpoint{3.765106in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{5.296868in}}{\pgfqpoint{3.749715in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{5.285253in}}{\pgfqpoint{3.742397in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{5.258951in}}{\pgfqpoint{4.132632in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{5.263196in}}{\pgfqpoint{4.146929in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{5.263196in}}{\pgfqpoint{4.176173in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.241373in}}{\pgfqpoint{4.186798in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.202232in}}{\pgfqpoint{4.174845in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{5.180331in}}{\pgfqpoint{4.140835in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{5.180331in}}{\pgfqpoint{4.103101in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.210383in}}{\pgfqpoint{4.090288in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.272623in}}{\pgfqpoint{4.104533in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{5.306399in}}{\pgfqpoint{4.146772in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{5.306399in}}{\pgfqpoint{4.162476in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{5.303951in}}{\pgfqpoint{4.180470in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{5.288326in}}{\pgfqpoint{4.162918in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{5.296868in}}{\pgfqpoint{4.148309in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{5.296868in}}{\pgfqpoint{4.127345in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{5.277024in}}{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.189863in}}{\pgfqpoint{4.150913in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.204107in}}{\pgfqpoint{4.154507in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.239264in}}{\pgfqpoint{4.150913in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.253508in}}{\pgfqpoint{4.138960in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.253508in}}{\pgfqpoint{4.127033in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.239264in}}{\pgfqpoint{4.123491in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.204107in}}{\pgfqpoint{4.127033in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.189863in}}{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{5.258951in}}{\pgfqpoint{4.132632in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{5.263196in}}{\pgfqpoint{4.146929in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{5.263196in}}{\pgfqpoint{4.176173in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.241373in}}{\pgfqpoint{4.186798in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.202232in}}{\pgfqpoint{4.174845in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{5.180331in}}{\pgfqpoint{4.140835in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{5.180331in}}{\pgfqpoint{4.103101in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.210383in}}{\pgfqpoint{4.090288in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.272623in}}{\pgfqpoint{4.104533in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{5.306399in}}{\pgfqpoint{4.146772in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{5.306399in}}{\pgfqpoint{4.162476in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{5.303951in}}{\pgfqpoint{4.180470in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{5.288326in}}{\pgfqpoint{4.162918in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{5.296868in}}{\pgfqpoint{4.148309in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{5.296868in}}{\pgfqpoint{4.127345in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{5.277024in}}{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.189863in}}{\pgfqpoint{4.150913in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.204107in}}{\pgfqpoint{4.154507in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.239264in}}{\pgfqpoint{4.150913in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.253508in}}{\pgfqpoint{4.138960in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.253508in}}{\pgfqpoint{4.127033in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.239264in}}{\pgfqpoint{4.123491in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.204107in}}{\pgfqpoint{4.127033in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.189863in}}{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{5.258951in}}{\pgfqpoint{4.132632in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{5.263196in}}{\pgfqpoint{4.146929in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{5.263196in}}{\pgfqpoint{4.176173in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.241373in}}{\pgfqpoint{4.186798in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{5.202232in}}{\pgfqpoint{4.174845in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{5.180331in}}{\pgfqpoint{4.140835in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{5.180331in}}{\pgfqpoint{4.103101in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.210383in}}{\pgfqpoint{4.090288in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{5.272623in}}{\pgfqpoint{4.104533in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{5.306399in}}{\pgfqpoint{4.146772in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{5.306399in}}{\pgfqpoint{4.162476in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{5.303951in}}{\pgfqpoint{4.180470in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{5.288326in}}{\pgfqpoint{4.162918in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{5.296868in}}{\pgfqpoint{4.148309in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{5.296868in}}{\pgfqpoint{4.127345in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{5.277024in}}{\pgfqpoint{4.120809in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.189863in}}{\pgfqpoint{4.150913in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.204107in}}{\pgfqpoint{4.154507in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.239264in}}{\pgfqpoint{4.150913in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{5.253508in}}{\pgfqpoint{4.138960in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.253508in}}{\pgfqpoint{4.127033in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.239264in}}{\pgfqpoint{4.123491in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{5.204107in}}{\pgfqpoint{4.127033in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{5.189863in}}{\pgfqpoint{4.138960in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.303378in}}{\pgfqpoint{5.908517in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.306399in}}{\pgfqpoint{5.928179in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.306399in}}{\pgfqpoint{5.964351in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.287441in}}{\pgfqpoint{5.977345in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.258456in}}{\pgfqpoint{5.970184in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.239342in}}{\pgfqpoint{5.942840in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.230878in}}{\pgfqpoint{5.936486in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.253170in}}{\pgfqpoint{5.944142in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.282154in}}{\pgfqpoint{5.938309in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.296868in}}{\pgfqpoint{5.921356in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.296868in}}{\pgfqpoint{5.905965in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.285253in}}{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.303378in}}{\pgfqpoint{5.908517in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.306399in}}{\pgfqpoint{5.928179in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.306399in}}{\pgfqpoint{5.964351in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.287441in}}{\pgfqpoint{5.977345in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.258456in}}{\pgfqpoint{5.970184in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.239342in}}{\pgfqpoint{5.942840in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.230878in}}{\pgfqpoint{5.936486in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.253170in}}{\pgfqpoint{5.944142in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.282154in}}{\pgfqpoint{5.938309in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.296868in}}{\pgfqpoint{5.921356in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.296868in}}{\pgfqpoint{5.905965in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.285253in}}{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.303378in}}{\pgfqpoint{5.908517in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.306399in}}{\pgfqpoint{5.928179in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.306399in}}{\pgfqpoint{5.964351in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.287441in}}{\pgfqpoint{5.977345in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.258456in}}{\pgfqpoint{5.970184in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.239342in}}{\pgfqpoint{5.942840in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.230878in}}{\pgfqpoint{5.936486in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.253170in}}{\pgfqpoint{5.944142in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.282154in}}{\pgfqpoint{5.938309in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.296868in}}{\pgfqpoint{5.921356in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.296868in}}{\pgfqpoint{5.905965in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.285253in}}{\pgfqpoint{5.898647in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{5.303378in}}{\pgfqpoint{6.267892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{5.306399in}}{\pgfqpoint{6.287554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{5.306399in}}{\pgfqpoint{6.323726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.287441in}}{\pgfqpoint{6.336720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.258456in}}{\pgfqpoint{6.329559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{5.239342in}}{\pgfqpoint{6.302215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{5.230878in}}{\pgfqpoint{6.295861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.253170in}}{\pgfqpoint{6.303517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.282154in}}{\pgfqpoint{6.297684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{5.296868in}}{\pgfqpoint{6.280731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{5.296868in}}{\pgfqpoint{6.265340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{5.285253in}}{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{5.303378in}}{\pgfqpoint{6.267892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{5.306399in}}{\pgfqpoint{6.287554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{5.306399in}}{\pgfqpoint{6.323726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.287441in}}{\pgfqpoint{6.336720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.258456in}}{\pgfqpoint{6.329559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{5.239342in}}{\pgfqpoint{6.302215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{5.230878in}}{\pgfqpoint{6.295861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.253170in}}{\pgfqpoint{6.303517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.282154in}}{\pgfqpoint{6.297684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{5.296868in}}{\pgfqpoint{6.280731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{5.296868in}}{\pgfqpoint{6.265340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{5.285253in}}{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{5.303378in}}{\pgfqpoint{6.267892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{5.306399in}}{\pgfqpoint{6.287554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{5.306399in}}{\pgfqpoint{6.323726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.287441in}}{\pgfqpoint{6.336720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{5.258456in}}{\pgfqpoint{6.329559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{5.239342in}}{\pgfqpoint{6.302215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{5.230878in}}{\pgfqpoint{6.295861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.253170in}}{\pgfqpoint{6.303517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{5.282154in}}{\pgfqpoint{6.297684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{5.296868in}}{\pgfqpoint{6.280731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{5.296868in}}{\pgfqpoint{6.265340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{5.285253in}}{\pgfqpoint{6.258022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.189863in}}{\pgfqpoint{7.089147in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.207597in}}{\pgfqpoint{7.092767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.278821in}}{\pgfqpoint{7.089147in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.296868in}}{\pgfqpoint{7.075762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.296868in}}{\pgfqpoint{7.062376in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.279133in}}{\pgfqpoint{7.058757in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.207597in}}{\pgfqpoint{7.062376in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.189863in}}{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.180331in}}{\pgfqpoint{7.038496in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.212805in}}{\pgfqpoint{7.025553in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.273847in}}{\pgfqpoint{7.038496in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.306399in}}{\pgfqpoint{7.075762in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.306399in}}{\pgfqpoint{7.112949in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.273847in}}{\pgfqpoint{7.125892in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.212805in}}{\pgfqpoint{7.112949in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.180331in}}{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.189863in}}{\pgfqpoint{7.089147in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.207597in}}{\pgfqpoint{7.092767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.278821in}}{\pgfqpoint{7.089147in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.296868in}}{\pgfqpoint{7.075762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.296868in}}{\pgfqpoint{7.062376in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.279133in}}{\pgfqpoint{7.058757in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.207597in}}{\pgfqpoint{7.062376in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.189863in}}{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.180331in}}{\pgfqpoint{7.038496in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.212805in}}{\pgfqpoint{7.025553in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.273847in}}{\pgfqpoint{7.038496in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.306399in}}{\pgfqpoint{7.075762in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.306399in}}{\pgfqpoint{7.112949in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.273847in}}{\pgfqpoint{7.125892in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.212805in}}{\pgfqpoint{7.112949in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.180331in}}{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.189863in}}{\pgfqpoint{7.089147in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.207597in}}{\pgfqpoint{7.092767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{5.278821in}}{\pgfqpoint{7.089147in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{5.296868in}}{\pgfqpoint{7.075762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.296868in}}{\pgfqpoint{7.062376in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.279133in}}{\pgfqpoint{7.058757in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{5.207597in}}{\pgfqpoint{7.062376in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{5.189863in}}{\pgfqpoint{7.075762in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.180331in}}{\pgfqpoint{7.038496in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.212805in}}{\pgfqpoint{7.025553in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{5.273847in}}{\pgfqpoint{7.038496in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{5.306399in}}{\pgfqpoint{7.075762in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.306399in}}{\pgfqpoint{7.112949in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.273847in}}{\pgfqpoint{7.125892in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{5.212805in}}{\pgfqpoint{7.112949in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{5.180331in}}{\pgfqpoint{7.075762in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{5.258951in}}{\pgfqpoint{7.367007in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{5.263196in}}{\pgfqpoint{7.381304in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{5.263196in}}{\pgfqpoint{7.410548in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.241373in}}{\pgfqpoint{7.421173in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.202232in}}{\pgfqpoint{7.409220in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{5.180331in}}{\pgfqpoint{7.375210in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{5.180331in}}{\pgfqpoint{7.337476in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.210383in}}{\pgfqpoint{7.324663in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.272623in}}{\pgfqpoint{7.338908in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{5.306399in}}{\pgfqpoint{7.381147in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{5.306399in}}{\pgfqpoint{7.396851in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{5.303951in}}{\pgfqpoint{7.414845in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{5.288326in}}{\pgfqpoint{7.397293in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{5.296868in}}{\pgfqpoint{7.382684in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{5.296868in}}{\pgfqpoint{7.361720in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{5.277024in}}{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.189863in}}{\pgfqpoint{7.385288in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.204107in}}{\pgfqpoint{7.388882in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.239264in}}{\pgfqpoint{7.385288in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.253508in}}{\pgfqpoint{7.373335in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.253508in}}{\pgfqpoint{7.361408in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.239264in}}{\pgfqpoint{7.357866in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.204107in}}{\pgfqpoint{7.361408in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.189863in}}{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{5.258951in}}{\pgfqpoint{7.367007in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{5.263196in}}{\pgfqpoint{7.381304in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{5.263196in}}{\pgfqpoint{7.410548in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.241373in}}{\pgfqpoint{7.421173in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.202232in}}{\pgfqpoint{7.409220in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{5.180331in}}{\pgfqpoint{7.375210in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{5.180331in}}{\pgfqpoint{7.337476in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.210383in}}{\pgfqpoint{7.324663in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.272623in}}{\pgfqpoint{7.338908in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{5.306399in}}{\pgfqpoint{7.381147in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{5.306399in}}{\pgfqpoint{7.396851in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{5.303951in}}{\pgfqpoint{7.414845in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{5.288326in}}{\pgfqpoint{7.397293in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{5.296868in}}{\pgfqpoint{7.382684in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{5.296868in}}{\pgfqpoint{7.361720in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{5.277024in}}{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.189863in}}{\pgfqpoint{7.385288in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.204107in}}{\pgfqpoint{7.388882in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.239264in}}{\pgfqpoint{7.385288in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.253508in}}{\pgfqpoint{7.373335in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.253508in}}{\pgfqpoint{7.361408in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.239264in}}{\pgfqpoint{7.357866in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.204107in}}{\pgfqpoint{7.361408in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.189863in}}{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{5.258951in}}{\pgfqpoint{7.367007in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{5.263196in}}{\pgfqpoint{7.381304in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{5.263196in}}{\pgfqpoint{7.410548in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.241373in}}{\pgfqpoint{7.421173in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{5.202232in}}{\pgfqpoint{7.409220in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{5.180331in}}{\pgfqpoint{7.375210in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{5.180331in}}{\pgfqpoint{7.337476in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.210383in}}{\pgfqpoint{7.324663in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{5.272623in}}{\pgfqpoint{7.338908in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{5.306399in}}{\pgfqpoint{7.381147in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{5.306399in}}{\pgfqpoint{7.396851in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{5.303951in}}{\pgfqpoint{7.414845in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{5.288326in}}{\pgfqpoint{7.397293in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{5.296868in}}{\pgfqpoint{7.382684in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{5.296868in}}{\pgfqpoint{7.361720in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{5.277024in}}{\pgfqpoint{7.355184in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.189863in}}{\pgfqpoint{7.385288in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.204107in}}{\pgfqpoint{7.388882in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.239264in}}{\pgfqpoint{7.385288in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{5.253508in}}{\pgfqpoint{7.373335in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.253508in}}{\pgfqpoint{7.361408in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.239264in}}{\pgfqpoint{7.357866in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{5.204107in}}{\pgfqpoint{7.361408in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{5.189863in}}{\pgfqpoint{7.373335in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.303378in}}{\pgfqpoint{7.705392in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.306399in}}{\pgfqpoint{7.725054in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.306399in}}{\pgfqpoint{7.761226in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.287441in}}{\pgfqpoint{7.774220in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.258456in}}{\pgfqpoint{7.767059in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.239342in}}{\pgfqpoint{7.739715in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.230878in}}{\pgfqpoint{7.733361in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.253170in}}{\pgfqpoint{7.741017in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.282154in}}{\pgfqpoint{7.735184in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.296868in}}{\pgfqpoint{7.718231in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.296868in}}{\pgfqpoint{7.702840in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.285253in}}{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.303378in}}{\pgfqpoint{7.705392in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.306399in}}{\pgfqpoint{7.725054in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.306399in}}{\pgfqpoint{7.761226in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.287441in}}{\pgfqpoint{7.774220in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.258456in}}{\pgfqpoint{7.767059in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.239342in}}{\pgfqpoint{7.739715in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.230878in}}{\pgfqpoint{7.733361in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.253170in}}{\pgfqpoint{7.741017in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.282154in}}{\pgfqpoint{7.735184in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.296868in}}{\pgfqpoint{7.718231in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.296868in}}{\pgfqpoint{7.702840in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.285253in}}{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.303378in}}{\pgfqpoint{7.705392in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.306399in}}{\pgfqpoint{7.725054in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.306399in}}{\pgfqpoint{7.761226in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.287441in}}{\pgfqpoint{7.774220in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.258456in}}{\pgfqpoint{7.767059in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.239342in}}{\pgfqpoint{7.739715in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.230878in}}{\pgfqpoint{7.733361in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.253170in}}{\pgfqpoint{7.741017in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.282154in}}{\pgfqpoint{7.735184in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.296868in}}{\pgfqpoint{7.718231in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.296868in}}{\pgfqpoint{7.702840in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.285253in}}{\pgfqpoint{7.695522in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{5.245045in}}{\pgfqpoint{8.491772in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.228430in}}{\pgfqpoint{8.499298in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.198248in}}{\pgfqpoint{8.486642in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{5.180331in}}{\pgfqpoint{8.450158in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{5.180331in}}{\pgfqpoint{8.413595in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.198248in}}{\pgfqpoint{8.400913in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.228430in}}{\pgfqpoint{8.408491in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{5.245045in}}{\pgfqpoint{8.430470in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{5.250331in}}{\pgfqpoint{8.411330in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.264081in}}{\pgfqpoint{8.405002in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.290123in}}{\pgfqpoint{8.416538in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{5.306399in}}{\pgfqpoint{8.450158in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{5.306399in}}{\pgfqpoint{8.483726in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.290123in}}{\pgfqpoint{8.495314in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.264081in}}{\pgfqpoint{8.488934in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{5.250331in}}{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.287206in}}{\pgfqpoint{8.460731in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{5.296868in}}{\pgfqpoint{8.450158in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.296868in}}{\pgfqpoint{8.439533in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.287206in}}{\pgfqpoint{8.436486in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.261555in}}{\pgfqpoint{8.439533in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.252050in}}{\pgfqpoint{8.450158in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{5.252050in}}{\pgfqpoint{8.460783in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.261555in}}{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.231295in}}{\pgfqpoint{8.463205in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{5.242519in}}{\pgfqpoint{8.450158in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{5.242519in}}{\pgfqpoint{8.437059in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.231295in}}{\pgfqpoint{8.433309in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.201347in}}{\pgfqpoint{8.437085in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{5.189863in}}{\pgfqpoint{8.450158in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{5.189863in}}{\pgfqpoint{8.463179in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.201347in}}{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{5.245045in}}{\pgfqpoint{8.491772in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.228430in}}{\pgfqpoint{8.499298in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.198248in}}{\pgfqpoint{8.486642in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{5.180331in}}{\pgfqpoint{8.450158in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{5.180331in}}{\pgfqpoint{8.413595in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.198248in}}{\pgfqpoint{8.400913in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.228430in}}{\pgfqpoint{8.408491in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{5.245045in}}{\pgfqpoint{8.430470in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{5.250331in}}{\pgfqpoint{8.411330in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.264081in}}{\pgfqpoint{8.405002in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.290123in}}{\pgfqpoint{8.416538in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{5.306399in}}{\pgfqpoint{8.450158in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{5.306399in}}{\pgfqpoint{8.483726in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.290123in}}{\pgfqpoint{8.495314in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.264081in}}{\pgfqpoint{8.488934in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{5.250331in}}{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.287206in}}{\pgfqpoint{8.460731in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{5.296868in}}{\pgfqpoint{8.450158in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.296868in}}{\pgfqpoint{8.439533in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.287206in}}{\pgfqpoint{8.436486in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.261555in}}{\pgfqpoint{8.439533in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.252050in}}{\pgfqpoint{8.450158in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{5.252050in}}{\pgfqpoint{8.460783in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.261555in}}{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.231295in}}{\pgfqpoint{8.463205in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{5.242519in}}{\pgfqpoint{8.450158in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{5.242519in}}{\pgfqpoint{8.437059in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.231295in}}{\pgfqpoint{8.433309in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.201347in}}{\pgfqpoint{8.437085in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{5.189863in}}{\pgfqpoint{8.450158in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{5.189863in}}{\pgfqpoint{8.463179in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.201347in}}{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{5.245045in}}{\pgfqpoint{8.491772in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.228430in}}{\pgfqpoint{8.499298in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{5.198248in}}{\pgfqpoint{8.486642in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{5.180331in}}{\pgfqpoint{8.450158in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{5.180331in}}{\pgfqpoint{8.413595in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.198248in}}{\pgfqpoint{8.400913in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{5.228430in}}{\pgfqpoint{8.408491in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{5.245045in}}{\pgfqpoint{8.430470in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{5.250331in}}{\pgfqpoint{8.411330in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.264081in}}{\pgfqpoint{8.405002in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{5.290123in}}{\pgfqpoint{8.416538in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{5.306399in}}{\pgfqpoint{8.450158in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{5.306399in}}{\pgfqpoint{8.483726in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.290123in}}{\pgfqpoint{8.495314in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{5.264081in}}{\pgfqpoint{8.488934in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{5.250331in}}{\pgfqpoint{8.469767in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.287206in}}{\pgfqpoint{8.460731in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{5.296868in}}{\pgfqpoint{8.450158in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.296868in}}{\pgfqpoint{8.439533in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.287206in}}{\pgfqpoint{8.436486in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{5.261555in}}{\pgfqpoint{8.439533in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{5.252050in}}{\pgfqpoint{8.450158in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{5.252050in}}{\pgfqpoint{8.460783in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{5.261555in}}{\pgfqpoint{8.463830in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.231295in}}{\pgfqpoint{8.463205in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{5.242519in}}{\pgfqpoint{8.450158in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{5.242519in}}{\pgfqpoint{8.437059in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.231295in}}{\pgfqpoint{8.433309in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{5.201347in}}{\pgfqpoint{8.437085in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{5.189863in}}{\pgfqpoint{8.450158in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{5.189863in}}{\pgfqpoint{8.463179in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{5.201347in}}{\pgfqpoint{8.467007in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.303560in}}{\pgfqpoint{8.786825in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.306399in}}{\pgfqpoint{8.806512in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.306399in}}{\pgfqpoint{8.840236in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.290696in}}{\pgfqpoint{8.852007in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.265071in}}{\pgfqpoint{8.845236in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.251399in}}{\pgfqpoint{8.825470in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.246503in}}{\pgfqpoint{8.849168in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.229915in}}{\pgfqpoint{8.856981in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.198482in}}{\pgfqpoint{8.843491in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.180331in}}{\pgfqpoint{8.804481in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.180331in}}{\pgfqpoint{8.784663in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.183586in}}{\pgfqpoint{8.763309in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.201998in}}{\pgfqpoint{8.780392in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.189863in}}{\pgfqpoint{8.797970in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.189863in}}{\pgfqpoint{8.817085in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.203613in}}{\pgfqpoint{8.823856in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.229420in}}{\pgfqpoint{8.816798in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.243743in}}{\pgfqpoint{8.796825in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.253508in}}{\pgfqpoint{8.813673in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.264576in}}{\pgfqpoint{8.819715in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.285904in}}{\pgfqpoint{8.814038in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.296868in}}{\pgfqpoint{8.797814in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.296868in}}{\pgfqpoint{8.782580in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.286373in}}{\pgfqpoint{8.775835in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.303560in}}{\pgfqpoint{8.786825in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.306399in}}{\pgfqpoint{8.806512in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.306399in}}{\pgfqpoint{8.840236in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.290696in}}{\pgfqpoint{8.852007in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.265071in}}{\pgfqpoint{8.845236in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.251399in}}{\pgfqpoint{8.825470in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.246503in}}{\pgfqpoint{8.849168in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.229915in}}{\pgfqpoint{8.856981in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.198482in}}{\pgfqpoint{8.843491in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.180331in}}{\pgfqpoint{8.804481in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.180331in}}{\pgfqpoint{8.784663in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.183586in}}{\pgfqpoint{8.763309in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.201998in}}{\pgfqpoint{8.780392in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.189863in}}{\pgfqpoint{8.797970in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.189863in}}{\pgfqpoint{8.817085in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.203613in}}{\pgfqpoint{8.823856in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.229420in}}{\pgfqpoint{8.816798in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.243743in}}{\pgfqpoint{8.796825in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.253508in}}{\pgfqpoint{8.813673in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.264576in}}{\pgfqpoint{8.819715in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.285904in}}{\pgfqpoint{8.814038in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.296868in}}{\pgfqpoint{8.797814in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.296868in}}{\pgfqpoint{8.782580in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.286373in}}{\pgfqpoint{8.775835in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.303560in}}{\pgfqpoint{8.786825in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.306399in}}{\pgfqpoint{8.806512in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.306399in}}{\pgfqpoint{8.840236in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.290696in}}{\pgfqpoint{8.852007in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.265071in}}{\pgfqpoint{8.845236in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.251399in}}{\pgfqpoint{8.825470in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.246503in}}{\pgfqpoint{8.849168in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.229915in}}{\pgfqpoint{8.856981in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.198482in}}{\pgfqpoint{8.843491in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.180331in}}{\pgfqpoint{8.804481in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.180331in}}{\pgfqpoint{8.784663in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.183586in}}{\pgfqpoint{8.763309in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.201998in}}{\pgfqpoint{8.780392in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.189863in}}{\pgfqpoint{8.797970in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.189863in}}{\pgfqpoint{8.817085in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.203613in}}{\pgfqpoint{8.823856in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.229420in}}{\pgfqpoint{8.816798in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.243743in}}{\pgfqpoint{8.796825in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.253508in}}{\pgfqpoint{8.813673in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.264576in}}{\pgfqpoint{8.819715in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.285904in}}{\pgfqpoint{8.814038in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.296868in}}{\pgfqpoint{8.797814in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.296868in}}{\pgfqpoint{8.782580in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.286373in}}{\pgfqpoint{8.775835in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.303378in}}{\pgfqpoint{9.142892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.306399in}}{\pgfqpoint{9.162554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.306399in}}{\pgfqpoint{9.198726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.287441in}}{\pgfqpoint{9.211720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.258456in}}{\pgfqpoint{9.204559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.239342in}}{\pgfqpoint{9.177215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.230878in}}{\pgfqpoint{9.170861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.253170in}}{\pgfqpoint{9.178517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.282154in}}{\pgfqpoint{9.172684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.296868in}}{\pgfqpoint{9.155731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.296868in}}{\pgfqpoint{9.140340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.285253in}}{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.303378in}}{\pgfqpoint{9.142892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.306399in}}{\pgfqpoint{9.162554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.306399in}}{\pgfqpoint{9.198726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.287441in}}{\pgfqpoint{9.211720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.258456in}}{\pgfqpoint{9.204559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.239342in}}{\pgfqpoint{9.177215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.230878in}}{\pgfqpoint{9.170861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.253170in}}{\pgfqpoint{9.178517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.282154in}}{\pgfqpoint{9.172684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.296868in}}{\pgfqpoint{9.155731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.296868in}}{\pgfqpoint{9.140340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.285253in}}{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.303378in}}{\pgfqpoint{9.142892in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.306399in}}{\pgfqpoint{9.162554in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.306399in}}{\pgfqpoint{9.198726in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.287441in}}{\pgfqpoint{9.211720in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.258456in}}{\pgfqpoint{9.204559in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.239342in}}{\pgfqpoint{9.177215in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.230878in}}{\pgfqpoint{9.170861in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.253170in}}{\pgfqpoint{9.178517in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.282154in}}{\pgfqpoint{9.172684in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.296868in}}{\pgfqpoint{9.155731in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.296868in}}{\pgfqpoint{9.140340in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.285253in}}{\pgfqpoint{9.133022in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.072984in}}{\pgfqpoint{2.674142in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.076005in}}{\pgfqpoint{2.693804in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.076005in}}{\pgfqpoint{2.729976in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.057047in}}{\pgfqpoint{2.742970in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.028063in}}{\pgfqpoint{2.735809in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.008948in}}{\pgfqpoint{2.708465in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.000484in}}{\pgfqpoint{2.702111in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.022776in}}{\pgfqpoint{2.709767in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.051761in}}{\pgfqpoint{2.703934in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.066474in}}{\pgfqpoint{2.686981in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.066474in}}{\pgfqpoint{2.671590in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.054859in}}{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.072984in}}{\pgfqpoint{2.674142in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.076005in}}{\pgfqpoint{2.693804in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.076005in}}{\pgfqpoint{2.729976in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.057047in}}{\pgfqpoint{2.742970in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.028063in}}{\pgfqpoint{2.735809in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.008948in}}{\pgfqpoint{2.708465in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.000484in}}{\pgfqpoint{2.702111in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.022776in}}{\pgfqpoint{2.709767in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.051761in}}{\pgfqpoint{2.703934in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.066474in}}{\pgfqpoint{2.686981in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.066474in}}{\pgfqpoint{2.671590in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.054859in}}{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{5.072984in}}{\pgfqpoint{2.674142in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{5.076005in}}{\pgfqpoint{2.693804in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.076005in}}{\pgfqpoint{2.729976in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.057047in}}{\pgfqpoint{2.742970in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{5.028063in}}{\pgfqpoint{2.735809in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{5.008948in}}{\pgfqpoint{2.708465in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{5.000484in}}{\pgfqpoint{2.702111in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.022776in}}{\pgfqpoint{2.709767in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{5.051761in}}{\pgfqpoint{2.703934in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{5.066474in}}{\pgfqpoint{2.686981in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{5.066474in}}{\pgfqpoint{2.671590in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{5.054859in}}{\pgfqpoint{2.664272in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.073167in}}{\pgfqpoint{3.396200in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.076005in}}{\pgfqpoint{3.415887in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.076005in}}{\pgfqpoint{3.449611in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.060302in}}{\pgfqpoint{3.461382in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.034677in}}{\pgfqpoint{3.454611in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.021005in}}{\pgfqpoint{3.434845in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.016109in}}{\pgfqpoint{3.458543in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.999521in}}{\pgfqpoint{3.466356in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.968089in}}{\pgfqpoint{3.452866in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.949938in}}{\pgfqpoint{3.413856in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.949938in}}{\pgfqpoint{3.394038in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.953193in}}{\pgfqpoint{3.372684in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.971604in}}{\pgfqpoint{3.389767in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.959469in}}{\pgfqpoint{3.407345in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.959469in}}{\pgfqpoint{3.426460in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.973219in}}{\pgfqpoint{3.433231in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.999026in}}{\pgfqpoint{3.426173in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.013349in}}{\pgfqpoint{3.406200in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.023115in}}{\pgfqpoint{3.423048in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.034182in}}{\pgfqpoint{3.429090in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.055511in}}{\pgfqpoint{3.423413in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.066474in}}{\pgfqpoint{3.407189in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.066474in}}{\pgfqpoint{3.391955in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.055979in}}{\pgfqpoint{3.385210in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.073167in}}{\pgfqpoint{3.396200in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.076005in}}{\pgfqpoint{3.415887in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.076005in}}{\pgfqpoint{3.449611in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.060302in}}{\pgfqpoint{3.461382in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.034677in}}{\pgfqpoint{3.454611in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.021005in}}{\pgfqpoint{3.434845in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.016109in}}{\pgfqpoint{3.458543in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.999521in}}{\pgfqpoint{3.466356in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.968089in}}{\pgfqpoint{3.452866in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.949938in}}{\pgfqpoint{3.413856in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.949938in}}{\pgfqpoint{3.394038in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.953193in}}{\pgfqpoint{3.372684in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.971604in}}{\pgfqpoint{3.389767in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.959469in}}{\pgfqpoint{3.407345in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.959469in}}{\pgfqpoint{3.426460in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.973219in}}{\pgfqpoint{3.433231in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.999026in}}{\pgfqpoint{3.426173in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.013349in}}{\pgfqpoint{3.406200in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.023115in}}{\pgfqpoint{3.423048in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.034182in}}{\pgfqpoint{3.429090in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.055511in}}{\pgfqpoint{3.423413in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.066474in}}{\pgfqpoint{3.407189in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.066474in}}{\pgfqpoint{3.391955in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.055979in}}{\pgfqpoint{3.385210in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{5.073167in}}{\pgfqpoint{3.396200in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{5.076005in}}{\pgfqpoint{3.415887in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{5.076005in}}{\pgfqpoint{3.449611in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.060302in}}{\pgfqpoint{3.461382in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{5.034677in}}{\pgfqpoint{3.454611in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{5.021005in}}{\pgfqpoint{3.434845in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{5.016109in}}{\pgfqpoint{3.458543in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.999521in}}{\pgfqpoint{3.466356in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.968089in}}{\pgfqpoint{3.452866in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.949938in}}{\pgfqpoint{3.413856in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.949938in}}{\pgfqpoint{3.394038in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.953193in}}{\pgfqpoint{3.372684in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.971604in}}{\pgfqpoint{3.389767in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.959469in}}{\pgfqpoint{3.407345in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.959469in}}{\pgfqpoint{3.426460in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.973219in}}{\pgfqpoint{3.433231in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.999026in}}{\pgfqpoint{3.426173in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{5.013349in}}{\pgfqpoint{3.406200in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{5.023115in}}{\pgfqpoint{3.423048in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.034182in}}{\pgfqpoint{3.429090in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{5.055511in}}{\pgfqpoint{3.423413in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{5.066474in}}{\pgfqpoint{3.407189in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{5.066474in}}{\pgfqpoint{3.391955in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{5.055979in}}{\pgfqpoint{3.385210in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.072984in}}{\pgfqpoint{5.908517in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.076005in}}{\pgfqpoint{5.928179in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.076005in}}{\pgfqpoint{5.964351in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.057047in}}{\pgfqpoint{5.977345in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.028063in}}{\pgfqpoint{5.970184in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.008948in}}{\pgfqpoint{5.942840in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.000484in}}{\pgfqpoint{5.936486in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.022776in}}{\pgfqpoint{5.944142in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.051761in}}{\pgfqpoint{5.938309in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.066474in}}{\pgfqpoint{5.921356in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.066474in}}{\pgfqpoint{5.905965in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.054859in}}{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.072984in}}{\pgfqpoint{5.908517in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.076005in}}{\pgfqpoint{5.928179in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.076005in}}{\pgfqpoint{5.964351in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.057047in}}{\pgfqpoint{5.977345in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.028063in}}{\pgfqpoint{5.970184in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.008948in}}{\pgfqpoint{5.942840in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.000484in}}{\pgfqpoint{5.936486in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.022776in}}{\pgfqpoint{5.944142in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.051761in}}{\pgfqpoint{5.938309in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.066474in}}{\pgfqpoint{5.921356in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.066474in}}{\pgfqpoint{5.905965in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.054859in}}{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.072984in}}{\pgfqpoint{5.908517in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.076005in}}{\pgfqpoint{5.928179in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.076005in}}{\pgfqpoint{5.964351in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.057047in}}{\pgfqpoint{5.977345in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.028063in}}{\pgfqpoint{5.970184in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.008948in}}{\pgfqpoint{5.942840in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.000484in}}{\pgfqpoint{5.936486in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.022776in}}{\pgfqpoint{5.944142in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.051761in}}{\pgfqpoint{5.938309in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.066474in}}{\pgfqpoint{5.921356in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.066474in}}{\pgfqpoint{5.905965in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.054859in}}{\pgfqpoint{5.898647in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{5.028557in}}{\pgfqpoint{7.007632in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{5.032802in}}{\pgfqpoint{7.021929in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{5.032802in}}{\pgfqpoint{7.051173in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{5.010979in}}{\pgfqpoint{7.061798in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.971839in}}{\pgfqpoint{7.049845in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.949938in}}{\pgfqpoint{7.015835in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.949938in}}{\pgfqpoint{6.978101in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.979990in}}{\pgfqpoint{6.965288in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{5.042229in}}{\pgfqpoint{6.979533in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{5.076005in}}{\pgfqpoint{7.021772in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{5.076005in}}{\pgfqpoint{7.037476in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{5.073557in}}{\pgfqpoint{7.055470in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{5.057932in}}{\pgfqpoint{7.037918in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{5.066474in}}{\pgfqpoint{7.023309in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{5.066474in}}{\pgfqpoint{7.002345in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{5.046630in}}{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.959469in}}{\pgfqpoint{7.025913in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.973714in}}{\pgfqpoint{7.029507in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{5.008870in}}{\pgfqpoint{7.025913in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{5.023115in}}{\pgfqpoint{7.013960in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{5.023115in}}{\pgfqpoint{7.002033in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{5.008870in}}{\pgfqpoint{6.998491in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.973714in}}{\pgfqpoint{7.002033in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.959469in}}{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{5.028557in}}{\pgfqpoint{7.007632in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{5.032802in}}{\pgfqpoint{7.021929in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{5.032802in}}{\pgfqpoint{7.051173in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{5.010979in}}{\pgfqpoint{7.061798in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.971839in}}{\pgfqpoint{7.049845in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.949938in}}{\pgfqpoint{7.015835in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.949938in}}{\pgfqpoint{6.978101in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.979990in}}{\pgfqpoint{6.965288in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{5.042229in}}{\pgfqpoint{6.979533in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{5.076005in}}{\pgfqpoint{7.021772in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{5.076005in}}{\pgfqpoint{7.037476in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{5.073557in}}{\pgfqpoint{7.055470in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{5.057932in}}{\pgfqpoint{7.037918in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{5.066474in}}{\pgfqpoint{7.023309in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{5.066474in}}{\pgfqpoint{7.002345in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{5.046630in}}{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.959469in}}{\pgfqpoint{7.025913in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.973714in}}{\pgfqpoint{7.029507in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{5.008870in}}{\pgfqpoint{7.025913in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{5.023115in}}{\pgfqpoint{7.013960in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{5.023115in}}{\pgfqpoint{7.002033in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{5.008870in}}{\pgfqpoint{6.998491in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.973714in}}{\pgfqpoint{7.002033in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.959469in}}{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{5.028557in}}{\pgfqpoint{7.007632in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{5.032802in}}{\pgfqpoint{7.021929in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{5.032802in}}{\pgfqpoint{7.051173in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{5.010979in}}{\pgfqpoint{7.061798in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.971839in}}{\pgfqpoint{7.049845in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.949938in}}{\pgfqpoint{7.015835in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.949938in}}{\pgfqpoint{6.978101in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.979990in}}{\pgfqpoint{6.965288in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{5.042229in}}{\pgfqpoint{6.979533in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{5.076005in}}{\pgfqpoint{7.021772in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{5.076005in}}{\pgfqpoint{7.037476in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{5.073557in}}{\pgfqpoint{7.055470in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{5.057932in}}{\pgfqpoint{7.037918in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{5.066474in}}{\pgfqpoint{7.023309in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{5.066474in}}{\pgfqpoint{7.002345in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{5.046630in}}{\pgfqpoint{6.995809in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.959469in}}{\pgfqpoint{7.025913in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.973714in}}{\pgfqpoint{7.029507in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{5.008870in}}{\pgfqpoint{7.025913in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{5.023115in}}{\pgfqpoint{7.013960in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{5.023115in}}{\pgfqpoint{7.002033in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{5.008870in}}{\pgfqpoint{6.998491in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.973714in}}{\pgfqpoint{7.002033in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.959469in}}{\pgfqpoint{7.013960in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{5.072984in}}{\pgfqpoint{7.346017in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{5.076005in}}{\pgfqpoint{7.365679in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.076005in}}{\pgfqpoint{7.401851in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.057047in}}{\pgfqpoint{7.414845in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.028063in}}{\pgfqpoint{7.407684in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{5.008948in}}{\pgfqpoint{7.380340in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{5.000484in}}{\pgfqpoint{7.373986in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.022776in}}{\pgfqpoint{7.381642in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.051761in}}{\pgfqpoint{7.375809in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{5.066474in}}{\pgfqpoint{7.358856in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{5.066474in}}{\pgfqpoint{7.343465in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{5.054859in}}{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{5.072984in}}{\pgfqpoint{7.346017in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{5.076005in}}{\pgfqpoint{7.365679in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.076005in}}{\pgfqpoint{7.401851in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.057047in}}{\pgfqpoint{7.414845in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.028063in}}{\pgfqpoint{7.407684in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{5.008948in}}{\pgfqpoint{7.380340in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{5.000484in}}{\pgfqpoint{7.373986in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.022776in}}{\pgfqpoint{7.381642in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.051761in}}{\pgfqpoint{7.375809in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{5.066474in}}{\pgfqpoint{7.358856in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{5.066474in}}{\pgfqpoint{7.343465in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{5.054859in}}{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{5.072984in}}{\pgfqpoint{7.346017in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{5.076005in}}{\pgfqpoint{7.365679in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{5.076005in}}{\pgfqpoint{7.401851in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.057047in}}{\pgfqpoint{7.414845in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{5.028063in}}{\pgfqpoint{7.407684in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{5.008948in}}{\pgfqpoint{7.380340in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{5.000484in}}{\pgfqpoint{7.373986in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.022776in}}{\pgfqpoint{7.381642in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{5.051761in}}{\pgfqpoint{7.375809in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{5.066474in}}{\pgfqpoint{7.358856in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{5.066474in}}{\pgfqpoint{7.343465in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{5.054859in}}{\pgfqpoint{7.336147in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.072984in}}{\pgfqpoint{7.705392in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.076005in}}{\pgfqpoint{7.725054in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.076005in}}{\pgfqpoint{7.761226in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.057047in}}{\pgfqpoint{7.774220in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.028063in}}{\pgfqpoint{7.767059in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.008948in}}{\pgfqpoint{7.739715in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.000484in}}{\pgfqpoint{7.733361in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.022776in}}{\pgfqpoint{7.741017in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.051761in}}{\pgfqpoint{7.735184in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.066474in}}{\pgfqpoint{7.718231in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.066474in}}{\pgfqpoint{7.702840in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.054859in}}{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.072984in}}{\pgfqpoint{7.705392in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.076005in}}{\pgfqpoint{7.725054in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.076005in}}{\pgfqpoint{7.761226in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.057047in}}{\pgfqpoint{7.774220in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.028063in}}{\pgfqpoint{7.767059in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.008948in}}{\pgfqpoint{7.739715in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.000484in}}{\pgfqpoint{7.733361in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.022776in}}{\pgfqpoint{7.741017in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.051761in}}{\pgfqpoint{7.735184in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.066474in}}{\pgfqpoint{7.718231in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.066474in}}{\pgfqpoint{7.702840in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.054859in}}{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{5.072984in}}{\pgfqpoint{7.705392in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{5.076005in}}{\pgfqpoint{7.725054in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{5.076005in}}{\pgfqpoint{7.761226in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.057047in}}{\pgfqpoint{7.774220in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{5.028063in}}{\pgfqpoint{7.767059in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{5.008948in}}{\pgfqpoint{7.739715in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{5.000484in}}{\pgfqpoint{7.733361in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.022776in}}{\pgfqpoint{7.741017in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{5.051761in}}{\pgfqpoint{7.735184in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{5.066474in}}{\pgfqpoint{7.718231in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{5.066474in}}{\pgfqpoint{7.702840in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{5.054859in}}{\pgfqpoint{7.695522in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.072984in}}{\pgfqpoint{9.142892in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.076005in}}{\pgfqpoint{9.162554in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.076005in}}{\pgfqpoint{9.198726in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.057047in}}{\pgfqpoint{9.211720in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.028063in}}{\pgfqpoint{9.204559in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.008948in}}{\pgfqpoint{9.177215in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.000484in}}{\pgfqpoint{9.170861in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.022776in}}{\pgfqpoint{9.178517in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.051761in}}{\pgfqpoint{9.172684in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.066474in}}{\pgfqpoint{9.155731in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.066474in}}{\pgfqpoint{9.140340in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.054859in}}{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.072984in}}{\pgfqpoint{9.142892in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.076005in}}{\pgfqpoint{9.162554in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.076005in}}{\pgfqpoint{9.198726in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.057047in}}{\pgfqpoint{9.211720in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.028063in}}{\pgfqpoint{9.204559in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.008948in}}{\pgfqpoint{9.177215in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.000484in}}{\pgfqpoint{9.170861in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.022776in}}{\pgfqpoint{9.178517in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.051761in}}{\pgfqpoint{9.172684in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.066474in}}{\pgfqpoint{9.155731in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.066474in}}{\pgfqpoint{9.140340in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.054859in}}{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{5.072984in}}{\pgfqpoint{9.142892in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{5.076005in}}{\pgfqpoint{9.162554in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.076005in}}{\pgfqpoint{9.198726in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.057047in}}{\pgfqpoint{9.211720in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{5.028063in}}{\pgfqpoint{9.204559in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{5.008948in}}{\pgfqpoint{9.177215in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{5.000484in}}{\pgfqpoint{9.170861in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.022776in}}{\pgfqpoint{9.178517in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{5.051761in}}{\pgfqpoint{9.172684in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{5.066474in}}{\pgfqpoint{9.155731in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{5.066474in}}{\pgfqpoint{9.140340in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{5.054859in}}{\pgfqpoint{9.133022in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{4.799544in}}{\pgfqpoint{2.683231in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{4.803789in}}{\pgfqpoint{2.697137in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.803789in}}{\pgfqpoint{2.732632in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.781080in}}{\pgfqpoint{2.745653in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.741679in}}{\pgfqpoint{2.732632in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.719544in}}{\pgfqpoint{2.696173in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{4.719544in}}{\pgfqpoint{2.676434in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{4.722799in}}{\pgfqpoint{2.655965in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{4.740794in}}{\pgfqpoint{2.671955in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{4.729075in}}{\pgfqpoint{2.688934in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{4.729075in}}{\pgfqpoint{2.706668in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.745117in}}{\pgfqpoint{2.712450in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.777747in}}{\pgfqpoint{2.706772in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{4.793763in}}{\pgfqpoint{2.689663in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{4.793763in}}{\pgfqpoint{2.678621in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{4.788659in}}{\pgfqpoint{2.669637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{4.799544in}}{\pgfqpoint{2.683231in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{4.803789in}}{\pgfqpoint{2.697137in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.803789in}}{\pgfqpoint{2.732632in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.781080in}}{\pgfqpoint{2.745653in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.741679in}}{\pgfqpoint{2.732632in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.719544in}}{\pgfqpoint{2.696173in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{4.719544in}}{\pgfqpoint{2.676434in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{4.722799in}}{\pgfqpoint{2.655965in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{4.740794in}}{\pgfqpoint{2.671955in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{4.729075in}}{\pgfqpoint{2.688934in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{4.729075in}}{\pgfqpoint{2.706668in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.745117in}}{\pgfqpoint{2.712450in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.777747in}}{\pgfqpoint{2.706772in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{4.793763in}}{\pgfqpoint{2.689663in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{4.793763in}}{\pgfqpoint{2.678621in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{4.788659in}}{\pgfqpoint{2.669637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{4.799544in}}{\pgfqpoint{2.683231in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{4.803789in}}{\pgfqpoint{2.697137in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.803789in}}{\pgfqpoint{2.732632in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.781080in}}{\pgfqpoint{2.745653in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{4.741679in}}{\pgfqpoint{2.732632in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{4.719544in}}{\pgfqpoint{2.696173in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{4.719544in}}{\pgfqpoint{2.676434in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{4.722799in}}{\pgfqpoint{2.655965in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{4.740794in}}{\pgfqpoint{2.671955in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{4.729075in}}{\pgfqpoint{2.688934in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{4.729075in}}{\pgfqpoint{2.706668in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.745117in}}{\pgfqpoint{2.712450in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{4.777747in}}{\pgfqpoint{2.706772in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{4.793763in}}{\pgfqpoint{2.689663in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{4.793763in}}{\pgfqpoint{2.678621in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{4.788659in}}{\pgfqpoint{2.669637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.842591in}}{\pgfqpoint{4.830392in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.845612in}}{\pgfqpoint{4.850054in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.845612in}}{\pgfqpoint{4.886226in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.826653in}}{\pgfqpoint{4.899220in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.797669in}}{\pgfqpoint{4.892059in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.778554in}}{\pgfqpoint{4.864715in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.770091in}}{\pgfqpoint{4.858361in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.792382in}}{\pgfqpoint{4.866017in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.821367in}}{\pgfqpoint{4.860184in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.836080in}}{\pgfqpoint{4.843231in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.836080in}}{\pgfqpoint{4.827840in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.824466in}}{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.842591in}}{\pgfqpoint{4.830392in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.845612in}}{\pgfqpoint{4.850054in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.845612in}}{\pgfqpoint{4.886226in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.826653in}}{\pgfqpoint{4.899220in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.797669in}}{\pgfqpoint{4.892059in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.778554in}}{\pgfqpoint{4.864715in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.770091in}}{\pgfqpoint{4.858361in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.792382in}}{\pgfqpoint{4.866017in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.821367in}}{\pgfqpoint{4.860184in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.836080in}}{\pgfqpoint{4.843231in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.836080in}}{\pgfqpoint{4.827840in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.824466in}}{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.842591in}}{\pgfqpoint{4.830392in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.845612in}}{\pgfqpoint{4.850054in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.845612in}}{\pgfqpoint{4.886226in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.826653in}}{\pgfqpoint{4.899220in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.797669in}}{\pgfqpoint{4.892059in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.778554in}}{\pgfqpoint{4.864715in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.770091in}}{\pgfqpoint{4.858361in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.792382in}}{\pgfqpoint{4.866017in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.821367in}}{\pgfqpoint{4.860184in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.836080in}}{\pgfqpoint{4.843231in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.836080in}}{\pgfqpoint{4.827840in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.824466in}}{\pgfqpoint{4.820522in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056929in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.006798in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.990288in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.979116in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.967970in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.056929in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{4.842773in}}{\pgfqpoint{7.708700in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{4.845612in}}{\pgfqpoint{7.728387in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{4.845612in}}{\pgfqpoint{7.762111in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.829909in}}{\pgfqpoint{7.773882in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.804284in}}{\pgfqpoint{7.767111in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{4.790612in}}{\pgfqpoint{7.747345in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{4.785716in}}{\pgfqpoint{7.771043in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.769127in}}{\pgfqpoint{7.778856in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.737695in}}{\pgfqpoint{7.765366in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{4.719544in}}{\pgfqpoint{7.726356in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{4.719544in}}{\pgfqpoint{7.706538in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{4.722799in}}{\pgfqpoint{7.685184in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{4.741211in}}{\pgfqpoint{7.702267in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.729075in}}{\pgfqpoint{7.719845in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{4.729075in}}{\pgfqpoint{7.738960in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.742825in}}{\pgfqpoint{7.745731in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.768632in}}{\pgfqpoint{7.738673in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{4.782955in}}{\pgfqpoint{7.718700in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{4.792721in}}{\pgfqpoint{7.735548in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.803789in}}{\pgfqpoint{7.741590in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.825117in}}{\pgfqpoint{7.735913in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{4.836080in}}{\pgfqpoint{7.719689in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{4.836080in}}{\pgfqpoint{7.704455in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{4.825586in}}{\pgfqpoint{7.697710in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{4.842773in}}{\pgfqpoint{7.708700in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{4.845612in}}{\pgfqpoint{7.728387in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{4.845612in}}{\pgfqpoint{7.762111in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.829909in}}{\pgfqpoint{7.773882in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.804284in}}{\pgfqpoint{7.767111in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{4.790612in}}{\pgfqpoint{7.747345in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{4.785716in}}{\pgfqpoint{7.771043in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.769127in}}{\pgfqpoint{7.778856in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.737695in}}{\pgfqpoint{7.765366in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{4.719544in}}{\pgfqpoint{7.726356in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{4.719544in}}{\pgfqpoint{7.706538in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{4.722799in}}{\pgfqpoint{7.685184in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{4.741211in}}{\pgfqpoint{7.702267in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.729075in}}{\pgfqpoint{7.719845in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{4.729075in}}{\pgfqpoint{7.738960in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.742825in}}{\pgfqpoint{7.745731in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.768632in}}{\pgfqpoint{7.738673in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{4.782955in}}{\pgfqpoint{7.718700in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{4.792721in}}{\pgfqpoint{7.735548in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.803789in}}{\pgfqpoint{7.741590in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.825117in}}{\pgfqpoint{7.735913in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{4.836080in}}{\pgfqpoint{7.719689in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{4.836080in}}{\pgfqpoint{7.704455in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{4.825586in}}{\pgfqpoint{7.697710in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{4.842773in}}{\pgfqpoint{7.708700in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{4.845612in}}{\pgfqpoint{7.728387in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{4.845612in}}{\pgfqpoint{7.762111in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.829909in}}{\pgfqpoint{7.773882in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{4.804284in}}{\pgfqpoint{7.767111in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{4.790612in}}{\pgfqpoint{7.747345in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{4.785716in}}{\pgfqpoint{7.771043in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.769127in}}{\pgfqpoint{7.778856in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{4.737695in}}{\pgfqpoint{7.765366in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{4.719544in}}{\pgfqpoint{7.726356in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{4.719544in}}{\pgfqpoint{7.706538in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{4.722799in}}{\pgfqpoint{7.685184in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{4.741211in}}{\pgfqpoint{7.702267in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.729075in}}{\pgfqpoint{7.719845in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{4.729075in}}{\pgfqpoint{7.738960in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.742825in}}{\pgfqpoint{7.745731in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{4.768632in}}{\pgfqpoint{7.738673in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{4.782955in}}{\pgfqpoint{7.718700in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{4.792721in}}{\pgfqpoint{7.735548in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.803789in}}{\pgfqpoint{7.741590in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{4.825117in}}{\pgfqpoint{7.735913in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{4.836080in}}{\pgfqpoint{7.719689in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{4.836080in}}{\pgfqpoint{7.704455in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{4.825586in}}{\pgfqpoint{7.697710in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{4.798164in}}{\pgfqpoint{8.445132in}{4.800273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{4.802409in}}{\pgfqpoint{8.459429in}{4.802409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{4.802409in}}{\pgfqpoint{8.488673in}{4.791497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.780586in}}{\pgfqpoint{8.499298in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.741445in}}{\pgfqpoint{8.487345in}{4.730481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{4.719544in}}{\pgfqpoint{8.453335in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{4.719544in}}{\pgfqpoint{8.415601in}{4.734570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.749596in}}{\pgfqpoint{8.402788in}{4.778711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.811836in}}{\pgfqpoint{8.417033in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{4.845612in}}{\pgfqpoint{8.459272in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{4.845612in}}{\pgfqpoint{8.474976in}{4.844388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{4.843164in}}{\pgfqpoint{8.492970in}{4.840742in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{4.819257in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{4.819257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{4.827539in}}{\pgfqpoint{8.475418in}{4.831810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{4.836080in}}{\pgfqpoint{8.460809in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{4.836080in}}{\pgfqpoint{8.439845in}{4.826159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{4.816237in}}{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.729075in}}{\pgfqpoint{8.463413in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.743320in}}{\pgfqpoint{8.467007in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.778476in}}{\pgfqpoint{8.463413in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.792721in}}{\pgfqpoint{8.451460in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.792721in}}{\pgfqpoint{8.439533in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.778476in}}{\pgfqpoint{8.435991in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.743320in}}{\pgfqpoint{8.439533in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.729075in}}{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{4.798164in}}{\pgfqpoint{8.445132in}{4.800273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{4.802409in}}{\pgfqpoint{8.459429in}{4.802409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{4.802409in}}{\pgfqpoint{8.488673in}{4.791497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.780586in}}{\pgfqpoint{8.499298in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.741445in}}{\pgfqpoint{8.487345in}{4.730481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{4.719544in}}{\pgfqpoint{8.453335in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{4.719544in}}{\pgfqpoint{8.415601in}{4.734570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.749596in}}{\pgfqpoint{8.402788in}{4.778711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.811836in}}{\pgfqpoint{8.417033in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{4.845612in}}{\pgfqpoint{8.459272in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{4.845612in}}{\pgfqpoint{8.474976in}{4.844388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{4.843164in}}{\pgfqpoint{8.492970in}{4.840742in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{4.819257in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{4.819257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{4.827539in}}{\pgfqpoint{8.475418in}{4.831810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{4.836080in}}{\pgfqpoint{8.460809in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{4.836080in}}{\pgfqpoint{8.439845in}{4.826159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{4.816237in}}{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.729075in}}{\pgfqpoint{8.463413in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.743320in}}{\pgfqpoint{8.467007in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.778476in}}{\pgfqpoint{8.463413in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.792721in}}{\pgfqpoint{8.451460in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.792721in}}{\pgfqpoint{8.439533in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.778476in}}{\pgfqpoint{8.435991in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.743320in}}{\pgfqpoint{8.439533in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.729075in}}{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.438595in}{4.798164in}}{\pgfqpoint{8.445132in}{4.800273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451694in}{4.802409in}}{\pgfqpoint{8.459429in}{4.802409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478075in}{4.802409in}}{\pgfqpoint{8.488673in}{4.791497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.780586in}}{\pgfqpoint{8.499298in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.741445in}}{\pgfqpoint{8.487345in}{4.730481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.475392in}{4.719544in}}{\pgfqpoint{8.453335in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428439in}{4.719544in}}{\pgfqpoint{8.415601in}{4.734570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.749596in}}{\pgfqpoint{8.402788in}{4.778711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.402788in}{4.811836in}}{\pgfqpoint{8.417033in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.431278in}{4.845612in}}{\pgfqpoint{8.459272in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.466590in}{4.845612in}}{\pgfqpoint{8.474976in}{4.844388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.483361in}{4.843164in}}{\pgfqpoint{8.492970in}{4.840742in}}%
\pgfpathlineto{\pgfqpoint{8.492970in}{4.819257in}}%
\pgfpathlineto{\pgfqpoint{8.483127in}{4.819257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481069in}{4.827539in}}{\pgfqpoint{8.475418in}{4.831810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469767in}{4.836080in}}{\pgfqpoint{8.460809in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.446330in}{4.836080in}}{\pgfqpoint{8.439845in}{4.826159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433387in}{4.816237in}}{\pgfqpoint{8.433309in}{4.793945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.729075in}}{\pgfqpoint{8.463413in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.743320in}}{\pgfqpoint{8.467007in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.778476in}}{\pgfqpoint{8.463413in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459845in}{4.792721in}}{\pgfqpoint{8.451460in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.792721in}}{\pgfqpoint{8.439533in}{4.785586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.778476in}}{\pgfqpoint{8.435991in}{4.760898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435991in}{4.743320in}}{\pgfqpoint{8.439533in}{4.736185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.443075in}{4.729075in}}{\pgfqpoint{8.451460in}{4.729075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{4.842773in}}{\pgfqpoint{8.786825in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{4.845612in}}{\pgfqpoint{8.806512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{4.845612in}}{\pgfqpoint{8.840236in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.829909in}}{\pgfqpoint{8.852007in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.804284in}}{\pgfqpoint{8.845236in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{4.790612in}}{\pgfqpoint{8.825470in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{4.785716in}}{\pgfqpoint{8.849168in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.769127in}}{\pgfqpoint{8.856981in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.737695in}}{\pgfqpoint{8.843491in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{4.719544in}}{\pgfqpoint{8.804481in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{4.719544in}}{\pgfqpoint{8.784663in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{4.722799in}}{\pgfqpoint{8.763309in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{4.741211in}}{\pgfqpoint{8.780392in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.729075in}}{\pgfqpoint{8.797970in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{4.729075in}}{\pgfqpoint{8.817085in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.742825in}}{\pgfqpoint{8.823856in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.768632in}}{\pgfqpoint{8.816798in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{4.782955in}}{\pgfqpoint{8.796825in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{4.792721in}}{\pgfqpoint{8.813673in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.803789in}}{\pgfqpoint{8.819715in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.825117in}}{\pgfqpoint{8.814038in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{4.836080in}}{\pgfqpoint{8.797814in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{4.836080in}}{\pgfqpoint{8.782580in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{4.825586in}}{\pgfqpoint{8.775835in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{4.842773in}}{\pgfqpoint{8.786825in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{4.845612in}}{\pgfqpoint{8.806512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{4.845612in}}{\pgfqpoint{8.840236in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.829909in}}{\pgfqpoint{8.852007in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.804284in}}{\pgfqpoint{8.845236in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{4.790612in}}{\pgfqpoint{8.825470in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{4.785716in}}{\pgfqpoint{8.849168in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.769127in}}{\pgfqpoint{8.856981in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.737695in}}{\pgfqpoint{8.843491in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{4.719544in}}{\pgfqpoint{8.804481in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{4.719544in}}{\pgfqpoint{8.784663in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{4.722799in}}{\pgfqpoint{8.763309in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{4.741211in}}{\pgfqpoint{8.780392in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.729075in}}{\pgfqpoint{8.797970in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{4.729075in}}{\pgfqpoint{8.817085in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.742825in}}{\pgfqpoint{8.823856in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.768632in}}{\pgfqpoint{8.816798in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{4.782955in}}{\pgfqpoint{8.796825in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{4.792721in}}{\pgfqpoint{8.813673in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.803789in}}{\pgfqpoint{8.819715in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.825117in}}{\pgfqpoint{8.814038in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{4.836080in}}{\pgfqpoint{8.797814in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{4.836080in}}{\pgfqpoint{8.782580in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{4.825586in}}{\pgfqpoint{8.775835in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{4.842773in}}{\pgfqpoint{8.786825in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{4.845612in}}{\pgfqpoint{8.806512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{4.845612in}}{\pgfqpoint{8.840236in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.829909in}}{\pgfqpoint{8.852007in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{4.804284in}}{\pgfqpoint{8.845236in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{4.790612in}}{\pgfqpoint{8.825470in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{4.785716in}}{\pgfqpoint{8.849168in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.769127in}}{\pgfqpoint{8.856981in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{4.737695in}}{\pgfqpoint{8.843491in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{4.719544in}}{\pgfqpoint{8.804481in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{4.719544in}}{\pgfqpoint{8.784663in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{4.722799in}}{\pgfqpoint{8.763309in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{4.741211in}}{\pgfqpoint{8.780392in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.729075in}}{\pgfqpoint{8.797970in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{4.729075in}}{\pgfqpoint{8.817085in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.742825in}}{\pgfqpoint{8.823856in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{4.768632in}}{\pgfqpoint{8.816798in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{4.782955in}}{\pgfqpoint{8.796825in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{4.792721in}}{\pgfqpoint{8.813673in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.803789in}}{\pgfqpoint{8.819715in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{4.825117in}}{\pgfqpoint{8.814038in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{4.836080in}}{\pgfqpoint{8.797814in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{4.836080in}}{\pgfqpoint{8.782580in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{4.825586in}}{\pgfqpoint{8.775835in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329220in}{4.567770in}}{\pgfqpoint{2.335757in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342319in}{4.572015in}}{\pgfqpoint{2.350054in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368700in}{4.572015in}}{\pgfqpoint{2.379298in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.550192in}}{\pgfqpoint{2.389923in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.511051in}}{\pgfqpoint{2.377970in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366017in}{4.489150in}}{\pgfqpoint{2.343960in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319064in}{4.489150in}}{\pgfqpoint{2.306226in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.519202in}}{\pgfqpoint{2.293413in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.581442in}}{\pgfqpoint{2.307658in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321903in}{4.615218in}}{\pgfqpoint{2.349897in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357215in}{4.615218in}}{\pgfqpoint{2.365601in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373986in}{4.612770in}}{\pgfqpoint{2.383595in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.383595in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.373752in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371694in}{4.597145in}}{\pgfqpoint{2.366043in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360392in}{4.605687in}}{\pgfqpoint{2.351434in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.336955in}{4.605687in}}{\pgfqpoint{2.330470in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324012in}{4.585843in}}{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.498682in}}{\pgfqpoint{2.354038in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.512926in}}{\pgfqpoint{2.357632in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.548083in}}{\pgfqpoint{2.354038in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.562327in}}{\pgfqpoint{2.342085in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.562327in}}{\pgfqpoint{2.330158in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.548083in}}{\pgfqpoint{2.326616in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.512926in}}{\pgfqpoint{2.330158in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.498682in}}{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329220in}{4.567770in}}{\pgfqpoint{2.335757in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342319in}{4.572015in}}{\pgfqpoint{2.350054in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368700in}{4.572015in}}{\pgfqpoint{2.379298in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.550192in}}{\pgfqpoint{2.389923in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.511051in}}{\pgfqpoint{2.377970in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366017in}{4.489150in}}{\pgfqpoint{2.343960in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319064in}{4.489150in}}{\pgfqpoint{2.306226in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.519202in}}{\pgfqpoint{2.293413in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.581442in}}{\pgfqpoint{2.307658in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321903in}{4.615218in}}{\pgfqpoint{2.349897in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357215in}{4.615218in}}{\pgfqpoint{2.365601in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373986in}{4.612770in}}{\pgfqpoint{2.383595in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.383595in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.373752in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371694in}{4.597145in}}{\pgfqpoint{2.366043in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360392in}{4.605687in}}{\pgfqpoint{2.351434in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.336955in}{4.605687in}}{\pgfqpoint{2.330470in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324012in}{4.585843in}}{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.498682in}}{\pgfqpoint{2.354038in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.512926in}}{\pgfqpoint{2.357632in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.548083in}}{\pgfqpoint{2.354038in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.562327in}}{\pgfqpoint{2.342085in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.562327in}}{\pgfqpoint{2.330158in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.548083in}}{\pgfqpoint{2.326616in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.512926in}}{\pgfqpoint{2.330158in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.498682in}}{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329220in}{4.567770in}}{\pgfqpoint{2.335757in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342319in}{4.572015in}}{\pgfqpoint{2.350054in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368700in}{4.572015in}}{\pgfqpoint{2.379298in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.550192in}}{\pgfqpoint{2.389923in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389923in}{4.511051in}}{\pgfqpoint{2.377970in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366017in}{4.489150in}}{\pgfqpoint{2.343960in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319064in}{4.489150in}}{\pgfqpoint{2.306226in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.519202in}}{\pgfqpoint{2.293413in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293413in}{4.581442in}}{\pgfqpoint{2.307658in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321903in}{4.615218in}}{\pgfqpoint{2.349897in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357215in}{4.615218in}}{\pgfqpoint{2.365601in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373986in}{4.612770in}}{\pgfqpoint{2.383595in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.383595in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.373752in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371694in}{4.597145in}}{\pgfqpoint{2.366043in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360392in}{4.605687in}}{\pgfqpoint{2.351434in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.336955in}{4.605687in}}{\pgfqpoint{2.330470in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324012in}{4.585843in}}{\pgfqpoint{2.323934in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.498682in}}{\pgfqpoint{2.354038in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.512926in}}{\pgfqpoint{2.357632in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.357632in}{4.548083in}}{\pgfqpoint{2.354038in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.350470in}{4.562327in}}{\pgfqpoint{2.342085in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.562327in}}{\pgfqpoint{2.330158in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.548083in}}{\pgfqpoint{2.326616in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326616in}{4.512926in}}{\pgfqpoint{2.330158in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.333700in}{4.498682in}}{\pgfqpoint{2.342085in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{4.567770in}}{\pgfqpoint{2.695132in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{4.572015in}}{\pgfqpoint{2.709429in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{4.572015in}}{\pgfqpoint{2.738673in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.550192in}}{\pgfqpoint{2.749298in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.511051in}}{\pgfqpoint{2.737345in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{4.489150in}}{\pgfqpoint{2.703335in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{4.489150in}}{\pgfqpoint{2.665601in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.519202in}}{\pgfqpoint{2.652788in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.581442in}}{\pgfqpoint{2.667033in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{4.615218in}}{\pgfqpoint{2.709272in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{4.615218in}}{\pgfqpoint{2.724976in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{4.612770in}}{\pgfqpoint{2.742970in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{4.597145in}}{\pgfqpoint{2.725418in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{4.605687in}}{\pgfqpoint{2.710809in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{4.605687in}}{\pgfqpoint{2.689845in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{4.585843in}}{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.498682in}}{\pgfqpoint{2.713413in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.512926in}}{\pgfqpoint{2.717007in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.548083in}}{\pgfqpoint{2.713413in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.562327in}}{\pgfqpoint{2.701460in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.562327in}}{\pgfqpoint{2.689533in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.548083in}}{\pgfqpoint{2.685991in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.512926in}}{\pgfqpoint{2.689533in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.498682in}}{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{4.567770in}}{\pgfqpoint{2.695132in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{4.572015in}}{\pgfqpoint{2.709429in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{4.572015in}}{\pgfqpoint{2.738673in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.550192in}}{\pgfqpoint{2.749298in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.511051in}}{\pgfqpoint{2.737345in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{4.489150in}}{\pgfqpoint{2.703335in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{4.489150in}}{\pgfqpoint{2.665601in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.519202in}}{\pgfqpoint{2.652788in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.581442in}}{\pgfqpoint{2.667033in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{4.615218in}}{\pgfqpoint{2.709272in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{4.615218in}}{\pgfqpoint{2.724976in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{4.612770in}}{\pgfqpoint{2.742970in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{4.597145in}}{\pgfqpoint{2.725418in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{4.605687in}}{\pgfqpoint{2.710809in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{4.605687in}}{\pgfqpoint{2.689845in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{4.585843in}}{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.498682in}}{\pgfqpoint{2.713413in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.512926in}}{\pgfqpoint{2.717007in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.548083in}}{\pgfqpoint{2.713413in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.562327in}}{\pgfqpoint{2.701460in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.562327in}}{\pgfqpoint{2.689533in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.548083in}}{\pgfqpoint{2.685991in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.512926in}}{\pgfqpoint{2.689533in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.498682in}}{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{4.567770in}}{\pgfqpoint{2.695132in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{4.572015in}}{\pgfqpoint{2.709429in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{4.572015in}}{\pgfqpoint{2.738673in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.550192in}}{\pgfqpoint{2.749298in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.511051in}}{\pgfqpoint{2.737345in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{4.489150in}}{\pgfqpoint{2.703335in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{4.489150in}}{\pgfqpoint{2.665601in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.519202in}}{\pgfqpoint{2.652788in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{4.581442in}}{\pgfqpoint{2.667033in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{4.615218in}}{\pgfqpoint{2.709272in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{4.615218in}}{\pgfqpoint{2.724976in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{4.612770in}}{\pgfqpoint{2.742970in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{4.597145in}}{\pgfqpoint{2.725418in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{4.605687in}}{\pgfqpoint{2.710809in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{4.605687in}}{\pgfqpoint{2.689845in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{4.585843in}}{\pgfqpoint{2.683309in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.498682in}}{\pgfqpoint{2.713413in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.512926in}}{\pgfqpoint{2.717007in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.548083in}}{\pgfqpoint{2.713413in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{4.562327in}}{\pgfqpoint{2.701460in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.562327in}}{\pgfqpoint{2.689533in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.548083in}}{\pgfqpoint{2.685991in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{4.512926in}}{\pgfqpoint{2.689533in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{4.498682in}}{\pgfqpoint{2.701460in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.569150in}}{\pgfqpoint{3.401981in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.573395in}}{\pgfqpoint{3.415887in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.573395in}}{\pgfqpoint{3.451382in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.550687in}}{\pgfqpoint{3.464403in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.511286in}}{\pgfqpoint{3.451382in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.489150in}}{\pgfqpoint{3.414923in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.489150in}}{\pgfqpoint{3.395184in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.492405in}}{\pgfqpoint{3.374715in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.510400in}}{\pgfqpoint{3.390705in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.498682in}}{\pgfqpoint{3.407684in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.498682in}}{\pgfqpoint{3.425418in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.514723in}}{\pgfqpoint{3.431200in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.547353in}}{\pgfqpoint{3.425522in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.563369in}}{\pgfqpoint{3.408413in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.563369in}}{\pgfqpoint{3.397371in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.558265in}}{\pgfqpoint{3.388387in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.569150in}}{\pgfqpoint{3.401981in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.573395in}}{\pgfqpoint{3.415887in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.573395in}}{\pgfqpoint{3.451382in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.550687in}}{\pgfqpoint{3.464403in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.511286in}}{\pgfqpoint{3.451382in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.489150in}}{\pgfqpoint{3.414923in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.489150in}}{\pgfqpoint{3.395184in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.492405in}}{\pgfqpoint{3.374715in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.510400in}}{\pgfqpoint{3.390705in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.498682in}}{\pgfqpoint{3.407684in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.498682in}}{\pgfqpoint{3.425418in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.514723in}}{\pgfqpoint{3.431200in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.547353in}}{\pgfqpoint{3.425522in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.563369in}}{\pgfqpoint{3.408413in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.563369in}}{\pgfqpoint{3.397371in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.558265in}}{\pgfqpoint{3.388387in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.569150in}}{\pgfqpoint{3.401981in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.573395in}}{\pgfqpoint{3.415887in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.573395in}}{\pgfqpoint{3.451382in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.550687in}}{\pgfqpoint{3.464403in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.511286in}}{\pgfqpoint{3.451382in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.489150in}}{\pgfqpoint{3.414923in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.489150in}}{\pgfqpoint{3.395184in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.492405in}}{\pgfqpoint{3.374715in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.510400in}}{\pgfqpoint{3.390705in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.498682in}}{\pgfqpoint{3.407684in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.498682in}}{\pgfqpoint{3.425418in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.514723in}}{\pgfqpoint{3.431200in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.547353in}}{\pgfqpoint{3.425522in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.563369in}}{\pgfqpoint{3.408413in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.563369in}}{\pgfqpoint{3.397371in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.558265in}}{\pgfqpoint{3.388387in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.612197in}}{\pgfqpoint{4.830392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.615218in}}{\pgfqpoint{4.850054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.615218in}}{\pgfqpoint{4.886226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.596260in}}{\pgfqpoint{4.899220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.567275in}}{\pgfqpoint{4.892059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.548161in}}{\pgfqpoint{4.864715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.539697in}}{\pgfqpoint{4.858361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.561989in}}{\pgfqpoint{4.866017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.590973in}}{\pgfqpoint{4.860184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.605687in}}{\pgfqpoint{4.843231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.605687in}}{\pgfqpoint{4.827840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.594072in}}{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.612197in}}{\pgfqpoint{4.830392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.615218in}}{\pgfqpoint{4.850054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.615218in}}{\pgfqpoint{4.886226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.596260in}}{\pgfqpoint{4.899220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.567275in}}{\pgfqpoint{4.892059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.548161in}}{\pgfqpoint{4.864715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.539697in}}{\pgfqpoint{4.858361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.561989in}}{\pgfqpoint{4.866017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.590973in}}{\pgfqpoint{4.860184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.605687in}}{\pgfqpoint{4.843231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.605687in}}{\pgfqpoint{4.827840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.594072in}}{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{4.612197in}}{\pgfqpoint{4.830392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{4.615218in}}{\pgfqpoint{4.850054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.615218in}}{\pgfqpoint{4.886226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.596260in}}{\pgfqpoint{4.899220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{4.567275in}}{\pgfqpoint{4.892059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{4.548161in}}{\pgfqpoint{4.864715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{4.539697in}}{\pgfqpoint{4.858361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.561989in}}{\pgfqpoint{4.866017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{4.590973in}}{\pgfqpoint{4.860184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{4.605687in}}{\pgfqpoint{4.843231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.605687in}}{\pgfqpoint{4.827840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{4.594072in}}{\pgfqpoint{4.820522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.612197in}}{\pgfqpoint{5.908517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.615218in}}{\pgfqpoint{5.928179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.615218in}}{\pgfqpoint{5.964351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.596260in}}{\pgfqpoint{5.977345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.567275in}}{\pgfqpoint{5.970184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.548161in}}{\pgfqpoint{5.942840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.539697in}}{\pgfqpoint{5.936486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.561989in}}{\pgfqpoint{5.944142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.590973in}}{\pgfqpoint{5.938309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.605687in}}{\pgfqpoint{5.921356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.605687in}}{\pgfqpoint{5.905965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.594072in}}{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.612197in}}{\pgfqpoint{5.908517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.615218in}}{\pgfqpoint{5.928179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.615218in}}{\pgfqpoint{5.964351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.596260in}}{\pgfqpoint{5.977345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.567275in}}{\pgfqpoint{5.970184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.548161in}}{\pgfqpoint{5.942840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.539697in}}{\pgfqpoint{5.936486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.561989in}}{\pgfqpoint{5.944142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.590973in}}{\pgfqpoint{5.938309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.605687in}}{\pgfqpoint{5.921356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.605687in}}{\pgfqpoint{5.905965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.594072in}}{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.612197in}}{\pgfqpoint{5.908517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.615218in}}{\pgfqpoint{5.928179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.615218in}}{\pgfqpoint{5.964351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.596260in}}{\pgfqpoint{5.977345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.567275in}}{\pgfqpoint{5.970184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.548161in}}{\pgfqpoint{5.942840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.539697in}}{\pgfqpoint{5.936486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.561989in}}{\pgfqpoint{5.944142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.590973in}}{\pgfqpoint{5.938309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.605687in}}{\pgfqpoint{5.921356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.605687in}}{\pgfqpoint{5.905965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.594072in}}{\pgfqpoint{5.898647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{4.612197in}}{\pgfqpoint{7.705392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{4.615218in}}{\pgfqpoint{7.725054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.615218in}}{\pgfqpoint{7.761226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.596260in}}{\pgfqpoint{7.774220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.567275in}}{\pgfqpoint{7.767059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{4.548161in}}{\pgfqpoint{7.739715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{4.539697in}}{\pgfqpoint{7.733361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.561989in}}{\pgfqpoint{7.741017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.590973in}}{\pgfqpoint{7.735184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{4.605687in}}{\pgfqpoint{7.718231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.605687in}}{\pgfqpoint{7.702840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{4.594072in}}{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{4.612197in}}{\pgfqpoint{7.705392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{4.615218in}}{\pgfqpoint{7.725054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.615218in}}{\pgfqpoint{7.761226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.596260in}}{\pgfqpoint{7.774220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.567275in}}{\pgfqpoint{7.767059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{4.548161in}}{\pgfqpoint{7.739715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{4.539697in}}{\pgfqpoint{7.733361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.561989in}}{\pgfqpoint{7.741017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.590973in}}{\pgfqpoint{7.735184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{4.605687in}}{\pgfqpoint{7.718231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.605687in}}{\pgfqpoint{7.702840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{4.594072in}}{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{4.612197in}}{\pgfqpoint{7.705392in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{4.615218in}}{\pgfqpoint{7.725054in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.615218in}}{\pgfqpoint{7.761226in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.596260in}}{\pgfqpoint{7.774220in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{4.567275in}}{\pgfqpoint{7.767059in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{4.548161in}}{\pgfqpoint{7.739715in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{4.539697in}}{\pgfqpoint{7.733361in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.561989in}}{\pgfqpoint{7.741017in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{4.590973in}}{\pgfqpoint{7.735184in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{4.605687in}}{\pgfqpoint{7.718231in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{4.605687in}}{\pgfqpoint{7.702840in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{4.594072in}}{\pgfqpoint{7.695522in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{4.612197in}}{\pgfqpoint{8.064767in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{4.615218in}}{\pgfqpoint{8.084429in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{4.615218in}}{\pgfqpoint{8.120601in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.596260in}}{\pgfqpoint{8.133595in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.567275in}}{\pgfqpoint{8.126434in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{4.548161in}}{\pgfqpoint{8.099090in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{4.539697in}}{\pgfqpoint{8.092736in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.561989in}}{\pgfqpoint{8.100392in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.590973in}}{\pgfqpoint{8.094559in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{4.605687in}}{\pgfqpoint{8.077606in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{4.605687in}}{\pgfqpoint{8.062215in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{4.594072in}}{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{4.612197in}}{\pgfqpoint{8.064767in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{4.615218in}}{\pgfqpoint{8.084429in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{4.615218in}}{\pgfqpoint{8.120601in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.596260in}}{\pgfqpoint{8.133595in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.567275in}}{\pgfqpoint{8.126434in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{4.548161in}}{\pgfqpoint{8.099090in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{4.539697in}}{\pgfqpoint{8.092736in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.561989in}}{\pgfqpoint{8.100392in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.590973in}}{\pgfqpoint{8.094559in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{4.605687in}}{\pgfqpoint{8.077606in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{4.605687in}}{\pgfqpoint{8.062215in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{4.594072in}}{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{4.612197in}}{\pgfqpoint{8.064767in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{4.615218in}}{\pgfqpoint{8.084429in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{4.615218in}}{\pgfqpoint{8.120601in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.596260in}}{\pgfqpoint{8.133595in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{4.567275in}}{\pgfqpoint{8.126434in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{4.548161in}}{\pgfqpoint{8.099090in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{4.539697in}}{\pgfqpoint{8.092736in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.561989in}}{\pgfqpoint{8.100392in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{4.590973in}}{\pgfqpoint{8.094559in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{4.605687in}}{\pgfqpoint{8.077606in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{4.605687in}}{\pgfqpoint{8.062215in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{4.594072in}}{\pgfqpoint{8.054897in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486278in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426642in}{4.569150in}}{\pgfqpoint{8.433231in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439819in}{4.573395in}}{\pgfqpoint{8.447137in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.573395in}}{\pgfqpoint{8.482632in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.550687in}}{\pgfqpoint{8.495653in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.511286in}}{\pgfqpoint{8.482632in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.489150in}}{\pgfqpoint{8.446173in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436252in}{4.489150in}}{\pgfqpoint{8.426434in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416616in}{4.492405in}}{\pgfqpoint{8.405965in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{8.405965in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{8.415731in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416226in}{4.510400in}}{\pgfqpoint{8.421955in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427684in}{4.498682in}}{\pgfqpoint{8.438934in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450887in}{4.498682in}}{\pgfqpoint{8.456668in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.514723in}}{\pgfqpoint{8.462450in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.547353in}}{\pgfqpoint{8.456772in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451121in}{4.563369in}}{\pgfqpoint{8.439663in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433465in}{4.563369in}}{\pgfqpoint{8.428621in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.423778in}{4.558265in}}{\pgfqpoint{8.419637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486278in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426642in}{4.569150in}}{\pgfqpoint{8.433231in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439819in}{4.573395in}}{\pgfqpoint{8.447137in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.573395in}}{\pgfqpoint{8.482632in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.550687in}}{\pgfqpoint{8.495653in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.511286in}}{\pgfqpoint{8.482632in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.489150in}}{\pgfqpoint{8.446173in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436252in}{4.489150in}}{\pgfqpoint{8.426434in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416616in}{4.492405in}}{\pgfqpoint{8.405965in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{8.405965in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{8.415731in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416226in}{4.510400in}}{\pgfqpoint{8.421955in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427684in}{4.498682in}}{\pgfqpoint{8.438934in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450887in}{4.498682in}}{\pgfqpoint{8.456668in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.514723in}}{\pgfqpoint{8.462450in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.547353in}}{\pgfqpoint{8.456772in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451121in}{4.563369in}}{\pgfqpoint{8.439663in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433465in}{4.563369in}}{\pgfqpoint{8.428621in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.423778in}{4.558265in}}{\pgfqpoint{8.419637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486278in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.486278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{8.421278in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426642in}{4.569150in}}{\pgfqpoint{8.433231in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439819in}{4.573395in}}{\pgfqpoint{8.447137in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.573395in}}{\pgfqpoint{8.482632in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.550687in}}{\pgfqpoint{8.495653in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495653in}{4.511286in}}{\pgfqpoint{8.482632in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469611in}{4.489150in}}{\pgfqpoint{8.446173in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436252in}{4.489150in}}{\pgfqpoint{8.426434in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416616in}{4.492405in}}{\pgfqpoint{8.405965in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{8.405965in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{8.415731in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416226in}{4.510400in}}{\pgfqpoint{8.421955in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427684in}{4.498682in}}{\pgfqpoint{8.438934in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450887in}{4.498682in}}{\pgfqpoint{8.456668in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.514723in}}{\pgfqpoint{8.462450in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.462450in}{4.547353in}}{\pgfqpoint{8.456772in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.451121in}{4.563369in}}{\pgfqpoint{8.439663in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433465in}{4.563369in}}{\pgfqpoint{8.428621in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.423778in}{4.558265in}}{\pgfqpoint{8.419637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{8.411512in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.612197in}}{\pgfqpoint{8.783517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.615218in}}{\pgfqpoint{8.803179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.615218in}}{\pgfqpoint{8.839351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.596260in}}{\pgfqpoint{8.852345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.567275in}}{\pgfqpoint{8.845184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.548161in}}{\pgfqpoint{8.817840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.539697in}}{\pgfqpoint{8.811486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.561989in}}{\pgfqpoint{8.819142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.590973in}}{\pgfqpoint{8.813309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.605687in}}{\pgfqpoint{8.796356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.605687in}}{\pgfqpoint{8.780965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.594072in}}{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.612197in}}{\pgfqpoint{8.783517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.615218in}}{\pgfqpoint{8.803179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.615218in}}{\pgfqpoint{8.839351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.596260in}}{\pgfqpoint{8.852345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.567275in}}{\pgfqpoint{8.845184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.548161in}}{\pgfqpoint{8.817840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.539697in}}{\pgfqpoint{8.811486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.561989in}}{\pgfqpoint{8.819142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.590973in}}{\pgfqpoint{8.813309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.605687in}}{\pgfqpoint{8.796356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.605687in}}{\pgfqpoint{8.780965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.594072in}}{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.612197in}}{\pgfqpoint{8.783517in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.615218in}}{\pgfqpoint{8.803179in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.615218in}}{\pgfqpoint{8.839351in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.596260in}}{\pgfqpoint{8.852345in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.567275in}}{\pgfqpoint{8.845184in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.548161in}}{\pgfqpoint{8.817840in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.539697in}}{\pgfqpoint{8.811486in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.561989in}}{\pgfqpoint{8.819142in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.590973in}}{\pgfqpoint{8.813309in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.605687in}}{\pgfqpoint{8.796356in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.605687in}}{\pgfqpoint{8.780965in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.594072in}}{\pgfqpoint{8.773647in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.337376in}}{\pgfqpoint{2.398704in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.341621in}}{\pgfqpoint{2.413001in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.341621in}}{\pgfqpoint{2.442246in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.319798in}}{\pgfqpoint{2.452871in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.280658in}}{\pgfqpoint{2.440918in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.258757in}}{\pgfqpoint{2.406908in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.258757in}}{\pgfqpoint{2.369173in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.288809in}}{\pgfqpoint{2.356361in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.351048in}}{\pgfqpoint{2.370605in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.384824in}}{\pgfqpoint{2.412845in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.384824in}}{\pgfqpoint{2.428548in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.382376in}}{\pgfqpoint{2.446543in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.366751in}}{\pgfqpoint{2.428991in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.375293in}}{\pgfqpoint{2.414382in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.375293in}}{\pgfqpoint{2.393418in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.355449in}}{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.268288in}}{\pgfqpoint{2.416986in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.282533in}}{\pgfqpoint{2.420579in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.317689in}}{\pgfqpoint{2.416986in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.331934in}}{\pgfqpoint{2.405033in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.331934in}}{\pgfqpoint{2.393105in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.317689in}}{\pgfqpoint{2.389564in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.282533in}}{\pgfqpoint{2.393105in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.268288in}}{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.337376in}}{\pgfqpoint{2.398704in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.341621in}}{\pgfqpoint{2.413001in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.341621in}}{\pgfqpoint{2.442246in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.319798in}}{\pgfqpoint{2.452871in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.280658in}}{\pgfqpoint{2.440918in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.258757in}}{\pgfqpoint{2.406908in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.258757in}}{\pgfqpoint{2.369173in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.288809in}}{\pgfqpoint{2.356361in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.351048in}}{\pgfqpoint{2.370605in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.384824in}}{\pgfqpoint{2.412845in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.384824in}}{\pgfqpoint{2.428548in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.382376in}}{\pgfqpoint{2.446543in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.366751in}}{\pgfqpoint{2.428991in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.375293in}}{\pgfqpoint{2.414382in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.375293in}}{\pgfqpoint{2.393418in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.355449in}}{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.268288in}}{\pgfqpoint{2.416986in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.282533in}}{\pgfqpoint{2.420579in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.317689in}}{\pgfqpoint{2.416986in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.331934in}}{\pgfqpoint{2.405033in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.331934in}}{\pgfqpoint{2.393105in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.317689in}}{\pgfqpoint{2.389564in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.282533in}}{\pgfqpoint{2.393105in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.268288in}}{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.337376in}}{\pgfqpoint{2.398704in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.341621in}}{\pgfqpoint{2.413001in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.341621in}}{\pgfqpoint{2.442246in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.319798in}}{\pgfqpoint{2.452871in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.280658in}}{\pgfqpoint{2.440918in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.258757in}}{\pgfqpoint{2.406908in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.258757in}}{\pgfqpoint{2.369173in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.288809in}}{\pgfqpoint{2.356361in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.351048in}}{\pgfqpoint{2.370605in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.384824in}}{\pgfqpoint{2.412845in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.384824in}}{\pgfqpoint{2.428548in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.382376in}}{\pgfqpoint{2.446543in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.366751in}}{\pgfqpoint{2.428991in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.375293in}}{\pgfqpoint{2.414382in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.375293in}}{\pgfqpoint{2.393418in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.355449in}}{\pgfqpoint{2.386882in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.268288in}}{\pgfqpoint{2.416986in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.282533in}}{\pgfqpoint{2.420579in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.317689in}}{\pgfqpoint{2.416986in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.331934in}}{\pgfqpoint{2.405033in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.331934in}}{\pgfqpoint{2.393105in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.317689in}}{\pgfqpoint{2.389564in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.282533in}}{\pgfqpoint{2.393105in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.268288in}}{\pgfqpoint{2.405033in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{4.381986in}}{\pgfqpoint{3.396200in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{4.384824in}}{\pgfqpoint{3.415887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{4.384824in}}{\pgfqpoint{3.449611in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.369121in}}{\pgfqpoint{3.461382in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.343496in}}{\pgfqpoint{3.454611in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{4.329824in}}{\pgfqpoint{3.434845in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{4.324928in}}{\pgfqpoint{3.458543in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.308340in}}{\pgfqpoint{3.466356in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.276908in}}{\pgfqpoint{3.452866in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.258757in}}{\pgfqpoint{3.413856in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.258757in}}{\pgfqpoint{3.394038in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.262012in}}{\pgfqpoint{3.372684in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.280423in}}{\pgfqpoint{3.389767in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.268288in}}{\pgfqpoint{3.407345in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.268288in}}{\pgfqpoint{3.426460in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.282038in}}{\pgfqpoint{3.433231in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.307845in}}{\pgfqpoint{3.426173in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{4.322168in}}{\pgfqpoint{3.406200in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{4.331934in}}{\pgfqpoint{3.423048in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.343001in}}{\pgfqpoint{3.429090in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.364330in}}{\pgfqpoint{3.423413in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{4.375293in}}{\pgfqpoint{3.407189in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{4.375293in}}{\pgfqpoint{3.391955in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{4.364798in}}{\pgfqpoint{3.385210in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{4.381986in}}{\pgfqpoint{3.396200in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{4.384824in}}{\pgfqpoint{3.415887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{4.384824in}}{\pgfqpoint{3.449611in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.369121in}}{\pgfqpoint{3.461382in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.343496in}}{\pgfqpoint{3.454611in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{4.329824in}}{\pgfqpoint{3.434845in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{4.324928in}}{\pgfqpoint{3.458543in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.308340in}}{\pgfqpoint{3.466356in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.276908in}}{\pgfqpoint{3.452866in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.258757in}}{\pgfqpoint{3.413856in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.258757in}}{\pgfqpoint{3.394038in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.262012in}}{\pgfqpoint{3.372684in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.280423in}}{\pgfqpoint{3.389767in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.268288in}}{\pgfqpoint{3.407345in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.268288in}}{\pgfqpoint{3.426460in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.282038in}}{\pgfqpoint{3.433231in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.307845in}}{\pgfqpoint{3.426173in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{4.322168in}}{\pgfqpoint{3.406200in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{4.331934in}}{\pgfqpoint{3.423048in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.343001in}}{\pgfqpoint{3.429090in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.364330in}}{\pgfqpoint{3.423413in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{4.375293in}}{\pgfqpoint{3.407189in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{4.375293in}}{\pgfqpoint{3.391955in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{4.364798in}}{\pgfqpoint{3.385210in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{4.381986in}}{\pgfqpoint{3.396200in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{4.384824in}}{\pgfqpoint{3.415887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{4.384824in}}{\pgfqpoint{3.449611in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.369121in}}{\pgfqpoint{3.461382in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{4.343496in}}{\pgfqpoint{3.454611in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{4.329824in}}{\pgfqpoint{3.434845in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{4.324928in}}{\pgfqpoint{3.458543in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.308340in}}{\pgfqpoint{3.466356in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{4.276908in}}{\pgfqpoint{3.452866in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{4.258757in}}{\pgfqpoint{3.413856in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{4.258757in}}{\pgfqpoint{3.394038in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{4.262012in}}{\pgfqpoint{3.372684in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{4.280423in}}{\pgfqpoint{3.389767in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{4.268288in}}{\pgfqpoint{3.407345in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{4.268288in}}{\pgfqpoint{3.426460in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.282038in}}{\pgfqpoint{3.433231in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{4.307845in}}{\pgfqpoint{3.426173in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{4.322168in}}{\pgfqpoint{3.406200in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{4.331934in}}{\pgfqpoint{3.423048in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.343001in}}{\pgfqpoint{3.429090in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{4.364330in}}{\pgfqpoint{3.423413in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{4.375293in}}{\pgfqpoint{3.407189in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{4.375293in}}{\pgfqpoint{3.391955in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{4.364798in}}{\pgfqpoint{3.385210in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{4.337376in}}{\pgfqpoint{4.132632in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{4.341621in}}{\pgfqpoint{4.146929in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{4.341621in}}{\pgfqpoint{4.176173in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.319798in}}{\pgfqpoint{4.186798in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.280658in}}{\pgfqpoint{4.174845in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{4.258757in}}{\pgfqpoint{4.140835in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{4.258757in}}{\pgfqpoint{4.103101in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.288809in}}{\pgfqpoint{4.090288in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.351048in}}{\pgfqpoint{4.104533in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{4.384824in}}{\pgfqpoint{4.146772in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{4.384824in}}{\pgfqpoint{4.162476in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{4.382376in}}{\pgfqpoint{4.180470in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{4.366751in}}{\pgfqpoint{4.162918in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{4.375293in}}{\pgfqpoint{4.148309in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.375293in}}{\pgfqpoint{4.127345in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{4.355449in}}{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.268288in}}{\pgfqpoint{4.150913in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.282533in}}{\pgfqpoint{4.154507in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.317689in}}{\pgfqpoint{4.150913in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.331934in}}{\pgfqpoint{4.138960in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.331934in}}{\pgfqpoint{4.127033in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.317689in}}{\pgfqpoint{4.123491in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.282533in}}{\pgfqpoint{4.127033in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.268288in}}{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{4.337376in}}{\pgfqpoint{4.132632in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{4.341621in}}{\pgfqpoint{4.146929in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{4.341621in}}{\pgfqpoint{4.176173in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.319798in}}{\pgfqpoint{4.186798in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.280658in}}{\pgfqpoint{4.174845in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{4.258757in}}{\pgfqpoint{4.140835in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{4.258757in}}{\pgfqpoint{4.103101in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.288809in}}{\pgfqpoint{4.090288in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.351048in}}{\pgfqpoint{4.104533in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{4.384824in}}{\pgfqpoint{4.146772in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{4.384824in}}{\pgfqpoint{4.162476in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{4.382376in}}{\pgfqpoint{4.180470in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{4.366751in}}{\pgfqpoint{4.162918in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{4.375293in}}{\pgfqpoint{4.148309in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.375293in}}{\pgfqpoint{4.127345in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{4.355449in}}{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.268288in}}{\pgfqpoint{4.150913in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.282533in}}{\pgfqpoint{4.154507in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.317689in}}{\pgfqpoint{4.150913in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.331934in}}{\pgfqpoint{4.138960in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.331934in}}{\pgfqpoint{4.127033in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.317689in}}{\pgfqpoint{4.123491in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.282533in}}{\pgfqpoint{4.127033in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.268288in}}{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126095in}{4.337376in}}{\pgfqpoint{4.132632in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139194in}{4.341621in}}{\pgfqpoint{4.146929in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165575in}{4.341621in}}{\pgfqpoint{4.176173in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.319798in}}{\pgfqpoint{4.186798in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{4.280658in}}{\pgfqpoint{4.174845in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162892in}{4.258757in}}{\pgfqpoint{4.140835in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115939in}{4.258757in}}{\pgfqpoint{4.103101in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.288809in}}{\pgfqpoint{4.090288in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090288in}{4.351048in}}{\pgfqpoint{4.104533in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118778in}{4.384824in}}{\pgfqpoint{4.146772in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154090in}{4.384824in}}{\pgfqpoint{4.162476in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170861in}{4.382376in}}{\pgfqpoint{4.180470in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{4.180470in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{4.170627in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168569in}{4.366751in}}{\pgfqpoint{4.162918in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157267in}{4.375293in}}{\pgfqpoint{4.148309in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.375293in}}{\pgfqpoint{4.127345in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120887in}{4.355449in}}{\pgfqpoint{4.120809in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.268288in}}{\pgfqpoint{4.150913in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.282533in}}{\pgfqpoint{4.154507in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{4.317689in}}{\pgfqpoint{4.150913in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147345in}{4.331934in}}{\pgfqpoint{4.138960in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.331934in}}{\pgfqpoint{4.127033in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.317689in}}{\pgfqpoint{4.123491in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123491in}{4.282533in}}{\pgfqpoint{4.127033in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130575in}{4.268288in}}{\pgfqpoint{4.138960in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{4.338757in}}{\pgfqpoint{5.558231in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{4.343001in}}{\pgfqpoint{5.572137in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.343001in}}{\pgfqpoint{5.607632in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.320293in}}{\pgfqpoint{5.620653in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.280892in}}{\pgfqpoint{5.607632in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.258757in}}{\pgfqpoint{5.571173in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{4.258757in}}{\pgfqpoint{5.551434in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{4.262012in}}{\pgfqpoint{5.530965in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{4.280007in}}{\pgfqpoint{5.546955in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{4.268288in}}{\pgfqpoint{5.563934in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{4.268288in}}{\pgfqpoint{5.581668in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.284330in}}{\pgfqpoint{5.587450in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.316960in}}{\pgfqpoint{5.581772in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{4.332975in}}{\pgfqpoint{5.564663in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{4.332975in}}{\pgfqpoint{5.553621in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{4.327871in}}{\pgfqpoint{5.544637in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{4.338757in}}{\pgfqpoint{5.558231in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{4.343001in}}{\pgfqpoint{5.572137in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.343001in}}{\pgfqpoint{5.607632in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.320293in}}{\pgfqpoint{5.620653in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.280892in}}{\pgfqpoint{5.607632in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.258757in}}{\pgfqpoint{5.571173in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{4.258757in}}{\pgfqpoint{5.551434in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{4.262012in}}{\pgfqpoint{5.530965in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{4.280007in}}{\pgfqpoint{5.546955in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{4.268288in}}{\pgfqpoint{5.563934in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{4.268288in}}{\pgfqpoint{5.581668in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.284330in}}{\pgfqpoint{5.587450in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.316960in}}{\pgfqpoint{5.581772in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{4.332975in}}{\pgfqpoint{5.564663in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{4.332975in}}{\pgfqpoint{5.553621in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{4.327871in}}{\pgfqpoint{5.544637in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{4.338757in}}{\pgfqpoint{5.558231in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{4.343001in}}{\pgfqpoint{5.572137in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.343001in}}{\pgfqpoint{5.607632in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.320293in}}{\pgfqpoint{5.620653in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{4.280892in}}{\pgfqpoint{5.607632in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{4.258757in}}{\pgfqpoint{5.571173in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{4.258757in}}{\pgfqpoint{5.551434in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{4.262012in}}{\pgfqpoint{5.530965in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{4.280007in}}{\pgfqpoint{5.546955in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{4.268288in}}{\pgfqpoint{5.563934in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{4.268288in}}{\pgfqpoint{5.581668in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.284330in}}{\pgfqpoint{5.587450in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{4.316960in}}{\pgfqpoint{5.581772in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{4.332975in}}{\pgfqpoint{5.564663in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{4.332975in}}{\pgfqpoint{5.553621in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{4.327871in}}{\pgfqpoint{5.544637in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.268288in}}{\pgfqpoint{7.089147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.286022in}}{\pgfqpoint{7.092767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.357246in}}{\pgfqpoint{7.089147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.375293in}}{\pgfqpoint{7.075762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.375293in}}{\pgfqpoint{7.062376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.357559in}}{\pgfqpoint{7.058757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.286022in}}{\pgfqpoint{7.062376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.268288in}}{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.258757in}}{\pgfqpoint{7.038496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.291231in}}{\pgfqpoint{7.025553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.352272in}}{\pgfqpoint{7.038496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.384824in}}{\pgfqpoint{7.075762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.384824in}}{\pgfqpoint{7.112949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.352272in}}{\pgfqpoint{7.125892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.291231in}}{\pgfqpoint{7.112949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.258757in}}{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.268288in}}{\pgfqpoint{7.089147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.286022in}}{\pgfqpoint{7.092767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.357246in}}{\pgfqpoint{7.089147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.375293in}}{\pgfqpoint{7.075762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.375293in}}{\pgfqpoint{7.062376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.357559in}}{\pgfqpoint{7.058757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.286022in}}{\pgfqpoint{7.062376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.268288in}}{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.258757in}}{\pgfqpoint{7.038496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.291231in}}{\pgfqpoint{7.025553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.352272in}}{\pgfqpoint{7.038496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.384824in}}{\pgfqpoint{7.075762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.384824in}}{\pgfqpoint{7.112949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.352272in}}{\pgfqpoint{7.125892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.291231in}}{\pgfqpoint{7.112949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.258757in}}{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.268288in}}{\pgfqpoint{7.089147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.286022in}}{\pgfqpoint{7.092767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.357246in}}{\pgfqpoint{7.089147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.375293in}}{\pgfqpoint{7.075762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.375293in}}{\pgfqpoint{7.062376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.357559in}}{\pgfqpoint{7.058757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.286022in}}{\pgfqpoint{7.062376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.268288in}}{\pgfqpoint{7.075762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.258757in}}{\pgfqpoint{7.038496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.291231in}}{\pgfqpoint{7.025553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.352272in}}{\pgfqpoint{7.038496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.384824in}}{\pgfqpoint{7.075762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.384824in}}{\pgfqpoint{7.112949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.352272in}}{\pgfqpoint{7.125892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.291231in}}{\pgfqpoint{7.112949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.258757in}}{\pgfqpoint{7.075762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{4.338757in}}{\pgfqpoint{7.355106in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{4.343001in}}{\pgfqpoint{7.369012in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.343001in}}{\pgfqpoint{7.404507in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.320293in}}{\pgfqpoint{7.417528in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.280892in}}{\pgfqpoint{7.404507in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.258757in}}{\pgfqpoint{7.368048in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{4.258757in}}{\pgfqpoint{7.348309in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{4.262012in}}{\pgfqpoint{7.327840in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{4.280007in}}{\pgfqpoint{7.343830in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{4.268288in}}{\pgfqpoint{7.360809in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{4.268288in}}{\pgfqpoint{7.378543in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.284330in}}{\pgfqpoint{7.384325in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.316960in}}{\pgfqpoint{7.378647in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{4.332975in}}{\pgfqpoint{7.361538in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{4.332975in}}{\pgfqpoint{7.350496in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{4.327871in}}{\pgfqpoint{7.341512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{4.338757in}}{\pgfqpoint{7.355106in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{4.343001in}}{\pgfqpoint{7.369012in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.343001in}}{\pgfqpoint{7.404507in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.320293in}}{\pgfqpoint{7.417528in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.280892in}}{\pgfqpoint{7.404507in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.258757in}}{\pgfqpoint{7.368048in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{4.258757in}}{\pgfqpoint{7.348309in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{4.262012in}}{\pgfqpoint{7.327840in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{4.280007in}}{\pgfqpoint{7.343830in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{4.268288in}}{\pgfqpoint{7.360809in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{4.268288in}}{\pgfqpoint{7.378543in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.284330in}}{\pgfqpoint{7.384325in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.316960in}}{\pgfqpoint{7.378647in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{4.332975in}}{\pgfqpoint{7.361538in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{4.332975in}}{\pgfqpoint{7.350496in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{4.327871in}}{\pgfqpoint{7.341512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{4.338757in}}{\pgfqpoint{7.355106in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{4.343001in}}{\pgfqpoint{7.369012in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.343001in}}{\pgfqpoint{7.404507in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.320293in}}{\pgfqpoint{7.417528in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{4.280892in}}{\pgfqpoint{7.404507in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{4.258757in}}{\pgfqpoint{7.368048in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{4.258757in}}{\pgfqpoint{7.348309in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{4.262012in}}{\pgfqpoint{7.327840in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{4.280007in}}{\pgfqpoint{7.343830in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{4.268288in}}{\pgfqpoint{7.360809in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{4.268288in}}{\pgfqpoint{7.378543in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.284330in}}{\pgfqpoint{7.384325in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{4.316960in}}{\pgfqpoint{7.378647in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{4.332975in}}{\pgfqpoint{7.361538in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{4.332975in}}{\pgfqpoint{7.350496in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{4.327871in}}{\pgfqpoint{7.341512in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923778in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.923778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864142in}{4.338757in}}{\pgfqpoint{9.870731in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.877319in}{4.343001in}}{\pgfqpoint{9.884637in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.343001in}}{\pgfqpoint{9.920132in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.320293in}}{\pgfqpoint{9.933153in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.280892in}}{\pgfqpoint{9.920132in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.258757in}}{\pgfqpoint{9.883673in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873752in}{4.258757in}}{\pgfqpoint{9.863934in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854116in}{4.262012in}}{\pgfqpoint{9.843465in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.843465in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.853231in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853726in}{4.280007in}}{\pgfqpoint{9.859455in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865184in}{4.268288in}}{\pgfqpoint{9.876434in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888387in}{4.268288in}}{\pgfqpoint{9.894168in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.284330in}}{\pgfqpoint{9.899950in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.316960in}}{\pgfqpoint{9.894272in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888621in}{4.332975in}}{\pgfqpoint{9.877163in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870965in}{4.332975in}}{\pgfqpoint{9.866121in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.861278in}{4.327871in}}{\pgfqpoint{9.857137in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923778in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.923778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864142in}{4.338757in}}{\pgfqpoint{9.870731in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.877319in}{4.343001in}}{\pgfqpoint{9.884637in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.343001in}}{\pgfqpoint{9.920132in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.320293in}}{\pgfqpoint{9.933153in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.280892in}}{\pgfqpoint{9.920132in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.258757in}}{\pgfqpoint{9.883673in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873752in}{4.258757in}}{\pgfqpoint{9.863934in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854116in}{4.262012in}}{\pgfqpoint{9.843465in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.843465in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.853231in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853726in}{4.280007in}}{\pgfqpoint{9.859455in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865184in}{4.268288in}}{\pgfqpoint{9.876434in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888387in}{4.268288in}}{\pgfqpoint{9.894168in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.284330in}}{\pgfqpoint{9.899950in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.316960in}}{\pgfqpoint{9.894272in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888621in}{4.332975in}}{\pgfqpoint{9.877163in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870965in}{4.332975in}}{\pgfqpoint{9.866121in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.861278in}{4.327871in}}{\pgfqpoint{9.857137in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923778in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.923778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.858778in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864142in}{4.338757in}}{\pgfqpoint{9.870731in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.877319in}{4.343001in}}{\pgfqpoint{9.884637in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.343001in}}{\pgfqpoint{9.920132in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.320293in}}{\pgfqpoint{9.933153in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933153in}{4.280892in}}{\pgfqpoint{9.920132in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907111in}{4.258757in}}{\pgfqpoint{9.883673in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873752in}{4.258757in}}{\pgfqpoint{9.863934in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854116in}{4.262012in}}{\pgfqpoint{9.843465in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.843465in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.853231in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853726in}{4.280007in}}{\pgfqpoint{9.859455in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865184in}{4.268288in}}{\pgfqpoint{9.876434in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888387in}{4.268288in}}{\pgfqpoint{9.894168in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.284330in}}{\pgfqpoint{9.899950in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899950in}{4.316960in}}{\pgfqpoint{9.894272in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888621in}{4.332975in}}{\pgfqpoint{9.877163in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870965in}{4.332975in}}{\pgfqpoint{9.866121in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.861278in}{4.327871in}}{\pgfqpoint{9.857137in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.849012in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.106983in}}{\pgfqpoint{2.398704in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.111228in}}{\pgfqpoint{2.413001in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.111228in}}{\pgfqpoint{2.442246in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.089405in}}{\pgfqpoint{2.452871in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.050264in}}{\pgfqpoint{2.440918in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.028363in}}{\pgfqpoint{2.406908in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.028363in}}{\pgfqpoint{2.369173in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.058415in}}{\pgfqpoint{2.356361in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.120655in}}{\pgfqpoint{2.370605in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.154431in}}{\pgfqpoint{2.412845in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.154431in}}{\pgfqpoint{2.428548in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.151983in}}{\pgfqpoint{2.446543in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.136358in}}{\pgfqpoint{2.428991in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.144899in}}{\pgfqpoint{2.414382in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.144899in}}{\pgfqpoint{2.393418in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.125056in}}{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.037894in}}{\pgfqpoint{2.416986in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.052139in}}{\pgfqpoint{2.420579in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.087295in}}{\pgfqpoint{2.416986in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.101540in}}{\pgfqpoint{2.405033in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.101540in}}{\pgfqpoint{2.393105in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.087295in}}{\pgfqpoint{2.389564in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.052139in}}{\pgfqpoint{2.393105in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.037894in}}{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.106983in}}{\pgfqpoint{2.398704in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.111228in}}{\pgfqpoint{2.413001in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.111228in}}{\pgfqpoint{2.442246in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.089405in}}{\pgfqpoint{2.452871in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.050264in}}{\pgfqpoint{2.440918in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.028363in}}{\pgfqpoint{2.406908in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.028363in}}{\pgfqpoint{2.369173in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.058415in}}{\pgfqpoint{2.356361in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.120655in}}{\pgfqpoint{2.370605in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.154431in}}{\pgfqpoint{2.412845in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.154431in}}{\pgfqpoint{2.428548in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.151983in}}{\pgfqpoint{2.446543in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.136358in}}{\pgfqpoint{2.428991in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.144899in}}{\pgfqpoint{2.414382in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.144899in}}{\pgfqpoint{2.393418in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.125056in}}{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.037894in}}{\pgfqpoint{2.416986in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.052139in}}{\pgfqpoint{2.420579in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.087295in}}{\pgfqpoint{2.416986in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.101540in}}{\pgfqpoint{2.405033in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.101540in}}{\pgfqpoint{2.393105in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.087295in}}{\pgfqpoint{2.389564in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.052139in}}{\pgfqpoint{2.393105in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.037894in}}{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.392168in}{4.106983in}}{\pgfqpoint{2.398704in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405267in}{4.111228in}}{\pgfqpoint{2.413001in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.431647in}{4.111228in}}{\pgfqpoint{2.442246in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.089405in}}{\pgfqpoint{2.452871in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452871in}{4.050264in}}{\pgfqpoint{2.440918in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428965in}{4.028363in}}{\pgfqpoint{2.406908in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382012in}{4.028363in}}{\pgfqpoint{2.369173in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.058415in}}{\pgfqpoint{2.356361in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.356361in}{4.120655in}}{\pgfqpoint{2.370605in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384850in}{4.154431in}}{\pgfqpoint{2.412845in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420163in}{4.154431in}}{\pgfqpoint{2.428548in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.436934in}{4.151983in}}{\pgfqpoint{2.446543in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{2.446543in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.434642in}{4.136358in}}{\pgfqpoint{2.428991in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423340in}{4.144899in}}{\pgfqpoint{2.414382in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.399902in}{4.144899in}}{\pgfqpoint{2.393418in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386960in}{4.125056in}}{\pgfqpoint{2.386882in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.037894in}}{\pgfqpoint{2.416986in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.052139in}}{\pgfqpoint{2.420579in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{4.087295in}}{\pgfqpoint{2.416986in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413418in}{4.101540in}}{\pgfqpoint{2.405033in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.101540in}}{\pgfqpoint{2.393105in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.087295in}}{\pgfqpoint{2.389564in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389564in}{4.052139in}}{\pgfqpoint{2.393105in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396647in}{4.037894in}}{\pgfqpoint{2.405033in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{4.093077in}}{\pgfqpoint{2.741772in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.076462in}}{\pgfqpoint{2.749298in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.046280in}}{\pgfqpoint{2.736642in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{4.028363in}}{\pgfqpoint{2.700158in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{4.028363in}}{\pgfqpoint{2.663595in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.046280in}}{\pgfqpoint{2.650913in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.076462in}}{\pgfqpoint{2.658491in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{4.093077in}}{\pgfqpoint{2.680470in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{4.098363in}}{\pgfqpoint{2.661330in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.112113in}}{\pgfqpoint{2.655002in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.138155in}}{\pgfqpoint{2.666538in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{4.154431in}}{\pgfqpoint{2.700158in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{4.154431in}}{\pgfqpoint{2.733726in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.138155in}}{\pgfqpoint{2.745314in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.112113in}}{\pgfqpoint{2.738934in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{4.098363in}}{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.135238in}}{\pgfqpoint{2.710731in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{4.144899in}}{\pgfqpoint{2.700158in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.144899in}}{\pgfqpoint{2.689533in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.135238in}}{\pgfqpoint{2.686486in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.109587in}}{\pgfqpoint{2.689533in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.100082in}}{\pgfqpoint{2.700158in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{4.100082in}}{\pgfqpoint{2.710783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.109587in}}{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.079327in}}{\pgfqpoint{2.713205in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{4.090550in}}{\pgfqpoint{2.700158in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{4.090550in}}{\pgfqpoint{2.687059in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.079327in}}{\pgfqpoint{2.683309in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.049379in}}{\pgfqpoint{2.687085in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{4.037894in}}{\pgfqpoint{2.700158in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{4.037894in}}{\pgfqpoint{2.713179in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.049379in}}{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{4.093077in}}{\pgfqpoint{2.741772in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.076462in}}{\pgfqpoint{2.749298in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.046280in}}{\pgfqpoint{2.736642in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{4.028363in}}{\pgfqpoint{2.700158in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{4.028363in}}{\pgfqpoint{2.663595in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.046280in}}{\pgfqpoint{2.650913in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.076462in}}{\pgfqpoint{2.658491in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{4.093077in}}{\pgfqpoint{2.680470in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{4.098363in}}{\pgfqpoint{2.661330in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.112113in}}{\pgfqpoint{2.655002in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.138155in}}{\pgfqpoint{2.666538in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{4.154431in}}{\pgfqpoint{2.700158in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{4.154431in}}{\pgfqpoint{2.733726in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.138155in}}{\pgfqpoint{2.745314in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.112113in}}{\pgfqpoint{2.738934in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{4.098363in}}{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.135238in}}{\pgfqpoint{2.710731in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{4.144899in}}{\pgfqpoint{2.700158in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.144899in}}{\pgfqpoint{2.689533in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.135238in}}{\pgfqpoint{2.686486in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.109587in}}{\pgfqpoint{2.689533in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.100082in}}{\pgfqpoint{2.700158in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{4.100082in}}{\pgfqpoint{2.710783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.109587in}}{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.079327in}}{\pgfqpoint{2.713205in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{4.090550in}}{\pgfqpoint{2.700158in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{4.090550in}}{\pgfqpoint{2.687059in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.079327in}}{\pgfqpoint{2.683309in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.049379in}}{\pgfqpoint{2.687085in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{4.037894in}}{\pgfqpoint{2.700158in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{4.037894in}}{\pgfqpoint{2.713179in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.049379in}}{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{4.093077in}}{\pgfqpoint{2.741772in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.076462in}}{\pgfqpoint{2.749298in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{4.046280in}}{\pgfqpoint{2.736642in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{4.028363in}}{\pgfqpoint{2.700158in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{4.028363in}}{\pgfqpoint{2.663595in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.046280in}}{\pgfqpoint{2.650913in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{4.076462in}}{\pgfqpoint{2.658491in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{4.093077in}}{\pgfqpoint{2.680470in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{4.098363in}}{\pgfqpoint{2.661330in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.112113in}}{\pgfqpoint{2.655002in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{4.138155in}}{\pgfqpoint{2.666538in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{4.154431in}}{\pgfqpoint{2.700158in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{4.154431in}}{\pgfqpoint{2.733726in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.138155in}}{\pgfqpoint{2.745314in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{4.112113in}}{\pgfqpoint{2.738934in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{4.098363in}}{\pgfqpoint{2.719767in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.135238in}}{\pgfqpoint{2.710731in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{4.144899in}}{\pgfqpoint{2.700158in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.144899in}}{\pgfqpoint{2.689533in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.135238in}}{\pgfqpoint{2.686486in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{4.109587in}}{\pgfqpoint{2.689533in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{4.100082in}}{\pgfqpoint{2.700158in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{4.100082in}}{\pgfqpoint{2.710783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{4.109587in}}{\pgfqpoint{2.713830in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.079327in}}{\pgfqpoint{2.713205in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{4.090550in}}{\pgfqpoint{2.700158in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{4.090550in}}{\pgfqpoint{2.687059in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.079327in}}{\pgfqpoint{2.683309in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{4.049379in}}{\pgfqpoint{2.687085in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{4.037894in}}{\pgfqpoint{2.700158in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{4.037894in}}{\pgfqpoint{2.713179in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{4.049379in}}{\pgfqpoint{2.717007in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.108363in}}{\pgfqpoint{3.401981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.112608in}}{\pgfqpoint{3.415887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.112608in}}{\pgfqpoint{3.451382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.089899in}}{\pgfqpoint{3.464403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.050498in}}{\pgfqpoint{3.451382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.028363in}}{\pgfqpoint{3.414923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.028363in}}{\pgfqpoint{3.395184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.031618in}}{\pgfqpoint{3.374715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.049613in}}{\pgfqpoint{3.390705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.037894in}}{\pgfqpoint{3.407684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.037894in}}{\pgfqpoint{3.425418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.053936in}}{\pgfqpoint{3.431200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.086566in}}{\pgfqpoint{3.425522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.102582in}}{\pgfqpoint{3.408413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.102582in}}{\pgfqpoint{3.397371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.097478in}}{\pgfqpoint{3.388387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.108363in}}{\pgfqpoint{3.401981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.112608in}}{\pgfqpoint{3.415887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.112608in}}{\pgfqpoint{3.451382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.089899in}}{\pgfqpoint{3.464403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.050498in}}{\pgfqpoint{3.451382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.028363in}}{\pgfqpoint{3.414923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.028363in}}{\pgfqpoint{3.395184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.031618in}}{\pgfqpoint{3.374715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.049613in}}{\pgfqpoint{3.390705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.037894in}}{\pgfqpoint{3.407684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.037894in}}{\pgfqpoint{3.425418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.053936in}}{\pgfqpoint{3.431200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.086566in}}{\pgfqpoint{3.425522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.102582in}}{\pgfqpoint{3.408413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.102582in}}{\pgfqpoint{3.397371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.097478in}}{\pgfqpoint{3.388387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{4.108363in}}{\pgfqpoint{3.401981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{4.112608in}}{\pgfqpoint{3.415887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.112608in}}{\pgfqpoint{3.451382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.089899in}}{\pgfqpoint{3.464403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{4.050498in}}{\pgfqpoint{3.451382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{4.028363in}}{\pgfqpoint{3.414923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{4.028363in}}{\pgfqpoint{3.395184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{4.031618in}}{\pgfqpoint{3.374715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{4.049613in}}{\pgfqpoint{3.390705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{4.037894in}}{\pgfqpoint{3.407684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{4.037894in}}{\pgfqpoint{3.425418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.053936in}}{\pgfqpoint{3.431200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{4.086566in}}{\pgfqpoint{3.425522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{4.102582in}}{\pgfqpoint{3.408413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{4.102582in}}{\pgfqpoint{3.397371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{4.097478in}}{\pgfqpoint{3.388387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172241in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182996in}{4.151592in}}{\pgfqpoint{5.193075in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.203179in}{4.154431in}}{\pgfqpoint{5.212762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.234741in}{4.154431in}}{\pgfqpoint{5.246486in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.138728in}}{\pgfqpoint{5.258257in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.113103in}}{\pgfqpoint{5.251486in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244741in}{4.099431in}}{\pgfqpoint{5.231720in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.247606in}{4.094535in}}{\pgfqpoint{5.255418in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.077946in}}{\pgfqpoint{5.263231in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.046514in}}{\pgfqpoint{5.249741in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236278in}{4.028363in}}{\pgfqpoint{5.210731in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201121in}{4.028363in}}{\pgfqpoint{5.190913in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180705in}{4.031618in}}{\pgfqpoint{5.169559in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.169559in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.179403in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180288in}{4.050030in}}{\pgfqpoint{5.186642in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{4.037894in}}{\pgfqpoint{5.204220in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216590in}{4.037894in}}{\pgfqpoint{5.223335in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.051644in}}{\pgfqpoint{5.230106in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.077452in}}{\pgfqpoint{5.223048in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216017in}{4.091774in}}{\pgfqpoint{5.203075in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213908in}{4.101540in}}{\pgfqpoint{5.219923in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.112608in}}{\pgfqpoint{5.225965in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.133936in}}{\pgfqpoint{5.220288in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.214637in}{4.144899in}}{\pgfqpoint{5.204064in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194455in}{4.144899in}}{\pgfqpoint{5.188830in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183231in}{4.134405in}}{\pgfqpoint{5.182085in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.172241in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172241in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182996in}{4.151592in}}{\pgfqpoint{5.193075in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.203179in}{4.154431in}}{\pgfqpoint{5.212762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.234741in}{4.154431in}}{\pgfqpoint{5.246486in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.138728in}}{\pgfqpoint{5.258257in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.113103in}}{\pgfqpoint{5.251486in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244741in}{4.099431in}}{\pgfqpoint{5.231720in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.247606in}{4.094535in}}{\pgfqpoint{5.255418in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.077946in}}{\pgfqpoint{5.263231in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.046514in}}{\pgfqpoint{5.249741in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236278in}{4.028363in}}{\pgfqpoint{5.210731in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201121in}{4.028363in}}{\pgfqpoint{5.190913in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180705in}{4.031618in}}{\pgfqpoint{5.169559in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.169559in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.179403in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180288in}{4.050030in}}{\pgfqpoint{5.186642in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{4.037894in}}{\pgfqpoint{5.204220in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216590in}{4.037894in}}{\pgfqpoint{5.223335in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.051644in}}{\pgfqpoint{5.230106in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.077452in}}{\pgfqpoint{5.223048in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216017in}{4.091774in}}{\pgfqpoint{5.203075in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213908in}{4.101540in}}{\pgfqpoint{5.219923in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.112608in}}{\pgfqpoint{5.225965in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.133936in}}{\pgfqpoint{5.220288in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.214637in}{4.144899in}}{\pgfqpoint{5.204064in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194455in}{4.144899in}}{\pgfqpoint{5.188830in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183231in}{4.134405in}}{\pgfqpoint{5.182085in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.172241in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172241in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182996in}{4.151592in}}{\pgfqpoint{5.193075in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.203179in}{4.154431in}}{\pgfqpoint{5.212762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.234741in}{4.154431in}}{\pgfqpoint{5.246486in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.138728in}}{\pgfqpoint{5.258257in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258257in}{4.113103in}}{\pgfqpoint{5.251486in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244741in}{4.099431in}}{\pgfqpoint{5.231720in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.247606in}{4.094535in}}{\pgfqpoint{5.255418in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.077946in}}{\pgfqpoint{5.263231in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.263231in}{4.046514in}}{\pgfqpoint{5.249741in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236278in}{4.028363in}}{\pgfqpoint{5.210731in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201121in}{4.028363in}}{\pgfqpoint{5.190913in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180705in}{4.031618in}}{\pgfqpoint{5.169559in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.169559in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.179403in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180288in}{4.050030in}}{\pgfqpoint{5.186642in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{4.037894in}}{\pgfqpoint{5.204220in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216590in}{4.037894in}}{\pgfqpoint{5.223335in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.051644in}}{\pgfqpoint{5.230106in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230106in}{4.077452in}}{\pgfqpoint{5.223048in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216017in}{4.091774in}}{\pgfqpoint{5.203075in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.197710in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.201955in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213908in}{4.101540in}}{\pgfqpoint{5.219923in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.112608in}}{\pgfqpoint{5.225965in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225965in}{4.133936in}}{\pgfqpoint{5.220288in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.214637in}{4.144899in}}{\pgfqpoint{5.204064in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194455in}{4.144899in}}{\pgfqpoint{5.188830in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183231in}{4.134405in}}{\pgfqpoint{5.182085in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.172241in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{4.151592in}}{\pgfqpoint{5.552450in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{4.154431in}}{\pgfqpoint{5.572137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.154431in}}{\pgfqpoint{5.605861in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.138728in}}{\pgfqpoint{5.617632in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.113103in}}{\pgfqpoint{5.610861in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{4.099431in}}{\pgfqpoint{5.591095in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{4.094535in}}{\pgfqpoint{5.614793in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.077946in}}{\pgfqpoint{5.622606in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.046514in}}{\pgfqpoint{5.609116in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{4.028363in}}{\pgfqpoint{5.570106in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{4.028363in}}{\pgfqpoint{5.550288in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{4.031618in}}{\pgfqpoint{5.528934in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{4.050030in}}{\pgfqpoint{5.546017in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{4.037894in}}{\pgfqpoint{5.563595in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{4.037894in}}{\pgfqpoint{5.582710in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.051644in}}{\pgfqpoint{5.589481in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.077452in}}{\pgfqpoint{5.582423in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{4.091774in}}{\pgfqpoint{5.562450in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{4.101540in}}{\pgfqpoint{5.579298in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.112608in}}{\pgfqpoint{5.585340in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.133936in}}{\pgfqpoint{5.579663in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{4.144899in}}{\pgfqpoint{5.563439in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{4.144899in}}{\pgfqpoint{5.548205in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{4.134405in}}{\pgfqpoint{5.541460in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{4.151592in}}{\pgfqpoint{5.552450in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{4.154431in}}{\pgfqpoint{5.572137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.154431in}}{\pgfqpoint{5.605861in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.138728in}}{\pgfqpoint{5.617632in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.113103in}}{\pgfqpoint{5.610861in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{4.099431in}}{\pgfqpoint{5.591095in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{4.094535in}}{\pgfqpoint{5.614793in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.077946in}}{\pgfqpoint{5.622606in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.046514in}}{\pgfqpoint{5.609116in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{4.028363in}}{\pgfqpoint{5.570106in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{4.028363in}}{\pgfqpoint{5.550288in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{4.031618in}}{\pgfqpoint{5.528934in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{4.050030in}}{\pgfqpoint{5.546017in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{4.037894in}}{\pgfqpoint{5.563595in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{4.037894in}}{\pgfqpoint{5.582710in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.051644in}}{\pgfqpoint{5.589481in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.077452in}}{\pgfqpoint{5.582423in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{4.091774in}}{\pgfqpoint{5.562450in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{4.101540in}}{\pgfqpoint{5.579298in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.112608in}}{\pgfqpoint{5.585340in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.133936in}}{\pgfqpoint{5.579663in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{4.144899in}}{\pgfqpoint{5.563439in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{4.144899in}}{\pgfqpoint{5.548205in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{4.134405in}}{\pgfqpoint{5.541460in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{4.151592in}}{\pgfqpoint{5.552450in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{4.154431in}}{\pgfqpoint{5.572137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.154431in}}{\pgfqpoint{5.605861in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.138728in}}{\pgfqpoint{5.617632in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{4.113103in}}{\pgfqpoint{5.610861in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{4.099431in}}{\pgfqpoint{5.591095in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{4.094535in}}{\pgfqpoint{5.614793in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.077946in}}{\pgfqpoint{5.622606in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{4.046514in}}{\pgfqpoint{5.609116in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{4.028363in}}{\pgfqpoint{5.570106in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{4.028363in}}{\pgfqpoint{5.550288in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{4.031618in}}{\pgfqpoint{5.528934in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{4.050030in}}{\pgfqpoint{5.546017in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{4.037894in}}{\pgfqpoint{5.563595in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{4.037894in}}{\pgfqpoint{5.582710in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.051644in}}{\pgfqpoint{5.589481in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{4.077452in}}{\pgfqpoint{5.582423in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{4.091774in}}{\pgfqpoint{5.562450in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{4.101540in}}{\pgfqpoint{5.579298in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.112608in}}{\pgfqpoint{5.585340in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{4.133936in}}{\pgfqpoint{5.579663in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{4.144899in}}{\pgfqpoint{5.563439in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{4.144899in}}{\pgfqpoint{5.548205in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{4.134405in}}{\pgfqpoint{5.541460in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.151410in}}{\pgfqpoint{5.908517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.154431in}}{\pgfqpoint{5.928179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.154431in}}{\pgfqpoint{5.964351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.135472in}}{\pgfqpoint{5.977345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.106488in}}{\pgfqpoint{5.970184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.087373in}}{\pgfqpoint{5.942840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.078910in}}{\pgfqpoint{5.936486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.101202in}}{\pgfqpoint{5.944142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.130186in}}{\pgfqpoint{5.938309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.144899in}}{\pgfqpoint{5.921356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.144899in}}{\pgfqpoint{5.905965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.133285in}}{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.151410in}}{\pgfqpoint{5.908517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.154431in}}{\pgfqpoint{5.928179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.154431in}}{\pgfqpoint{5.964351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.135472in}}{\pgfqpoint{5.977345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.106488in}}{\pgfqpoint{5.970184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.087373in}}{\pgfqpoint{5.942840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.078910in}}{\pgfqpoint{5.936486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.101202in}}{\pgfqpoint{5.944142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.130186in}}{\pgfqpoint{5.938309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.144899in}}{\pgfqpoint{5.921356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.144899in}}{\pgfqpoint{5.905965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.133285in}}{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{4.151410in}}{\pgfqpoint{5.908517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{4.154431in}}{\pgfqpoint{5.928179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.154431in}}{\pgfqpoint{5.964351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.135472in}}{\pgfqpoint{5.977345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{4.106488in}}{\pgfqpoint{5.970184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{4.087373in}}{\pgfqpoint{5.942840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{4.078910in}}{\pgfqpoint{5.936486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.101202in}}{\pgfqpoint{5.944142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{4.130186in}}{\pgfqpoint{5.938309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{4.144899in}}{\pgfqpoint{5.921356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.144899in}}{\pgfqpoint{5.905965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{4.133285in}}{\pgfqpoint{5.898647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.106983in}}{\pgfqpoint{7.007632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.111228in}}{\pgfqpoint{7.021929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.111228in}}{\pgfqpoint{7.051173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.089405in}}{\pgfqpoint{7.061798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.050264in}}{\pgfqpoint{7.049845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.028363in}}{\pgfqpoint{7.015835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.028363in}}{\pgfqpoint{6.978101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.058415in}}{\pgfqpoint{6.965288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.120655in}}{\pgfqpoint{6.979533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.154431in}}{\pgfqpoint{7.021772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.154431in}}{\pgfqpoint{7.037476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.151983in}}{\pgfqpoint{7.055470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.136358in}}{\pgfqpoint{7.037918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.144899in}}{\pgfqpoint{7.023309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.144899in}}{\pgfqpoint{7.002345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.125056in}}{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.037894in}}{\pgfqpoint{7.025913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.052139in}}{\pgfqpoint{7.029507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.087295in}}{\pgfqpoint{7.025913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.101540in}}{\pgfqpoint{7.013960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.101540in}}{\pgfqpoint{7.002033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.087295in}}{\pgfqpoint{6.998491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.052139in}}{\pgfqpoint{7.002033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.037894in}}{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.106983in}}{\pgfqpoint{7.007632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.111228in}}{\pgfqpoint{7.021929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.111228in}}{\pgfqpoint{7.051173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.089405in}}{\pgfqpoint{7.061798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.050264in}}{\pgfqpoint{7.049845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.028363in}}{\pgfqpoint{7.015835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.028363in}}{\pgfqpoint{6.978101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.058415in}}{\pgfqpoint{6.965288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.120655in}}{\pgfqpoint{6.979533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.154431in}}{\pgfqpoint{7.021772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.154431in}}{\pgfqpoint{7.037476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.151983in}}{\pgfqpoint{7.055470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.136358in}}{\pgfqpoint{7.037918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.144899in}}{\pgfqpoint{7.023309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.144899in}}{\pgfqpoint{7.002345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.125056in}}{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.037894in}}{\pgfqpoint{7.025913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.052139in}}{\pgfqpoint{7.029507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.087295in}}{\pgfqpoint{7.025913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.101540in}}{\pgfqpoint{7.013960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.101540in}}{\pgfqpoint{7.002033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.087295in}}{\pgfqpoint{6.998491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.052139in}}{\pgfqpoint{7.002033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.037894in}}{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.106983in}}{\pgfqpoint{7.007632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.111228in}}{\pgfqpoint{7.021929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.111228in}}{\pgfqpoint{7.051173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.089405in}}{\pgfqpoint{7.061798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.050264in}}{\pgfqpoint{7.049845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.028363in}}{\pgfqpoint{7.015835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.028363in}}{\pgfqpoint{6.978101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.058415in}}{\pgfqpoint{6.965288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.120655in}}{\pgfqpoint{6.979533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.154431in}}{\pgfqpoint{7.021772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.154431in}}{\pgfqpoint{7.037476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.151983in}}{\pgfqpoint{7.055470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.136358in}}{\pgfqpoint{7.037918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.144899in}}{\pgfqpoint{7.023309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.144899in}}{\pgfqpoint{7.002345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.125056in}}{\pgfqpoint{6.995809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.037894in}}{\pgfqpoint{7.025913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.052139in}}{\pgfqpoint{7.029507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.087295in}}{\pgfqpoint{7.025913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.101540in}}{\pgfqpoint{7.013960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.101540in}}{\pgfqpoint{7.002033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.087295in}}{\pgfqpoint{6.998491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.052139in}}{\pgfqpoint{7.002033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.037894in}}{\pgfqpoint{7.013960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{4.151592in}}{\pgfqpoint{7.349325in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{4.154431in}}{\pgfqpoint{7.369012in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{4.154431in}}{\pgfqpoint{7.402736in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.138728in}}{\pgfqpoint{7.414507in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.113103in}}{\pgfqpoint{7.407736in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{4.099431in}}{\pgfqpoint{7.387970in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{4.094535in}}{\pgfqpoint{7.411668in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.077946in}}{\pgfqpoint{7.419481in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.046514in}}{\pgfqpoint{7.405991in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{4.028363in}}{\pgfqpoint{7.366981in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{4.028363in}}{\pgfqpoint{7.347163in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{4.031618in}}{\pgfqpoint{7.325809in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{4.050030in}}{\pgfqpoint{7.342892in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{4.037894in}}{\pgfqpoint{7.360470in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{4.037894in}}{\pgfqpoint{7.379585in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.051644in}}{\pgfqpoint{7.386356in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.077452in}}{\pgfqpoint{7.379298in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{4.091774in}}{\pgfqpoint{7.359325in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{4.101540in}}{\pgfqpoint{7.376173in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.112608in}}{\pgfqpoint{7.382215in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.133936in}}{\pgfqpoint{7.376538in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{4.144899in}}{\pgfqpoint{7.360314in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{4.144899in}}{\pgfqpoint{7.345080in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{4.134405in}}{\pgfqpoint{7.338335in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{4.151592in}}{\pgfqpoint{7.349325in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{4.154431in}}{\pgfqpoint{7.369012in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{4.154431in}}{\pgfqpoint{7.402736in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.138728in}}{\pgfqpoint{7.414507in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.113103in}}{\pgfqpoint{7.407736in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{4.099431in}}{\pgfqpoint{7.387970in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{4.094535in}}{\pgfqpoint{7.411668in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.077946in}}{\pgfqpoint{7.419481in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.046514in}}{\pgfqpoint{7.405991in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{4.028363in}}{\pgfqpoint{7.366981in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{4.028363in}}{\pgfqpoint{7.347163in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{4.031618in}}{\pgfqpoint{7.325809in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{4.050030in}}{\pgfqpoint{7.342892in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{4.037894in}}{\pgfqpoint{7.360470in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{4.037894in}}{\pgfqpoint{7.379585in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.051644in}}{\pgfqpoint{7.386356in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.077452in}}{\pgfqpoint{7.379298in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{4.091774in}}{\pgfqpoint{7.359325in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{4.101540in}}{\pgfqpoint{7.376173in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.112608in}}{\pgfqpoint{7.382215in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.133936in}}{\pgfqpoint{7.376538in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{4.144899in}}{\pgfqpoint{7.360314in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{4.144899in}}{\pgfqpoint{7.345080in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{4.134405in}}{\pgfqpoint{7.338335in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{4.151592in}}{\pgfqpoint{7.349325in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{4.154431in}}{\pgfqpoint{7.369012in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{4.154431in}}{\pgfqpoint{7.402736in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.138728in}}{\pgfqpoint{7.414507in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{4.113103in}}{\pgfqpoint{7.407736in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{4.099431in}}{\pgfqpoint{7.387970in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{4.094535in}}{\pgfqpoint{7.411668in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.077946in}}{\pgfqpoint{7.419481in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{4.046514in}}{\pgfqpoint{7.405991in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{4.028363in}}{\pgfqpoint{7.366981in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{4.028363in}}{\pgfqpoint{7.347163in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{4.031618in}}{\pgfqpoint{7.325809in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{4.050030in}}{\pgfqpoint{7.342892in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{4.037894in}}{\pgfqpoint{7.360470in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{4.037894in}}{\pgfqpoint{7.379585in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.051644in}}{\pgfqpoint{7.386356in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{4.077452in}}{\pgfqpoint{7.379298in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{4.091774in}}{\pgfqpoint{7.359325in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{4.101540in}}{\pgfqpoint{7.376173in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.112608in}}{\pgfqpoint{7.382215in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{4.133936in}}{\pgfqpoint{7.376538in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{4.144899in}}{\pgfqpoint{7.360314in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{4.144899in}}{\pgfqpoint{7.345080in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{4.134405in}}{\pgfqpoint{7.338335in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{4.151410in}}{\pgfqpoint{8.487090in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{4.154431in}}{\pgfqpoint{8.506751in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.154431in}}{\pgfqpoint{8.542923in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.135472in}}{\pgfqpoint{8.555918in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.106488in}}{\pgfqpoint{8.548757in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{4.087373in}}{\pgfqpoint{8.521413in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{4.078910in}}{\pgfqpoint{8.515059in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.101202in}}{\pgfqpoint{8.522715in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.130186in}}{\pgfqpoint{8.516882in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{4.144899in}}{\pgfqpoint{8.499928in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{4.144899in}}{\pgfqpoint{8.484538in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{4.133285in}}{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{4.151410in}}{\pgfqpoint{8.487090in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{4.154431in}}{\pgfqpoint{8.506751in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.154431in}}{\pgfqpoint{8.542923in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.135472in}}{\pgfqpoint{8.555918in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.106488in}}{\pgfqpoint{8.548757in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{4.087373in}}{\pgfqpoint{8.521413in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{4.078910in}}{\pgfqpoint{8.515059in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.101202in}}{\pgfqpoint{8.522715in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.130186in}}{\pgfqpoint{8.516882in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{4.144899in}}{\pgfqpoint{8.499928in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{4.144899in}}{\pgfqpoint{8.484538in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{4.133285in}}{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{4.151410in}}{\pgfqpoint{8.487090in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{4.154431in}}{\pgfqpoint{8.506751in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.154431in}}{\pgfqpoint{8.542923in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.135472in}}{\pgfqpoint{8.555918in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{4.106488in}}{\pgfqpoint{8.548757in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{4.087373in}}{\pgfqpoint{8.521413in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{4.078910in}}{\pgfqpoint{8.515059in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.101202in}}{\pgfqpoint{8.522715in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{4.130186in}}{\pgfqpoint{8.516882in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{4.144899in}}{\pgfqpoint{8.499928in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{4.144899in}}{\pgfqpoint{8.484538in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{4.133285in}}{\pgfqpoint{8.477220in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.151410in}}{\pgfqpoint{8.783517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.154431in}}{\pgfqpoint{8.803179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.154431in}}{\pgfqpoint{8.839351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.135472in}}{\pgfqpoint{8.852345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.106488in}}{\pgfqpoint{8.845184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.087373in}}{\pgfqpoint{8.817840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.078910in}}{\pgfqpoint{8.811486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.101202in}}{\pgfqpoint{8.819142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.130186in}}{\pgfqpoint{8.813309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.144899in}}{\pgfqpoint{8.796356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.144899in}}{\pgfqpoint{8.780965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.133285in}}{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.151410in}}{\pgfqpoint{8.783517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.154431in}}{\pgfqpoint{8.803179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.154431in}}{\pgfqpoint{8.839351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.135472in}}{\pgfqpoint{8.852345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.106488in}}{\pgfqpoint{8.845184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.087373in}}{\pgfqpoint{8.817840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.078910in}}{\pgfqpoint{8.811486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.101202in}}{\pgfqpoint{8.819142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.130186in}}{\pgfqpoint{8.813309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.144899in}}{\pgfqpoint{8.796356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.144899in}}{\pgfqpoint{8.780965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.133285in}}{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{4.151410in}}{\pgfqpoint{8.783517in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{4.154431in}}{\pgfqpoint{8.803179in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.154431in}}{\pgfqpoint{8.839351in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.135472in}}{\pgfqpoint{8.852345in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{4.106488in}}{\pgfqpoint{8.845184in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{4.087373in}}{\pgfqpoint{8.817840in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{4.078910in}}{\pgfqpoint{8.811486in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.101202in}}{\pgfqpoint{8.819142in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{4.130186in}}{\pgfqpoint{8.813309in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{4.144899in}}{\pgfqpoint{8.796356in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{4.144899in}}{\pgfqpoint{8.780965in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{4.133285in}}{\pgfqpoint{8.773647in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.921198in}}{\pgfqpoint{2.677450in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.924037in}}{\pgfqpoint{2.697137in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.924037in}}{\pgfqpoint{2.730861in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.908334in}}{\pgfqpoint{2.742632in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.882709in}}{\pgfqpoint{2.735861in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{3.869037in}}{\pgfqpoint{2.716095in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{3.864141in}}{\pgfqpoint{2.739793in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.847553in}}{\pgfqpoint{2.747606in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.816120in}}{\pgfqpoint{2.734116in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{3.797969in}}{\pgfqpoint{2.695106in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{3.797969in}}{\pgfqpoint{2.675288in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{3.801225in}}{\pgfqpoint{2.653934in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{3.819636in}}{\pgfqpoint{2.671017in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.807501in}}{\pgfqpoint{2.688595in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{3.807501in}}{\pgfqpoint{2.707710in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.821251in}}{\pgfqpoint{2.714481in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.847058in}}{\pgfqpoint{2.707423in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{3.861381in}}{\pgfqpoint{2.687450in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{3.871146in}}{\pgfqpoint{2.704298in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.882214in}}{\pgfqpoint{2.710340in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.903542in}}{\pgfqpoint{2.704663in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.914506in}}{\pgfqpoint{2.688439in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.914506in}}{\pgfqpoint{2.673205in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.904011in}}{\pgfqpoint{2.666460in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.921198in}}{\pgfqpoint{2.677450in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.924037in}}{\pgfqpoint{2.697137in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.924037in}}{\pgfqpoint{2.730861in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.908334in}}{\pgfqpoint{2.742632in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.882709in}}{\pgfqpoint{2.735861in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{3.869037in}}{\pgfqpoint{2.716095in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{3.864141in}}{\pgfqpoint{2.739793in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.847553in}}{\pgfqpoint{2.747606in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.816120in}}{\pgfqpoint{2.734116in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{3.797969in}}{\pgfqpoint{2.695106in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{3.797969in}}{\pgfqpoint{2.675288in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{3.801225in}}{\pgfqpoint{2.653934in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{3.819636in}}{\pgfqpoint{2.671017in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.807501in}}{\pgfqpoint{2.688595in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{3.807501in}}{\pgfqpoint{2.707710in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.821251in}}{\pgfqpoint{2.714481in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.847058in}}{\pgfqpoint{2.707423in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{3.861381in}}{\pgfqpoint{2.687450in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{3.871146in}}{\pgfqpoint{2.704298in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.882214in}}{\pgfqpoint{2.710340in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.903542in}}{\pgfqpoint{2.704663in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.914506in}}{\pgfqpoint{2.688439in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.914506in}}{\pgfqpoint{2.673205in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.904011in}}{\pgfqpoint{2.666460in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.921198in}}{\pgfqpoint{2.677450in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.924037in}}{\pgfqpoint{2.697137in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.924037in}}{\pgfqpoint{2.730861in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.908334in}}{\pgfqpoint{2.742632in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.882709in}}{\pgfqpoint{2.735861in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{3.869037in}}{\pgfqpoint{2.716095in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{3.864141in}}{\pgfqpoint{2.739793in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.847553in}}{\pgfqpoint{2.747606in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{3.816120in}}{\pgfqpoint{2.734116in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{3.797969in}}{\pgfqpoint{2.695106in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{3.797969in}}{\pgfqpoint{2.675288in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{3.801225in}}{\pgfqpoint{2.653934in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{3.819636in}}{\pgfqpoint{2.671017in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.807501in}}{\pgfqpoint{2.688595in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{3.807501in}}{\pgfqpoint{2.707710in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.821251in}}{\pgfqpoint{2.714481in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{3.847058in}}{\pgfqpoint{2.707423in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{3.861381in}}{\pgfqpoint{2.687450in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{3.871146in}}{\pgfqpoint{2.704298in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.882214in}}{\pgfqpoint{2.710340in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.903542in}}{\pgfqpoint{2.704663in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.914506in}}{\pgfqpoint{2.688439in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.914506in}}{\pgfqpoint{2.673205in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.904011in}}{\pgfqpoint{2.666460in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.921016in}}{\pgfqpoint{5.908517in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.924037in}}{\pgfqpoint{5.928179in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.924037in}}{\pgfqpoint{5.964351in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.905079in}}{\pgfqpoint{5.977345in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.876094in}}{\pgfqpoint{5.970184in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.856980in}}{\pgfqpoint{5.942840in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.848516in}}{\pgfqpoint{5.936486in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.870808in}}{\pgfqpoint{5.944142in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.899792in}}{\pgfqpoint{5.938309in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.914506in}}{\pgfqpoint{5.921356in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.914506in}}{\pgfqpoint{5.905965in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.902891in}}{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.921016in}}{\pgfqpoint{5.908517in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.924037in}}{\pgfqpoint{5.928179in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.924037in}}{\pgfqpoint{5.964351in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.905079in}}{\pgfqpoint{5.977345in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.876094in}}{\pgfqpoint{5.970184in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.856980in}}{\pgfqpoint{5.942840in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.848516in}}{\pgfqpoint{5.936486in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.870808in}}{\pgfqpoint{5.944142in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.899792in}}{\pgfqpoint{5.938309in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.914506in}}{\pgfqpoint{5.921356in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.914506in}}{\pgfqpoint{5.905965in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.902891in}}{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.921016in}}{\pgfqpoint{5.908517in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.924037in}}{\pgfqpoint{5.928179in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.924037in}}{\pgfqpoint{5.964351in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.905079in}}{\pgfqpoint{5.977345in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.876094in}}{\pgfqpoint{5.970184in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.856980in}}{\pgfqpoint{5.942840in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.848516in}}{\pgfqpoint{5.936486in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.870808in}}{\pgfqpoint{5.944142in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.899792in}}{\pgfqpoint{5.938309in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.914506in}}{\pgfqpoint{5.921356in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.914506in}}{\pgfqpoint{5.905965in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.902891in}}{\pgfqpoint{5.898647in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{3.921198in}}{\pgfqpoint{8.068075in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{3.924037in}}{\pgfqpoint{8.087762in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{3.924037in}}{\pgfqpoint{8.121486in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.908334in}}{\pgfqpoint{8.133257in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.882709in}}{\pgfqpoint{8.126486in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{3.869037in}}{\pgfqpoint{8.106720in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{3.864141in}}{\pgfqpoint{8.130418in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.847553in}}{\pgfqpoint{8.138231in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.816120in}}{\pgfqpoint{8.124741in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{3.797969in}}{\pgfqpoint{8.085731in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{3.797969in}}{\pgfqpoint{8.065913in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{3.801225in}}{\pgfqpoint{8.044559in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{3.819636in}}{\pgfqpoint{8.061642in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{3.807501in}}{\pgfqpoint{8.079220in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{3.807501in}}{\pgfqpoint{8.098335in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.821251in}}{\pgfqpoint{8.105106in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.847058in}}{\pgfqpoint{8.098048in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{3.861381in}}{\pgfqpoint{8.078075in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{3.871146in}}{\pgfqpoint{8.094923in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.882214in}}{\pgfqpoint{8.100965in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.903542in}}{\pgfqpoint{8.095288in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{3.914506in}}{\pgfqpoint{8.079064in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{3.914506in}}{\pgfqpoint{8.063830in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{3.904011in}}{\pgfqpoint{8.057085in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{3.921198in}}{\pgfqpoint{8.068075in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{3.924037in}}{\pgfqpoint{8.087762in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{3.924037in}}{\pgfqpoint{8.121486in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.908334in}}{\pgfqpoint{8.133257in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.882709in}}{\pgfqpoint{8.126486in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{3.869037in}}{\pgfqpoint{8.106720in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{3.864141in}}{\pgfqpoint{8.130418in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.847553in}}{\pgfqpoint{8.138231in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.816120in}}{\pgfqpoint{8.124741in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{3.797969in}}{\pgfqpoint{8.085731in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{3.797969in}}{\pgfqpoint{8.065913in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{3.801225in}}{\pgfqpoint{8.044559in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{3.819636in}}{\pgfqpoint{8.061642in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{3.807501in}}{\pgfqpoint{8.079220in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{3.807501in}}{\pgfqpoint{8.098335in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.821251in}}{\pgfqpoint{8.105106in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.847058in}}{\pgfqpoint{8.098048in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{3.861381in}}{\pgfqpoint{8.078075in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{3.871146in}}{\pgfqpoint{8.094923in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.882214in}}{\pgfqpoint{8.100965in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.903542in}}{\pgfqpoint{8.095288in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{3.914506in}}{\pgfqpoint{8.079064in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{3.914506in}}{\pgfqpoint{8.063830in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{3.904011in}}{\pgfqpoint{8.057085in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{3.921198in}}{\pgfqpoint{8.068075in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{3.924037in}}{\pgfqpoint{8.087762in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{3.924037in}}{\pgfqpoint{8.121486in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.908334in}}{\pgfqpoint{8.133257in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{3.882709in}}{\pgfqpoint{8.126486in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{3.869037in}}{\pgfqpoint{8.106720in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{3.864141in}}{\pgfqpoint{8.130418in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.847553in}}{\pgfqpoint{8.138231in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{3.816120in}}{\pgfqpoint{8.124741in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{3.797969in}}{\pgfqpoint{8.085731in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{3.797969in}}{\pgfqpoint{8.065913in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{3.801225in}}{\pgfqpoint{8.044559in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{3.819636in}}{\pgfqpoint{8.061642in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{3.807501in}}{\pgfqpoint{8.079220in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{3.807501in}}{\pgfqpoint{8.098335in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.821251in}}{\pgfqpoint{8.105106in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{3.847058in}}{\pgfqpoint{8.098048in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{3.861381in}}{\pgfqpoint{8.078075in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{3.871146in}}{\pgfqpoint{8.094923in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.882214in}}{\pgfqpoint{8.100965in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{3.903542in}}{\pgfqpoint{8.095288in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{3.914506in}}{\pgfqpoint{8.079064in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{3.914506in}}{\pgfqpoint{8.063830in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{3.904011in}}{\pgfqpoint{8.057085in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.684112in}}{\pgfqpoint{2.390736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.669893in}}{\pgfqpoint{2.387220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.634737in}}{\pgfqpoint{2.390736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.620492in}}{\pgfqpoint{2.402663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.620492in}}{\pgfqpoint{2.414616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.634737in}}{\pgfqpoint{2.418210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.669893in}}{\pgfqpoint{2.414616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.684112in}}{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{3.615102in}}{\pgfqpoint{2.408887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{3.610805in}}{\pgfqpoint{2.394694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{3.610805in}}{\pgfqpoint{2.365527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.632524in}}{\pgfqpoint{2.354902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.671846in}}{\pgfqpoint{2.366777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{3.693643in}}{\pgfqpoint{2.400710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{3.693643in}}{\pgfqpoint{2.438470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.663539in}}{\pgfqpoint{2.451335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.601352in}}{\pgfqpoint{2.437090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{3.567576in}}{\pgfqpoint{2.394850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{3.567576in}}{\pgfqpoint{2.379147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{3.570024in}}{\pgfqpoint{2.361178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{3.585649in}}{\pgfqpoint{2.378704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{3.577107in}}{\pgfqpoint{2.393392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{3.577107in}}{\pgfqpoint{2.414225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{3.597055in}}{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.684112in}}{\pgfqpoint{2.390736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.669893in}}{\pgfqpoint{2.387220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.634737in}}{\pgfqpoint{2.390736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.620492in}}{\pgfqpoint{2.402663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.620492in}}{\pgfqpoint{2.414616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.634737in}}{\pgfqpoint{2.418210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.669893in}}{\pgfqpoint{2.414616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.684112in}}{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{3.615102in}}{\pgfqpoint{2.408887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{3.610805in}}{\pgfqpoint{2.394694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{3.610805in}}{\pgfqpoint{2.365527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.632524in}}{\pgfqpoint{2.354902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.671846in}}{\pgfqpoint{2.366777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{3.693643in}}{\pgfqpoint{2.400710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{3.693643in}}{\pgfqpoint{2.438470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.663539in}}{\pgfqpoint{2.451335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.601352in}}{\pgfqpoint{2.437090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{3.567576in}}{\pgfqpoint{2.394850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{3.567576in}}{\pgfqpoint{2.379147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{3.570024in}}{\pgfqpoint{2.361178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{3.585649in}}{\pgfqpoint{2.378704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{3.577107in}}{\pgfqpoint{2.393392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{3.577107in}}{\pgfqpoint{2.414225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{3.597055in}}{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.684112in}}{\pgfqpoint{2.390736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.669893in}}{\pgfqpoint{2.387220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387220in}{3.634737in}}{\pgfqpoint{2.390736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394277in}{3.620492in}}{\pgfqpoint{2.402663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.620492in}}{\pgfqpoint{2.414616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.634737in}}{\pgfqpoint{2.418210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418210in}{3.669893in}}{\pgfqpoint{2.414616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.411048in}{3.684112in}}{\pgfqpoint{2.402663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415449in}{3.615102in}}{\pgfqpoint{2.408887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402350in}{3.610805in}}{\pgfqpoint{2.394694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376152in}{3.610805in}}{\pgfqpoint{2.365527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.632524in}}{\pgfqpoint{2.354902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.354902in}{3.671846in}}{\pgfqpoint{2.366777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.378652in}{3.693643in}}{\pgfqpoint{2.400710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425632in}{3.693643in}}{\pgfqpoint{2.438470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.663539in}}{\pgfqpoint{2.451335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451335in}{3.601352in}}{\pgfqpoint{2.437090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422845in}{3.567576in}}{\pgfqpoint{2.394850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387533in}{3.567576in}}{\pgfqpoint{2.379147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370762in}{3.570024in}}{\pgfqpoint{2.361178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373053in}{3.585649in}}{\pgfqpoint{2.378704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.384355in}{3.577107in}}{\pgfqpoint{2.393392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.407715in}{3.577107in}}{\pgfqpoint{2.414225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420736in}{3.597055in}}{\pgfqpoint{2.420814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.632289in}}{\pgfqpoint{2.741772in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.615675in}}{\pgfqpoint{2.749298in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.585492in}}{\pgfqpoint{2.736642in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.567576in}}{\pgfqpoint{2.700158in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.567576in}}{\pgfqpoint{2.663595in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.585492in}}{\pgfqpoint{2.650913in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.615675in}}{\pgfqpoint{2.658491in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.632289in}}{\pgfqpoint{2.680470in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.637576in}}{\pgfqpoint{2.661330in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.651326in}}{\pgfqpoint{2.655002in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.677367in}}{\pgfqpoint{2.666538in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.693643in}}{\pgfqpoint{2.700158in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.693643in}}{\pgfqpoint{2.733726in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.677367in}}{\pgfqpoint{2.745314in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.651326in}}{\pgfqpoint{2.738934in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.637576in}}{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.674451in}}{\pgfqpoint{2.710731in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.684112in}}{\pgfqpoint{2.700158in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.684112in}}{\pgfqpoint{2.689533in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.674451in}}{\pgfqpoint{2.686486in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.648800in}}{\pgfqpoint{2.689533in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.639294in}}{\pgfqpoint{2.700158in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.639294in}}{\pgfqpoint{2.710783in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.648800in}}{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.618539in}}{\pgfqpoint{2.713205in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.629763in}}{\pgfqpoint{2.700158in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.629763in}}{\pgfqpoint{2.687059in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.618539in}}{\pgfqpoint{2.683309in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.588591in}}{\pgfqpoint{2.687085in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.577107in}}{\pgfqpoint{2.700158in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.577107in}}{\pgfqpoint{2.713179in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.588591in}}{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.632289in}}{\pgfqpoint{2.741772in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.615675in}}{\pgfqpoint{2.749298in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.585492in}}{\pgfqpoint{2.736642in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.567576in}}{\pgfqpoint{2.700158in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.567576in}}{\pgfqpoint{2.663595in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.585492in}}{\pgfqpoint{2.650913in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.615675in}}{\pgfqpoint{2.658491in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.632289in}}{\pgfqpoint{2.680470in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.637576in}}{\pgfqpoint{2.661330in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.651326in}}{\pgfqpoint{2.655002in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.677367in}}{\pgfqpoint{2.666538in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.693643in}}{\pgfqpoint{2.700158in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.693643in}}{\pgfqpoint{2.733726in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.677367in}}{\pgfqpoint{2.745314in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.651326in}}{\pgfqpoint{2.738934in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.637576in}}{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.674451in}}{\pgfqpoint{2.710731in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.684112in}}{\pgfqpoint{2.700158in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.684112in}}{\pgfqpoint{2.689533in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.674451in}}{\pgfqpoint{2.686486in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.648800in}}{\pgfqpoint{2.689533in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.639294in}}{\pgfqpoint{2.700158in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.639294in}}{\pgfqpoint{2.710783in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.648800in}}{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.618539in}}{\pgfqpoint{2.713205in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.629763in}}{\pgfqpoint{2.700158in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.629763in}}{\pgfqpoint{2.687059in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.618539in}}{\pgfqpoint{2.683309in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.588591in}}{\pgfqpoint{2.687085in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.577107in}}{\pgfqpoint{2.700158in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.577107in}}{\pgfqpoint{2.713179in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.588591in}}{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.632289in}}{\pgfqpoint{2.741772in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.615675in}}{\pgfqpoint{2.749298in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.585492in}}{\pgfqpoint{2.736642in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.567576in}}{\pgfqpoint{2.700158in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.567576in}}{\pgfqpoint{2.663595in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.585492in}}{\pgfqpoint{2.650913in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.615675in}}{\pgfqpoint{2.658491in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.632289in}}{\pgfqpoint{2.680470in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.637576in}}{\pgfqpoint{2.661330in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.651326in}}{\pgfqpoint{2.655002in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.677367in}}{\pgfqpoint{2.666538in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.693643in}}{\pgfqpoint{2.700158in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.693643in}}{\pgfqpoint{2.733726in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.677367in}}{\pgfqpoint{2.745314in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.651326in}}{\pgfqpoint{2.738934in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.637576in}}{\pgfqpoint{2.719767in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.674451in}}{\pgfqpoint{2.710731in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.684112in}}{\pgfqpoint{2.700158in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.684112in}}{\pgfqpoint{2.689533in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.674451in}}{\pgfqpoint{2.686486in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.648800in}}{\pgfqpoint{2.689533in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.639294in}}{\pgfqpoint{2.700158in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.639294in}}{\pgfqpoint{2.710783in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.648800in}}{\pgfqpoint{2.713830in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.618539in}}{\pgfqpoint{2.713205in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.629763in}}{\pgfqpoint{2.700158in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.629763in}}{\pgfqpoint{2.687059in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.618539in}}{\pgfqpoint{2.683309in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.588591in}}{\pgfqpoint{2.687085in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.577107in}}{\pgfqpoint{2.700158in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.577107in}}{\pgfqpoint{2.713179in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.588591in}}{\pgfqpoint{2.717007in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{3.690805in}}{\pgfqpoint{3.396200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{3.693643in}}{\pgfqpoint{3.415887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{3.693643in}}{\pgfqpoint{3.449611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.677940in}}{\pgfqpoint{3.461382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.652315in}}{\pgfqpoint{3.454611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{3.638643in}}{\pgfqpoint{3.434845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{3.633748in}}{\pgfqpoint{3.458543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.617159in}}{\pgfqpoint{3.466356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.585727in}}{\pgfqpoint{3.452866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{3.567576in}}{\pgfqpoint{3.413856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{3.567576in}}{\pgfqpoint{3.394038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{3.570831in}}{\pgfqpoint{3.372684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{3.589242in}}{\pgfqpoint{3.389767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{3.577107in}}{\pgfqpoint{3.407345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{3.577107in}}{\pgfqpoint{3.426460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.590857in}}{\pgfqpoint{3.433231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.616664in}}{\pgfqpoint{3.426173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{3.630987in}}{\pgfqpoint{3.406200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{3.640753in}}{\pgfqpoint{3.423048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.651820in}}{\pgfqpoint{3.429090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.673149in}}{\pgfqpoint{3.423413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{3.684112in}}{\pgfqpoint{3.407189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{3.684112in}}{\pgfqpoint{3.391955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{3.673617in}}{\pgfqpoint{3.385210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{3.690805in}}{\pgfqpoint{3.396200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{3.693643in}}{\pgfqpoint{3.415887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{3.693643in}}{\pgfqpoint{3.449611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.677940in}}{\pgfqpoint{3.461382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.652315in}}{\pgfqpoint{3.454611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{3.638643in}}{\pgfqpoint{3.434845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{3.633748in}}{\pgfqpoint{3.458543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.617159in}}{\pgfqpoint{3.466356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.585727in}}{\pgfqpoint{3.452866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{3.567576in}}{\pgfqpoint{3.413856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{3.567576in}}{\pgfqpoint{3.394038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{3.570831in}}{\pgfqpoint{3.372684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{3.589242in}}{\pgfqpoint{3.389767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{3.577107in}}{\pgfqpoint{3.407345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{3.577107in}}{\pgfqpoint{3.426460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.590857in}}{\pgfqpoint{3.433231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.616664in}}{\pgfqpoint{3.426173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{3.630987in}}{\pgfqpoint{3.406200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{3.640753in}}{\pgfqpoint{3.423048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.651820in}}{\pgfqpoint{3.429090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.673149in}}{\pgfqpoint{3.423413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{3.684112in}}{\pgfqpoint{3.407189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{3.684112in}}{\pgfqpoint{3.391955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{3.673617in}}{\pgfqpoint{3.385210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386121in}{3.690805in}}{\pgfqpoint{3.396200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406304in}{3.693643in}}{\pgfqpoint{3.415887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.437866in}{3.693643in}}{\pgfqpoint{3.449611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.677940in}}{\pgfqpoint{3.461382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.461382in}{3.652315in}}{\pgfqpoint{3.454611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447866in}{3.638643in}}{\pgfqpoint{3.434845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.450731in}{3.633748in}}{\pgfqpoint{3.458543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.617159in}}{\pgfqpoint{3.466356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.585727in}}{\pgfqpoint{3.452866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439403in}{3.567576in}}{\pgfqpoint{3.413856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404246in}{3.567576in}}{\pgfqpoint{3.394038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383830in}{3.570831in}}{\pgfqpoint{3.372684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{3.372684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{3.382528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383413in}{3.589242in}}{\pgfqpoint{3.389767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396121in}{3.577107in}}{\pgfqpoint{3.407345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419715in}{3.577107in}}{\pgfqpoint{3.426460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.590857in}}{\pgfqpoint{3.433231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433231in}{3.616664in}}{\pgfqpoint{3.426173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419142in}{3.630987in}}{\pgfqpoint{3.406200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{3.400835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417033in}{3.640753in}}{\pgfqpoint{3.423048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.651820in}}{\pgfqpoint{3.429090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429090in}{3.673149in}}{\pgfqpoint{3.423413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417762in}{3.684112in}}{\pgfqpoint{3.407189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397580in}{3.684112in}}{\pgfqpoint{3.391955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386356in}{3.673617in}}{\pgfqpoint{3.385210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{3.375366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.771278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.819793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{3.690623in}}{\pgfqpoint{4.830392in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{3.693643in}}{\pgfqpoint{4.850054in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.693643in}}{\pgfqpoint{4.886226in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.674685in}}{\pgfqpoint{4.899220in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.645701in}}{\pgfqpoint{4.892059in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{3.626586in}}{\pgfqpoint{4.864715in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{3.618123in}}{\pgfqpoint{4.858361in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.640414in}}{\pgfqpoint{4.866017in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.669399in}}{\pgfqpoint{4.860184in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{3.684112in}}{\pgfqpoint{4.843231in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{3.684112in}}{\pgfqpoint{4.827840in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{3.672498in}}{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{3.690623in}}{\pgfqpoint{4.830392in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{3.693643in}}{\pgfqpoint{4.850054in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.693643in}}{\pgfqpoint{4.886226in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.674685in}}{\pgfqpoint{4.899220in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.645701in}}{\pgfqpoint{4.892059in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{3.626586in}}{\pgfqpoint{4.864715in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{3.618123in}}{\pgfqpoint{4.858361in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.640414in}}{\pgfqpoint{4.866017in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.669399in}}{\pgfqpoint{4.860184in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{3.684112in}}{\pgfqpoint{4.843231in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{3.684112in}}{\pgfqpoint{4.827840in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{3.672498in}}{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{3.690623in}}{\pgfqpoint{4.830392in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{3.693643in}}{\pgfqpoint{4.850054in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.693643in}}{\pgfqpoint{4.886226in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.674685in}}{\pgfqpoint{4.899220in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{3.645701in}}{\pgfqpoint{4.892059in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{3.626586in}}{\pgfqpoint{4.864715in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{3.618123in}}{\pgfqpoint{4.858361in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.640414in}}{\pgfqpoint{4.866017in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{3.669399in}}{\pgfqpoint{4.860184in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{3.684112in}}{\pgfqpoint{4.843231in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{3.684112in}}{\pgfqpoint{4.827840in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{3.672498in}}{\pgfqpoint{4.820522in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260054in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{5.209923in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.193413in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.242241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{5.182241in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{5.171095in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{5.260054in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{3.646195in}}{\pgfqpoint{5.570132in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{3.650440in}}{\pgfqpoint{5.584429in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{3.650440in}}{\pgfqpoint{5.613673in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.628617in}}{\pgfqpoint{5.624298in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.589477in}}{\pgfqpoint{5.612345in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{3.567576in}}{\pgfqpoint{5.578335in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{3.567576in}}{\pgfqpoint{5.540601in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.597628in}}{\pgfqpoint{5.527788in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.659867in}}{\pgfqpoint{5.542033in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{3.693643in}}{\pgfqpoint{5.584272in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{3.693643in}}{\pgfqpoint{5.599976in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{3.691195in}}{\pgfqpoint{5.617970in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{3.675570in}}{\pgfqpoint{5.600418in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{3.684112in}}{\pgfqpoint{5.585809in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{3.684112in}}{\pgfqpoint{5.564845in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{3.664268in}}{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.577107in}}{\pgfqpoint{5.588413in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.591352in}}{\pgfqpoint{5.592007in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.626508in}}{\pgfqpoint{5.588413in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.640753in}}{\pgfqpoint{5.576460in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.640753in}}{\pgfqpoint{5.564533in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.626508in}}{\pgfqpoint{5.560991in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.591352in}}{\pgfqpoint{5.564533in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.577107in}}{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{3.646195in}}{\pgfqpoint{5.570132in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{3.650440in}}{\pgfqpoint{5.584429in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{3.650440in}}{\pgfqpoint{5.613673in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.628617in}}{\pgfqpoint{5.624298in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.589477in}}{\pgfqpoint{5.612345in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{3.567576in}}{\pgfqpoint{5.578335in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{3.567576in}}{\pgfqpoint{5.540601in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.597628in}}{\pgfqpoint{5.527788in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.659867in}}{\pgfqpoint{5.542033in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{3.693643in}}{\pgfqpoint{5.584272in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{3.693643in}}{\pgfqpoint{5.599976in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{3.691195in}}{\pgfqpoint{5.617970in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{3.675570in}}{\pgfqpoint{5.600418in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{3.684112in}}{\pgfqpoint{5.585809in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{3.684112in}}{\pgfqpoint{5.564845in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{3.664268in}}{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.577107in}}{\pgfqpoint{5.588413in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.591352in}}{\pgfqpoint{5.592007in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.626508in}}{\pgfqpoint{5.588413in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.640753in}}{\pgfqpoint{5.576460in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.640753in}}{\pgfqpoint{5.564533in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.626508in}}{\pgfqpoint{5.560991in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.591352in}}{\pgfqpoint{5.564533in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.577107in}}{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{3.646195in}}{\pgfqpoint{5.570132in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{3.650440in}}{\pgfqpoint{5.584429in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{3.650440in}}{\pgfqpoint{5.613673in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.628617in}}{\pgfqpoint{5.624298in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{3.589477in}}{\pgfqpoint{5.612345in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{3.567576in}}{\pgfqpoint{5.578335in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{3.567576in}}{\pgfqpoint{5.540601in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.597628in}}{\pgfqpoint{5.527788in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{3.659867in}}{\pgfqpoint{5.542033in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{3.693643in}}{\pgfqpoint{5.584272in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{3.693643in}}{\pgfqpoint{5.599976in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{3.691195in}}{\pgfqpoint{5.617970in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{3.675570in}}{\pgfqpoint{5.600418in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{3.684112in}}{\pgfqpoint{5.585809in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{3.684112in}}{\pgfqpoint{5.564845in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{3.664268in}}{\pgfqpoint{5.558309in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.577107in}}{\pgfqpoint{5.588413in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.591352in}}{\pgfqpoint{5.592007in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{3.626508in}}{\pgfqpoint{5.588413in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{3.640753in}}{\pgfqpoint{5.576460in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.640753in}}{\pgfqpoint{5.564533in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.626508in}}{\pgfqpoint{5.560991in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{3.591352in}}{\pgfqpoint{5.564533in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{3.577107in}}{\pgfqpoint{5.576460in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689403in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{6.689403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.629767in}{3.647576in}}{\pgfqpoint{6.636356in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.642944in}{3.651820in}}{\pgfqpoint{6.650262in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.651820in}}{\pgfqpoint{6.685757in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.629112in}}{\pgfqpoint{6.698778in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.589711in}}{\pgfqpoint{6.685757in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.567576in}}{\pgfqpoint{6.649298in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639377in}{3.567576in}}{\pgfqpoint{6.629559in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619741in}{3.570831in}}{\pgfqpoint{6.609090in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{6.609090in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.618856in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619351in}{3.588826in}}{\pgfqpoint{6.625080in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630809in}{3.577107in}}{\pgfqpoint{6.642059in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654012in}{3.577107in}}{\pgfqpoint{6.659793in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.593149in}}{\pgfqpoint{6.665575in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.625779in}}{\pgfqpoint{6.659897in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654246in}{3.641794in}}{\pgfqpoint{6.642788in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636590in}{3.641794in}}{\pgfqpoint{6.631746in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.626903in}{3.636690in}}{\pgfqpoint{6.622762in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689403in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{6.689403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.629767in}{3.647576in}}{\pgfqpoint{6.636356in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.642944in}{3.651820in}}{\pgfqpoint{6.650262in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.651820in}}{\pgfqpoint{6.685757in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.629112in}}{\pgfqpoint{6.698778in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.589711in}}{\pgfqpoint{6.685757in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.567576in}}{\pgfqpoint{6.649298in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639377in}{3.567576in}}{\pgfqpoint{6.629559in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619741in}{3.570831in}}{\pgfqpoint{6.609090in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{6.609090in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.618856in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619351in}{3.588826in}}{\pgfqpoint{6.625080in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630809in}{3.577107in}}{\pgfqpoint{6.642059in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654012in}{3.577107in}}{\pgfqpoint{6.659793in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.593149in}}{\pgfqpoint{6.665575in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.625779in}}{\pgfqpoint{6.659897in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654246in}{3.641794in}}{\pgfqpoint{6.642788in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636590in}{3.641794in}}{\pgfqpoint{6.631746in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.626903in}{3.636690in}}{\pgfqpoint{6.622762in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689403in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{6.689403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{6.624403in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.629767in}{3.647576in}}{\pgfqpoint{6.636356in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.642944in}{3.651820in}}{\pgfqpoint{6.650262in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.651820in}}{\pgfqpoint{6.685757in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.629112in}}{\pgfqpoint{6.698778in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.698778in}{3.589711in}}{\pgfqpoint{6.685757in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672736in}{3.567576in}}{\pgfqpoint{6.649298in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639377in}{3.567576in}}{\pgfqpoint{6.629559in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619741in}{3.570831in}}{\pgfqpoint{6.609090in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{6.609090in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.618856in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.619351in}{3.588826in}}{\pgfqpoint{6.625080in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630809in}{3.577107in}}{\pgfqpoint{6.642059in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654012in}{3.577107in}}{\pgfqpoint{6.659793in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.593149in}}{\pgfqpoint{6.665575in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.665575in}{3.625779in}}{\pgfqpoint{6.659897in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654246in}{3.641794in}}{\pgfqpoint{6.642788in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636590in}{3.641794in}}{\pgfqpoint{6.631746in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.626903in}{3.636690in}}{\pgfqpoint{6.622762in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{6.614637in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.046746in}{3.632289in}}{\pgfqpoint{7.054272in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.615675in}}{\pgfqpoint{7.061798in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.585492in}}{\pgfqpoint{7.049142in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.036512in}{3.567576in}}{\pgfqpoint{7.012658in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988804in}{3.567576in}}{\pgfqpoint{6.976095in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.585492in}}{\pgfqpoint{6.963413in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.615675in}}{\pgfqpoint{6.970991in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978569in}{3.632289in}}{\pgfqpoint{6.992970in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980184in}{3.637576in}}{\pgfqpoint{6.973830in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.651326in}}{\pgfqpoint{6.967502in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.677367in}}{\pgfqpoint{6.979038in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990601in}{3.693643in}}{\pgfqpoint{7.012658in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.034637in}{3.693643in}}{\pgfqpoint{7.046226in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.677367in}}{\pgfqpoint{7.057814in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.651326in}}{\pgfqpoint{7.051434in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045054in}{3.637576in}}{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.674451in}}{\pgfqpoint{7.023231in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020132in}{3.684112in}}{\pgfqpoint{7.012658in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.684112in}}{\pgfqpoint{7.002033in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.674451in}}{\pgfqpoint{6.998986in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.648800in}}{\pgfqpoint{7.002033in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.639294in}}{\pgfqpoint{7.012658in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020236in}{3.639294in}}{\pgfqpoint{7.023283in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.648800in}}{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.618539in}}{\pgfqpoint{7.025705in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021929in}{3.629763in}}{\pgfqpoint{7.012658in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003309in}{3.629763in}}{\pgfqpoint{6.999559in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.618539in}}{\pgfqpoint{6.995809in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.588591in}}{\pgfqpoint{6.999585in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003387in}{3.577107in}}{\pgfqpoint{7.012658in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021851in}{3.577107in}}{\pgfqpoint{7.025679in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.588591in}}{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.046746in}{3.632289in}}{\pgfqpoint{7.054272in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.615675in}}{\pgfqpoint{7.061798in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.585492in}}{\pgfqpoint{7.049142in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.036512in}{3.567576in}}{\pgfqpoint{7.012658in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988804in}{3.567576in}}{\pgfqpoint{6.976095in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.585492in}}{\pgfqpoint{6.963413in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.615675in}}{\pgfqpoint{6.970991in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978569in}{3.632289in}}{\pgfqpoint{6.992970in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980184in}{3.637576in}}{\pgfqpoint{6.973830in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.651326in}}{\pgfqpoint{6.967502in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.677367in}}{\pgfqpoint{6.979038in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990601in}{3.693643in}}{\pgfqpoint{7.012658in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.034637in}{3.693643in}}{\pgfqpoint{7.046226in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.677367in}}{\pgfqpoint{7.057814in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.651326in}}{\pgfqpoint{7.051434in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045054in}{3.637576in}}{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.674451in}}{\pgfqpoint{7.023231in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020132in}{3.684112in}}{\pgfqpoint{7.012658in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.684112in}}{\pgfqpoint{7.002033in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.674451in}}{\pgfqpoint{6.998986in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.648800in}}{\pgfqpoint{7.002033in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.639294in}}{\pgfqpoint{7.012658in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020236in}{3.639294in}}{\pgfqpoint{7.023283in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.648800in}}{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.618539in}}{\pgfqpoint{7.025705in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021929in}{3.629763in}}{\pgfqpoint{7.012658in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003309in}{3.629763in}}{\pgfqpoint{6.999559in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.618539in}}{\pgfqpoint{6.995809in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.588591in}}{\pgfqpoint{6.999585in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003387in}{3.577107in}}{\pgfqpoint{7.012658in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021851in}{3.577107in}}{\pgfqpoint{7.025679in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.588591in}}{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.046746in}{3.632289in}}{\pgfqpoint{7.054272in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.615675in}}{\pgfqpoint{7.061798in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{3.585492in}}{\pgfqpoint{7.049142in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.036512in}{3.567576in}}{\pgfqpoint{7.012658in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988804in}{3.567576in}}{\pgfqpoint{6.976095in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.585492in}}{\pgfqpoint{6.963413in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.963413in}{3.615675in}}{\pgfqpoint{6.970991in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978569in}{3.632289in}}{\pgfqpoint{6.992970in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980184in}{3.637576in}}{\pgfqpoint{6.973830in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.651326in}}{\pgfqpoint{6.967502in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.967502in}{3.677367in}}{\pgfqpoint{6.979038in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990601in}{3.693643in}}{\pgfqpoint{7.012658in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.034637in}{3.693643in}}{\pgfqpoint{7.046226in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.677367in}}{\pgfqpoint{7.057814in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.057814in}{3.651326in}}{\pgfqpoint{7.051434in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045054in}{3.637576in}}{\pgfqpoint{7.032267in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.674451in}}{\pgfqpoint{7.023231in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020132in}{3.684112in}}{\pgfqpoint{7.012658in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.684112in}}{\pgfqpoint{7.002033in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.674451in}}{\pgfqpoint{6.998986in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998986in}{3.648800in}}{\pgfqpoint{7.002033in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005080in}{3.639294in}}{\pgfqpoint{7.012658in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020236in}{3.639294in}}{\pgfqpoint{7.023283in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026330in}{3.648800in}}{\pgfqpoint{7.026330in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.618539in}}{\pgfqpoint{7.025705in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021929in}{3.629763in}}{\pgfqpoint{7.012658in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003309in}{3.629763in}}{\pgfqpoint{6.999559in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.618539in}}{\pgfqpoint{6.995809in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995809in}{3.588591in}}{\pgfqpoint{6.999585in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.003387in}{3.577107in}}{\pgfqpoint{7.012658in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.021851in}{3.577107in}}{\pgfqpoint{7.025679in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.588591in}}{\pgfqpoint{7.029507in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.577107in}}{\pgfqpoint{7.448522in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.594841in}}{\pgfqpoint{7.452142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.666065in}}{\pgfqpoint{7.448522in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.684112in}}{\pgfqpoint{7.435137in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.684112in}}{\pgfqpoint{7.421751in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.666378in}}{\pgfqpoint{7.418132in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.594841in}}{\pgfqpoint{7.421751in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.577107in}}{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.567576in}}{\pgfqpoint{7.397871in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.600050in}}{\pgfqpoint{7.384928in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.661091in}}{\pgfqpoint{7.397871in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.693643in}}{\pgfqpoint{7.435137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.693643in}}{\pgfqpoint{7.472324in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.661091in}}{\pgfqpoint{7.485267in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.600050in}}{\pgfqpoint{7.472324in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.567576in}}{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.577107in}}{\pgfqpoint{7.448522in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.594841in}}{\pgfqpoint{7.452142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.666065in}}{\pgfqpoint{7.448522in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.684112in}}{\pgfqpoint{7.435137in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.684112in}}{\pgfqpoint{7.421751in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.666378in}}{\pgfqpoint{7.418132in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.594841in}}{\pgfqpoint{7.421751in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.577107in}}{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.567576in}}{\pgfqpoint{7.397871in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.600050in}}{\pgfqpoint{7.384928in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.661091in}}{\pgfqpoint{7.397871in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.693643in}}{\pgfqpoint{7.435137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.693643in}}{\pgfqpoint{7.472324in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.661091in}}{\pgfqpoint{7.485267in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.600050in}}{\pgfqpoint{7.472324in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.567576in}}{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.577107in}}{\pgfqpoint{7.448522in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.594841in}}{\pgfqpoint{7.452142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{3.666065in}}{\pgfqpoint{7.448522in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{3.684112in}}{\pgfqpoint{7.435137in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.684112in}}{\pgfqpoint{7.421751in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.666378in}}{\pgfqpoint{7.418132in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{3.594841in}}{\pgfqpoint{7.421751in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{3.577107in}}{\pgfqpoint{7.435137in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.567576in}}{\pgfqpoint{7.397871in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.600050in}}{\pgfqpoint{7.384928in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{3.661091in}}{\pgfqpoint{7.397871in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{3.693643in}}{\pgfqpoint{7.435137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.693643in}}{\pgfqpoint{7.472324in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.661091in}}{\pgfqpoint{7.485267in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{3.600050in}}{\pgfqpoint{7.472324in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{3.567576in}}{\pgfqpoint{7.435137in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{3.690805in}}{\pgfqpoint{8.131022in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{3.693643in}}{\pgfqpoint{8.150710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{3.693643in}}{\pgfqpoint{8.184434in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.677940in}}{\pgfqpoint{8.196204in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.652315in}}{\pgfqpoint{8.189434in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{3.638643in}}{\pgfqpoint{8.169668in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{3.633748in}}{\pgfqpoint{8.193366in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.617159in}}{\pgfqpoint{8.201178in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.585727in}}{\pgfqpoint{8.187689in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{3.567576in}}{\pgfqpoint{8.148678in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{3.567576in}}{\pgfqpoint{8.128861in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{3.570831in}}{\pgfqpoint{8.107507in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{3.589242in}}{\pgfqpoint{8.124590in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{3.577107in}}{\pgfqpoint{8.142168in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{3.577107in}}{\pgfqpoint{8.161283in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.590857in}}{\pgfqpoint{8.168053in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.616664in}}{\pgfqpoint{8.160996in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{3.630987in}}{\pgfqpoint{8.141022in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{3.640753in}}{\pgfqpoint{8.157871in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.651820in}}{\pgfqpoint{8.163913in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.673149in}}{\pgfqpoint{8.158236in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{3.684112in}}{\pgfqpoint{8.142012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{3.684112in}}{\pgfqpoint{8.126777in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{3.673617in}}{\pgfqpoint{8.120033in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{3.690805in}}{\pgfqpoint{8.131022in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{3.693643in}}{\pgfqpoint{8.150710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{3.693643in}}{\pgfqpoint{8.184434in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.677940in}}{\pgfqpoint{8.196204in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.652315in}}{\pgfqpoint{8.189434in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{3.638643in}}{\pgfqpoint{8.169668in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{3.633748in}}{\pgfqpoint{8.193366in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.617159in}}{\pgfqpoint{8.201178in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.585727in}}{\pgfqpoint{8.187689in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{3.567576in}}{\pgfqpoint{8.148678in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{3.567576in}}{\pgfqpoint{8.128861in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{3.570831in}}{\pgfqpoint{8.107507in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{3.589242in}}{\pgfqpoint{8.124590in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{3.577107in}}{\pgfqpoint{8.142168in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{3.577107in}}{\pgfqpoint{8.161283in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.590857in}}{\pgfqpoint{8.168053in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.616664in}}{\pgfqpoint{8.160996in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{3.630987in}}{\pgfqpoint{8.141022in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{3.640753in}}{\pgfqpoint{8.157871in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.651820in}}{\pgfqpoint{8.163913in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.673149in}}{\pgfqpoint{8.158236in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{3.684112in}}{\pgfqpoint{8.142012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{3.684112in}}{\pgfqpoint{8.126777in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{3.673617in}}{\pgfqpoint{8.120033in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{3.690805in}}{\pgfqpoint{8.131022in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{3.693643in}}{\pgfqpoint{8.150710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{3.693643in}}{\pgfqpoint{8.184434in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.677940in}}{\pgfqpoint{8.196204in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{3.652315in}}{\pgfqpoint{8.189434in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{3.638643in}}{\pgfqpoint{8.169668in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{3.633748in}}{\pgfqpoint{8.193366in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.617159in}}{\pgfqpoint{8.201178in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{3.585727in}}{\pgfqpoint{8.187689in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{3.567576in}}{\pgfqpoint{8.148678in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{3.567576in}}{\pgfqpoint{8.128861in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{3.570831in}}{\pgfqpoint{8.107507in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{3.589242in}}{\pgfqpoint{8.124590in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{3.577107in}}{\pgfqpoint{8.142168in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{3.577107in}}{\pgfqpoint{8.161283in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.590857in}}{\pgfqpoint{8.168053in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{3.616664in}}{\pgfqpoint{8.160996in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{3.630987in}}{\pgfqpoint{8.141022in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{3.640753in}}{\pgfqpoint{8.157871in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.651820in}}{\pgfqpoint{8.163913in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{3.673149in}}{\pgfqpoint{8.158236in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{3.684112in}}{\pgfqpoint{8.142012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{3.684112in}}{\pgfqpoint{8.126777in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{3.673617in}}{\pgfqpoint{8.120033in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{3.690623in}}{\pgfqpoint{8.487090in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{3.693643in}}{\pgfqpoint{8.506751in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.693643in}}{\pgfqpoint{8.542923in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.674685in}}{\pgfqpoint{8.555918in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.645701in}}{\pgfqpoint{8.548757in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{3.626586in}}{\pgfqpoint{8.521413in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{3.618123in}}{\pgfqpoint{8.515059in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.640414in}}{\pgfqpoint{8.522715in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.669399in}}{\pgfqpoint{8.516882in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{3.684112in}}{\pgfqpoint{8.499928in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{3.684112in}}{\pgfqpoint{8.484538in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{3.672498in}}{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{3.690623in}}{\pgfqpoint{8.487090in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{3.693643in}}{\pgfqpoint{8.506751in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.693643in}}{\pgfqpoint{8.542923in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.674685in}}{\pgfqpoint{8.555918in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.645701in}}{\pgfqpoint{8.548757in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{3.626586in}}{\pgfqpoint{8.521413in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{3.618123in}}{\pgfqpoint{8.515059in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.640414in}}{\pgfqpoint{8.522715in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.669399in}}{\pgfqpoint{8.516882in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{3.684112in}}{\pgfqpoint{8.499928in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{3.684112in}}{\pgfqpoint{8.484538in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{3.672498in}}{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{3.690623in}}{\pgfqpoint{8.487090in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{3.693643in}}{\pgfqpoint{8.506751in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.693643in}}{\pgfqpoint{8.542923in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.674685in}}{\pgfqpoint{8.555918in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{3.645701in}}{\pgfqpoint{8.548757in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{3.626586in}}{\pgfqpoint{8.521413in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{3.618123in}}{\pgfqpoint{8.515059in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.640414in}}{\pgfqpoint{8.522715in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{3.669399in}}{\pgfqpoint{8.516882in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{3.684112in}}{\pgfqpoint{8.499928in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{3.684112in}}{\pgfqpoint{8.484538in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{3.672498in}}{\pgfqpoint{8.477220in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{3.690623in}}{\pgfqpoint{8.783517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{3.693643in}}{\pgfqpoint{8.803179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{3.693643in}}{\pgfqpoint{8.839351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.674685in}}{\pgfqpoint{8.852345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.645701in}}{\pgfqpoint{8.845184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{3.626586in}}{\pgfqpoint{8.817840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{3.618123in}}{\pgfqpoint{8.811486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.640414in}}{\pgfqpoint{8.819142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.669399in}}{\pgfqpoint{8.813309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{3.684112in}}{\pgfqpoint{8.796356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{3.684112in}}{\pgfqpoint{8.780965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{3.672498in}}{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{3.690623in}}{\pgfqpoint{8.783517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{3.693643in}}{\pgfqpoint{8.803179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{3.693643in}}{\pgfqpoint{8.839351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.674685in}}{\pgfqpoint{8.852345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.645701in}}{\pgfqpoint{8.845184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{3.626586in}}{\pgfqpoint{8.817840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{3.618123in}}{\pgfqpoint{8.811486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.640414in}}{\pgfqpoint{8.819142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.669399in}}{\pgfqpoint{8.813309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{3.684112in}}{\pgfqpoint{8.796356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{3.684112in}}{\pgfqpoint{8.780965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{3.672498in}}{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{3.690623in}}{\pgfqpoint{8.783517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{3.693643in}}{\pgfqpoint{8.803179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{3.693643in}}{\pgfqpoint{8.839351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.674685in}}{\pgfqpoint{8.852345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{3.645701in}}{\pgfqpoint{8.845184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{3.626586in}}{\pgfqpoint{8.817840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{3.618123in}}{\pgfqpoint{8.811486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.640414in}}{\pgfqpoint{8.819142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{3.669399in}}{\pgfqpoint{8.813309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{3.684112in}}{\pgfqpoint{8.796356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{3.684112in}}{\pgfqpoint{8.780965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{3.672498in}}{\pgfqpoint{8.773647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.217397in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{9.168752in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.217397in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.168569in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{9.132371in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.217397in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{9.168752in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.217397in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.168569in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{9.132371in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.217397in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.150522in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.117892in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{9.168752in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.220184in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{9.199351in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.217397in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.168569in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{9.168569in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{9.132371in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{3.646195in}}{\pgfqpoint{9.882632in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{3.650440in}}{\pgfqpoint{9.896929in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{3.650440in}}{\pgfqpoint{9.926173in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.628617in}}{\pgfqpoint{9.936798in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.589477in}}{\pgfqpoint{9.924845in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{3.567576in}}{\pgfqpoint{9.890835in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{3.567576in}}{\pgfqpoint{9.853101in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.597628in}}{\pgfqpoint{9.840288in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.659867in}}{\pgfqpoint{9.854533in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{3.693643in}}{\pgfqpoint{9.896772in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{3.693643in}}{\pgfqpoint{9.912476in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{3.691195in}}{\pgfqpoint{9.930470in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{3.675570in}}{\pgfqpoint{9.912918in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{3.684112in}}{\pgfqpoint{9.898309in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{3.684112in}}{\pgfqpoint{9.877345in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{3.664268in}}{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.577107in}}{\pgfqpoint{9.900913in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.591352in}}{\pgfqpoint{9.904507in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.626508in}}{\pgfqpoint{9.900913in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.640753in}}{\pgfqpoint{9.888960in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.640753in}}{\pgfqpoint{9.877033in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.626508in}}{\pgfqpoint{9.873491in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.591352in}}{\pgfqpoint{9.877033in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.577107in}}{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{3.646195in}}{\pgfqpoint{9.882632in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{3.650440in}}{\pgfqpoint{9.896929in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{3.650440in}}{\pgfqpoint{9.926173in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.628617in}}{\pgfqpoint{9.936798in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.589477in}}{\pgfqpoint{9.924845in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{3.567576in}}{\pgfqpoint{9.890835in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{3.567576in}}{\pgfqpoint{9.853101in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.597628in}}{\pgfqpoint{9.840288in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.659867in}}{\pgfqpoint{9.854533in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{3.693643in}}{\pgfqpoint{9.896772in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{3.693643in}}{\pgfqpoint{9.912476in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{3.691195in}}{\pgfqpoint{9.930470in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{3.675570in}}{\pgfqpoint{9.912918in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{3.684112in}}{\pgfqpoint{9.898309in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{3.684112in}}{\pgfqpoint{9.877345in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{3.664268in}}{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.577107in}}{\pgfqpoint{9.900913in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.591352in}}{\pgfqpoint{9.904507in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.626508in}}{\pgfqpoint{9.900913in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.640753in}}{\pgfqpoint{9.888960in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.640753in}}{\pgfqpoint{9.877033in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.626508in}}{\pgfqpoint{9.873491in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.591352in}}{\pgfqpoint{9.877033in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.577107in}}{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{3.646195in}}{\pgfqpoint{9.882632in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{3.650440in}}{\pgfqpoint{9.896929in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{3.650440in}}{\pgfqpoint{9.926173in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.628617in}}{\pgfqpoint{9.936798in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{3.589477in}}{\pgfqpoint{9.924845in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{3.567576in}}{\pgfqpoint{9.890835in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{3.567576in}}{\pgfqpoint{9.853101in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.597628in}}{\pgfqpoint{9.840288in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{3.659867in}}{\pgfqpoint{9.854533in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{3.693643in}}{\pgfqpoint{9.896772in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{3.693643in}}{\pgfqpoint{9.912476in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{3.691195in}}{\pgfqpoint{9.930470in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{3.675570in}}{\pgfqpoint{9.912918in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{3.684112in}}{\pgfqpoint{9.898309in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{3.684112in}}{\pgfqpoint{9.877345in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{3.664268in}}{\pgfqpoint{9.870809in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.577107in}}{\pgfqpoint{9.900913in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.591352in}}{\pgfqpoint{9.904507in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.626508in}}{\pgfqpoint{9.900913in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{3.640753in}}{\pgfqpoint{9.888960in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.640753in}}{\pgfqpoint{9.877033in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.626508in}}{\pgfqpoint{9.873491in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{3.591352in}}{\pgfqpoint{9.877033in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{3.577107in}}{\pgfqpoint{9.888960in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{1.237500in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{1.237500in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487832in,y=0.714122in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1BCF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827788in,y=0.675285in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212006in,y=0.724970in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1QJG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565490in,y=0.713187in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1YCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931255in,y=0.725967in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 2KL8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308241in,y=0.761189in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638098in,y=0.702153in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 4JHW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006200in,y=0.719608in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 4ZYP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380724in,y=0.749906in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5IUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720929in,y=0.711566in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910553in,y=0.375617in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265720in,y=0.367201in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603027in,y=0.323064in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132184in,y=0.659076in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5WN9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.538501in,y=0.752960in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5YUI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705651in,y=0.372064in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.060818in,y=0.363648in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.398125in,y=0.319511in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.781283in,y=0.367076in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136450in,y=0.358661in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.473756in,y=0.314524in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.858847in,y=0.370443in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.258836in,y=0.451672in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.618211in,y=0.451672in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.195846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.143085in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.965452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.912691in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.735059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.682297in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.504665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.451904in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.274271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.221510in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.043878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.991116in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.813484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.760723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.583090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.530329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.352697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.299935in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=2.586207in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599477in,y=2.337379in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547719in,y=2.088551in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607092in,y=1.839723in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 1A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.264033in}}{\pgfqpoint{2.687163in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.249814in}}{\pgfqpoint{2.683647in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.214658in}}{\pgfqpoint{2.687163in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.200413in}}{\pgfqpoint{2.699090in}{3.200413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.200413in}}{\pgfqpoint{2.711043in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.214658in}}{\pgfqpoint{2.714637in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.249814in}}{\pgfqpoint{2.711043in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.264033in}}{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.195022in}}{\pgfqpoint{2.705314in}{3.192861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.190726in}}{\pgfqpoint{2.691121in}{3.190726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.190726in}}{\pgfqpoint{2.661955in}{3.201585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.212444in}}{\pgfqpoint{2.651330in}{3.231585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.251767in}}{\pgfqpoint{2.663205in}{3.262653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.273564in}}{\pgfqpoint{2.697137in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.273564in}}{\pgfqpoint{2.734897in}{3.258512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.243460in}}{\pgfqpoint{2.747762in}{3.214397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.181272in}}{\pgfqpoint{2.733517in}{3.164371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.147496in}}{\pgfqpoint{2.691278in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.147496in}}{\pgfqpoint{2.675575in}{3.148720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.149944in}}{\pgfqpoint{2.657606in}{3.152392in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.173877in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.173877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.165569in}}{\pgfqpoint{2.675132in}{3.161298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.157028in}}{\pgfqpoint{2.689819in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.157028in}}{\pgfqpoint{2.710653in}{3.167002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.176976in}}{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.264033in}}{\pgfqpoint{2.687163in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.249814in}}{\pgfqpoint{2.683647in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.214658in}}{\pgfqpoint{2.687163in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.200413in}}{\pgfqpoint{2.699090in}{3.200413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.200413in}}{\pgfqpoint{2.711043in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.214658in}}{\pgfqpoint{2.714637in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.249814in}}{\pgfqpoint{2.711043in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.264033in}}{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.195022in}}{\pgfqpoint{2.705314in}{3.192861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.190726in}}{\pgfqpoint{2.691121in}{3.190726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.190726in}}{\pgfqpoint{2.661955in}{3.201585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.212444in}}{\pgfqpoint{2.651330in}{3.231585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.251767in}}{\pgfqpoint{2.663205in}{3.262653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.273564in}}{\pgfqpoint{2.697137in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.273564in}}{\pgfqpoint{2.734897in}{3.258512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.243460in}}{\pgfqpoint{2.747762in}{3.214397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.181272in}}{\pgfqpoint{2.733517in}{3.164371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.147496in}}{\pgfqpoint{2.691278in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.147496in}}{\pgfqpoint{2.675575in}{3.148720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.149944in}}{\pgfqpoint{2.657606in}{3.152392in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.173877in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.173877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.165569in}}{\pgfqpoint{2.675132in}{3.161298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.157028in}}{\pgfqpoint{2.689819in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.157028in}}{\pgfqpoint{2.710653in}{3.167002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.176976in}}{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.264033in}}{\pgfqpoint{2.687163in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.249814in}}{\pgfqpoint{2.683647in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.214658in}}{\pgfqpoint{2.687163in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.200413in}}{\pgfqpoint{2.699090in}{3.200413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.200413in}}{\pgfqpoint{2.711043in}{3.207522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.214658in}}{\pgfqpoint{2.714637in}{3.232236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.249814in}}{\pgfqpoint{2.711043in}{3.256923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.264033in}}{\pgfqpoint{2.699090in}{3.264033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.195022in}}{\pgfqpoint{2.705314in}{3.192861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.190726in}}{\pgfqpoint{2.691121in}{3.190726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.190726in}}{\pgfqpoint{2.661955in}{3.201585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.212444in}}{\pgfqpoint{2.651330in}{3.231585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.251767in}}{\pgfqpoint{2.663205in}{3.262653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.273564in}}{\pgfqpoint{2.697137in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.273564in}}{\pgfqpoint{2.734897in}{3.258512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.243460in}}{\pgfqpoint{2.747762in}{3.214397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.181272in}}{\pgfqpoint{2.733517in}{3.164371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.147496in}}{\pgfqpoint{2.691278in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.147496in}}{\pgfqpoint{2.675575in}{3.148720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.149944in}}{\pgfqpoint{2.657606in}{3.152392in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.173877in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.173877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.165569in}}{\pgfqpoint{2.675132in}{3.161298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.157028in}}{\pgfqpoint{2.689819in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.157028in}}{\pgfqpoint{2.710653in}{3.167002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.176976in}}{\pgfqpoint{2.717241in}{3.199345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.149866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.250700in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.271377in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.271377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.149866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.250700in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.271377in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.271377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{3.149866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.250700in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.248330in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.271377in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.271377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{3.267861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{3.270726in}}{\pgfqpoint{6.989950in}{3.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{3.273564in}}{\pgfqpoint{7.009637in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{3.273564in}}{\pgfqpoint{7.043361in}{3.265700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.257861in}}{\pgfqpoint{7.055132in}{3.243200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.232236in}}{\pgfqpoint{7.048361in}{3.225387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{3.218564in}}{\pgfqpoint{7.028595in}{3.216194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{3.213668in}}{\pgfqpoint{7.052293in}{3.205361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.197080in}}{\pgfqpoint{7.060106in}{3.182653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.165647in}}{\pgfqpoint{7.046616in}{3.156559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{3.147496in}}{\pgfqpoint{7.007606in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{3.147496in}}{\pgfqpoint{6.987788in}{3.149137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{3.150752in}}{\pgfqpoint{6.966434in}{3.154007in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{3.180700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{3.169163in}}{\pgfqpoint{6.983517in}{3.163095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.157028in}}{\pgfqpoint{7.001095in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{3.157028in}}{\pgfqpoint{7.020210in}{3.163903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.170778in}}{\pgfqpoint{7.026981in}{3.183408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.196585in}}{\pgfqpoint{7.019923in}{3.203746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{3.210908in}}{\pgfqpoint{6.999950in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.220673in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{3.220673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{3.220673in}}{\pgfqpoint{7.016798in}{3.226194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.231741in}}{\pgfqpoint{7.022840in}{3.242731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.253069in}}{\pgfqpoint{7.017163in}{3.258538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{3.264033in}}{\pgfqpoint{7.000939in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{3.264033in}}{\pgfqpoint{6.985705in}{3.258772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{3.253538in}}{\pgfqpoint{6.978960in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{3.243538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{3.267861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{3.270726in}}{\pgfqpoint{6.989950in}{3.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{3.273564in}}{\pgfqpoint{7.009637in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{3.273564in}}{\pgfqpoint{7.043361in}{3.265700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.257861in}}{\pgfqpoint{7.055132in}{3.243200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.232236in}}{\pgfqpoint{7.048361in}{3.225387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{3.218564in}}{\pgfqpoint{7.028595in}{3.216194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{3.213668in}}{\pgfqpoint{7.052293in}{3.205361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.197080in}}{\pgfqpoint{7.060106in}{3.182653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.165647in}}{\pgfqpoint{7.046616in}{3.156559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{3.147496in}}{\pgfqpoint{7.007606in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{3.147496in}}{\pgfqpoint{6.987788in}{3.149137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{3.150752in}}{\pgfqpoint{6.966434in}{3.154007in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{3.180700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{3.169163in}}{\pgfqpoint{6.983517in}{3.163095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.157028in}}{\pgfqpoint{7.001095in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{3.157028in}}{\pgfqpoint{7.020210in}{3.163903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.170778in}}{\pgfqpoint{7.026981in}{3.183408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.196585in}}{\pgfqpoint{7.019923in}{3.203746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{3.210908in}}{\pgfqpoint{6.999950in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.220673in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{3.220673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{3.220673in}}{\pgfqpoint{7.016798in}{3.226194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.231741in}}{\pgfqpoint{7.022840in}{3.242731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.253069in}}{\pgfqpoint{7.017163in}{3.258538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{3.264033in}}{\pgfqpoint{7.000939in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{3.264033in}}{\pgfqpoint{6.985705in}{3.258772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{3.253538in}}{\pgfqpoint{6.978960in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{3.243538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{3.267861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{3.270726in}}{\pgfqpoint{6.989950in}{3.272132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{3.273564in}}{\pgfqpoint{7.009637in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{3.273564in}}{\pgfqpoint{7.043361in}{3.265700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.257861in}}{\pgfqpoint{7.055132in}{3.243200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{3.232236in}}{\pgfqpoint{7.048361in}{3.225387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{3.218564in}}{\pgfqpoint{7.028595in}{3.216194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{3.213668in}}{\pgfqpoint{7.052293in}{3.205361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.197080in}}{\pgfqpoint{7.060106in}{3.182653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{3.165647in}}{\pgfqpoint{7.046616in}{3.156559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{3.147496in}}{\pgfqpoint{7.007606in}{3.147496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{3.147496in}}{\pgfqpoint{6.987788in}{3.149137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{3.150752in}}{\pgfqpoint{6.966434in}{3.154007in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{3.180700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{3.169163in}}{\pgfqpoint{6.983517in}{3.163095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.157028in}}{\pgfqpoint{7.001095in}{3.157028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{3.157028in}}{\pgfqpoint{7.020210in}{3.163903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.170778in}}{\pgfqpoint{7.026981in}{3.183408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{3.196585in}}{\pgfqpoint{7.019923in}{3.203746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{3.210908in}}{\pgfqpoint{6.999950in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.210908in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{3.220673in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{3.220673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{3.220673in}}{\pgfqpoint{7.016798in}{3.226194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.231741in}}{\pgfqpoint{7.022840in}{3.242731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{3.253069in}}{\pgfqpoint{7.017163in}{3.258538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{3.264033in}}{\pgfqpoint{7.000939in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{3.264033in}}{\pgfqpoint{6.985705in}{3.258772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{3.253538in}}{\pgfqpoint{6.978960in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{3.243538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.159710in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.251351in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.192340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.159710in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.251351in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.192340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.159710in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.251351in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.192340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.992962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.997103in}}{\pgfqpoint{2.683231in}{2.999212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{3.001348in}}{\pgfqpoint{2.697137in}{3.001348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{3.001348in}}{\pgfqpoint{2.732632in}{2.989993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.978639in}}{\pgfqpoint{2.745653in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.939238in}}{\pgfqpoint{2.732632in}{2.928170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.917103in}}{\pgfqpoint{2.696173in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.917103in}}{\pgfqpoint{2.676434in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.920358in}}{\pgfqpoint{2.655965in}{2.923795in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.938353in}}{\pgfqpoint{2.671955in}{2.932493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.926634in}}{\pgfqpoint{2.688934in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.926634in}}{\pgfqpoint{2.706668in}{2.934655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.942676in}}{\pgfqpoint{2.712450in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.975306in}}{\pgfqpoint{2.706772in}{2.983301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.991321in}}{\pgfqpoint{2.689663in}{2.991321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.991321in}}{\pgfqpoint{2.678621in}{2.988769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.986217in}}{\pgfqpoint{2.669637in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.992962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.997103in}}{\pgfqpoint{2.683231in}{2.999212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{3.001348in}}{\pgfqpoint{2.697137in}{3.001348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{3.001348in}}{\pgfqpoint{2.732632in}{2.989993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.978639in}}{\pgfqpoint{2.745653in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.939238in}}{\pgfqpoint{2.732632in}{2.928170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.917103in}}{\pgfqpoint{2.696173in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.917103in}}{\pgfqpoint{2.676434in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.920358in}}{\pgfqpoint{2.655965in}{2.923795in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.938353in}}{\pgfqpoint{2.671955in}{2.932493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.926634in}}{\pgfqpoint{2.688934in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.926634in}}{\pgfqpoint{2.706668in}{2.934655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.942676in}}{\pgfqpoint{2.712450in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.975306in}}{\pgfqpoint{2.706772in}{2.983301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.991321in}}{\pgfqpoint{2.689663in}{2.991321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.991321in}}{\pgfqpoint{2.678621in}{2.988769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.986217in}}{\pgfqpoint{2.669637in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{3.019655in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.992962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.997103in}}{\pgfqpoint{2.683231in}{2.999212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{3.001348in}}{\pgfqpoint{2.697137in}{3.001348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{3.001348in}}{\pgfqpoint{2.732632in}{2.989993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.978639in}}{\pgfqpoint{2.745653in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.939238in}}{\pgfqpoint{2.732632in}{2.928170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.917103in}}{\pgfqpoint{2.696173in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.917103in}}{\pgfqpoint{2.676434in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.920358in}}{\pgfqpoint{2.655965in}{2.923795in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.938353in}}{\pgfqpoint{2.671955in}{2.932493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.926634in}}{\pgfqpoint{2.688934in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.926634in}}{\pgfqpoint{2.706668in}{2.934655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.942676in}}{\pgfqpoint{2.712450in}{2.959108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.975306in}}{\pgfqpoint{2.706772in}{2.983301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.991321in}}{\pgfqpoint{2.689663in}{2.991321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.991321in}}{\pgfqpoint{2.678621in}{2.988769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.986217in}}{\pgfqpoint{2.669637in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.919473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.020306in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.919473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.020306in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.919473in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{3.020306in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.017936in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{3.040983in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{3.040983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{3.040150in}}{\pgfqpoint{6.986642in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{3.043170in}}{\pgfqpoint{7.006304in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.043170in}}{\pgfqpoint{7.042476in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{3.024212in}}{\pgfqpoint{7.055470in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.995228in}}{\pgfqpoint{7.048309in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.976113in}}{\pgfqpoint{7.020965in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.967650in}}{\pgfqpoint{7.014611in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.989941in}}{\pgfqpoint{7.022267in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{3.018926in}}{\pgfqpoint{7.016434in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{3.033639in}}{\pgfqpoint{6.999481in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.033639in}}{\pgfqpoint{6.984090in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{3.022025in}}{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{3.040150in}}{\pgfqpoint{6.986642in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{3.043170in}}{\pgfqpoint{7.006304in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.043170in}}{\pgfqpoint{7.042476in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{3.024212in}}{\pgfqpoint{7.055470in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.995228in}}{\pgfqpoint{7.048309in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.976113in}}{\pgfqpoint{7.020965in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.967650in}}{\pgfqpoint{7.014611in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.989941in}}{\pgfqpoint{7.022267in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{3.018926in}}{\pgfqpoint{7.016434in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{3.033639in}}{\pgfqpoint{6.999481in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.033639in}}{\pgfqpoint{6.984090in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{3.022025in}}{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{3.040150in}}{\pgfqpoint{6.986642in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{3.043170in}}{\pgfqpoint{7.006304in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{3.043170in}}{\pgfqpoint{7.042476in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{3.024212in}}{\pgfqpoint{7.055470in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.995228in}}{\pgfqpoint{7.048309in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.976113in}}{\pgfqpoint{7.020965in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.967650in}}{\pgfqpoint{7.014611in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.989941in}}{\pgfqpoint{7.022267in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{3.018926in}}{\pgfqpoint{7.016434in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{3.033639in}}{\pgfqpoint{6.999481in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{3.033639in}}{\pgfqpoint{6.984090in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{3.022025in}}{\pgfqpoint{6.976772in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{3.040150in}}{\pgfqpoint{7.346017in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{3.043170in}}{\pgfqpoint{7.365679in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{3.043170in}}{\pgfqpoint{7.401851in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{3.024212in}}{\pgfqpoint{7.414845in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.995228in}}{\pgfqpoint{7.407684in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.976113in}}{\pgfqpoint{7.380340in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.967650in}}{\pgfqpoint{7.373986in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.989941in}}{\pgfqpoint{7.381642in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{3.018926in}}{\pgfqpoint{7.375809in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{3.033639in}}{\pgfqpoint{7.358856in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{3.033639in}}{\pgfqpoint{7.343465in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{3.022025in}}{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{3.040150in}}{\pgfqpoint{7.346017in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{3.043170in}}{\pgfqpoint{7.365679in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{3.043170in}}{\pgfqpoint{7.401851in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{3.024212in}}{\pgfqpoint{7.414845in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.995228in}}{\pgfqpoint{7.407684in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.976113in}}{\pgfqpoint{7.380340in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.967650in}}{\pgfqpoint{7.373986in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.989941in}}{\pgfqpoint{7.381642in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{3.018926in}}{\pgfqpoint{7.375809in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{3.033639in}}{\pgfqpoint{7.358856in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{3.033639in}}{\pgfqpoint{7.343465in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{3.022025in}}{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{3.040150in}}{\pgfqpoint{7.346017in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{3.043170in}}{\pgfqpoint{7.365679in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{3.043170in}}{\pgfqpoint{7.401851in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{3.024212in}}{\pgfqpoint{7.414845in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.995228in}}{\pgfqpoint{7.407684in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.976113in}}{\pgfqpoint{7.380340in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.967650in}}{\pgfqpoint{7.373986in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.989941in}}{\pgfqpoint{7.381642in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{3.018926in}}{\pgfqpoint{7.375809in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{3.033639in}}{\pgfqpoint{7.358856in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{3.033639in}}{\pgfqpoint{7.343465in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{3.022025in}}{\pgfqpoint{7.336147in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{3.040150in}}{\pgfqpoint{8.424142in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{3.043170in}}{\pgfqpoint{8.443804in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{3.043170in}}{\pgfqpoint{8.479976in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{3.024212in}}{\pgfqpoint{8.492970in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{2.995228in}}{\pgfqpoint{8.485809in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{2.976113in}}{\pgfqpoint{8.458465in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{2.967650in}}{\pgfqpoint{8.452111in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{2.989941in}}{\pgfqpoint{8.459767in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{3.018926in}}{\pgfqpoint{8.453934in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{3.033639in}}{\pgfqpoint{8.436981in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{3.033639in}}{\pgfqpoint{8.421590in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{3.022025in}}{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{3.040150in}}{\pgfqpoint{8.424142in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{3.043170in}}{\pgfqpoint{8.443804in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{3.043170in}}{\pgfqpoint{8.479976in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{3.024212in}}{\pgfqpoint{8.492970in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{2.995228in}}{\pgfqpoint{8.485809in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{2.976113in}}{\pgfqpoint{8.458465in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{2.967650in}}{\pgfqpoint{8.452111in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{2.989941in}}{\pgfqpoint{8.459767in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{3.018926in}}{\pgfqpoint{8.453934in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{3.033639in}}{\pgfqpoint{8.436981in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{3.033639in}}{\pgfqpoint{8.421590in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{3.022025in}}{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{8.404507in}{3.037155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414429in}{3.040150in}}{\pgfqpoint{8.424142in}{3.041660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433882in}{3.043170in}}{\pgfqpoint{8.443804in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{3.043170in}}{\pgfqpoint{8.479976in}{3.033691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{3.024212in}}{\pgfqpoint{8.492970in}{3.007285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492970in}{2.995228in}}{\pgfqpoint{8.485809in}{2.985670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478647in}{2.976113in}}{\pgfqpoint{8.458465in}{2.963014in}}%
\pgfpathlineto{\pgfqpoint{8.424611in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.940801in}}%
\pgfpathlineto{\pgfqpoint{8.482137in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{8.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.403439in}{2.939342in}}%
\pgfpathlineto{\pgfqpoint{8.421434in}{2.951790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.444455in}{2.967650in}}{\pgfqpoint{8.452111in}{2.978795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{2.989941in}}{\pgfqpoint{8.459767in}{3.004837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459767in}{3.018926in}}{\pgfqpoint{8.453934in}{3.026269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448127in}{3.033639in}}{\pgfqpoint{8.436981in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{3.033639in}}{\pgfqpoint{8.421590in}{3.027832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415809in}{3.022025in}}{\pgfqpoint{8.414272in}{3.010957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.766709in}}{\pgfqpoint{2.683231in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{2.770954in}}{\pgfqpoint{2.697137in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.770954in}}{\pgfqpoint{2.732632in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.748246in}}{\pgfqpoint{2.745653in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.708844in}}{\pgfqpoint{2.732632in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.686709in}}{\pgfqpoint{2.696173in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.686709in}}{\pgfqpoint{2.676434in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.689964in}}{\pgfqpoint{2.655965in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.707959in}}{\pgfqpoint{2.671955in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.696240in}}{\pgfqpoint{2.688934in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.696240in}}{\pgfqpoint{2.706668in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.712282in}}{\pgfqpoint{2.712450in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.744912in}}{\pgfqpoint{2.706772in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.760928in}}{\pgfqpoint{2.689663in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.760928in}}{\pgfqpoint{2.678621in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.755824in}}{\pgfqpoint{2.669637in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.766709in}}{\pgfqpoint{2.683231in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{2.770954in}}{\pgfqpoint{2.697137in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.770954in}}{\pgfqpoint{2.732632in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.748246in}}{\pgfqpoint{2.745653in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.708844in}}{\pgfqpoint{2.732632in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.686709in}}{\pgfqpoint{2.696173in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.686709in}}{\pgfqpoint{2.676434in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.689964in}}{\pgfqpoint{2.655965in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.707959in}}{\pgfqpoint{2.671955in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.696240in}}{\pgfqpoint{2.688934in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.696240in}}{\pgfqpoint{2.706668in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.712282in}}{\pgfqpoint{2.712450in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.744912in}}{\pgfqpoint{2.706772in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.760928in}}{\pgfqpoint{2.689663in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.760928in}}{\pgfqpoint{2.678621in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.755824in}}{\pgfqpoint{2.669637in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736278in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676642in}{2.766709in}}{\pgfqpoint{2.683231in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689819in}{2.770954in}}{\pgfqpoint{2.697137in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.770954in}}{\pgfqpoint{2.732632in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.748246in}}{\pgfqpoint{2.745653in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745653in}{2.708844in}}{\pgfqpoint{2.732632in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719611in}{2.686709in}}{\pgfqpoint{2.696173in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686252in}{2.686709in}}{\pgfqpoint{2.676434in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666616in}{2.689964in}}{\pgfqpoint{2.655965in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{2.655965in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666226in}{2.707959in}}{\pgfqpoint{2.671955in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677684in}{2.696240in}}{\pgfqpoint{2.688934in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700887in}{2.696240in}}{\pgfqpoint{2.706668in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.712282in}}{\pgfqpoint{2.712450in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712450in}{2.744912in}}{\pgfqpoint{2.706772in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701121in}{2.760928in}}{\pgfqpoint{2.689663in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683465in}{2.760928in}}{\pgfqpoint{2.678621in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.673778in}{2.755824in}}{\pgfqpoint{2.669637in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{2.661512in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.809756in}}{\pgfqpoint{3.339873in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.812777in}}{\pgfqpoint{3.359535in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.812777in}}{\pgfqpoint{3.395706in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.793818in}}{\pgfqpoint{3.408701in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.764834in}}{\pgfqpoint{3.401540in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.745719in}}{\pgfqpoint{3.374196in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.737256in}}{\pgfqpoint{3.367842in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.759548in}}{\pgfqpoint{3.375498in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.788532in}}{\pgfqpoint{3.369665in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.803246in}}{\pgfqpoint{3.352712in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.803246in}}{\pgfqpoint{3.337321in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.791631in}}{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.809938in}}{\pgfqpoint{3.459147in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.812777in}}{\pgfqpoint{3.478835in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.812777in}}{\pgfqpoint{3.512559in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.797074in}}{\pgfqpoint{3.524329in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.771449in}}{\pgfqpoint{3.517559in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.757777in}}{\pgfqpoint{3.497793in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.752881in}}{\pgfqpoint{3.521491in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.736292in}}{\pgfqpoint{3.529303in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.704860in}}{\pgfqpoint{3.515814in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.686709in}}{\pgfqpoint{3.476803in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.686709in}}{\pgfqpoint{3.456986in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.689964in}}{\pgfqpoint{3.435632in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.708376in}}{\pgfqpoint{3.452715in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.696240in}}{\pgfqpoint{3.470293in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.696240in}}{\pgfqpoint{3.489408in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.709990in}}{\pgfqpoint{3.496178in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.735798in}}{\pgfqpoint{3.489121in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.750121in}}{\pgfqpoint{3.469147in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.759886in}}{\pgfqpoint{3.485996in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.770954in}}{\pgfqpoint{3.492038in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.792282in}}{\pgfqpoint{3.486361in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.803246in}}{\pgfqpoint{3.470137in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.803246in}}{\pgfqpoint{3.454902in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.792751in}}{\pgfqpoint{3.448158in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.809756in}}{\pgfqpoint{3.339873in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.812777in}}{\pgfqpoint{3.359535in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.812777in}}{\pgfqpoint{3.395706in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.793818in}}{\pgfqpoint{3.408701in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.764834in}}{\pgfqpoint{3.401540in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.745719in}}{\pgfqpoint{3.374196in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.737256in}}{\pgfqpoint{3.367842in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.759548in}}{\pgfqpoint{3.375498in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.788532in}}{\pgfqpoint{3.369665in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.803246in}}{\pgfqpoint{3.352712in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.803246in}}{\pgfqpoint{3.337321in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.791631in}}{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.809938in}}{\pgfqpoint{3.459147in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.812777in}}{\pgfqpoint{3.478835in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.812777in}}{\pgfqpoint{3.512559in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.797074in}}{\pgfqpoint{3.524329in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.771449in}}{\pgfqpoint{3.517559in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.757777in}}{\pgfqpoint{3.497793in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.752881in}}{\pgfqpoint{3.521491in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.736292in}}{\pgfqpoint{3.529303in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.704860in}}{\pgfqpoint{3.515814in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.686709in}}{\pgfqpoint{3.476803in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.686709in}}{\pgfqpoint{3.456986in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.689964in}}{\pgfqpoint{3.435632in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.708376in}}{\pgfqpoint{3.452715in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.696240in}}{\pgfqpoint{3.470293in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.696240in}}{\pgfqpoint{3.489408in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.709990in}}{\pgfqpoint{3.496178in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.735798in}}{\pgfqpoint{3.489121in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.750121in}}{\pgfqpoint{3.469147in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.759886in}}{\pgfqpoint{3.485996in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.770954in}}{\pgfqpoint{3.492038in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.792282in}}{\pgfqpoint{3.486361in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.803246in}}{\pgfqpoint{3.470137in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.803246in}}{\pgfqpoint{3.454902in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.792751in}}{\pgfqpoint{3.448158in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.809756in}}{\pgfqpoint{3.339873in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.812777in}}{\pgfqpoint{3.359535in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.812777in}}{\pgfqpoint{3.395706in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.793818in}}{\pgfqpoint{3.408701in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.764834in}}{\pgfqpoint{3.401540in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.745719in}}{\pgfqpoint{3.374196in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.737256in}}{\pgfqpoint{3.367842in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.759548in}}{\pgfqpoint{3.375498in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.788532in}}{\pgfqpoint{3.369665in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.803246in}}{\pgfqpoint{3.352712in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.803246in}}{\pgfqpoint{3.337321in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.791631in}}{\pgfqpoint{3.330003in}{2.780563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.809938in}}{\pgfqpoint{3.459147in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.812777in}}{\pgfqpoint{3.478835in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.812777in}}{\pgfqpoint{3.512559in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.797074in}}{\pgfqpoint{3.524329in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.771449in}}{\pgfqpoint{3.517559in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.757777in}}{\pgfqpoint{3.497793in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.752881in}}{\pgfqpoint{3.521491in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.736292in}}{\pgfqpoint{3.529303in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.704860in}}{\pgfqpoint{3.515814in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.686709in}}{\pgfqpoint{3.476803in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.686709in}}{\pgfqpoint{3.456986in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.689964in}}{\pgfqpoint{3.435632in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.708376in}}{\pgfqpoint{3.452715in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.696240in}}{\pgfqpoint{3.470293in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.696240in}}{\pgfqpoint{3.489408in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.709990in}}{\pgfqpoint{3.496178in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.735798in}}{\pgfqpoint{3.489121in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.750121in}}{\pgfqpoint{3.469147in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.759886in}}{\pgfqpoint{3.485996in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.770954in}}{\pgfqpoint{3.492038in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.792282in}}{\pgfqpoint{3.486361in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.803246in}}{\pgfqpoint{3.470137in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.803246in}}{\pgfqpoint{3.454902in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.792751in}}{\pgfqpoint{3.448158in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{2.809756in}}{\pgfqpoint{7.346017in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{2.812777in}}{\pgfqpoint{7.365679in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{2.812777in}}{\pgfqpoint{7.401851in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.793818in}}{\pgfqpoint{7.414845in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.764834in}}{\pgfqpoint{7.407684in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.745719in}}{\pgfqpoint{7.380340in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.737256in}}{\pgfqpoint{7.373986in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.759548in}}{\pgfqpoint{7.381642in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.788532in}}{\pgfqpoint{7.375809in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{2.803246in}}{\pgfqpoint{7.358856in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.803246in}}{\pgfqpoint{7.343465in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{2.791631in}}{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{2.809756in}}{\pgfqpoint{7.346017in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{2.812777in}}{\pgfqpoint{7.365679in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{2.812777in}}{\pgfqpoint{7.401851in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.793818in}}{\pgfqpoint{7.414845in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.764834in}}{\pgfqpoint{7.407684in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.745719in}}{\pgfqpoint{7.380340in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.737256in}}{\pgfqpoint{7.373986in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.759548in}}{\pgfqpoint{7.381642in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.788532in}}{\pgfqpoint{7.375809in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{2.803246in}}{\pgfqpoint{7.358856in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.803246in}}{\pgfqpoint{7.343465in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{2.791631in}}{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{7.326382in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336304in}{2.809756in}}{\pgfqpoint{7.346017in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355757in}{2.812777in}}{\pgfqpoint{7.365679in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{2.812777in}}{\pgfqpoint{7.401851in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.793818in}}{\pgfqpoint{7.414845in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414845in}{2.764834in}}{\pgfqpoint{7.407684in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400522in}{2.745719in}}{\pgfqpoint{7.380340in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{7.346486in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{7.404012in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{7.415158in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{7.325314in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{7.343309in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.366330in}{2.737256in}}{\pgfqpoint{7.373986in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.759548in}}{\pgfqpoint{7.381642in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381642in}{2.788532in}}{\pgfqpoint{7.375809in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370002in}{2.803246in}}{\pgfqpoint{7.358856in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.803246in}}{\pgfqpoint{7.343465in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.337684in}{2.791631in}}{\pgfqpoint{7.336147in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.767528in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{7.767528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707892in}{2.766709in}}{\pgfqpoint{7.714481in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721069in}{2.770954in}}{\pgfqpoint{7.728387in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.770954in}}{\pgfqpoint{7.763882in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.748246in}}{\pgfqpoint{7.776903in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.708844in}}{\pgfqpoint{7.763882in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.686709in}}{\pgfqpoint{7.727423in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717502in}{2.686709in}}{\pgfqpoint{7.707684in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697866in}{2.689964in}}{\pgfqpoint{7.687215in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{7.687215in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{7.696981in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697476in}{2.707959in}}{\pgfqpoint{7.703205in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708934in}{2.696240in}}{\pgfqpoint{7.720184in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732137in}{2.696240in}}{\pgfqpoint{7.737918in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.712282in}}{\pgfqpoint{7.743700in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.744912in}}{\pgfqpoint{7.738022in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732371in}{2.760928in}}{\pgfqpoint{7.720913in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714715in}{2.760928in}}{\pgfqpoint{7.709871in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.705028in}{2.755824in}}{\pgfqpoint{7.700887in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.767528in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{7.767528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707892in}{2.766709in}}{\pgfqpoint{7.714481in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721069in}{2.770954in}}{\pgfqpoint{7.728387in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.770954in}}{\pgfqpoint{7.763882in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.748246in}}{\pgfqpoint{7.776903in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.708844in}}{\pgfqpoint{7.763882in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.686709in}}{\pgfqpoint{7.727423in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717502in}{2.686709in}}{\pgfqpoint{7.707684in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697866in}{2.689964in}}{\pgfqpoint{7.687215in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{7.687215in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{7.696981in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697476in}{2.707959in}}{\pgfqpoint{7.703205in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708934in}{2.696240in}}{\pgfqpoint{7.720184in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732137in}{2.696240in}}{\pgfqpoint{7.737918in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.712282in}}{\pgfqpoint{7.743700in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.744912in}}{\pgfqpoint{7.738022in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732371in}{2.760928in}}{\pgfqpoint{7.720913in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714715in}{2.760928in}}{\pgfqpoint{7.709871in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.705028in}{2.755824in}}{\pgfqpoint{7.700887in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.767528in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{7.767528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.789261in}}%
\pgfpathlineto{\pgfqpoint{7.702528in}{2.762568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707892in}{2.766709in}}{\pgfqpoint{7.714481in}{2.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721069in}{2.770954in}}{\pgfqpoint{7.728387in}{2.770954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.770954in}}{\pgfqpoint{7.763882in}{2.759600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.748246in}}{\pgfqpoint{7.776903in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776903in}{2.708844in}}{\pgfqpoint{7.763882in}{2.697777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750861in}{2.686709in}}{\pgfqpoint{7.727423in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717502in}{2.686709in}}{\pgfqpoint{7.707684in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697866in}{2.689964in}}{\pgfqpoint{7.687215in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{7.687215in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{7.696981in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697476in}{2.707959in}}{\pgfqpoint{7.703205in}{2.702100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708934in}{2.696240in}}{\pgfqpoint{7.720184in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732137in}{2.696240in}}{\pgfqpoint{7.737918in}{2.704261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.712282in}}{\pgfqpoint{7.743700in}{2.728714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743700in}{2.744912in}}{\pgfqpoint{7.738022in}{2.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732371in}{2.760928in}}{\pgfqpoint{7.720913in}{2.760928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714715in}{2.760928in}}{\pgfqpoint{7.709871in}{2.758376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.705028in}{2.755824in}}{\pgfqpoint{7.700887in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.692762in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.521029in}}{\pgfqpoint{2.741772in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.504414in}}{\pgfqpoint{2.749298in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.474232in}}{\pgfqpoint{2.736642in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{2.456315in}}{\pgfqpoint{2.700158in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{2.456315in}}{\pgfqpoint{2.663595in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.474232in}}{\pgfqpoint{2.650913in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.504414in}}{\pgfqpoint{2.658491in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.521029in}}{\pgfqpoint{2.680470in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.526315in}}{\pgfqpoint{2.661330in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.540065in}}{\pgfqpoint{2.655002in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.566107in}}{\pgfqpoint{2.666538in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.582383in}}{\pgfqpoint{2.700158in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.582383in}}{\pgfqpoint{2.733726in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.566107in}}{\pgfqpoint{2.745314in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.540065in}}{\pgfqpoint{2.738934in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.526315in}}{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.563190in}}{\pgfqpoint{2.710731in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.572852in}}{\pgfqpoint{2.700158in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.572852in}}{\pgfqpoint{2.689533in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.563190in}}{\pgfqpoint{2.686486in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.537539in}}{\pgfqpoint{2.689533in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.528034in}}{\pgfqpoint{2.700158in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.528034in}}{\pgfqpoint{2.710783in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.537539in}}{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.507279in}}{\pgfqpoint{2.713205in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.518503in}}{\pgfqpoint{2.700158in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.518503in}}{\pgfqpoint{2.687059in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.507279in}}{\pgfqpoint{2.683309in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.477331in}}{\pgfqpoint{2.687085in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.465847in}}{\pgfqpoint{2.700158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.465847in}}{\pgfqpoint{2.713179in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.477331in}}{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.521029in}}{\pgfqpoint{2.741772in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.504414in}}{\pgfqpoint{2.749298in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.474232in}}{\pgfqpoint{2.736642in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{2.456315in}}{\pgfqpoint{2.700158in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{2.456315in}}{\pgfqpoint{2.663595in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.474232in}}{\pgfqpoint{2.650913in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.504414in}}{\pgfqpoint{2.658491in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.521029in}}{\pgfqpoint{2.680470in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.526315in}}{\pgfqpoint{2.661330in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.540065in}}{\pgfqpoint{2.655002in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.566107in}}{\pgfqpoint{2.666538in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.582383in}}{\pgfqpoint{2.700158in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.582383in}}{\pgfqpoint{2.733726in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.566107in}}{\pgfqpoint{2.745314in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.540065in}}{\pgfqpoint{2.738934in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.526315in}}{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.563190in}}{\pgfqpoint{2.710731in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.572852in}}{\pgfqpoint{2.700158in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.572852in}}{\pgfqpoint{2.689533in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.563190in}}{\pgfqpoint{2.686486in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.537539in}}{\pgfqpoint{2.689533in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.528034in}}{\pgfqpoint{2.700158in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.528034in}}{\pgfqpoint{2.710783in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.537539in}}{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.507279in}}{\pgfqpoint{2.713205in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.518503in}}{\pgfqpoint{2.700158in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.518503in}}{\pgfqpoint{2.687059in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.507279in}}{\pgfqpoint{2.683309in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.477331in}}{\pgfqpoint{2.687085in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.465847in}}{\pgfqpoint{2.700158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.465847in}}{\pgfqpoint{2.713179in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.477331in}}{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.521029in}}{\pgfqpoint{2.741772in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.504414in}}{\pgfqpoint{2.749298in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.474232in}}{\pgfqpoint{2.736642in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{2.456315in}}{\pgfqpoint{2.700158in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{2.456315in}}{\pgfqpoint{2.663595in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.474232in}}{\pgfqpoint{2.650913in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.504414in}}{\pgfqpoint{2.658491in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.521029in}}{\pgfqpoint{2.680470in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.526315in}}{\pgfqpoint{2.661330in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.540065in}}{\pgfqpoint{2.655002in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.566107in}}{\pgfqpoint{2.666538in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.582383in}}{\pgfqpoint{2.700158in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.582383in}}{\pgfqpoint{2.733726in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.566107in}}{\pgfqpoint{2.745314in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.540065in}}{\pgfqpoint{2.738934in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.526315in}}{\pgfqpoint{2.719767in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.563190in}}{\pgfqpoint{2.710731in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.572852in}}{\pgfqpoint{2.700158in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.572852in}}{\pgfqpoint{2.689533in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.563190in}}{\pgfqpoint{2.686486in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.537539in}}{\pgfqpoint{2.689533in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.528034in}}{\pgfqpoint{2.700158in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.528034in}}{\pgfqpoint{2.710783in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.537539in}}{\pgfqpoint{2.713830in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.507279in}}{\pgfqpoint{2.713205in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.518503in}}{\pgfqpoint{2.700158in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.518503in}}{\pgfqpoint{2.687059in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.507279in}}{\pgfqpoint{2.683309in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.477331in}}{\pgfqpoint{2.687085in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.465847in}}{\pgfqpoint{2.700158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.465847in}}{\pgfqpoint{2.713179in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.477331in}}{\pgfqpoint{2.717007in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{2.534935in}}{\pgfqpoint{3.476829in}{2.537045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{2.539180in}}{\pgfqpoint{3.491126in}{2.539180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{2.539180in}}{\pgfqpoint{3.520371in}{2.528269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.517357in}}{\pgfqpoint{3.530996in}{2.498321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.478216in}}{\pgfqpoint{3.519043in}{2.467253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{2.456315in}}{\pgfqpoint{3.485033in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{2.456315in}}{\pgfqpoint{3.447298in}{2.471341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.486367in}}{\pgfqpoint{3.434486in}{2.515482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.548607in}}{\pgfqpoint{3.448730in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{2.582383in}}{\pgfqpoint{3.490970in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{2.582383in}}{\pgfqpoint{3.506673in}{2.581159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{2.579935in}}{\pgfqpoint{3.524668in}{2.577513in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{2.556029in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{2.556029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{2.564310in}}{\pgfqpoint{3.507116in}{2.568581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{2.572852in}}{\pgfqpoint{3.492507in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{2.572852in}}{\pgfqpoint{3.471543in}{2.562930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{2.553008in}}{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.465847in}}{\pgfqpoint{3.495111in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.480091in}}{\pgfqpoint{3.498704in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.515248in}}{\pgfqpoint{3.495111in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.529492in}}{\pgfqpoint{3.483158in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.529492in}}{\pgfqpoint{3.471230in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.515248in}}{\pgfqpoint{3.467689in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.480091in}}{\pgfqpoint{3.471230in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.465847in}}{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{2.534935in}}{\pgfqpoint{3.476829in}{2.537045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{2.539180in}}{\pgfqpoint{3.491126in}{2.539180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{2.539180in}}{\pgfqpoint{3.520371in}{2.528269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.517357in}}{\pgfqpoint{3.530996in}{2.498321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.478216in}}{\pgfqpoint{3.519043in}{2.467253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{2.456315in}}{\pgfqpoint{3.485033in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{2.456315in}}{\pgfqpoint{3.447298in}{2.471341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.486367in}}{\pgfqpoint{3.434486in}{2.515482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.548607in}}{\pgfqpoint{3.448730in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{2.582383in}}{\pgfqpoint{3.490970in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{2.582383in}}{\pgfqpoint{3.506673in}{2.581159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{2.579935in}}{\pgfqpoint{3.524668in}{2.577513in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{2.556029in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{2.556029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{2.564310in}}{\pgfqpoint{3.507116in}{2.568581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{2.572852in}}{\pgfqpoint{3.492507in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{2.572852in}}{\pgfqpoint{3.471543in}{2.562930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{2.553008in}}{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.465847in}}{\pgfqpoint{3.495111in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.480091in}}{\pgfqpoint{3.498704in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.515248in}}{\pgfqpoint{3.495111in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.529492in}}{\pgfqpoint{3.483158in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.529492in}}{\pgfqpoint{3.471230in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.515248in}}{\pgfqpoint{3.467689in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.480091in}}{\pgfqpoint{3.471230in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.465847in}}{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{2.534935in}}{\pgfqpoint{3.476829in}{2.537045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{2.539180in}}{\pgfqpoint{3.491126in}{2.539180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{2.539180in}}{\pgfqpoint{3.520371in}{2.528269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.517357in}}{\pgfqpoint{3.530996in}{2.498321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{2.478216in}}{\pgfqpoint{3.519043in}{2.467253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{2.456315in}}{\pgfqpoint{3.485033in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{2.456315in}}{\pgfqpoint{3.447298in}{2.471341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.486367in}}{\pgfqpoint{3.434486in}{2.515482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{2.548607in}}{\pgfqpoint{3.448730in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{2.582383in}}{\pgfqpoint{3.490970in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{2.582383in}}{\pgfqpoint{3.506673in}{2.581159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{2.579935in}}{\pgfqpoint{3.524668in}{2.577513in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{2.556029in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{2.556029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{2.564310in}}{\pgfqpoint{3.507116in}{2.568581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{2.572852in}}{\pgfqpoint{3.492507in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{2.572852in}}{\pgfqpoint{3.471543in}{2.562930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{2.553008in}}{\pgfqpoint{3.465007in}{2.530716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.465847in}}{\pgfqpoint{3.495111in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.480091in}}{\pgfqpoint{3.498704in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.515248in}}{\pgfqpoint{3.495111in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{2.529492in}}{\pgfqpoint{3.483158in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.529492in}}{\pgfqpoint{3.471230in}{2.522357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.515248in}}{\pgfqpoint{3.467689in}{2.497670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{2.480091in}}{\pgfqpoint{3.471230in}{2.472956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{2.465847in}}{\pgfqpoint{3.483158in}{2.465847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{2.579545in}}{\pgfqpoint{6.989950in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{2.582383in}}{\pgfqpoint{7.009637in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{2.582383in}}{\pgfqpoint{7.043361in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.566680in}}{\pgfqpoint{7.055132in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.541055in}}{\pgfqpoint{7.048361in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{2.527383in}}{\pgfqpoint{7.028595in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{2.522487in}}{\pgfqpoint{7.052293in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.505899in}}{\pgfqpoint{7.060106in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.474466in}}{\pgfqpoint{7.046616in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{2.456315in}}{\pgfqpoint{7.007606in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{2.456315in}}{\pgfqpoint{6.987788in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{2.459571in}}{\pgfqpoint{6.966434in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{2.477982in}}{\pgfqpoint{6.983517in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.465847in}}{\pgfqpoint{7.001095in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{2.465847in}}{\pgfqpoint{7.020210in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.479597in}}{\pgfqpoint{7.026981in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.505404in}}{\pgfqpoint{7.019923in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{2.519727in}}{\pgfqpoint{6.999950in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{2.529492in}}{\pgfqpoint{7.016798in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.540560in}}{\pgfqpoint{7.022840in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.561888in}}{\pgfqpoint{7.017163in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{2.572852in}}{\pgfqpoint{7.000939in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{2.572852in}}{\pgfqpoint{6.985705in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{2.562357in}}{\pgfqpoint{6.978960in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{2.579545in}}{\pgfqpoint{6.989950in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{2.582383in}}{\pgfqpoint{7.009637in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{2.582383in}}{\pgfqpoint{7.043361in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.566680in}}{\pgfqpoint{7.055132in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.541055in}}{\pgfqpoint{7.048361in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{2.527383in}}{\pgfqpoint{7.028595in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{2.522487in}}{\pgfqpoint{7.052293in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.505899in}}{\pgfqpoint{7.060106in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.474466in}}{\pgfqpoint{7.046616in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{2.456315in}}{\pgfqpoint{7.007606in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{2.456315in}}{\pgfqpoint{6.987788in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{2.459571in}}{\pgfqpoint{6.966434in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{2.477982in}}{\pgfqpoint{6.983517in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.465847in}}{\pgfqpoint{7.001095in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{2.465847in}}{\pgfqpoint{7.020210in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.479597in}}{\pgfqpoint{7.026981in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.505404in}}{\pgfqpoint{7.019923in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{2.519727in}}{\pgfqpoint{6.999950in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{2.529492in}}{\pgfqpoint{7.016798in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.540560in}}{\pgfqpoint{7.022840in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.561888in}}{\pgfqpoint{7.017163in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{2.572852in}}{\pgfqpoint{7.000939in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{2.572852in}}{\pgfqpoint{6.985705in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{2.562357in}}{\pgfqpoint{6.978960in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969116in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.979871in}{2.579545in}}{\pgfqpoint{6.989950in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.000054in}{2.582383in}}{\pgfqpoint{7.009637in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.031616in}{2.582383in}}{\pgfqpoint{7.043361in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.566680in}}{\pgfqpoint{7.055132in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055132in}{2.541055in}}{\pgfqpoint{7.048361in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041616in}{2.527383in}}{\pgfqpoint{7.028595in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044481in}{2.522487in}}{\pgfqpoint{7.052293in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.505899in}}{\pgfqpoint{7.060106in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060106in}{2.474466in}}{\pgfqpoint{7.046616in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.033153in}{2.456315in}}{\pgfqpoint{7.007606in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.997996in}{2.456315in}}{\pgfqpoint{6.987788in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977580in}{2.459571in}}{\pgfqpoint{6.966434in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.966434in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.976278in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.977163in}{2.477982in}}{\pgfqpoint{6.983517in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.465847in}}{\pgfqpoint{7.001095in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013465in}{2.465847in}}{\pgfqpoint{7.020210in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.479597in}}{\pgfqpoint{7.026981in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026981in}{2.505404in}}{\pgfqpoint{7.019923in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.012892in}{2.519727in}}{\pgfqpoint{6.999950in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.994585in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.998830in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010783in}{2.529492in}}{\pgfqpoint{7.016798in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.540560in}}{\pgfqpoint{7.022840in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022840in}{2.561888in}}{\pgfqpoint{7.017163in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.011512in}{2.572852in}}{\pgfqpoint{7.000939in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.991330in}{2.572852in}}{\pgfqpoint{6.985705in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.980106in}{2.562357in}}{\pgfqpoint{6.978960in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.969116in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{2.579545in}}{\pgfqpoint{7.349325in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{2.582383in}}{\pgfqpoint{7.369012in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{2.582383in}}{\pgfqpoint{7.402736in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.566680in}}{\pgfqpoint{7.414507in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.541055in}}{\pgfqpoint{7.407736in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{2.527383in}}{\pgfqpoint{7.387970in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{2.522487in}}{\pgfqpoint{7.411668in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.505899in}}{\pgfqpoint{7.419481in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.474466in}}{\pgfqpoint{7.405991in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{2.456315in}}{\pgfqpoint{7.366981in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{2.456315in}}{\pgfqpoint{7.347163in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{2.459571in}}{\pgfqpoint{7.325809in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{2.477982in}}{\pgfqpoint{7.342892in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.465847in}}{\pgfqpoint{7.360470in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{2.465847in}}{\pgfqpoint{7.379585in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.479597in}}{\pgfqpoint{7.386356in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.505404in}}{\pgfqpoint{7.379298in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{2.519727in}}{\pgfqpoint{7.359325in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{2.529492in}}{\pgfqpoint{7.376173in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.540560in}}{\pgfqpoint{7.382215in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.561888in}}{\pgfqpoint{7.376538in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{2.572852in}}{\pgfqpoint{7.360314in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{2.572852in}}{\pgfqpoint{7.345080in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{2.562357in}}{\pgfqpoint{7.338335in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{2.579545in}}{\pgfqpoint{7.349325in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{2.582383in}}{\pgfqpoint{7.369012in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{2.582383in}}{\pgfqpoint{7.402736in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.566680in}}{\pgfqpoint{7.414507in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.541055in}}{\pgfqpoint{7.407736in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{2.527383in}}{\pgfqpoint{7.387970in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{2.522487in}}{\pgfqpoint{7.411668in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.505899in}}{\pgfqpoint{7.419481in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.474466in}}{\pgfqpoint{7.405991in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{2.456315in}}{\pgfqpoint{7.366981in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{2.456315in}}{\pgfqpoint{7.347163in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{2.459571in}}{\pgfqpoint{7.325809in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{2.477982in}}{\pgfqpoint{7.342892in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.465847in}}{\pgfqpoint{7.360470in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{2.465847in}}{\pgfqpoint{7.379585in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.479597in}}{\pgfqpoint{7.386356in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.505404in}}{\pgfqpoint{7.379298in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{2.519727in}}{\pgfqpoint{7.359325in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{2.529492in}}{\pgfqpoint{7.376173in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.540560in}}{\pgfqpoint{7.382215in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.561888in}}{\pgfqpoint{7.376538in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{2.572852in}}{\pgfqpoint{7.360314in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{2.572852in}}{\pgfqpoint{7.345080in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{2.562357in}}{\pgfqpoint{7.338335in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328491in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339246in}{2.579545in}}{\pgfqpoint{7.349325in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.359429in}{2.582383in}}{\pgfqpoint{7.369012in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.390991in}{2.582383in}}{\pgfqpoint{7.402736in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.566680in}}{\pgfqpoint{7.414507in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.414507in}{2.541055in}}{\pgfqpoint{7.407736in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.400991in}{2.527383in}}{\pgfqpoint{7.387970in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.403856in}{2.522487in}}{\pgfqpoint{7.411668in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.505899in}}{\pgfqpoint{7.419481in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419481in}{2.474466in}}{\pgfqpoint{7.405991in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.392528in}{2.456315in}}{\pgfqpoint{7.366981in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357371in}{2.456315in}}{\pgfqpoint{7.347163in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336955in}{2.459571in}}{\pgfqpoint{7.325809in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.325809in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.335653in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.336538in}{2.477982in}}{\pgfqpoint{7.342892in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349246in}{2.465847in}}{\pgfqpoint{7.360470in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372840in}{2.465847in}}{\pgfqpoint{7.379585in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.479597in}}{\pgfqpoint{7.386356in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386356in}{2.505404in}}{\pgfqpoint{7.379298in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372267in}{2.519727in}}{\pgfqpoint{7.359325in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.353960in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.358205in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370158in}{2.529492in}}{\pgfqpoint{7.376173in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.540560in}}{\pgfqpoint{7.382215in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.382215in}{2.561888in}}{\pgfqpoint{7.376538in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370887in}{2.572852in}}{\pgfqpoint{7.360314in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350705in}{2.572852in}}{\pgfqpoint{7.345080in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339481in}{2.562357in}}{\pgfqpoint{7.338335in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.328491in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{2.579545in}}{\pgfqpoint{7.708700in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{2.582383in}}{\pgfqpoint{7.728387in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{2.582383in}}{\pgfqpoint{7.762111in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.566680in}}{\pgfqpoint{7.773882in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.541055in}}{\pgfqpoint{7.767111in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{2.527383in}}{\pgfqpoint{7.747345in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{2.522487in}}{\pgfqpoint{7.771043in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.505899in}}{\pgfqpoint{7.778856in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.474466in}}{\pgfqpoint{7.765366in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{2.456315in}}{\pgfqpoint{7.726356in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{2.456315in}}{\pgfqpoint{7.706538in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{2.459571in}}{\pgfqpoint{7.685184in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{2.477982in}}{\pgfqpoint{7.702267in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.465847in}}{\pgfqpoint{7.719845in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{2.465847in}}{\pgfqpoint{7.738960in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.479597in}}{\pgfqpoint{7.745731in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.505404in}}{\pgfqpoint{7.738673in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{2.519727in}}{\pgfqpoint{7.718700in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{2.529492in}}{\pgfqpoint{7.735548in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.540560in}}{\pgfqpoint{7.741590in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.561888in}}{\pgfqpoint{7.735913in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{2.572852in}}{\pgfqpoint{7.719689in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{2.572852in}}{\pgfqpoint{7.704455in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{2.562357in}}{\pgfqpoint{7.697710in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{2.579545in}}{\pgfqpoint{7.708700in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{2.582383in}}{\pgfqpoint{7.728387in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{2.582383in}}{\pgfqpoint{7.762111in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.566680in}}{\pgfqpoint{7.773882in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.541055in}}{\pgfqpoint{7.767111in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{2.527383in}}{\pgfqpoint{7.747345in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{2.522487in}}{\pgfqpoint{7.771043in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.505899in}}{\pgfqpoint{7.778856in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.474466in}}{\pgfqpoint{7.765366in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{2.456315in}}{\pgfqpoint{7.726356in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{2.456315in}}{\pgfqpoint{7.706538in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{2.459571in}}{\pgfqpoint{7.685184in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{2.477982in}}{\pgfqpoint{7.702267in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.465847in}}{\pgfqpoint{7.719845in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{2.465847in}}{\pgfqpoint{7.738960in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.479597in}}{\pgfqpoint{7.745731in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.505404in}}{\pgfqpoint{7.738673in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{2.519727in}}{\pgfqpoint{7.718700in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{2.529492in}}{\pgfqpoint{7.735548in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.540560in}}{\pgfqpoint{7.741590in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.561888in}}{\pgfqpoint{7.735913in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{2.572852in}}{\pgfqpoint{7.719689in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{2.572852in}}{\pgfqpoint{7.704455in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{2.562357in}}{\pgfqpoint{7.697710in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687866in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698621in}{2.579545in}}{\pgfqpoint{7.708700in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.718804in}{2.582383in}}{\pgfqpoint{7.728387in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750366in}{2.582383in}}{\pgfqpoint{7.762111in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.566680in}}{\pgfqpoint{7.773882in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.773882in}{2.541055in}}{\pgfqpoint{7.767111in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760366in}{2.527383in}}{\pgfqpoint{7.747345in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763231in}{2.522487in}}{\pgfqpoint{7.771043in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.505899in}}{\pgfqpoint{7.778856in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778856in}{2.474466in}}{\pgfqpoint{7.765366in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751903in}{2.456315in}}{\pgfqpoint{7.726356in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.716746in}{2.456315in}}{\pgfqpoint{7.706538in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.696330in}{2.459571in}}{\pgfqpoint{7.685184in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{7.685184in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{7.695028in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695913in}{2.477982in}}{\pgfqpoint{7.702267in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.465847in}}{\pgfqpoint{7.719845in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732215in}{2.465847in}}{\pgfqpoint{7.738960in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.479597in}}{\pgfqpoint{7.745731in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745731in}{2.505404in}}{\pgfqpoint{7.738673in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.731642in}{2.519727in}}{\pgfqpoint{7.718700in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{7.713335in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{7.717580in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729533in}{2.529492in}}{\pgfqpoint{7.735548in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.540560in}}{\pgfqpoint{7.741590in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741590in}{2.561888in}}{\pgfqpoint{7.735913in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730262in}{2.572852in}}{\pgfqpoint{7.719689in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.710080in}{2.572852in}}{\pgfqpoint{7.704455in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698856in}{2.562357in}}{\pgfqpoint{7.697710in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{7.687866in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.774533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.797319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.772007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.802528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.828179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.851043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{2.349151in}}{\pgfqpoint{2.740397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{2.351989in}}{\pgfqpoint{2.760085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{2.351989in}}{\pgfqpoint{2.793809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.336286in}}{\pgfqpoint{2.805579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.310661in}}{\pgfqpoint{2.798809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{2.296989in}}{\pgfqpoint{2.779043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{2.292094in}}{\pgfqpoint{2.802741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.275505in}}{\pgfqpoint{2.810553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.244073in}}{\pgfqpoint{2.797064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{2.225922in}}{\pgfqpoint{2.758053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{2.225922in}}{\pgfqpoint{2.738236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{2.229177in}}{\pgfqpoint{2.716882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{2.247588in}}{\pgfqpoint{2.733965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{2.235453in}}{\pgfqpoint{2.751543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{2.235453in}}{\pgfqpoint{2.770658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.249203in}}{\pgfqpoint{2.777428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.275010in}}{\pgfqpoint{2.770371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{2.289333in}}{\pgfqpoint{2.750397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{2.299099in}}{\pgfqpoint{2.767246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.310167in}}{\pgfqpoint{2.773288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.331495in}}{\pgfqpoint{2.767611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{2.342458in}}{\pgfqpoint{2.751387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{2.342458in}}{\pgfqpoint{2.736152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{2.331963in}}{\pgfqpoint{2.729408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{2.349151in}}{\pgfqpoint{2.740397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{2.351989in}}{\pgfqpoint{2.760085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{2.351989in}}{\pgfqpoint{2.793809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.336286in}}{\pgfqpoint{2.805579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.310661in}}{\pgfqpoint{2.798809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{2.296989in}}{\pgfqpoint{2.779043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{2.292094in}}{\pgfqpoint{2.802741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.275505in}}{\pgfqpoint{2.810553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.244073in}}{\pgfqpoint{2.797064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{2.225922in}}{\pgfqpoint{2.758053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{2.225922in}}{\pgfqpoint{2.738236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{2.229177in}}{\pgfqpoint{2.716882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{2.247588in}}{\pgfqpoint{2.733965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{2.235453in}}{\pgfqpoint{2.751543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{2.235453in}}{\pgfqpoint{2.770658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.249203in}}{\pgfqpoint{2.777428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.275010in}}{\pgfqpoint{2.770371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{2.289333in}}{\pgfqpoint{2.750397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{2.299099in}}{\pgfqpoint{2.767246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.310167in}}{\pgfqpoint{2.773288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.331495in}}{\pgfqpoint{2.767611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{2.342458in}}{\pgfqpoint{2.751387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{2.342458in}}{\pgfqpoint{2.736152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{2.331963in}}{\pgfqpoint{2.729408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{2.349151in}}{\pgfqpoint{2.740397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{2.351989in}}{\pgfqpoint{2.760085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{2.351989in}}{\pgfqpoint{2.793809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.336286in}}{\pgfqpoint{2.805579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{2.310661in}}{\pgfqpoint{2.798809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{2.296989in}}{\pgfqpoint{2.779043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{2.292094in}}{\pgfqpoint{2.802741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.275505in}}{\pgfqpoint{2.810553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{2.244073in}}{\pgfqpoint{2.797064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{2.225922in}}{\pgfqpoint{2.758053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{2.225922in}}{\pgfqpoint{2.738236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{2.229177in}}{\pgfqpoint{2.716882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{2.247588in}}{\pgfqpoint{2.733965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{2.235453in}}{\pgfqpoint{2.751543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{2.235453in}}{\pgfqpoint{2.770658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.249203in}}{\pgfqpoint{2.777428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{2.275010in}}{\pgfqpoint{2.770371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{2.289333in}}{\pgfqpoint{2.750397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{2.299099in}}{\pgfqpoint{2.767246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.310167in}}{\pgfqpoint{2.773288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{2.331495in}}{\pgfqpoint{2.767611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{2.342458in}}{\pgfqpoint{2.751387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{2.342458in}}{\pgfqpoint{2.736152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{2.331963in}}{\pgfqpoint{2.729408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{2.348969in}}{\pgfqpoint{3.455840in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{2.351989in}}{\pgfqpoint{3.475501in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.351989in}}{\pgfqpoint{3.511673in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.333031in}}{\pgfqpoint{3.524668in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.304047in}}{\pgfqpoint{3.517507in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{2.284932in}}{\pgfqpoint{3.490163in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{2.276469in}}{\pgfqpoint{3.483809in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.298760in}}{\pgfqpoint{3.491465in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.327745in}}{\pgfqpoint{3.485632in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{2.342458in}}{\pgfqpoint{3.468678in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.342458in}}{\pgfqpoint{3.453288in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{2.330844in}}{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{2.348969in}}{\pgfqpoint{3.455840in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{2.351989in}}{\pgfqpoint{3.475501in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.351989in}}{\pgfqpoint{3.511673in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.333031in}}{\pgfqpoint{3.524668in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.304047in}}{\pgfqpoint{3.517507in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{2.284932in}}{\pgfqpoint{3.490163in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{2.276469in}}{\pgfqpoint{3.483809in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.298760in}}{\pgfqpoint{3.491465in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.327745in}}{\pgfqpoint{3.485632in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{2.342458in}}{\pgfqpoint{3.468678in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.342458in}}{\pgfqpoint{3.453288in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{2.330844in}}{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{2.348969in}}{\pgfqpoint{3.455840in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{2.351989in}}{\pgfqpoint{3.475501in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{2.351989in}}{\pgfqpoint{3.511673in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.333031in}}{\pgfqpoint{3.524668in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{2.304047in}}{\pgfqpoint{3.517507in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{2.284932in}}{\pgfqpoint{3.490163in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{2.276469in}}{\pgfqpoint{3.483809in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.298760in}}{\pgfqpoint{3.491465in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{2.327745in}}{\pgfqpoint{3.485632in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{2.342458in}}{\pgfqpoint{3.468678in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.342458in}}{\pgfqpoint{3.453288in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{2.330844in}}{\pgfqpoint{3.445970in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{2.290635in}}{\pgfqpoint{4.179272in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.274021in}}{\pgfqpoint{4.186798in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.243838in}}{\pgfqpoint{4.174142in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{2.225922in}}{\pgfqpoint{4.137658in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{2.225922in}}{\pgfqpoint{4.101095in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.243838in}}{\pgfqpoint{4.088413in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.274021in}}{\pgfqpoint{4.095991in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{2.290635in}}{\pgfqpoint{4.117970in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{2.295922in}}{\pgfqpoint{4.098830in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.309672in}}{\pgfqpoint{4.092502in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.335713in}}{\pgfqpoint{4.104038in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{2.351989in}}{\pgfqpoint{4.137658in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{2.351989in}}{\pgfqpoint{4.171226in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.335713in}}{\pgfqpoint{4.182814in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.309672in}}{\pgfqpoint{4.176434in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{2.295922in}}{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.332797in}}{\pgfqpoint{4.148231in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{2.342458in}}{\pgfqpoint{4.137658in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.342458in}}{\pgfqpoint{4.127033in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.332797in}}{\pgfqpoint{4.123986in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.307146in}}{\pgfqpoint{4.127033in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.297640in}}{\pgfqpoint{4.137658in}{2.297640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{2.297640in}}{\pgfqpoint{4.148283in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.307146in}}{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.276885in}}{\pgfqpoint{4.150705in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{2.288109in}}{\pgfqpoint{4.137658in}{2.288109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{2.288109in}}{\pgfqpoint{4.124559in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.276885in}}{\pgfqpoint{4.120809in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.246937in}}{\pgfqpoint{4.124585in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{2.235453in}}{\pgfqpoint{4.137658in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{2.235453in}}{\pgfqpoint{4.150679in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.246937in}}{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{2.290635in}}{\pgfqpoint{4.179272in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.274021in}}{\pgfqpoint{4.186798in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.243838in}}{\pgfqpoint{4.174142in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{2.225922in}}{\pgfqpoint{4.137658in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{2.225922in}}{\pgfqpoint{4.101095in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.243838in}}{\pgfqpoint{4.088413in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.274021in}}{\pgfqpoint{4.095991in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{2.290635in}}{\pgfqpoint{4.117970in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{2.295922in}}{\pgfqpoint{4.098830in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.309672in}}{\pgfqpoint{4.092502in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.335713in}}{\pgfqpoint{4.104038in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{2.351989in}}{\pgfqpoint{4.137658in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{2.351989in}}{\pgfqpoint{4.171226in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.335713in}}{\pgfqpoint{4.182814in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.309672in}}{\pgfqpoint{4.176434in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{2.295922in}}{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.332797in}}{\pgfqpoint{4.148231in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{2.342458in}}{\pgfqpoint{4.137658in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.342458in}}{\pgfqpoint{4.127033in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.332797in}}{\pgfqpoint{4.123986in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.307146in}}{\pgfqpoint{4.127033in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.297640in}}{\pgfqpoint{4.137658in}{2.297640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{2.297640in}}{\pgfqpoint{4.148283in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.307146in}}{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.276885in}}{\pgfqpoint{4.150705in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{2.288109in}}{\pgfqpoint{4.137658in}{2.288109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{2.288109in}}{\pgfqpoint{4.124559in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.276885in}}{\pgfqpoint{4.120809in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.246937in}}{\pgfqpoint{4.124585in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{2.235453in}}{\pgfqpoint{4.137658in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{2.235453in}}{\pgfqpoint{4.150679in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.246937in}}{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{2.290635in}}{\pgfqpoint{4.179272in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.274021in}}{\pgfqpoint{4.186798in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{2.243838in}}{\pgfqpoint{4.174142in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{2.225922in}}{\pgfqpoint{4.137658in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{2.225922in}}{\pgfqpoint{4.101095in}{2.234880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.243838in}}{\pgfqpoint{4.088413in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{2.274021in}}{\pgfqpoint{4.095991in}{2.282328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{2.290635in}}{\pgfqpoint{4.117970in}{2.292979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{2.295922in}}{\pgfqpoint{4.098830in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.309672in}}{\pgfqpoint{4.092502in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{2.335713in}}{\pgfqpoint{4.104038in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{2.351989in}}{\pgfqpoint{4.137658in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{2.351989in}}{\pgfqpoint{4.171226in}{2.343838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.335713in}}{\pgfqpoint{4.182814in}{2.320245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{2.309672in}}{\pgfqpoint{4.176434in}{2.302797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{2.295922in}}{\pgfqpoint{4.157267in}{2.292979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.332797in}}{\pgfqpoint{4.148231in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{2.342458in}}{\pgfqpoint{4.137658in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.342458in}}{\pgfqpoint{4.127033in}{2.337614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.332797in}}{\pgfqpoint{4.123986in}{2.319932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{2.307146in}}{\pgfqpoint{4.127033in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{2.297640in}}{\pgfqpoint{4.137658in}{2.297640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{2.297640in}}{\pgfqpoint{4.148283in}{2.302380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{2.307146in}}{\pgfqpoint{4.151330in}{2.319932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.276885in}}{\pgfqpoint{4.150705in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{2.288109in}}{\pgfqpoint{4.137658in}{2.288109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{2.288109in}}{\pgfqpoint{4.124559in}{2.282484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.276885in}}{\pgfqpoint{4.120809in}{2.261989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{2.246937in}}{\pgfqpoint{4.124585in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{2.235453in}}{\pgfqpoint{4.137658in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{2.235453in}}{\pgfqpoint{4.150679in}{2.241182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.246937in}}{\pgfqpoint{4.154507in}{2.261989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{2.348969in}}{\pgfqpoint{6.267892in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{2.351989in}}{\pgfqpoint{6.287554in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{2.351989in}}{\pgfqpoint{6.323726in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.333031in}}{\pgfqpoint{6.336720in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.304047in}}{\pgfqpoint{6.329559in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{2.284932in}}{\pgfqpoint{6.302215in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{2.276469in}}{\pgfqpoint{6.295861in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.298760in}}{\pgfqpoint{6.303517in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.327745in}}{\pgfqpoint{6.297684in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{2.342458in}}{\pgfqpoint{6.280731in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.342458in}}{\pgfqpoint{6.265340in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{2.330844in}}{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{2.348969in}}{\pgfqpoint{6.267892in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{2.351989in}}{\pgfqpoint{6.287554in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{2.351989in}}{\pgfqpoint{6.323726in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.333031in}}{\pgfqpoint{6.336720in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.304047in}}{\pgfqpoint{6.329559in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{2.284932in}}{\pgfqpoint{6.302215in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{2.276469in}}{\pgfqpoint{6.295861in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.298760in}}{\pgfqpoint{6.303517in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.327745in}}{\pgfqpoint{6.297684in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{2.342458in}}{\pgfqpoint{6.280731in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.342458in}}{\pgfqpoint{6.265340in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{2.330844in}}{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{2.348969in}}{\pgfqpoint{6.267892in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{2.351989in}}{\pgfqpoint{6.287554in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{2.351989in}}{\pgfqpoint{6.323726in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.333031in}}{\pgfqpoint{6.336720in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{2.304047in}}{\pgfqpoint{6.329559in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{2.284932in}}{\pgfqpoint{6.302215in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{2.276469in}}{\pgfqpoint{6.295861in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.298760in}}{\pgfqpoint{6.303517in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{2.327745in}}{\pgfqpoint{6.297684in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{2.342458in}}{\pgfqpoint{6.280731in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.342458in}}{\pgfqpoint{6.265340in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{2.330844in}}{\pgfqpoint{6.258022in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{2.348969in}}{\pgfqpoint{6.986642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{2.351989in}}{\pgfqpoint{7.006304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{2.351989in}}{\pgfqpoint{7.042476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.333031in}}{\pgfqpoint{7.055470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.304047in}}{\pgfqpoint{7.048309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.284932in}}{\pgfqpoint{7.020965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.276469in}}{\pgfqpoint{7.014611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.298760in}}{\pgfqpoint{7.022267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.327745in}}{\pgfqpoint{7.016434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{2.342458in}}{\pgfqpoint{6.999481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.342458in}}{\pgfqpoint{6.984090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{2.330844in}}{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{2.348969in}}{\pgfqpoint{6.986642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{2.351989in}}{\pgfqpoint{7.006304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{2.351989in}}{\pgfqpoint{7.042476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.333031in}}{\pgfqpoint{7.055470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.304047in}}{\pgfqpoint{7.048309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.284932in}}{\pgfqpoint{7.020965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.276469in}}{\pgfqpoint{7.014611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.298760in}}{\pgfqpoint{7.022267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.327745in}}{\pgfqpoint{7.016434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{2.342458in}}{\pgfqpoint{6.999481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.342458in}}{\pgfqpoint{6.984090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{2.330844in}}{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{6.967007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976929in}{2.348969in}}{\pgfqpoint{6.986642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.996382in}{2.351989in}}{\pgfqpoint{7.006304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{2.351989in}}{\pgfqpoint{7.042476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.333031in}}{\pgfqpoint{7.055470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.055470in}{2.304047in}}{\pgfqpoint{7.048309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041147in}{2.284932in}}{\pgfqpoint{7.020965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{6.987111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.044637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.055783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{6.965939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{6.983934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.006955in}{2.276469in}}{\pgfqpoint{7.014611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.298760in}}{\pgfqpoint{7.022267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022267in}{2.327745in}}{\pgfqpoint{7.016434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.010627in}{2.342458in}}{\pgfqpoint{6.999481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.989871in}{2.342458in}}{\pgfqpoint{6.984090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.978309in}{2.330844in}}{\pgfqpoint{6.976772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.348969in}}{\pgfqpoint{7.705392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.351989in}}{\pgfqpoint{7.725054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.351989in}}{\pgfqpoint{7.761226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.333031in}}{\pgfqpoint{7.774220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.304047in}}{\pgfqpoint{7.767059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.284932in}}{\pgfqpoint{7.739715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.276469in}}{\pgfqpoint{7.733361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.298760in}}{\pgfqpoint{7.741017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.327745in}}{\pgfqpoint{7.735184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.342458in}}{\pgfqpoint{7.718231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.342458in}}{\pgfqpoint{7.702840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.330844in}}{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.348969in}}{\pgfqpoint{7.705392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.351989in}}{\pgfqpoint{7.725054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.351989in}}{\pgfqpoint{7.761226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.333031in}}{\pgfqpoint{7.774220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.304047in}}{\pgfqpoint{7.767059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.284932in}}{\pgfqpoint{7.739715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.276469in}}{\pgfqpoint{7.733361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.298760in}}{\pgfqpoint{7.741017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.327745in}}{\pgfqpoint{7.735184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.342458in}}{\pgfqpoint{7.718231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.342458in}}{\pgfqpoint{7.702840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.330844in}}{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.348969in}}{\pgfqpoint{7.705392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.351989in}}{\pgfqpoint{7.725054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.351989in}}{\pgfqpoint{7.761226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.333031in}}{\pgfqpoint{7.774220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.304047in}}{\pgfqpoint{7.767059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.284932in}}{\pgfqpoint{7.739715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.276469in}}{\pgfqpoint{7.733361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.298760in}}{\pgfqpoint{7.741017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.327745in}}{\pgfqpoint{7.735184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.342458in}}{\pgfqpoint{7.718231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.342458in}}{\pgfqpoint{7.702840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.330844in}}{\pgfqpoint{7.695522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.329125in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.329125in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.329125in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.342458in}}{\pgfqpoint{8.437163in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.328239in}}{\pgfqpoint{8.433647in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.293083in}}{\pgfqpoint{8.437163in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.278838in}}{\pgfqpoint{8.449090in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.278838in}}{\pgfqpoint{8.461043in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.293083in}}{\pgfqpoint{8.464637in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.328239in}}{\pgfqpoint{8.461043in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.342458in}}{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.273448in}}{\pgfqpoint{8.455314in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.269151in}}{\pgfqpoint{8.441121in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.269151in}}{\pgfqpoint{8.411955in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.290870in}}{\pgfqpoint{8.401330in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.330193in}}{\pgfqpoint{8.413205in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.351989in}}{\pgfqpoint{8.447137in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.351989in}}{\pgfqpoint{8.484897in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.321885in}}{\pgfqpoint{8.497762in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.259698in}}{\pgfqpoint{8.483517in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.225922in}}{\pgfqpoint{8.441278in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.225922in}}{\pgfqpoint{8.425575in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.228370in}}{\pgfqpoint{8.407606in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.243995in}}{\pgfqpoint{8.425132in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.235453in}}{\pgfqpoint{8.439819in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.235453in}}{\pgfqpoint{8.460653in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.255401in}}{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.342458in}}{\pgfqpoint{8.437163in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.328239in}}{\pgfqpoint{8.433647in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.293083in}}{\pgfqpoint{8.437163in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.278838in}}{\pgfqpoint{8.449090in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.278838in}}{\pgfqpoint{8.461043in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.293083in}}{\pgfqpoint{8.464637in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.328239in}}{\pgfqpoint{8.461043in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.342458in}}{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.273448in}}{\pgfqpoint{8.455314in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.269151in}}{\pgfqpoint{8.441121in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.269151in}}{\pgfqpoint{8.411955in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.290870in}}{\pgfqpoint{8.401330in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.330193in}}{\pgfqpoint{8.413205in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.351989in}}{\pgfqpoint{8.447137in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.351989in}}{\pgfqpoint{8.484897in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.321885in}}{\pgfqpoint{8.497762in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.259698in}}{\pgfqpoint{8.483517in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.225922in}}{\pgfqpoint{8.441278in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.225922in}}{\pgfqpoint{8.425575in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.228370in}}{\pgfqpoint{8.407606in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.243995in}}{\pgfqpoint{8.425132in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.235453in}}{\pgfqpoint{8.439819in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.235453in}}{\pgfqpoint{8.460653in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.255401in}}{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.342458in}}{\pgfqpoint{8.437163in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.328239in}}{\pgfqpoint{8.433647in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.293083in}}{\pgfqpoint{8.437163in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.278838in}}{\pgfqpoint{8.449090in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.278838in}}{\pgfqpoint{8.461043in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.293083in}}{\pgfqpoint{8.464637in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.328239in}}{\pgfqpoint{8.461043in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.342458in}}{\pgfqpoint{8.449090in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.273448in}}{\pgfqpoint{8.455314in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.269151in}}{\pgfqpoint{8.441121in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.269151in}}{\pgfqpoint{8.411955in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.290870in}}{\pgfqpoint{8.401330in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.330193in}}{\pgfqpoint{8.413205in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.351989in}}{\pgfqpoint{8.447137in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.351989in}}{\pgfqpoint{8.484897in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.321885in}}{\pgfqpoint{8.497762in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.259698in}}{\pgfqpoint{8.483517in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.225922in}}{\pgfqpoint{8.441278in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.225922in}}{\pgfqpoint{8.425575in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.228370in}}{\pgfqpoint{8.407606in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.243995in}}{\pgfqpoint{8.425132in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.235453in}}{\pgfqpoint{8.439819in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.235453in}}{\pgfqpoint{8.460653in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.255401in}}{\pgfqpoint{8.467241in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{2.348969in}}{\pgfqpoint{8.783517in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{2.351989in}}{\pgfqpoint{8.803179in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.351989in}}{\pgfqpoint{8.839351in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.333031in}}{\pgfqpoint{8.852345in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.304047in}}{\pgfqpoint{8.845184in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{2.284932in}}{\pgfqpoint{8.817840in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{2.276469in}}{\pgfqpoint{8.811486in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.298760in}}{\pgfqpoint{8.819142in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.327745in}}{\pgfqpoint{8.813309in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{2.342458in}}{\pgfqpoint{8.796356in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.342458in}}{\pgfqpoint{8.780965in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{2.330844in}}{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{2.348969in}}{\pgfqpoint{8.783517in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{2.351989in}}{\pgfqpoint{8.803179in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.351989in}}{\pgfqpoint{8.839351in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.333031in}}{\pgfqpoint{8.852345in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.304047in}}{\pgfqpoint{8.845184in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{2.284932in}}{\pgfqpoint{8.817840in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{2.276469in}}{\pgfqpoint{8.811486in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.298760in}}{\pgfqpoint{8.819142in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.327745in}}{\pgfqpoint{8.813309in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{2.342458in}}{\pgfqpoint{8.796356in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.342458in}}{\pgfqpoint{8.780965in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{2.330844in}}{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.763882in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.773804in}{2.348969in}}{\pgfqpoint{8.783517in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793257in}{2.351989in}}{\pgfqpoint{8.803179in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.351989in}}{\pgfqpoint{8.839351in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.333031in}}{\pgfqpoint{8.852345in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852345in}{2.304047in}}{\pgfqpoint{8.845184in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838022in}{2.284932in}}{\pgfqpoint{8.817840in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.783986in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.841512in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.852658in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.762814in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.780809in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.803830in}{2.276469in}}{\pgfqpoint{8.811486in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.298760in}}{\pgfqpoint{8.819142in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819142in}{2.327745in}}{\pgfqpoint{8.813309in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807502in}{2.342458in}}{\pgfqpoint{8.796356in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.342458in}}{\pgfqpoint{8.780965in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775184in}{2.330844in}}{\pgfqpoint{8.773647in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.060242in}}{\pgfqpoint{2.741772in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.043627in}}{\pgfqpoint{2.749298in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.013445in}}{\pgfqpoint{2.736642in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{1.995528in}}{\pgfqpoint{2.700158in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{1.995528in}}{\pgfqpoint{2.663595in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.013445in}}{\pgfqpoint{2.650913in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.043627in}}{\pgfqpoint{2.658491in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.060242in}}{\pgfqpoint{2.680470in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.065528in}}{\pgfqpoint{2.661330in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.079278in}}{\pgfqpoint{2.655002in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.105320in}}{\pgfqpoint{2.666538in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.121596in}}{\pgfqpoint{2.700158in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.121596in}}{\pgfqpoint{2.733726in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.105320in}}{\pgfqpoint{2.745314in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.079278in}}{\pgfqpoint{2.738934in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.065528in}}{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.102403in}}{\pgfqpoint{2.710731in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.112065in}}{\pgfqpoint{2.700158in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.112065in}}{\pgfqpoint{2.689533in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.102403in}}{\pgfqpoint{2.686486in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.076752in}}{\pgfqpoint{2.689533in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.067247in}}{\pgfqpoint{2.700158in}{2.067247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.067247in}}{\pgfqpoint{2.710783in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.076752in}}{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.046492in}}{\pgfqpoint{2.713205in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.057716in}}{\pgfqpoint{2.700158in}{2.057716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.057716in}}{\pgfqpoint{2.687059in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.046492in}}{\pgfqpoint{2.683309in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.016544in}}{\pgfqpoint{2.687085in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.005059in}}{\pgfqpoint{2.700158in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.005059in}}{\pgfqpoint{2.713179in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.016544in}}{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.060242in}}{\pgfqpoint{2.741772in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.043627in}}{\pgfqpoint{2.749298in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.013445in}}{\pgfqpoint{2.736642in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{1.995528in}}{\pgfqpoint{2.700158in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{1.995528in}}{\pgfqpoint{2.663595in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.013445in}}{\pgfqpoint{2.650913in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.043627in}}{\pgfqpoint{2.658491in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.060242in}}{\pgfqpoint{2.680470in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.065528in}}{\pgfqpoint{2.661330in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.079278in}}{\pgfqpoint{2.655002in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.105320in}}{\pgfqpoint{2.666538in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.121596in}}{\pgfqpoint{2.700158in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.121596in}}{\pgfqpoint{2.733726in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.105320in}}{\pgfqpoint{2.745314in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.079278in}}{\pgfqpoint{2.738934in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.065528in}}{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.102403in}}{\pgfqpoint{2.710731in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.112065in}}{\pgfqpoint{2.700158in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.112065in}}{\pgfqpoint{2.689533in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.102403in}}{\pgfqpoint{2.686486in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.076752in}}{\pgfqpoint{2.689533in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.067247in}}{\pgfqpoint{2.700158in}{2.067247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.067247in}}{\pgfqpoint{2.710783in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.076752in}}{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.046492in}}{\pgfqpoint{2.713205in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.057716in}}{\pgfqpoint{2.700158in}{2.057716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.057716in}}{\pgfqpoint{2.687059in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.046492in}}{\pgfqpoint{2.683309in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.016544in}}{\pgfqpoint{2.687085in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.005059in}}{\pgfqpoint{2.700158in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.005059in}}{\pgfqpoint{2.713179in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.016544in}}{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{2.060242in}}{\pgfqpoint{2.741772in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.043627in}}{\pgfqpoint{2.749298in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.013445in}}{\pgfqpoint{2.736642in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{1.995528in}}{\pgfqpoint{2.700158in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{1.995528in}}{\pgfqpoint{2.663595in}{2.004486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.013445in}}{\pgfqpoint{2.650913in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{2.043627in}}{\pgfqpoint{2.658491in}{2.051934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{2.060242in}}{\pgfqpoint{2.680470in}{2.062585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{2.065528in}}{\pgfqpoint{2.661330in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.079278in}}{\pgfqpoint{2.655002in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{2.105320in}}{\pgfqpoint{2.666538in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{2.121596in}}{\pgfqpoint{2.700158in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{2.121596in}}{\pgfqpoint{2.733726in}{2.113445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.105320in}}{\pgfqpoint{2.745314in}{2.089851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{2.079278in}}{\pgfqpoint{2.738934in}{2.072403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{2.065528in}}{\pgfqpoint{2.719767in}{2.062585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.102403in}}{\pgfqpoint{2.710731in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{2.112065in}}{\pgfqpoint{2.700158in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.112065in}}{\pgfqpoint{2.689533in}{2.107221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.102403in}}{\pgfqpoint{2.686486in}{2.089539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{2.076752in}}{\pgfqpoint{2.689533in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{2.067247in}}{\pgfqpoint{2.700158in}{2.067247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{2.067247in}}{\pgfqpoint{2.710783in}{2.071986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{2.076752in}}{\pgfqpoint{2.713830in}{2.089539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.046492in}}{\pgfqpoint{2.713205in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{2.057716in}}{\pgfqpoint{2.700158in}{2.057716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{2.057716in}}{\pgfqpoint{2.687059in}{2.052091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.046492in}}{\pgfqpoint{2.683309in}{2.031596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{2.016544in}}{\pgfqpoint{2.687085in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{2.005059in}}{\pgfqpoint{2.700158in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{2.005059in}}{\pgfqpoint{2.713179in}{2.010789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.016544in}}{\pgfqpoint{2.717007in}{2.031596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.118575in}}{\pgfqpoint{7.705392in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.121596in}}{\pgfqpoint{7.725054in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.121596in}}{\pgfqpoint{7.761226in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.102637in}}{\pgfqpoint{7.774220in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.073653in}}{\pgfqpoint{7.767059in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.054539in}}{\pgfqpoint{7.739715in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.046075in}}{\pgfqpoint{7.733361in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.068367in}}{\pgfqpoint{7.741017in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.097351in}}{\pgfqpoint{7.735184in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.112065in}}{\pgfqpoint{7.718231in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.112065in}}{\pgfqpoint{7.702840in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.100450in}}{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.118575in}}{\pgfqpoint{7.705392in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.121596in}}{\pgfqpoint{7.725054in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.121596in}}{\pgfqpoint{7.761226in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.102637in}}{\pgfqpoint{7.774220in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.073653in}}{\pgfqpoint{7.767059in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.054539in}}{\pgfqpoint{7.739715in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.046075in}}{\pgfqpoint{7.733361in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.068367in}}{\pgfqpoint{7.741017in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.097351in}}{\pgfqpoint{7.735184in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.112065in}}{\pgfqpoint{7.718231in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.112065in}}{\pgfqpoint{7.702840in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.100450in}}{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{2.118575in}}{\pgfqpoint{7.705392in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{2.121596in}}{\pgfqpoint{7.725054in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{2.121596in}}{\pgfqpoint{7.761226in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.102637in}}{\pgfqpoint{7.774220in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{2.073653in}}{\pgfqpoint{7.767059in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{2.054539in}}{\pgfqpoint{7.739715in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{2.046075in}}{\pgfqpoint{7.733361in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.068367in}}{\pgfqpoint{7.741017in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{2.097351in}}{\pgfqpoint{7.735184in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{2.112065in}}{\pgfqpoint{7.718231in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{2.112065in}}{\pgfqpoint{7.702840in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{2.100450in}}{\pgfqpoint{7.695522in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.096361in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.112065in}}{\pgfqpoint{8.437163in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.097846in}}{\pgfqpoint{8.433647in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.062690in}}{\pgfqpoint{8.437163in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.048445in}}{\pgfqpoint{8.449090in}{2.048445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.048445in}}{\pgfqpoint{8.461043in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.062690in}}{\pgfqpoint{8.464637in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.097846in}}{\pgfqpoint{8.461043in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.112065in}}{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.043054in}}{\pgfqpoint{8.455314in}{2.040893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.038757in}}{\pgfqpoint{8.441121in}{2.038757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.038757in}}{\pgfqpoint{8.411955in}{2.049617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.060476in}}{\pgfqpoint{8.401330in}{2.079617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.099799in}}{\pgfqpoint{8.413205in}{2.110684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.121596in}}{\pgfqpoint{8.447137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.121596in}}{\pgfqpoint{8.484897in}{2.106544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.091492in}}{\pgfqpoint{8.497762in}{2.062429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.029304in}}{\pgfqpoint{8.483517in}{2.012403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{1.995528in}}{\pgfqpoint{8.441278in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{1.995528in}}{\pgfqpoint{8.425575in}{1.996752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{1.997976in}}{\pgfqpoint{8.407606in}{2.000424in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.021908in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.021908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.013601in}}{\pgfqpoint{8.425132in}{2.009330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.005059in}}{\pgfqpoint{8.439819in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.005059in}}{\pgfqpoint{8.460653in}{2.015033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.025007in}}{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.112065in}}{\pgfqpoint{8.437163in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.097846in}}{\pgfqpoint{8.433647in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.062690in}}{\pgfqpoint{8.437163in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.048445in}}{\pgfqpoint{8.449090in}{2.048445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.048445in}}{\pgfqpoint{8.461043in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.062690in}}{\pgfqpoint{8.464637in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.097846in}}{\pgfqpoint{8.461043in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.112065in}}{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.043054in}}{\pgfqpoint{8.455314in}{2.040893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.038757in}}{\pgfqpoint{8.441121in}{2.038757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.038757in}}{\pgfqpoint{8.411955in}{2.049617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.060476in}}{\pgfqpoint{8.401330in}{2.079617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.099799in}}{\pgfqpoint{8.413205in}{2.110684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.121596in}}{\pgfqpoint{8.447137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.121596in}}{\pgfqpoint{8.484897in}{2.106544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.091492in}}{\pgfqpoint{8.497762in}{2.062429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.029304in}}{\pgfqpoint{8.483517in}{2.012403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{1.995528in}}{\pgfqpoint{8.441278in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{1.995528in}}{\pgfqpoint{8.425575in}{1.996752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{1.997976in}}{\pgfqpoint{8.407606in}{2.000424in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.021908in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.021908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.013601in}}{\pgfqpoint{8.425132in}{2.009330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.005059in}}{\pgfqpoint{8.439819in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.005059in}}{\pgfqpoint{8.460653in}{2.015033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.025007in}}{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.112065in}}{\pgfqpoint{8.437163in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.097846in}}{\pgfqpoint{8.433647in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.062690in}}{\pgfqpoint{8.437163in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.048445in}}{\pgfqpoint{8.449090in}{2.048445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.048445in}}{\pgfqpoint{8.461043in}{2.055554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.062690in}}{\pgfqpoint{8.464637in}{2.080268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.097846in}}{\pgfqpoint{8.461043in}{2.104955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.112065in}}{\pgfqpoint{8.449090in}{2.112065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.043054in}}{\pgfqpoint{8.455314in}{2.040893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.038757in}}{\pgfqpoint{8.441121in}{2.038757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.038757in}}{\pgfqpoint{8.411955in}{2.049617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.060476in}}{\pgfqpoint{8.401330in}{2.079617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.099799in}}{\pgfqpoint{8.413205in}{2.110684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.121596in}}{\pgfqpoint{8.447137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.121596in}}{\pgfqpoint{8.484897in}{2.106544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.091492in}}{\pgfqpoint{8.497762in}{2.062429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.029304in}}{\pgfqpoint{8.483517in}{2.012403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{1.995528in}}{\pgfqpoint{8.441278in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{1.995528in}}{\pgfqpoint{8.425575in}{1.996752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{1.997976in}}{\pgfqpoint{8.407606in}{2.000424in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.021908in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.021908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.013601in}}{\pgfqpoint{8.425132in}{2.009330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.005059in}}{\pgfqpoint{8.439819in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.005059in}}{\pgfqpoint{8.460653in}{2.015033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.025007in}}{\pgfqpoint{8.467241in}{2.047377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{2.118757in}}{\pgfqpoint{8.786825in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{2.121596in}}{\pgfqpoint{8.806512in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{2.121596in}}{\pgfqpoint{8.840236in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.105893in}}{\pgfqpoint{8.852007in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.080268in}}{\pgfqpoint{8.845236in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{2.066596in}}{\pgfqpoint{8.825470in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{2.061700in}}{\pgfqpoint{8.849168in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.045111in}}{\pgfqpoint{8.856981in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.013679in}}{\pgfqpoint{8.843491in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.995528in}}{\pgfqpoint{8.804481in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.995528in}}{\pgfqpoint{8.784663in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.998783in}}{\pgfqpoint{8.763309in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{2.017195in}}{\pgfqpoint{8.780392in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.005059in}}{\pgfqpoint{8.797970in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{2.005059in}}{\pgfqpoint{8.817085in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.018809in}}{\pgfqpoint{8.823856in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.044617in}}{\pgfqpoint{8.816798in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{2.058940in}}{\pgfqpoint{8.796825in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{2.068705in}}{\pgfqpoint{8.813673in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.079773in}}{\pgfqpoint{8.819715in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.101101in}}{\pgfqpoint{8.814038in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{2.112065in}}{\pgfqpoint{8.797814in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{2.112065in}}{\pgfqpoint{8.782580in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{2.101570in}}{\pgfqpoint{8.775835in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{2.118757in}}{\pgfqpoint{8.786825in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{2.121596in}}{\pgfqpoint{8.806512in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{2.121596in}}{\pgfqpoint{8.840236in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.105893in}}{\pgfqpoint{8.852007in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.080268in}}{\pgfqpoint{8.845236in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{2.066596in}}{\pgfqpoint{8.825470in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{2.061700in}}{\pgfqpoint{8.849168in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.045111in}}{\pgfqpoint{8.856981in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.013679in}}{\pgfqpoint{8.843491in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.995528in}}{\pgfqpoint{8.804481in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.995528in}}{\pgfqpoint{8.784663in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.998783in}}{\pgfqpoint{8.763309in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{2.017195in}}{\pgfqpoint{8.780392in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.005059in}}{\pgfqpoint{8.797970in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{2.005059in}}{\pgfqpoint{8.817085in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.018809in}}{\pgfqpoint{8.823856in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.044617in}}{\pgfqpoint{8.816798in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{2.058940in}}{\pgfqpoint{8.796825in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{2.068705in}}{\pgfqpoint{8.813673in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.079773in}}{\pgfqpoint{8.819715in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.101101in}}{\pgfqpoint{8.814038in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{2.112065in}}{\pgfqpoint{8.797814in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{2.112065in}}{\pgfqpoint{8.782580in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{2.101570in}}{\pgfqpoint{8.775835in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{2.118757in}}{\pgfqpoint{8.786825in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{2.121596in}}{\pgfqpoint{8.806512in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{2.121596in}}{\pgfqpoint{8.840236in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.105893in}}{\pgfqpoint{8.852007in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{2.080268in}}{\pgfqpoint{8.845236in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{2.066596in}}{\pgfqpoint{8.825470in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{2.061700in}}{\pgfqpoint{8.849168in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.045111in}}{\pgfqpoint{8.856981in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{2.013679in}}{\pgfqpoint{8.843491in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.995528in}}{\pgfqpoint{8.804481in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.995528in}}{\pgfqpoint{8.784663in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.998783in}}{\pgfqpoint{8.763309in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{2.017195in}}{\pgfqpoint{8.780392in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{2.005059in}}{\pgfqpoint{8.797970in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{2.005059in}}{\pgfqpoint{8.817085in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.018809in}}{\pgfqpoint{8.823856in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{2.044617in}}{\pgfqpoint{8.816798in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{2.058940in}}{\pgfqpoint{8.796825in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{2.068705in}}{\pgfqpoint{8.813673in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.079773in}}{\pgfqpoint{8.819715in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{2.101101in}}{\pgfqpoint{8.814038in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{2.112065in}}{\pgfqpoint{8.797814in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{2.112065in}}{\pgfqpoint{8.782580in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{2.101570in}}{\pgfqpoint{8.775835in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.881671in}}{\pgfqpoint{2.687163in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.867452in}}{\pgfqpoint{2.683647in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.832296in}}{\pgfqpoint{2.687163in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.818051in}}{\pgfqpoint{2.699090in}{1.818051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.818051in}}{\pgfqpoint{2.711043in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.832296in}}{\pgfqpoint{2.714637in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.867452in}}{\pgfqpoint{2.711043in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.881671in}}{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{1.812660in}}{\pgfqpoint{2.705314in}{1.810499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{1.808364in}}{\pgfqpoint{2.691121in}{1.808364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{1.808364in}}{\pgfqpoint{2.661955in}{1.819223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.830082in}}{\pgfqpoint{2.651330in}{1.849223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.869405in}}{\pgfqpoint{2.663205in}{1.880291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{1.891202in}}{\pgfqpoint{2.697137in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{1.891202in}}{\pgfqpoint{2.734897in}{1.876150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.861098in}}{\pgfqpoint{2.747762in}{1.832035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.798910in}}{\pgfqpoint{2.733517in}{1.782009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{1.765134in}}{\pgfqpoint{2.691278in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{1.765134in}}{\pgfqpoint{2.675575in}{1.766358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{1.767582in}}{\pgfqpoint{2.657606in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{1.791515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{1.783207in}}{\pgfqpoint{2.675132in}{1.778937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{1.774666in}}{\pgfqpoint{2.689819in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{1.774666in}}{\pgfqpoint{2.710653in}{1.784640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{1.794614in}}{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.881671in}}{\pgfqpoint{2.687163in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.867452in}}{\pgfqpoint{2.683647in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.832296in}}{\pgfqpoint{2.687163in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.818051in}}{\pgfqpoint{2.699090in}{1.818051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.818051in}}{\pgfqpoint{2.711043in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.832296in}}{\pgfqpoint{2.714637in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.867452in}}{\pgfqpoint{2.711043in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.881671in}}{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{1.812660in}}{\pgfqpoint{2.705314in}{1.810499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{1.808364in}}{\pgfqpoint{2.691121in}{1.808364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{1.808364in}}{\pgfqpoint{2.661955in}{1.819223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.830082in}}{\pgfqpoint{2.651330in}{1.849223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.869405in}}{\pgfqpoint{2.663205in}{1.880291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{1.891202in}}{\pgfqpoint{2.697137in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{1.891202in}}{\pgfqpoint{2.734897in}{1.876150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.861098in}}{\pgfqpoint{2.747762in}{1.832035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.798910in}}{\pgfqpoint{2.733517in}{1.782009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{1.765134in}}{\pgfqpoint{2.691278in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{1.765134in}}{\pgfqpoint{2.675575in}{1.766358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{1.767582in}}{\pgfqpoint{2.657606in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{1.791515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{1.783207in}}{\pgfqpoint{2.675132in}{1.778937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{1.774666in}}{\pgfqpoint{2.689819in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{1.774666in}}{\pgfqpoint{2.710653in}{1.784640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{1.794614in}}{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.881671in}}{\pgfqpoint{2.687163in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.867452in}}{\pgfqpoint{2.683647in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{1.832296in}}{\pgfqpoint{2.687163in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{1.818051in}}{\pgfqpoint{2.699090in}{1.818051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.818051in}}{\pgfqpoint{2.711043in}{1.825160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.832296in}}{\pgfqpoint{2.714637in}{1.849874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{1.867452in}}{\pgfqpoint{2.711043in}{1.874562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{1.881671in}}{\pgfqpoint{2.699090in}{1.881671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{1.812660in}}{\pgfqpoint{2.705314in}{1.810499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{1.808364in}}{\pgfqpoint{2.691121in}{1.808364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{1.808364in}}{\pgfqpoint{2.661955in}{1.819223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.830082in}}{\pgfqpoint{2.651330in}{1.849223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{1.869405in}}{\pgfqpoint{2.663205in}{1.880291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{1.891202in}}{\pgfqpoint{2.697137in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{1.891202in}}{\pgfqpoint{2.734897in}{1.876150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.861098in}}{\pgfqpoint{2.747762in}{1.832035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{1.798910in}}{\pgfqpoint{2.733517in}{1.782009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{1.765134in}}{\pgfqpoint{2.691278in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{1.765134in}}{\pgfqpoint{2.675575in}{1.766358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{1.767582in}}{\pgfqpoint{2.657606in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{1.791515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{1.783207in}}{\pgfqpoint{2.675132in}{1.778937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{1.774666in}}{\pgfqpoint{2.689819in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{1.774666in}}{\pgfqpoint{2.710653in}{1.784640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{1.794614in}}{\pgfqpoint{2.717241in}{1.816983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.808858in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{1.777348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{1.809978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.808858in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{1.777348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{1.809978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{1.808858in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{1.777348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{1.868989in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{1.809978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.337033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.337033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.359819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{7.334507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{7.365028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{7.390679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{7.413543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{1.888181in}}{\pgfqpoint{7.705392in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{1.891202in}}{\pgfqpoint{7.725054in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{1.891202in}}{\pgfqpoint{7.761226in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.872244in}}{\pgfqpoint{7.774220in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.843259in}}{\pgfqpoint{7.767059in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{1.824145in}}{\pgfqpoint{7.739715in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{1.815681in}}{\pgfqpoint{7.733361in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.837973in}}{\pgfqpoint{7.741017in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.866957in}}{\pgfqpoint{7.735184in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{1.881671in}}{\pgfqpoint{7.718231in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{1.881671in}}{\pgfqpoint{7.702840in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{1.870056in}}{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{1.888181in}}{\pgfqpoint{7.705392in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{1.891202in}}{\pgfqpoint{7.725054in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{1.891202in}}{\pgfqpoint{7.761226in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.872244in}}{\pgfqpoint{7.774220in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.843259in}}{\pgfqpoint{7.767059in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{1.824145in}}{\pgfqpoint{7.739715in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{1.815681in}}{\pgfqpoint{7.733361in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.837973in}}{\pgfqpoint{7.741017in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.866957in}}{\pgfqpoint{7.735184in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{1.881671in}}{\pgfqpoint{7.718231in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{1.881671in}}{\pgfqpoint{7.702840in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{1.870056in}}{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.685757in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.695679in}{1.888181in}}{\pgfqpoint{7.705392in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715132in}{1.891202in}}{\pgfqpoint{7.725054in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{1.891202in}}{\pgfqpoint{7.761226in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.872244in}}{\pgfqpoint{7.774220in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.774220in}{1.843259in}}{\pgfqpoint{7.767059in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759897in}{1.824145in}}{\pgfqpoint{7.739715in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{7.705861in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{7.763387in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{7.774533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.684689in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{7.702684in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725705in}{1.815681in}}{\pgfqpoint{7.733361in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.837973in}}{\pgfqpoint{7.741017in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741017in}{1.866957in}}{\pgfqpoint{7.735184in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.729377in}{1.881671in}}{\pgfqpoint{7.718231in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.708621in}{1.881671in}}{\pgfqpoint{7.702840in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697059in}{1.870056in}}{\pgfqpoint{7.695522in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.774666in}}{\pgfqpoint{8.167272in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.792400in}}{\pgfqpoint{8.170892in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.863624in}}{\pgfqpoint{8.167272in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.881671in}}{\pgfqpoint{8.153887in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.881671in}}{\pgfqpoint{8.140501in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.863937in}}{\pgfqpoint{8.136882in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.792400in}}{\pgfqpoint{8.140501in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.774666in}}{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.765134in}}{\pgfqpoint{8.116621in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.797608in}}{\pgfqpoint{8.103678in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.858650in}}{\pgfqpoint{8.116621in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.891202in}}{\pgfqpoint{8.153887in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.891202in}}{\pgfqpoint{8.191074in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.858650in}}{\pgfqpoint{8.204017in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.797608in}}{\pgfqpoint{8.191074in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.765134in}}{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.774666in}}{\pgfqpoint{8.167272in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.792400in}}{\pgfqpoint{8.170892in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.863624in}}{\pgfqpoint{8.167272in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.881671in}}{\pgfqpoint{8.153887in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.881671in}}{\pgfqpoint{8.140501in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.863937in}}{\pgfqpoint{8.136882in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.792400in}}{\pgfqpoint{8.140501in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.774666in}}{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.765134in}}{\pgfqpoint{8.116621in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.797608in}}{\pgfqpoint{8.103678in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.858650in}}{\pgfqpoint{8.116621in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.891202in}}{\pgfqpoint{8.153887in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.891202in}}{\pgfqpoint{8.191074in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.858650in}}{\pgfqpoint{8.204017in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.797608in}}{\pgfqpoint{8.191074in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.765134in}}{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.774666in}}{\pgfqpoint{8.167272in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.792400in}}{\pgfqpoint{8.170892in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.863624in}}{\pgfqpoint{8.167272in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.881671in}}{\pgfqpoint{8.153887in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.881671in}}{\pgfqpoint{8.140501in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.863937in}}{\pgfqpoint{8.136882in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.792400in}}{\pgfqpoint{8.140501in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.774666in}}{\pgfqpoint{8.153887in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.765134in}}{\pgfqpoint{8.116621in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.797608in}}{\pgfqpoint{8.103678in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.858650in}}{\pgfqpoint{8.116621in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.891202in}}{\pgfqpoint{8.153887in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.891202in}}{\pgfqpoint{8.191074in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.858650in}}{\pgfqpoint{8.204017in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.797608in}}{\pgfqpoint{8.191074in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.765134in}}{\pgfqpoint{8.153887in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.774666in}}{\pgfqpoint{8.526647in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.792400in}}{\pgfqpoint{8.530267in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.863624in}}{\pgfqpoint{8.526647in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.881671in}}{\pgfqpoint{8.513262in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.881671in}}{\pgfqpoint{8.499876in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.863937in}}{\pgfqpoint{8.496257in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.792400in}}{\pgfqpoint{8.499876in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.774666in}}{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.765134in}}{\pgfqpoint{8.475996in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.797608in}}{\pgfqpoint{8.463053in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.858650in}}{\pgfqpoint{8.475996in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.891202in}}{\pgfqpoint{8.513262in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.891202in}}{\pgfqpoint{8.550449in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.858650in}}{\pgfqpoint{8.563392in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.797608in}}{\pgfqpoint{8.550449in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.765134in}}{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.774666in}}{\pgfqpoint{8.526647in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.792400in}}{\pgfqpoint{8.530267in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.863624in}}{\pgfqpoint{8.526647in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.881671in}}{\pgfqpoint{8.513262in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.881671in}}{\pgfqpoint{8.499876in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.863937in}}{\pgfqpoint{8.496257in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.792400in}}{\pgfqpoint{8.499876in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.774666in}}{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.765134in}}{\pgfqpoint{8.475996in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.797608in}}{\pgfqpoint{8.463053in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.858650in}}{\pgfqpoint{8.475996in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.891202in}}{\pgfqpoint{8.513262in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.891202in}}{\pgfqpoint{8.550449in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.858650in}}{\pgfqpoint{8.563392in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.797608in}}{\pgfqpoint{8.550449in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.765134in}}{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.774666in}}{\pgfqpoint{8.526647in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.792400in}}{\pgfqpoint{8.530267in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{1.863624in}}{\pgfqpoint{8.526647in}{1.872634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{1.881671in}}{\pgfqpoint{8.513262in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.881671in}}{\pgfqpoint{8.499876in}{1.872791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.863937in}}{\pgfqpoint{8.496257in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{1.792400in}}{\pgfqpoint{8.499876in}{1.783520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{1.774666in}}{\pgfqpoint{8.513262in}{1.774666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.765134in}}{\pgfqpoint{8.475996in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.797608in}}{\pgfqpoint{8.463053in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{1.858650in}}{\pgfqpoint{8.475996in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{1.891202in}}{\pgfqpoint{8.513262in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.891202in}}{\pgfqpoint{8.550449in}{1.874926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.858650in}}{\pgfqpoint{8.563392in}{1.828129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{1.797608in}}{\pgfqpoint{8.550449in}{1.781358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{1.765134in}}{\pgfqpoint{8.513262in}{1.765134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.888364in}}{\pgfqpoint{8.786825in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.891202in}}{\pgfqpoint{8.806512in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.891202in}}{\pgfqpoint{8.840236in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.875499in}}{\pgfqpoint{8.852007in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.849874in}}{\pgfqpoint{8.845236in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.836202in}}{\pgfqpoint{8.825470in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.831306in}}{\pgfqpoint{8.849168in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.814718in}}{\pgfqpoint{8.856981in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.783285in}}{\pgfqpoint{8.843491in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.765134in}}{\pgfqpoint{8.804481in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.765134in}}{\pgfqpoint{8.784663in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.768390in}}{\pgfqpoint{8.763309in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.786801in}}{\pgfqpoint{8.780392in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.774666in}}{\pgfqpoint{8.797970in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.774666in}}{\pgfqpoint{8.817085in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.788416in}}{\pgfqpoint{8.823856in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.814223in}}{\pgfqpoint{8.816798in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.828546in}}{\pgfqpoint{8.796825in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.838312in}}{\pgfqpoint{8.813673in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.849379in}}{\pgfqpoint{8.819715in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.870707in}}{\pgfqpoint{8.814038in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.881671in}}{\pgfqpoint{8.797814in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.881671in}}{\pgfqpoint{8.782580in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.871176in}}{\pgfqpoint{8.775835in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.888364in}}{\pgfqpoint{8.786825in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.891202in}}{\pgfqpoint{8.806512in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.891202in}}{\pgfqpoint{8.840236in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.875499in}}{\pgfqpoint{8.852007in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.849874in}}{\pgfqpoint{8.845236in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.836202in}}{\pgfqpoint{8.825470in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.831306in}}{\pgfqpoint{8.849168in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.814718in}}{\pgfqpoint{8.856981in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.783285in}}{\pgfqpoint{8.843491in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.765134in}}{\pgfqpoint{8.804481in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.765134in}}{\pgfqpoint{8.784663in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.768390in}}{\pgfqpoint{8.763309in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.786801in}}{\pgfqpoint{8.780392in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.774666in}}{\pgfqpoint{8.797970in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.774666in}}{\pgfqpoint{8.817085in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.788416in}}{\pgfqpoint{8.823856in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.814223in}}{\pgfqpoint{8.816798in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.828546in}}{\pgfqpoint{8.796825in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.838312in}}{\pgfqpoint{8.813673in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.849379in}}{\pgfqpoint{8.819715in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.870707in}}{\pgfqpoint{8.814038in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.881671in}}{\pgfqpoint{8.797814in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.881671in}}{\pgfqpoint{8.782580in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.871176in}}{\pgfqpoint{8.775835in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.888364in}}{\pgfqpoint{8.786825in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.891202in}}{\pgfqpoint{8.806512in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.891202in}}{\pgfqpoint{8.840236in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.875499in}}{\pgfqpoint{8.852007in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.849874in}}{\pgfqpoint{8.845236in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.836202in}}{\pgfqpoint{8.825470in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.831306in}}{\pgfqpoint{8.849168in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.814718in}}{\pgfqpoint{8.856981in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.783285in}}{\pgfqpoint{8.843491in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.765134in}}{\pgfqpoint{8.804481in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.765134in}}{\pgfqpoint{8.784663in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.768390in}}{\pgfqpoint{8.763309in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.786801in}}{\pgfqpoint{8.780392in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.774666in}}{\pgfqpoint{8.797970in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.774666in}}{\pgfqpoint{8.817085in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.788416in}}{\pgfqpoint{8.823856in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.814223in}}{\pgfqpoint{8.816798in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.828546in}}{\pgfqpoint{8.796825in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.838312in}}{\pgfqpoint{8.813673in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.849379in}}{\pgfqpoint{8.819715in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.870707in}}{\pgfqpoint{8.814038in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.881671in}}{\pgfqpoint{8.797814in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.881671in}}{\pgfqpoint{8.782580in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.871176in}}{\pgfqpoint{8.775835in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.657970in}}{\pgfqpoint{2.740397in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.660808in}}{\pgfqpoint{2.760085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.660808in}}{\pgfqpoint{2.793809in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.645105in}}{\pgfqpoint{2.805579in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.619480in}}{\pgfqpoint{2.798809in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.605808in}}{\pgfqpoint{2.779043in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.600913in}}{\pgfqpoint{2.802741in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.584324in}}{\pgfqpoint{2.810553in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.552892in}}{\pgfqpoint{2.797064in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.534741in}}{\pgfqpoint{2.758053in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.534741in}}{\pgfqpoint{2.738236in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.537996in}}{\pgfqpoint{2.716882in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.556407in}}{\pgfqpoint{2.733965in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.544272in}}{\pgfqpoint{2.751543in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.544272in}}{\pgfqpoint{2.770658in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.558022in}}{\pgfqpoint{2.777428in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.583829in}}{\pgfqpoint{2.770371in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.598152in}}{\pgfqpoint{2.750397in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.607918in}}{\pgfqpoint{2.767246in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.618986in}}{\pgfqpoint{2.773288in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.640314in}}{\pgfqpoint{2.767611in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.651277in}}{\pgfqpoint{2.751387in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.651277in}}{\pgfqpoint{2.736152in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.640782in}}{\pgfqpoint{2.729408in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.657970in}}{\pgfqpoint{2.740397in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.660808in}}{\pgfqpoint{2.760085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.660808in}}{\pgfqpoint{2.793809in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.645105in}}{\pgfqpoint{2.805579in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.619480in}}{\pgfqpoint{2.798809in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.605808in}}{\pgfqpoint{2.779043in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.600913in}}{\pgfqpoint{2.802741in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.584324in}}{\pgfqpoint{2.810553in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.552892in}}{\pgfqpoint{2.797064in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.534741in}}{\pgfqpoint{2.758053in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.534741in}}{\pgfqpoint{2.738236in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.537996in}}{\pgfqpoint{2.716882in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.556407in}}{\pgfqpoint{2.733965in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.544272in}}{\pgfqpoint{2.751543in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.544272in}}{\pgfqpoint{2.770658in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.558022in}}{\pgfqpoint{2.777428in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.583829in}}{\pgfqpoint{2.770371in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.598152in}}{\pgfqpoint{2.750397in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.607918in}}{\pgfqpoint{2.767246in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.618986in}}{\pgfqpoint{2.773288in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.640314in}}{\pgfqpoint{2.767611in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.651277in}}{\pgfqpoint{2.751387in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.651277in}}{\pgfqpoint{2.736152in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.640782in}}{\pgfqpoint{2.729408in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.657970in}}{\pgfqpoint{2.740397in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.660808in}}{\pgfqpoint{2.760085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.660808in}}{\pgfqpoint{2.793809in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.645105in}}{\pgfqpoint{2.805579in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.619480in}}{\pgfqpoint{2.798809in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.605808in}}{\pgfqpoint{2.779043in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.600913in}}{\pgfqpoint{2.802741in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.584324in}}{\pgfqpoint{2.810553in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.552892in}}{\pgfqpoint{2.797064in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.534741in}}{\pgfqpoint{2.758053in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.534741in}}{\pgfqpoint{2.738236in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.537996in}}{\pgfqpoint{2.716882in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.556407in}}{\pgfqpoint{2.733965in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.544272in}}{\pgfqpoint{2.751543in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.544272in}}{\pgfqpoint{2.770658in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.558022in}}{\pgfqpoint{2.777428in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.583829in}}{\pgfqpoint{2.770371in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.598152in}}{\pgfqpoint{2.750397in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.607918in}}{\pgfqpoint{2.767246in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.618986in}}{\pgfqpoint{2.773288in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.640314in}}{\pgfqpoint{2.767611in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.651277in}}{\pgfqpoint{2.751387in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.651277in}}{\pgfqpoint{2.736152in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.640782in}}{\pgfqpoint{2.729408in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{1.657788in}}{\pgfqpoint{3.339873in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{1.660808in}}{\pgfqpoint{3.359535in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{1.660808in}}{\pgfqpoint{3.395706in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.641850in}}{\pgfqpoint{3.408701in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.612866in}}{\pgfqpoint{3.401540in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{1.593751in}}{\pgfqpoint{3.374196in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{1.585288in}}{\pgfqpoint{3.367842in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.607579in}}{\pgfqpoint{3.375498in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.636564in}}{\pgfqpoint{3.369665in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{1.651277in}}{\pgfqpoint{3.352712in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{1.651277in}}{\pgfqpoint{3.337321in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{1.639663in}}{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.544272in}}{\pgfqpoint{3.495397in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.562006in}}{\pgfqpoint{3.499017in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.633230in}}{\pgfqpoint{3.495397in}{1.642241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.651277in}}{\pgfqpoint{3.482012in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.651277in}}{\pgfqpoint{3.468626in}{1.642397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.633543in}}{\pgfqpoint{3.465007in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.562006in}}{\pgfqpoint{3.468626in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.544272in}}{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.534741in}}{\pgfqpoint{3.444746in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.567215in}}{\pgfqpoint{3.431803in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.628256in}}{\pgfqpoint{3.444746in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.660808in}}{\pgfqpoint{3.482012in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.660808in}}{\pgfqpoint{3.519199in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.628256in}}{\pgfqpoint{3.532142in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.567215in}}{\pgfqpoint{3.519199in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.534741in}}{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{1.657788in}}{\pgfqpoint{3.339873in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{1.660808in}}{\pgfqpoint{3.359535in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{1.660808in}}{\pgfqpoint{3.395706in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.641850in}}{\pgfqpoint{3.408701in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.612866in}}{\pgfqpoint{3.401540in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{1.593751in}}{\pgfqpoint{3.374196in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{1.585288in}}{\pgfqpoint{3.367842in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.607579in}}{\pgfqpoint{3.375498in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.636564in}}{\pgfqpoint{3.369665in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{1.651277in}}{\pgfqpoint{3.352712in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{1.651277in}}{\pgfqpoint{3.337321in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{1.639663in}}{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.544272in}}{\pgfqpoint{3.495397in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.562006in}}{\pgfqpoint{3.499017in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.633230in}}{\pgfqpoint{3.495397in}{1.642241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.651277in}}{\pgfqpoint{3.482012in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.651277in}}{\pgfqpoint{3.468626in}{1.642397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.633543in}}{\pgfqpoint{3.465007in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.562006in}}{\pgfqpoint{3.468626in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.544272in}}{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.534741in}}{\pgfqpoint{3.444746in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.567215in}}{\pgfqpoint{3.431803in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.628256in}}{\pgfqpoint{3.444746in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.660808in}}{\pgfqpoint{3.482012in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.660808in}}{\pgfqpoint{3.519199in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.628256in}}{\pgfqpoint{3.532142in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.567215in}}{\pgfqpoint{3.519199in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.534741in}}{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{1.657788in}}{\pgfqpoint{3.339873in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{1.660808in}}{\pgfqpoint{3.359535in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{1.660808in}}{\pgfqpoint{3.395706in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.641850in}}{\pgfqpoint{3.408701in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{1.612866in}}{\pgfqpoint{3.401540in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{1.593751in}}{\pgfqpoint{3.374196in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{1.585288in}}{\pgfqpoint{3.367842in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.607579in}}{\pgfqpoint{3.375498in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{1.636564in}}{\pgfqpoint{3.369665in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{1.651277in}}{\pgfqpoint{3.352712in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{1.651277in}}{\pgfqpoint{3.337321in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{1.639663in}}{\pgfqpoint{3.330003in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.544272in}}{\pgfqpoint{3.495397in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.562006in}}{\pgfqpoint{3.499017in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499017in}{1.633230in}}{\pgfqpoint{3.495397in}{1.642241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491777in}{1.651277in}}{\pgfqpoint{3.482012in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.651277in}}{\pgfqpoint{3.468626in}{1.642397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.633543in}}{\pgfqpoint{3.465007in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465007in}{1.562006in}}{\pgfqpoint{3.468626in}{1.553126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472246in}{1.544272in}}{\pgfqpoint{3.482012in}{1.544272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.534741in}}{\pgfqpoint{3.444746in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.567215in}}{\pgfqpoint{3.431803in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431803in}{1.628256in}}{\pgfqpoint{3.444746in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.457689in}{1.660808in}}{\pgfqpoint{3.482012in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.660808in}}{\pgfqpoint{3.519199in}{1.644532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.628256in}}{\pgfqpoint{3.532142in}{1.597736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532142in}{1.567215in}}{\pgfqpoint{3.519199in}{1.550965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506257in}{1.534741in}}{\pgfqpoint{3.482012in}{1.534741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.657970in}}{\pgfqpoint{4.114950in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.660808in}}{\pgfqpoint{4.168361in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.645105in}}{\pgfqpoint{4.180132in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.619480in}}{\pgfqpoint{4.173361in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.605808in}}{\pgfqpoint{4.153595in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.600913in}}{\pgfqpoint{4.177293in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.584324in}}{\pgfqpoint{4.185106in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.552892in}}{\pgfqpoint{4.171616in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.534741in}}{\pgfqpoint{4.132606in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.534741in}}{\pgfqpoint{4.112788in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.537996in}}{\pgfqpoint{4.091434in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.556407in}}{\pgfqpoint{4.108517in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.544272in}}{\pgfqpoint{4.126095in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.544272in}}{\pgfqpoint{4.145210in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.558022in}}{\pgfqpoint{4.151981in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.583829in}}{\pgfqpoint{4.144923in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.598152in}}{\pgfqpoint{4.124950in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.607918in}}{\pgfqpoint{4.141798in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.618986in}}{\pgfqpoint{4.147840in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.640314in}}{\pgfqpoint{4.142163in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.651277in}}{\pgfqpoint{4.125939in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.651277in}}{\pgfqpoint{4.110705in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.640782in}}{\pgfqpoint{4.103960in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.657970in}}{\pgfqpoint{4.114950in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.660808in}}{\pgfqpoint{4.168361in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.645105in}}{\pgfqpoint{4.180132in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.619480in}}{\pgfqpoint{4.173361in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.605808in}}{\pgfqpoint{4.153595in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.600913in}}{\pgfqpoint{4.177293in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.584324in}}{\pgfqpoint{4.185106in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.552892in}}{\pgfqpoint{4.171616in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.534741in}}{\pgfqpoint{4.132606in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.534741in}}{\pgfqpoint{4.112788in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.537996in}}{\pgfqpoint{4.091434in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.556407in}}{\pgfqpoint{4.108517in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.544272in}}{\pgfqpoint{4.126095in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.544272in}}{\pgfqpoint{4.145210in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.558022in}}{\pgfqpoint{4.151981in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.583829in}}{\pgfqpoint{4.144923in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.598152in}}{\pgfqpoint{4.124950in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.607918in}}{\pgfqpoint{4.141798in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.618986in}}{\pgfqpoint{4.147840in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.640314in}}{\pgfqpoint{4.142163in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.651277in}}{\pgfqpoint{4.125939in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.651277in}}{\pgfqpoint{4.110705in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.640782in}}{\pgfqpoint{4.103960in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.657970in}}{\pgfqpoint{4.114950in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.660808in}}{\pgfqpoint{4.168361in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.645105in}}{\pgfqpoint{4.180132in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.619480in}}{\pgfqpoint{4.173361in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.605808in}}{\pgfqpoint{4.153595in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.600913in}}{\pgfqpoint{4.177293in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.584324in}}{\pgfqpoint{4.185106in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.552892in}}{\pgfqpoint{4.171616in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.534741in}}{\pgfqpoint{4.132606in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.534741in}}{\pgfqpoint{4.112788in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.537996in}}{\pgfqpoint{4.091434in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.556407in}}{\pgfqpoint{4.108517in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.544272in}}{\pgfqpoint{4.126095in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.544272in}}{\pgfqpoint{4.145210in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.558022in}}{\pgfqpoint{4.151981in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.583829in}}{\pgfqpoint{4.144923in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.598152in}}{\pgfqpoint{4.124950in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.607918in}}{\pgfqpoint{4.141798in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.618986in}}{\pgfqpoint{4.147840in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.640314in}}{\pgfqpoint{4.142163in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.651277in}}{\pgfqpoint{4.125939in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.651277in}}{\pgfqpoint{4.110705in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.640782in}}{\pgfqpoint{4.103960in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{1.614741in}}{\pgfqpoint{7.355106in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{1.618986in}}{\pgfqpoint{7.369012in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.618986in}}{\pgfqpoint{7.404507in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.596277in}}{\pgfqpoint{7.417528in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.556876in}}{\pgfqpoint{7.404507in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.534741in}}{\pgfqpoint{7.368048in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{1.534741in}}{\pgfqpoint{7.348309in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{1.537996in}}{\pgfqpoint{7.327840in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{1.555991in}}{\pgfqpoint{7.343830in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{1.544272in}}{\pgfqpoint{7.360809in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{1.544272in}}{\pgfqpoint{7.378543in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.560314in}}{\pgfqpoint{7.384325in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.592944in}}{\pgfqpoint{7.378647in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{1.608960in}}{\pgfqpoint{7.361538in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{1.608960in}}{\pgfqpoint{7.350496in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{1.603855in}}{\pgfqpoint{7.341512in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{1.614741in}}{\pgfqpoint{7.355106in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{1.618986in}}{\pgfqpoint{7.369012in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.618986in}}{\pgfqpoint{7.404507in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.596277in}}{\pgfqpoint{7.417528in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.556876in}}{\pgfqpoint{7.404507in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.534741in}}{\pgfqpoint{7.368048in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{1.534741in}}{\pgfqpoint{7.348309in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{1.537996in}}{\pgfqpoint{7.327840in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{1.555991in}}{\pgfqpoint{7.343830in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{1.544272in}}{\pgfqpoint{7.360809in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{1.544272in}}{\pgfqpoint{7.378543in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.560314in}}{\pgfqpoint{7.384325in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.592944in}}{\pgfqpoint{7.378647in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{1.608960in}}{\pgfqpoint{7.361538in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{1.608960in}}{\pgfqpoint{7.350496in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{1.603855in}}{\pgfqpoint{7.341512in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408153in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{7.408153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{7.343153in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.348517in}{1.614741in}}{\pgfqpoint{7.355106in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361694in}{1.618986in}}{\pgfqpoint{7.369012in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.618986in}}{\pgfqpoint{7.404507in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.596277in}}{\pgfqpoint{7.417528in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.417528in}{1.556876in}}{\pgfqpoint{7.404507in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391486in}{1.534741in}}{\pgfqpoint{7.368048in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.358127in}{1.534741in}}{\pgfqpoint{7.348309in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338491in}{1.537996in}}{\pgfqpoint{7.327840in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{7.327840in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{7.337606in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.338101in}{1.555991in}}{\pgfqpoint{7.343830in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.349559in}{1.544272in}}{\pgfqpoint{7.360809in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372762in}{1.544272in}}{\pgfqpoint{7.378543in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.560314in}}{\pgfqpoint{7.384325in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384325in}{1.592944in}}{\pgfqpoint{7.378647in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.372996in}{1.608960in}}{\pgfqpoint{7.361538in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355340in}{1.608960in}}{\pgfqpoint{7.350496in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.345653in}{1.603855in}}{\pgfqpoint{7.341512in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{7.333387in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.549225in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489590in}{1.614741in}}{\pgfqpoint{8.496178in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.502767in}{1.618986in}}{\pgfqpoint{8.510085in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.618986in}}{\pgfqpoint{8.545579in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.596277in}}{\pgfqpoint{8.558600in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.556876in}}{\pgfqpoint{8.545579in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.534741in}}{\pgfqpoint{8.509121in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499199in}{1.534741in}}{\pgfqpoint{8.489382in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479564in}{1.537996in}}{\pgfqpoint{8.468913in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.468913in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.478678in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479173in}{1.555991in}}{\pgfqpoint{8.484902in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490632in}{1.544272in}}{\pgfqpoint{8.501882in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513835in}{1.544272in}}{\pgfqpoint{8.519616in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.560314in}}{\pgfqpoint{8.525397in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.592944in}}{\pgfqpoint{8.519720in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.514069in}{1.608960in}}{\pgfqpoint{8.502611in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496413in}{1.608960in}}{\pgfqpoint{8.491569in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.486725in}{1.603855in}}{\pgfqpoint{8.482585in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.549225in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489590in}{1.614741in}}{\pgfqpoint{8.496178in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.502767in}{1.618986in}}{\pgfqpoint{8.510085in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.618986in}}{\pgfqpoint{8.545579in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.596277in}}{\pgfqpoint{8.558600in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.556876in}}{\pgfqpoint{8.545579in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.534741in}}{\pgfqpoint{8.509121in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499199in}{1.534741in}}{\pgfqpoint{8.489382in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479564in}{1.537996in}}{\pgfqpoint{8.468913in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.468913in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.478678in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479173in}{1.555991in}}{\pgfqpoint{8.484902in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490632in}{1.544272in}}{\pgfqpoint{8.501882in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513835in}{1.544272in}}{\pgfqpoint{8.519616in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.560314in}}{\pgfqpoint{8.525397in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.592944in}}{\pgfqpoint{8.519720in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.514069in}{1.608960in}}{\pgfqpoint{8.502611in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496413in}{1.608960in}}{\pgfqpoint{8.491569in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.486725in}{1.603855in}}{\pgfqpoint{8.482585in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.549225in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.549225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.484225in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489590in}{1.614741in}}{\pgfqpoint{8.496178in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.502767in}{1.618986in}}{\pgfqpoint{8.510085in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.618986in}}{\pgfqpoint{8.545579in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.596277in}}{\pgfqpoint{8.558600in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558600in}{1.556876in}}{\pgfqpoint{8.545579in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532559in}{1.534741in}}{\pgfqpoint{8.509121in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499199in}{1.534741in}}{\pgfqpoint{8.489382in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479564in}{1.537996in}}{\pgfqpoint{8.468913in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.468913in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.478678in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479173in}{1.555991in}}{\pgfqpoint{8.484902in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490632in}{1.544272in}}{\pgfqpoint{8.501882in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513835in}{1.544272in}}{\pgfqpoint{8.519616in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.560314in}}{\pgfqpoint{8.525397in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.525397in}{1.592944in}}{\pgfqpoint{8.519720in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.514069in}{1.608960in}}{\pgfqpoint{8.502611in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496413in}{1.608960in}}{\pgfqpoint{8.491569in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.486725in}{1.603855in}}{\pgfqpoint{8.482585in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.474460in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{1.614741in}}{\pgfqpoint{8.792606in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{1.618986in}}{\pgfqpoint{8.806512in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.618986in}}{\pgfqpoint{8.842007in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.596277in}}{\pgfqpoint{8.855028in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.556876in}}{\pgfqpoint{8.842007in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.534741in}}{\pgfqpoint{8.805548in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.534741in}}{\pgfqpoint{8.785809in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.537996in}}{\pgfqpoint{8.765340in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{1.555991in}}{\pgfqpoint{8.781330in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{1.544272in}}{\pgfqpoint{8.798309in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{1.544272in}}{\pgfqpoint{8.816043in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.560314in}}{\pgfqpoint{8.821825in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.592944in}}{\pgfqpoint{8.816147in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{1.608960in}}{\pgfqpoint{8.799038in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{1.608960in}}{\pgfqpoint{8.787996in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{1.603855in}}{\pgfqpoint{8.779012in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{1.614741in}}{\pgfqpoint{8.792606in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{1.618986in}}{\pgfqpoint{8.806512in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.618986in}}{\pgfqpoint{8.842007in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.596277in}}{\pgfqpoint{8.855028in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.556876in}}{\pgfqpoint{8.842007in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.534741in}}{\pgfqpoint{8.805548in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.534741in}}{\pgfqpoint{8.785809in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.537996in}}{\pgfqpoint{8.765340in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{1.555991in}}{\pgfqpoint{8.781330in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{1.544272in}}{\pgfqpoint{8.798309in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{1.544272in}}{\pgfqpoint{8.816043in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.560314in}}{\pgfqpoint{8.821825in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.592944in}}{\pgfqpoint{8.816147in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{1.608960in}}{\pgfqpoint{8.799038in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{1.608960in}}{\pgfqpoint{8.787996in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{1.603855in}}{\pgfqpoint{8.779012in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.637293in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{1.610600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{1.614741in}}{\pgfqpoint{8.792606in}{1.616850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{1.618986in}}{\pgfqpoint{8.806512in}{1.618986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.618986in}}{\pgfqpoint{8.842007in}{1.607631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.596277in}}{\pgfqpoint{8.855028in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{1.556876in}}{\pgfqpoint{8.842007in}{1.545808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.534741in}}{\pgfqpoint{8.805548in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.534741in}}{\pgfqpoint{8.785809in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.537996in}}{\pgfqpoint{8.765340in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{1.555991in}}{\pgfqpoint{8.781330in}{1.550131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{1.544272in}}{\pgfqpoint{8.798309in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{1.544272in}}{\pgfqpoint{8.816043in}{1.552293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.560314in}}{\pgfqpoint{8.821825in}{1.576746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{1.592944in}}{\pgfqpoint{8.816147in}{1.600939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{1.608960in}}{\pgfqpoint{8.799038in}{1.608960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{1.608960in}}{\pgfqpoint{8.787996in}{1.606407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{1.603855in}}{\pgfqpoint{8.779012in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{1.658621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{1.382967in}}{\pgfqpoint{2.695132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{1.387212in}}{\pgfqpoint{2.709429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{1.387212in}}{\pgfqpoint{2.738673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.365389in}}{\pgfqpoint{2.749298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.326248in}}{\pgfqpoint{2.737345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.304347in}}{\pgfqpoint{2.703335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.304347in}}{\pgfqpoint{2.665601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.334399in}}{\pgfqpoint{2.652788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.396639in}}{\pgfqpoint{2.667033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{1.430415in}}{\pgfqpoint{2.709272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{1.430415in}}{\pgfqpoint{2.724976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{1.427967in}}{\pgfqpoint{2.742970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{1.412342in}}{\pgfqpoint{2.725418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{1.420884in}}{\pgfqpoint{2.710809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{1.420884in}}{\pgfqpoint{2.689845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{1.401040in}}{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.313878in}}{\pgfqpoint{2.713413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.328123in}}{\pgfqpoint{2.717007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.363279in}}{\pgfqpoint{2.713413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.377524in}}{\pgfqpoint{2.701460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.377524in}}{\pgfqpoint{2.689533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.363279in}}{\pgfqpoint{2.685991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.328123in}}{\pgfqpoint{2.689533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.313878in}}{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{1.382967in}}{\pgfqpoint{2.695132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{1.387212in}}{\pgfqpoint{2.709429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{1.387212in}}{\pgfqpoint{2.738673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.365389in}}{\pgfqpoint{2.749298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.326248in}}{\pgfqpoint{2.737345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.304347in}}{\pgfqpoint{2.703335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.304347in}}{\pgfqpoint{2.665601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.334399in}}{\pgfqpoint{2.652788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.396639in}}{\pgfqpoint{2.667033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{1.430415in}}{\pgfqpoint{2.709272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{1.430415in}}{\pgfqpoint{2.724976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{1.427967in}}{\pgfqpoint{2.742970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{1.412342in}}{\pgfqpoint{2.725418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{1.420884in}}{\pgfqpoint{2.710809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{1.420884in}}{\pgfqpoint{2.689845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{1.401040in}}{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.313878in}}{\pgfqpoint{2.713413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.328123in}}{\pgfqpoint{2.717007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.363279in}}{\pgfqpoint{2.713413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.377524in}}{\pgfqpoint{2.701460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.377524in}}{\pgfqpoint{2.689533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.363279in}}{\pgfqpoint{2.685991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.328123in}}{\pgfqpoint{2.689533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.313878in}}{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{1.382967in}}{\pgfqpoint{2.695132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{1.387212in}}{\pgfqpoint{2.709429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{1.387212in}}{\pgfqpoint{2.738673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.365389in}}{\pgfqpoint{2.749298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{1.326248in}}{\pgfqpoint{2.737345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.304347in}}{\pgfqpoint{2.703335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.304347in}}{\pgfqpoint{2.665601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.334399in}}{\pgfqpoint{2.652788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{1.396639in}}{\pgfqpoint{2.667033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{1.430415in}}{\pgfqpoint{2.709272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{1.430415in}}{\pgfqpoint{2.724976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{1.427967in}}{\pgfqpoint{2.742970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{1.412342in}}{\pgfqpoint{2.725418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{1.420884in}}{\pgfqpoint{2.710809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{1.420884in}}{\pgfqpoint{2.689845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{1.401040in}}{\pgfqpoint{2.683309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.313878in}}{\pgfqpoint{2.713413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.328123in}}{\pgfqpoint{2.717007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{1.363279in}}{\pgfqpoint{2.713413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{1.377524in}}{\pgfqpoint{2.701460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.377524in}}{\pgfqpoint{2.689533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.363279in}}{\pgfqpoint{2.685991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{1.328123in}}{\pgfqpoint{2.689533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{1.313878in}}{\pgfqpoint{2.701460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{1.427576in}}{\pgfqpoint{3.459147in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{1.430415in}}{\pgfqpoint{3.478835in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{1.430415in}}{\pgfqpoint{3.512559in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.414712in}}{\pgfqpoint{3.524329in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.389087in}}{\pgfqpoint{3.517559in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{1.375415in}}{\pgfqpoint{3.497793in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{1.370519in}}{\pgfqpoint{3.521491in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.353930in}}{\pgfqpoint{3.529303in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.322498in}}{\pgfqpoint{3.515814in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{1.304347in}}{\pgfqpoint{3.476803in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{1.304347in}}{\pgfqpoint{3.456986in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{1.307602in}}{\pgfqpoint{3.435632in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{1.326014in}}{\pgfqpoint{3.452715in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{1.313878in}}{\pgfqpoint{3.470293in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{1.313878in}}{\pgfqpoint{3.489408in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.327628in}}{\pgfqpoint{3.496178in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.353436in}}{\pgfqpoint{3.489121in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{1.367759in}}{\pgfqpoint{3.469147in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{1.377524in}}{\pgfqpoint{3.485996in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.388592in}}{\pgfqpoint{3.492038in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.409920in}}{\pgfqpoint{3.486361in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{1.420884in}}{\pgfqpoint{3.470137in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{1.420884in}}{\pgfqpoint{3.454902in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{1.410389in}}{\pgfqpoint{3.448158in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{1.427576in}}{\pgfqpoint{3.459147in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{1.430415in}}{\pgfqpoint{3.478835in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{1.430415in}}{\pgfqpoint{3.512559in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.414712in}}{\pgfqpoint{3.524329in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.389087in}}{\pgfqpoint{3.517559in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{1.375415in}}{\pgfqpoint{3.497793in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{1.370519in}}{\pgfqpoint{3.521491in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.353930in}}{\pgfqpoint{3.529303in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.322498in}}{\pgfqpoint{3.515814in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{1.304347in}}{\pgfqpoint{3.476803in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{1.304347in}}{\pgfqpoint{3.456986in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{1.307602in}}{\pgfqpoint{3.435632in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{1.326014in}}{\pgfqpoint{3.452715in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{1.313878in}}{\pgfqpoint{3.470293in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{1.313878in}}{\pgfqpoint{3.489408in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.327628in}}{\pgfqpoint{3.496178in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.353436in}}{\pgfqpoint{3.489121in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{1.367759in}}{\pgfqpoint{3.469147in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{1.377524in}}{\pgfqpoint{3.485996in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.388592in}}{\pgfqpoint{3.492038in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.409920in}}{\pgfqpoint{3.486361in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{1.420884in}}{\pgfqpoint{3.470137in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{1.420884in}}{\pgfqpoint{3.454902in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{1.410389in}}{\pgfqpoint{3.448158in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{1.427576in}}{\pgfqpoint{3.459147in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{1.430415in}}{\pgfqpoint{3.478835in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{1.430415in}}{\pgfqpoint{3.512559in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.414712in}}{\pgfqpoint{3.524329in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{1.389087in}}{\pgfqpoint{3.517559in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{1.375415in}}{\pgfqpoint{3.497793in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{1.370519in}}{\pgfqpoint{3.521491in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.353930in}}{\pgfqpoint{3.529303in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{1.322498in}}{\pgfqpoint{3.515814in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{1.304347in}}{\pgfqpoint{3.476803in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{1.304347in}}{\pgfqpoint{3.456986in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{1.307602in}}{\pgfqpoint{3.435632in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{1.326014in}}{\pgfqpoint{3.452715in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{1.313878in}}{\pgfqpoint{3.470293in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{1.313878in}}{\pgfqpoint{3.489408in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.327628in}}{\pgfqpoint{3.496178in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{1.353436in}}{\pgfqpoint{3.489121in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{1.367759in}}{\pgfqpoint{3.469147in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{1.377524in}}{\pgfqpoint{3.485996in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.388592in}}{\pgfqpoint{3.492038in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{1.409920in}}{\pgfqpoint{3.486361in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{1.420884in}}{\pgfqpoint{3.470137in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{1.420884in}}{\pgfqpoint{3.454902in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{1.410389in}}{\pgfqpoint{3.448158in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.427576in}}{\pgfqpoint{4.114950in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.430415in}}{\pgfqpoint{4.134637in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.430415in}}{\pgfqpoint{4.168361in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.414712in}}{\pgfqpoint{4.180132in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.389087in}}{\pgfqpoint{4.173361in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.375415in}}{\pgfqpoint{4.153595in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.370519in}}{\pgfqpoint{4.177293in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.353930in}}{\pgfqpoint{4.185106in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.322498in}}{\pgfqpoint{4.171616in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.304347in}}{\pgfqpoint{4.132606in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.304347in}}{\pgfqpoint{4.112788in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.307602in}}{\pgfqpoint{4.091434in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.326014in}}{\pgfqpoint{4.108517in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.313878in}}{\pgfqpoint{4.126095in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.313878in}}{\pgfqpoint{4.145210in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.327628in}}{\pgfqpoint{4.151981in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.353436in}}{\pgfqpoint{4.144923in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.367759in}}{\pgfqpoint{4.124950in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.377524in}}{\pgfqpoint{4.141798in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.388592in}}{\pgfqpoint{4.147840in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.409920in}}{\pgfqpoint{4.142163in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.420884in}}{\pgfqpoint{4.125939in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.420884in}}{\pgfqpoint{4.110705in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.410389in}}{\pgfqpoint{4.103960in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.427576in}}{\pgfqpoint{4.114950in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.430415in}}{\pgfqpoint{4.134637in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.430415in}}{\pgfqpoint{4.168361in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.414712in}}{\pgfqpoint{4.180132in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.389087in}}{\pgfqpoint{4.173361in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.375415in}}{\pgfqpoint{4.153595in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.370519in}}{\pgfqpoint{4.177293in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.353930in}}{\pgfqpoint{4.185106in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.322498in}}{\pgfqpoint{4.171616in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.304347in}}{\pgfqpoint{4.132606in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.304347in}}{\pgfqpoint{4.112788in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.307602in}}{\pgfqpoint{4.091434in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.326014in}}{\pgfqpoint{4.108517in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.313878in}}{\pgfqpoint{4.126095in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.313878in}}{\pgfqpoint{4.145210in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.327628in}}{\pgfqpoint{4.151981in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.353436in}}{\pgfqpoint{4.144923in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.367759in}}{\pgfqpoint{4.124950in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.377524in}}{\pgfqpoint{4.141798in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.388592in}}{\pgfqpoint{4.147840in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.409920in}}{\pgfqpoint{4.142163in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.420884in}}{\pgfqpoint{4.125939in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.420884in}}{\pgfqpoint{4.110705in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.410389in}}{\pgfqpoint{4.103960in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094116in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104871in}{1.427576in}}{\pgfqpoint{4.114950in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125054in}{1.430415in}}{\pgfqpoint{4.134637in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156616in}{1.430415in}}{\pgfqpoint{4.168361in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.414712in}}{\pgfqpoint{4.180132in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180132in}{1.389087in}}{\pgfqpoint{4.173361in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166616in}{1.375415in}}{\pgfqpoint{4.153595in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169481in}{1.370519in}}{\pgfqpoint{4.177293in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.353930in}}{\pgfqpoint{4.185106in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185106in}{1.322498in}}{\pgfqpoint{4.171616in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158153in}{1.304347in}}{\pgfqpoint{4.132606in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122996in}{1.304347in}}{\pgfqpoint{4.112788in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102580in}{1.307602in}}{\pgfqpoint{4.091434in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{4.091434in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102163in}{1.326014in}}{\pgfqpoint{4.108517in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.313878in}}{\pgfqpoint{4.126095in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138465in}{1.313878in}}{\pgfqpoint{4.145210in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.327628in}}{\pgfqpoint{4.151981in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151981in}{1.353436in}}{\pgfqpoint{4.144923in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137892in}{1.367759in}}{\pgfqpoint{4.124950in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{4.123830in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135783in}{1.377524in}}{\pgfqpoint{4.141798in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.388592in}}{\pgfqpoint{4.147840in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147840in}{1.409920in}}{\pgfqpoint{4.142163in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136512in}{1.420884in}}{\pgfqpoint{4.125939in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116330in}{1.420884in}}{\pgfqpoint{4.110705in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105106in}{1.410389in}}{\pgfqpoint{4.103960in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{4.094116in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.427394in}}{\pgfqpoint{5.189767in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.430415in}}{\pgfqpoint{5.209429in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.430415in}}{\pgfqpoint{5.245601in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.411456in}}{\pgfqpoint{5.258595in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.382472in}}{\pgfqpoint{5.251434in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.363358in}}{\pgfqpoint{5.224090in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.354894in}}{\pgfqpoint{5.217736in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.377186in}}{\pgfqpoint{5.225392in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.406170in}}{\pgfqpoint{5.219559in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.420884in}}{\pgfqpoint{5.202606in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.420884in}}{\pgfqpoint{5.187215in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.409269in}}{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.427394in}}{\pgfqpoint{5.189767in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.430415in}}{\pgfqpoint{5.209429in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.430415in}}{\pgfqpoint{5.245601in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.411456in}}{\pgfqpoint{5.258595in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.382472in}}{\pgfqpoint{5.251434in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.363358in}}{\pgfqpoint{5.224090in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.354894in}}{\pgfqpoint{5.217736in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.377186in}}{\pgfqpoint{5.225392in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.406170in}}{\pgfqpoint{5.219559in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.420884in}}{\pgfqpoint{5.202606in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.420884in}}{\pgfqpoint{5.187215in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.409269in}}{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.427394in}}{\pgfqpoint{5.189767in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.430415in}}{\pgfqpoint{5.209429in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.430415in}}{\pgfqpoint{5.245601in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.411456in}}{\pgfqpoint{5.258595in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.382472in}}{\pgfqpoint{5.251434in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.363358in}}{\pgfqpoint{5.224090in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.354894in}}{\pgfqpoint{5.217736in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.377186in}}{\pgfqpoint{5.225392in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.406170in}}{\pgfqpoint{5.219559in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.420884in}}{\pgfqpoint{5.202606in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.420884in}}{\pgfqpoint{5.187215in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.409269in}}{\pgfqpoint{5.179897in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{6.977658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.000444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{6.975132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.005653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.031304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.054168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.696408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.719194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{7.693882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{7.724403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{7.750054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{7.772918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.313878in}}{\pgfqpoint{8.167272in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.331613in}}{\pgfqpoint{8.170892in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.402837in}}{\pgfqpoint{8.167272in}{1.411847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.420884in}}{\pgfqpoint{8.153887in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.420884in}}{\pgfqpoint{8.140501in}{1.412003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.403149in}}{\pgfqpoint{8.136882in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.331613in}}{\pgfqpoint{8.140501in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.313878in}}{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.304347in}}{\pgfqpoint{8.116621in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.336821in}}{\pgfqpoint{8.103678in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.397863in}}{\pgfqpoint{8.116621in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.430415in}}{\pgfqpoint{8.153887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.430415in}}{\pgfqpoint{8.191074in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.397863in}}{\pgfqpoint{8.204017in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.336821in}}{\pgfqpoint{8.191074in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.304347in}}{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.313878in}}{\pgfqpoint{8.167272in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.331613in}}{\pgfqpoint{8.170892in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.402837in}}{\pgfqpoint{8.167272in}{1.411847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.420884in}}{\pgfqpoint{8.153887in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.420884in}}{\pgfqpoint{8.140501in}{1.412003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.403149in}}{\pgfqpoint{8.136882in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.331613in}}{\pgfqpoint{8.140501in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.313878in}}{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.304347in}}{\pgfqpoint{8.116621in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.336821in}}{\pgfqpoint{8.103678in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.397863in}}{\pgfqpoint{8.116621in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.430415in}}{\pgfqpoint{8.153887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.430415in}}{\pgfqpoint{8.191074in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.397863in}}{\pgfqpoint{8.204017in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.336821in}}{\pgfqpoint{8.191074in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.304347in}}{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.313878in}}{\pgfqpoint{8.167272in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.331613in}}{\pgfqpoint{8.170892in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{1.402837in}}{\pgfqpoint{8.167272in}{1.411847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{1.420884in}}{\pgfqpoint{8.153887in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.420884in}}{\pgfqpoint{8.140501in}{1.412003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.403149in}}{\pgfqpoint{8.136882in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{1.331613in}}{\pgfqpoint{8.140501in}{1.322733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{1.313878in}}{\pgfqpoint{8.153887in}{1.313878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.304347in}}{\pgfqpoint{8.116621in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.336821in}}{\pgfqpoint{8.103678in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{1.397863in}}{\pgfqpoint{8.116621in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{1.430415in}}{\pgfqpoint{8.153887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.430415in}}{\pgfqpoint{8.191074in}{1.414139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.397863in}}{\pgfqpoint{8.204017in}{1.367342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{1.336821in}}{\pgfqpoint{8.191074in}{1.320571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{1.304347in}}{\pgfqpoint{8.153887in}{1.304347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{1.427394in}}{\pgfqpoint{8.487090in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{1.430415in}}{\pgfqpoint{8.506751in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{1.430415in}}{\pgfqpoint{8.542923in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.411456in}}{\pgfqpoint{8.555918in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.382472in}}{\pgfqpoint{8.548757in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{1.363358in}}{\pgfqpoint{8.521413in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{1.354894in}}{\pgfqpoint{8.515059in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.377186in}}{\pgfqpoint{8.522715in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.406170in}}{\pgfqpoint{8.516882in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{1.420884in}}{\pgfqpoint{8.499928in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{1.420884in}}{\pgfqpoint{8.484538in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{1.409269in}}{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{1.427394in}}{\pgfqpoint{8.487090in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{1.430415in}}{\pgfqpoint{8.506751in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{1.430415in}}{\pgfqpoint{8.542923in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.411456in}}{\pgfqpoint{8.555918in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.382472in}}{\pgfqpoint{8.548757in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{1.363358in}}{\pgfqpoint{8.521413in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{1.354894in}}{\pgfqpoint{8.515059in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.377186in}}{\pgfqpoint{8.522715in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.406170in}}{\pgfqpoint{8.516882in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{1.420884in}}{\pgfqpoint{8.499928in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{1.420884in}}{\pgfqpoint{8.484538in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{1.409269in}}{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{1.427394in}}{\pgfqpoint{8.487090in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{1.430415in}}{\pgfqpoint{8.506751in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{1.430415in}}{\pgfqpoint{8.542923in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.411456in}}{\pgfqpoint{8.555918in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{1.382472in}}{\pgfqpoint{8.548757in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{1.363358in}}{\pgfqpoint{8.521413in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{1.354894in}}{\pgfqpoint{8.515059in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.377186in}}{\pgfqpoint{8.522715in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{1.406170in}}{\pgfqpoint{8.516882in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{1.420884in}}{\pgfqpoint{8.499928in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{1.420884in}}{\pgfqpoint{8.484538in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{1.409269in}}{\pgfqpoint{8.477220in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.427576in}}{\pgfqpoint{8.786825in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.430415in}}{\pgfqpoint{8.806512in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.430415in}}{\pgfqpoint{8.840236in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.414712in}}{\pgfqpoint{8.852007in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.389087in}}{\pgfqpoint{8.845236in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.375415in}}{\pgfqpoint{8.825470in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.370519in}}{\pgfqpoint{8.849168in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.353930in}}{\pgfqpoint{8.856981in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.322498in}}{\pgfqpoint{8.843491in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.304347in}}{\pgfqpoint{8.804481in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.304347in}}{\pgfqpoint{8.784663in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.307602in}}{\pgfqpoint{8.763309in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.326014in}}{\pgfqpoint{8.780392in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.313878in}}{\pgfqpoint{8.797970in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.313878in}}{\pgfqpoint{8.817085in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.327628in}}{\pgfqpoint{8.823856in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.353436in}}{\pgfqpoint{8.816798in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.367759in}}{\pgfqpoint{8.796825in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.377524in}}{\pgfqpoint{8.813673in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.388592in}}{\pgfqpoint{8.819715in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.409920in}}{\pgfqpoint{8.814038in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.420884in}}{\pgfqpoint{8.797814in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.420884in}}{\pgfqpoint{8.782580in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.410389in}}{\pgfqpoint{8.775835in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.427576in}}{\pgfqpoint{8.786825in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.430415in}}{\pgfqpoint{8.806512in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.430415in}}{\pgfqpoint{8.840236in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.414712in}}{\pgfqpoint{8.852007in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.389087in}}{\pgfqpoint{8.845236in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.375415in}}{\pgfqpoint{8.825470in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.370519in}}{\pgfqpoint{8.849168in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.353930in}}{\pgfqpoint{8.856981in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.322498in}}{\pgfqpoint{8.843491in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.304347in}}{\pgfqpoint{8.804481in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.304347in}}{\pgfqpoint{8.784663in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.307602in}}{\pgfqpoint{8.763309in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.326014in}}{\pgfqpoint{8.780392in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.313878in}}{\pgfqpoint{8.797970in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.313878in}}{\pgfqpoint{8.817085in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.327628in}}{\pgfqpoint{8.823856in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.353436in}}{\pgfqpoint{8.816798in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.367759in}}{\pgfqpoint{8.796825in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.377524in}}{\pgfqpoint{8.813673in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.388592in}}{\pgfqpoint{8.819715in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.409920in}}{\pgfqpoint{8.814038in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.420884in}}{\pgfqpoint{8.797814in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.420884in}}{\pgfqpoint{8.782580in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.410389in}}{\pgfqpoint{8.775835in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{1.427576in}}{\pgfqpoint{8.786825in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{1.430415in}}{\pgfqpoint{8.806512in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{1.430415in}}{\pgfqpoint{8.840236in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.414712in}}{\pgfqpoint{8.852007in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{1.389087in}}{\pgfqpoint{8.845236in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{1.375415in}}{\pgfqpoint{8.825470in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{1.370519in}}{\pgfqpoint{8.849168in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.353930in}}{\pgfqpoint{8.856981in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{1.322498in}}{\pgfqpoint{8.843491in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{1.304347in}}{\pgfqpoint{8.804481in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{1.304347in}}{\pgfqpoint{8.784663in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{1.307602in}}{\pgfqpoint{8.763309in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{1.326014in}}{\pgfqpoint{8.780392in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{1.313878in}}{\pgfqpoint{8.797970in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{1.313878in}}{\pgfqpoint{8.817085in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.327628in}}{\pgfqpoint{8.823856in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{1.353436in}}{\pgfqpoint{8.816798in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{1.367759in}}{\pgfqpoint{8.796825in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{1.377524in}}{\pgfqpoint{8.813673in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.388592in}}{\pgfqpoint{8.819715in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{1.409920in}}{\pgfqpoint{8.814038in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{1.420884in}}{\pgfqpoint{8.797814in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{1.420884in}}{\pgfqpoint{8.782580in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{1.410389in}}{\pgfqpoint{8.775835in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/motif_scaffolding_benchmark_heatmap_uncond.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.500000in}{8.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.500000in}{8.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{5.763957in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{5.763957in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap_uncond-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{5.763957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.722303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.669542in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.491910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.439148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.261516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=7.208754in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{7.031122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.978361in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.800729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.747967in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.570335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.517573in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.339941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.287180in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{6.109548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=6.056786in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.879154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.826392in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=6.988250in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289201in,y=6.739422in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Successful}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373349in,y=6.490594in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Scaffolds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.763957in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.763957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.794006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.797000in}}{\pgfqpoint{2.674142in}{7.798511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.800021in}}{\pgfqpoint{2.693804in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.800021in}}{\pgfqpoint{2.729976in}{7.790542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.781063in}}{\pgfqpoint{2.742970in}{7.764136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.752078in}}{\pgfqpoint{2.735809in}{7.742521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.732964in}}{\pgfqpoint{2.708465in}{7.719865in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.696193in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.708641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.724500in}}{\pgfqpoint{2.702111in}{7.735646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.746792in}}{\pgfqpoint{2.709767in}{7.761688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.775776in}}{\pgfqpoint{2.703934in}{7.783120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.790490in}}{\pgfqpoint{2.686981in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.790490in}}{\pgfqpoint{2.671590in}{7.784683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.778875in}}{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.794006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.797000in}}{\pgfqpoint{2.674142in}{7.798511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.800021in}}{\pgfqpoint{2.693804in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.800021in}}{\pgfqpoint{2.729976in}{7.790542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.781063in}}{\pgfqpoint{2.742970in}{7.764136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.752078in}}{\pgfqpoint{2.735809in}{7.742521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.732964in}}{\pgfqpoint{2.708465in}{7.719865in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.696193in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.708641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.724500in}}{\pgfqpoint{2.702111in}{7.735646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.746792in}}{\pgfqpoint{2.709767in}{7.761688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.775776in}}{\pgfqpoint{2.703934in}{7.783120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.790490in}}{\pgfqpoint{2.686981in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.790490in}}{\pgfqpoint{2.671590in}{7.784683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.778875in}}{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.767808in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{7.794006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{7.797000in}}{\pgfqpoint{2.674142in}{7.798511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{7.800021in}}{\pgfqpoint{2.693804in}{7.800021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{7.800021in}}{\pgfqpoint{2.729976in}{7.790542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.781063in}}{\pgfqpoint{2.742970in}{7.764136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{7.752078in}}{\pgfqpoint{2.735809in}{7.742521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{7.732964in}}{\pgfqpoint{2.708465in}{7.719865in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.697651in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.711974in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{7.696193in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{7.708641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{7.724500in}}{\pgfqpoint{2.702111in}{7.735646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.746792in}}{\pgfqpoint{2.709767in}{7.761688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{7.775776in}}{\pgfqpoint{2.703934in}{7.783120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{7.790490in}}{\pgfqpoint{2.686981in}{7.790490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{7.790490in}}{\pgfqpoint{2.671590in}{7.784683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{7.778875in}}{\pgfqpoint{2.664272in}{7.767808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{7.676323in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.769500in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{7.781636in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.800021in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.686167in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{7.676323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{7.445930in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{7.554081in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.539107in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{7.551242in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.569627in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.455773in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{7.445930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.329703in}}{\pgfqpoint{3.405913in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.315484in}}{\pgfqpoint{3.402397in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.280328in}}{\pgfqpoint{3.405913in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.266083in}}{\pgfqpoint{3.417840in}{7.266083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.266083in}}{\pgfqpoint{3.429793in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.280328in}}{\pgfqpoint{3.433387in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.315484in}}{\pgfqpoint{3.429793in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.329703in}}{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{7.260692in}}{\pgfqpoint{3.424064in}{7.258531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{7.256395in}}{\pgfqpoint{3.409871in}{7.256395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{7.256395in}}{\pgfqpoint{3.380705in}{7.267255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.278114in}}{\pgfqpoint{3.370080in}{7.297255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.317437in}}{\pgfqpoint{3.381955in}{7.328322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{7.339234in}}{\pgfqpoint{3.415887in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{7.339234in}}{\pgfqpoint{3.453647in}{7.324182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.309130in}}{\pgfqpoint{3.466512in}{7.280067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.246942in}}{\pgfqpoint{3.452267in}{7.230041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{7.213166in}}{\pgfqpoint{3.410028in}{7.213166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{7.213166in}}{\pgfqpoint{3.394325in}{7.214390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{7.215614in}}{\pgfqpoint{3.376356in}{7.218062in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{7.239546in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{7.239546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{7.231239in}}{\pgfqpoint{3.393882in}{7.226968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{7.222697in}}{\pgfqpoint{3.408569in}{7.222697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{7.222697in}}{\pgfqpoint{3.429403in}{7.232671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{7.242645in}}{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.329703in}}{\pgfqpoint{3.405913in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.315484in}}{\pgfqpoint{3.402397in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.280328in}}{\pgfqpoint{3.405913in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.266083in}}{\pgfqpoint{3.417840in}{7.266083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.266083in}}{\pgfqpoint{3.429793in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.280328in}}{\pgfqpoint{3.433387in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.315484in}}{\pgfqpoint{3.429793in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.329703in}}{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{7.260692in}}{\pgfqpoint{3.424064in}{7.258531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{7.256395in}}{\pgfqpoint{3.409871in}{7.256395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{7.256395in}}{\pgfqpoint{3.380705in}{7.267255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.278114in}}{\pgfqpoint{3.370080in}{7.297255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.317437in}}{\pgfqpoint{3.381955in}{7.328322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{7.339234in}}{\pgfqpoint{3.415887in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{7.339234in}}{\pgfqpoint{3.453647in}{7.324182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.309130in}}{\pgfqpoint{3.466512in}{7.280067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.246942in}}{\pgfqpoint{3.452267in}{7.230041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{7.213166in}}{\pgfqpoint{3.410028in}{7.213166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{7.213166in}}{\pgfqpoint{3.394325in}{7.214390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{7.215614in}}{\pgfqpoint{3.376356in}{7.218062in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{7.239546in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{7.239546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{7.231239in}}{\pgfqpoint{3.393882in}{7.226968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{7.222697in}}{\pgfqpoint{3.408569in}{7.222697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{7.222697in}}{\pgfqpoint{3.429403in}{7.232671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{7.242645in}}{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.329703in}}{\pgfqpoint{3.405913in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.315484in}}{\pgfqpoint{3.402397in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{7.280328in}}{\pgfqpoint{3.405913in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{7.266083in}}{\pgfqpoint{3.417840in}{7.266083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.266083in}}{\pgfqpoint{3.429793in}{7.273192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.280328in}}{\pgfqpoint{3.433387in}{7.297906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{7.315484in}}{\pgfqpoint{3.429793in}{7.322593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{7.329703in}}{\pgfqpoint{3.417840in}{7.329703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{7.260692in}}{\pgfqpoint{3.424064in}{7.258531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{7.256395in}}{\pgfqpoint{3.409871in}{7.256395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{7.256395in}}{\pgfqpoint{3.380705in}{7.267255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.278114in}}{\pgfqpoint{3.370080in}{7.297255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{7.317437in}}{\pgfqpoint{3.381955in}{7.328322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{7.339234in}}{\pgfqpoint{3.415887in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{7.339234in}}{\pgfqpoint{3.453647in}{7.324182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.309130in}}{\pgfqpoint{3.466512in}{7.280067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{7.246942in}}{\pgfqpoint{3.452267in}{7.230041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{7.213166in}}{\pgfqpoint{3.410028in}{7.213166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{7.213166in}}{\pgfqpoint{3.394325in}{7.214390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{7.215614in}}{\pgfqpoint{3.376356in}{7.218062in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{7.239546in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{7.239546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{7.231239in}}{\pgfqpoint{3.393882in}{7.226968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{7.222697in}}{\pgfqpoint{3.408569in}{7.222697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{7.222697in}}{\pgfqpoint{3.429403in}{7.232671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{7.242645in}}{\pgfqpoint{3.435991in}{7.265015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{7.336213in}}{\pgfqpoint{5.908517in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{7.339234in}}{\pgfqpoint{5.928179in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{7.339234in}}{\pgfqpoint{5.964351in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.320276in}}{\pgfqpoint{5.977345in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.291291in}}{\pgfqpoint{5.970184in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{7.272177in}}{\pgfqpoint{5.942840in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{7.263713in}}{\pgfqpoint{5.936486in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.286005in}}{\pgfqpoint{5.944142in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.314989in}}{\pgfqpoint{5.938309in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{7.329703in}}{\pgfqpoint{5.921356in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{7.329703in}}{\pgfqpoint{5.905965in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{7.318088in}}{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{7.336213in}}{\pgfqpoint{5.908517in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{7.339234in}}{\pgfqpoint{5.928179in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{7.339234in}}{\pgfqpoint{5.964351in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.320276in}}{\pgfqpoint{5.977345in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.291291in}}{\pgfqpoint{5.970184in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{7.272177in}}{\pgfqpoint{5.942840in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{7.263713in}}{\pgfqpoint{5.936486in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.286005in}}{\pgfqpoint{5.944142in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.314989in}}{\pgfqpoint{5.938309in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{7.329703in}}{\pgfqpoint{5.921356in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{7.329703in}}{\pgfqpoint{5.905965in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{7.318088in}}{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.307020in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{7.333218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{7.336213in}}{\pgfqpoint{5.908517in}{7.337723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{7.339234in}}{\pgfqpoint{5.928179in}{7.339234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{7.339234in}}{\pgfqpoint{5.964351in}{7.329755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.320276in}}{\pgfqpoint{5.977345in}{7.303348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{7.291291in}}{\pgfqpoint{5.970184in}{7.281734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{7.272177in}}{\pgfqpoint{5.942840in}{7.259078in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.236864in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.251187in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{7.235406in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{7.247854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{7.263713in}}{\pgfqpoint{5.936486in}{7.274859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.286005in}}{\pgfqpoint{5.944142in}{7.300901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{7.314989in}}{\pgfqpoint{5.938309in}{7.322333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{7.329703in}}{\pgfqpoint{5.921356in}{7.329703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{7.329703in}}{\pgfqpoint{5.905965in}{7.323895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{7.318088in}}{\pgfqpoint{5.898647in}{7.307020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{7.323687in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.308713in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{7.320848in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{7.215536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.256890in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{7.225380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.317020in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.258010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.256890in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{7.225380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.317020in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.258010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.215536in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.256890in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.339234in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.247515in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.225380in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{7.225380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.258010in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.317020in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.258010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665158in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{2.665158in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{2.662632in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{2.693153in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.985142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{7.105819in}}{\pgfqpoint{3.455840in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{7.108840in}}{\pgfqpoint{3.475501in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{7.108840in}}{\pgfqpoint{3.511673in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.089882in}}{\pgfqpoint{3.524668in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.060897in}}{\pgfqpoint{3.517507in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{7.041783in}}{\pgfqpoint{3.490163in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{7.033319in}}{\pgfqpoint{3.483809in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.055611in}}{\pgfqpoint{3.491465in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.084595in}}{\pgfqpoint{3.485632in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{7.099309in}}{\pgfqpoint{3.468678in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{7.099309in}}{\pgfqpoint{3.453288in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{7.087694in}}{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.985142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{7.105819in}}{\pgfqpoint{3.455840in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{7.108840in}}{\pgfqpoint{3.475501in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{7.108840in}}{\pgfqpoint{3.511673in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.089882in}}{\pgfqpoint{3.524668in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.060897in}}{\pgfqpoint{3.517507in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{7.041783in}}{\pgfqpoint{3.490163in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{7.033319in}}{\pgfqpoint{3.483809in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.055611in}}{\pgfqpoint{3.491465in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.084595in}}{\pgfqpoint{3.485632in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{7.099309in}}{\pgfqpoint{3.468678in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{7.099309in}}{\pgfqpoint{3.453288in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{7.087694in}}{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{6.985142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{7.105819in}}{\pgfqpoint{3.455840in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{7.108840in}}{\pgfqpoint{3.475501in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{7.108840in}}{\pgfqpoint{3.511673in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.089882in}}{\pgfqpoint{3.524668in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{7.060897in}}{\pgfqpoint{3.517507in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{7.041783in}}{\pgfqpoint{3.490163in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{7.033319in}}{\pgfqpoint{3.483809in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.055611in}}{\pgfqpoint{3.491465in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{7.084595in}}{\pgfqpoint{3.485632in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{7.099309in}}{\pgfqpoint{3.468678in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{7.099309in}}{\pgfqpoint{3.453288in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{7.087694in}}{\pgfqpoint{3.445970in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{7.105819in}}{\pgfqpoint{4.111642in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{7.108840in}}{\pgfqpoint{4.131304in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{7.108840in}}{\pgfqpoint{4.167476in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.089882in}}{\pgfqpoint{4.180470in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.060897in}}{\pgfqpoint{4.173309in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{7.041783in}}{\pgfqpoint{4.145965in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{7.033319in}}{\pgfqpoint{4.139611in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.055611in}}{\pgfqpoint{4.147267in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.084595in}}{\pgfqpoint{4.141434in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{7.099309in}}{\pgfqpoint{4.124481in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{7.099309in}}{\pgfqpoint{4.109090in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{7.087694in}}{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{7.105819in}}{\pgfqpoint{4.111642in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{7.108840in}}{\pgfqpoint{4.131304in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{7.108840in}}{\pgfqpoint{4.167476in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.089882in}}{\pgfqpoint{4.180470in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.060897in}}{\pgfqpoint{4.173309in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{7.041783in}}{\pgfqpoint{4.145965in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{7.033319in}}{\pgfqpoint{4.139611in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.055611in}}{\pgfqpoint{4.147267in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.084595in}}{\pgfqpoint{4.141434in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{7.099309in}}{\pgfqpoint{4.124481in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{7.099309in}}{\pgfqpoint{4.109090in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{7.087694in}}{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.076627in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{7.102825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{7.105819in}}{\pgfqpoint{4.111642in}{7.107330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{7.108840in}}{\pgfqpoint{4.131304in}{7.108840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{7.108840in}}{\pgfqpoint{4.167476in}{7.099361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.089882in}}{\pgfqpoint{4.180470in}{7.072955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{7.060897in}}{\pgfqpoint{4.173309in}{7.051340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{7.041783in}}{\pgfqpoint{4.145965in}{7.028684in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.006470in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{7.020793in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{7.005012in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{7.017460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{7.033319in}}{\pgfqpoint{4.139611in}{7.044465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.055611in}}{\pgfqpoint{4.147267in}{7.070507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{7.084595in}}{\pgfqpoint{4.141434in}{7.091939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{7.099309in}}{\pgfqpoint{4.124481in}{7.099309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{7.099309in}}{\pgfqpoint{4.109090in}{7.093502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{7.087694in}}{\pgfqpoint{4.101772in}{7.076627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{7.093293in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.078319in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{7.090455in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{6.985142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.985142in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{7.026496in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.108840in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{7.017121in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.994986in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.994986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{7.027616in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{7.027616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.875426in}}{\pgfqpoint{2.674142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.878447in}}{\pgfqpoint{2.693804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.878447in}}{\pgfqpoint{2.729976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.859488in}}{\pgfqpoint{2.742970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.830504in}}{\pgfqpoint{2.735809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.811389in}}{\pgfqpoint{2.708465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.802926in}}{\pgfqpoint{2.702111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.825217in}}{\pgfqpoint{2.709767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.854202in}}{\pgfqpoint{2.703934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.868915in}}{\pgfqpoint{2.686981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.868915in}}{\pgfqpoint{2.671590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.857301in}}{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.875426in}}{\pgfqpoint{2.674142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.878447in}}{\pgfqpoint{2.693804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.878447in}}{\pgfqpoint{2.729976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.859488in}}{\pgfqpoint{2.742970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.830504in}}{\pgfqpoint{2.735809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.811389in}}{\pgfqpoint{2.708465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.802926in}}{\pgfqpoint{2.702111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.825217in}}{\pgfqpoint{2.709767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.854202in}}{\pgfqpoint{2.703934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.868915in}}{\pgfqpoint{2.686981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.868915in}}{\pgfqpoint{2.671590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.857301in}}{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{6.875426in}}{\pgfqpoint{2.674142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{6.878447in}}{\pgfqpoint{2.693804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{6.878447in}}{\pgfqpoint{2.729976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.859488in}}{\pgfqpoint{2.742970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{6.830504in}}{\pgfqpoint{2.735809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{6.811389in}}{\pgfqpoint{2.708465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{6.802926in}}{\pgfqpoint{2.702111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.825217in}}{\pgfqpoint{2.709767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{6.854202in}}{\pgfqpoint{2.703934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{6.868915in}}{\pgfqpoint{2.686981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.868915in}}{\pgfqpoint{2.671590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{6.857301in}}{\pgfqpoint{2.664272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{6.830999in}}{\pgfqpoint{3.413882in}{6.833108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{6.835243in}}{\pgfqpoint{3.428179in}{6.835243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{6.835243in}}{\pgfqpoint{3.457423in}{6.824332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.813420in}}{\pgfqpoint{3.468048in}{6.794384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.774280in}}{\pgfqpoint{3.456095in}{6.763316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{6.752379in}}{\pgfqpoint{3.422085in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{6.752379in}}{\pgfqpoint{3.384351in}{6.767405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.782431in}}{\pgfqpoint{3.371538in}{6.811545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.844670in}}{\pgfqpoint{3.385783in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{6.878447in}}{\pgfqpoint{3.428022in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{6.878447in}}{\pgfqpoint{3.443726in}{6.877223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{6.875999in}}{\pgfqpoint{3.461720in}{6.873577in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{6.852092in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{6.852092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{6.860374in}}{\pgfqpoint{3.444168in}{6.864644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{6.868915in}}{\pgfqpoint{3.429559in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{6.868915in}}{\pgfqpoint{3.408595in}{6.858993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{6.849072in}}{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.761910in}}{\pgfqpoint{3.432163in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.776155in}}{\pgfqpoint{3.435757in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.811311in}}{\pgfqpoint{3.432163in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.825556in}}{\pgfqpoint{3.420210in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.825556in}}{\pgfqpoint{3.408283in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.811311in}}{\pgfqpoint{3.404741in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.776155in}}{\pgfqpoint{3.408283in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.761910in}}{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{6.830999in}}{\pgfqpoint{3.413882in}{6.833108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{6.835243in}}{\pgfqpoint{3.428179in}{6.835243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{6.835243in}}{\pgfqpoint{3.457423in}{6.824332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.813420in}}{\pgfqpoint{3.468048in}{6.794384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.774280in}}{\pgfqpoint{3.456095in}{6.763316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{6.752379in}}{\pgfqpoint{3.422085in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{6.752379in}}{\pgfqpoint{3.384351in}{6.767405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.782431in}}{\pgfqpoint{3.371538in}{6.811545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.844670in}}{\pgfqpoint{3.385783in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{6.878447in}}{\pgfqpoint{3.428022in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{6.878447in}}{\pgfqpoint{3.443726in}{6.877223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{6.875999in}}{\pgfqpoint{3.461720in}{6.873577in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{6.852092in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{6.852092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{6.860374in}}{\pgfqpoint{3.444168in}{6.864644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{6.868915in}}{\pgfqpoint{3.429559in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{6.868915in}}{\pgfqpoint{3.408595in}{6.858993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{6.849072in}}{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.761910in}}{\pgfqpoint{3.432163in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.776155in}}{\pgfqpoint{3.435757in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.811311in}}{\pgfqpoint{3.432163in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.825556in}}{\pgfqpoint{3.420210in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.825556in}}{\pgfqpoint{3.408283in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.811311in}}{\pgfqpoint{3.404741in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.776155in}}{\pgfqpoint{3.408283in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.761910in}}{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{6.830999in}}{\pgfqpoint{3.413882in}{6.833108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{6.835243in}}{\pgfqpoint{3.428179in}{6.835243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{6.835243in}}{\pgfqpoint{3.457423in}{6.824332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.813420in}}{\pgfqpoint{3.468048in}{6.794384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.774280in}}{\pgfqpoint{3.456095in}{6.763316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{6.752379in}}{\pgfqpoint{3.422085in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{6.752379in}}{\pgfqpoint{3.384351in}{6.767405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.782431in}}{\pgfqpoint{3.371538in}{6.811545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{6.844670in}}{\pgfqpoint{3.385783in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{6.878447in}}{\pgfqpoint{3.428022in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{6.878447in}}{\pgfqpoint{3.443726in}{6.877223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{6.875999in}}{\pgfqpoint{3.461720in}{6.873577in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{6.852092in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{6.852092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{6.860374in}}{\pgfqpoint{3.444168in}{6.864644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{6.868915in}}{\pgfqpoint{3.429559in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{6.868915in}}{\pgfqpoint{3.408595in}{6.858993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{6.849072in}}{\pgfqpoint{3.402059in}{6.826780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.761910in}}{\pgfqpoint{3.432163in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.776155in}}{\pgfqpoint{3.435757in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.811311in}}{\pgfqpoint{3.432163in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{6.825556in}}{\pgfqpoint{3.420210in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.825556in}}{\pgfqpoint{3.408283in}{6.818420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.811311in}}{\pgfqpoint{3.404741in}{6.793733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{6.776155in}}{\pgfqpoint{3.408283in}{6.769019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{6.761910in}}{\pgfqpoint{3.420210in}{6.761910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.875426in}}{\pgfqpoint{5.549142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.878447in}}{\pgfqpoint{5.568804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.878447in}}{\pgfqpoint{5.604976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.859488in}}{\pgfqpoint{5.617970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.830504in}}{\pgfqpoint{5.610809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.811389in}}{\pgfqpoint{5.583465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.802926in}}{\pgfqpoint{5.577111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.825217in}}{\pgfqpoint{5.584767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.854202in}}{\pgfqpoint{5.578934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.868915in}}{\pgfqpoint{5.561981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.868915in}}{\pgfqpoint{5.546590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.857301in}}{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.875426in}}{\pgfqpoint{5.549142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.878447in}}{\pgfqpoint{5.568804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.878447in}}{\pgfqpoint{5.604976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.859488in}}{\pgfqpoint{5.617970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.830504in}}{\pgfqpoint{5.610809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.811389in}}{\pgfqpoint{5.583465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.802926in}}{\pgfqpoint{5.577111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.825217in}}{\pgfqpoint{5.584767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.854202in}}{\pgfqpoint{5.578934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.868915in}}{\pgfqpoint{5.561981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.868915in}}{\pgfqpoint{5.546590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.857301in}}{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.875426in}}{\pgfqpoint{5.549142in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.878447in}}{\pgfqpoint{5.568804in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.878447in}}{\pgfqpoint{5.604976in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.859488in}}{\pgfqpoint{5.617970in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.830504in}}{\pgfqpoint{5.610809in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.811389in}}{\pgfqpoint{5.583465in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.802926in}}{\pgfqpoint{5.577111in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.825217in}}{\pgfqpoint{5.584767in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.854202in}}{\pgfqpoint{5.578934in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.868915in}}{\pgfqpoint{5.561981in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.868915in}}{\pgfqpoint{5.546590in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.857301in}}{\pgfqpoint{5.539272in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899533in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{5.899533in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.922319in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{5.897007in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{5.927528in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{5.953179in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{5.976043in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.875426in}}{\pgfqpoint{8.064767in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.878447in}}{\pgfqpoint{8.084429in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.878447in}}{\pgfqpoint{8.120601in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.859488in}}{\pgfqpoint{8.133595in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.830504in}}{\pgfqpoint{8.126434in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.811389in}}{\pgfqpoint{8.099090in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.802926in}}{\pgfqpoint{8.092736in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.825217in}}{\pgfqpoint{8.100392in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.854202in}}{\pgfqpoint{8.094559in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.868915in}}{\pgfqpoint{8.077606in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.868915in}}{\pgfqpoint{8.062215in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.857301in}}{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.875426in}}{\pgfqpoint{8.064767in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.878447in}}{\pgfqpoint{8.084429in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.878447in}}{\pgfqpoint{8.120601in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.859488in}}{\pgfqpoint{8.133595in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.830504in}}{\pgfqpoint{8.126434in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.811389in}}{\pgfqpoint{8.099090in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.802926in}}{\pgfqpoint{8.092736in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.825217in}}{\pgfqpoint{8.100392in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.854202in}}{\pgfqpoint{8.094559in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.868915in}}{\pgfqpoint{8.077606in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.868915in}}{\pgfqpoint{8.062215in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.857301in}}{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.846233in}}%
\pgfpathlineto{\pgfqpoint{8.045132in}{6.872431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055054in}{6.875426in}}{\pgfqpoint{8.064767in}{6.876936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074507in}{6.878447in}}{\pgfqpoint{8.084429in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107632in}{6.878447in}}{\pgfqpoint{8.120601in}{6.868967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.859488in}}{\pgfqpoint{8.133595in}{6.842561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133595in}{6.830504in}}{\pgfqpoint{8.126434in}{6.820947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119272in}{6.811389in}}{\pgfqpoint{8.099090in}{6.798290in}}%
\pgfpathlineto{\pgfqpoint{8.065236in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.776077in}}%
\pgfpathlineto{\pgfqpoint{8.122762in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.790400in}}%
\pgfpathlineto{\pgfqpoint{8.133908in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.044064in}{6.774618in}}%
\pgfpathlineto{\pgfqpoint{8.062059in}{6.787066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.085080in}{6.802926in}}{\pgfqpoint{8.092736in}{6.814072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.825217in}}{\pgfqpoint{8.100392in}{6.840113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100392in}{6.854202in}}{\pgfqpoint{8.094559in}{6.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088752in}{6.868915in}}{\pgfqpoint{8.077606in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{6.868915in}}{\pgfqpoint{8.062215in}{6.863108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056434in}{6.857301in}}{\pgfqpoint{8.054897in}{6.846233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.796103in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.764592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.856233in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{6.797223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.796103in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.764592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.856233in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{6.797223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.498647in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{8.431772in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.399142in}{6.796103in}}%
\pgfpathlineto{\pgfqpoint{8.450002in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.501434in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.786728in}}%
\pgfpathlineto{\pgfqpoint{8.480601in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{8.498647in}{6.764592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.449819in}{6.797223in}}%
\pgfpathlineto{\pgfqpoint{8.449819in}{6.856233in}}%
\pgfpathlineto{\pgfqpoint{8.413621in}{6.797223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.875608in}}{\pgfqpoint{8.786825in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.878447in}}{\pgfqpoint{8.806512in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.878447in}}{\pgfqpoint{8.840236in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.862743in}}{\pgfqpoint{8.852007in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.837118in}}{\pgfqpoint{8.845236in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.823447in}}{\pgfqpoint{8.825470in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.818551in}}{\pgfqpoint{8.849168in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.801962in}}{\pgfqpoint{8.856981in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.770530in}}{\pgfqpoint{8.843491in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.752379in}}{\pgfqpoint{8.804481in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.752379in}}{\pgfqpoint{8.784663in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.755634in}}{\pgfqpoint{8.763309in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.774045in}}{\pgfqpoint{8.780392in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.761910in}}{\pgfqpoint{8.797970in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.761910in}}{\pgfqpoint{8.817085in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.775660in}}{\pgfqpoint{8.823856in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.801467in}}{\pgfqpoint{8.816798in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.815790in}}{\pgfqpoint{8.796825in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.825556in}}{\pgfqpoint{8.813673in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.836624in}}{\pgfqpoint{8.819715in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.857952in}}{\pgfqpoint{8.814038in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.868915in}}{\pgfqpoint{8.797814in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.868915in}}{\pgfqpoint{8.782580in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.858420in}}{\pgfqpoint{8.775835in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.875608in}}{\pgfqpoint{8.786825in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.878447in}}{\pgfqpoint{8.806512in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.878447in}}{\pgfqpoint{8.840236in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.862743in}}{\pgfqpoint{8.852007in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.837118in}}{\pgfqpoint{8.845236in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.823447in}}{\pgfqpoint{8.825470in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.818551in}}{\pgfqpoint{8.849168in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.801962in}}{\pgfqpoint{8.856981in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.770530in}}{\pgfqpoint{8.843491in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.752379in}}{\pgfqpoint{8.804481in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.752379in}}{\pgfqpoint{8.784663in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.755634in}}{\pgfqpoint{8.763309in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.774045in}}{\pgfqpoint{8.780392in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.761910in}}{\pgfqpoint{8.797970in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.761910in}}{\pgfqpoint{8.817085in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.775660in}}{\pgfqpoint{8.823856in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.801467in}}{\pgfqpoint{8.816798in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.815790in}}{\pgfqpoint{8.796825in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.825556in}}{\pgfqpoint{8.813673in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.836624in}}{\pgfqpoint{8.819715in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.857952in}}{\pgfqpoint{8.814038in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.868915in}}{\pgfqpoint{8.797814in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.868915in}}{\pgfqpoint{8.782580in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.858420in}}{\pgfqpoint{8.775835in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.872743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.875608in}}{\pgfqpoint{8.786825in}{6.877014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.878447in}}{\pgfqpoint{8.806512in}{6.878447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.878447in}}{\pgfqpoint{8.840236in}{6.870582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.862743in}}{\pgfqpoint{8.852007in}{6.848082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.837118in}}{\pgfqpoint{8.845236in}{6.830269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.823447in}}{\pgfqpoint{8.825470in}{6.821077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.818551in}}{\pgfqpoint{8.849168in}{6.810243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.801962in}}{\pgfqpoint{8.856981in}{6.787535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.770530in}}{\pgfqpoint{8.843491in}{6.761441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.752379in}}{\pgfqpoint{8.804481in}{6.752379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.752379in}}{\pgfqpoint{8.784663in}{6.754019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.755634in}}{\pgfqpoint{8.763309in}{6.758889in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.785582in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.785582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.774045in}}{\pgfqpoint{8.780392in}{6.767978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.761910in}}{\pgfqpoint{8.797970in}{6.761910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.761910in}}{\pgfqpoint{8.817085in}{6.768785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.775660in}}{\pgfqpoint{8.823856in}{6.788290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.801467in}}{\pgfqpoint{8.816798in}{6.808629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.815790in}}{\pgfqpoint{8.796825in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.815790in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.825556in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.825556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.825556in}}{\pgfqpoint{8.813673in}{6.831077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.836624in}}{\pgfqpoint{8.819715in}{6.847613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.857952in}}{\pgfqpoint{8.814038in}{6.863420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.868915in}}{\pgfqpoint{8.797814in}{6.868915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.868915in}}{\pgfqpoint{8.782580in}{6.863655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.858420in}}{\pgfqpoint{8.775835in}{6.848420in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.848420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.754749in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.862900in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.847926in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.860061in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.878447in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.764592in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.754749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.645214in}}{\pgfqpoint{2.677450in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.648053in}}{\pgfqpoint{2.697137in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.648053in}}{\pgfqpoint{2.730861in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.632350in}}{\pgfqpoint{2.742632in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.606725in}}{\pgfqpoint{2.735861in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.593053in}}{\pgfqpoint{2.716095in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.588157in}}{\pgfqpoint{2.739793in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.571568in}}{\pgfqpoint{2.747606in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.540136in}}{\pgfqpoint{2.734116in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.521985in}}{\pgfqpoint{2.695106in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.521985in}}{\pgfqpoint{2.675288in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.525240in}}{\pgfqpoint{2.653934in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.543652in}}{\pgfqpoint{2.671017in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.531516in}}{\pgfqpoint{2.688595in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.531516in}}{\pgfqpoint{2.707710in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.545266in}}{\pgfqpoint{2.714481in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.571074in}}{\pgfqpoint{2.707423in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.585397in}}{\pgfqpoint{2.687450in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.595162in}}{\pgfqpoint{2.704298in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.606230in}}{\pgfqpoint{2.710340in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.627558in}}{\pgfqpoint{2.704663in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.638522in}}{\pgfqpoint{2.688439in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.638522in}}{\pgfqpoint{2.673205in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.628027in}}{\pgfqpoint{2.666460in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.645214in}}{\pgfqpoint{2.677450in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.648053in}}{\pgfqpoint{2.697137in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.648053in}}{\pgfqpoint{2.730861in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.632350in}}{\pgfqpoint{2.742632in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.606725in}}{\pgfqpoint{2.735861in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.593053in}}{\pgfqpoint{2.716095in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.588157in}}{\pgfqpoint{2.739793in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.571568in}}{\pgfqpoint{2.747606in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.540136in}}{\pgfqpoint{2.734116in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.521985in}}{\pgfqpoint{2.695106in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.521985in}}{\pgfqpoint{2.675288in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.525240in}}{\pgfqpoint{2.653934in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.543652in}}{\pgfqpoint{2.671017in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.531516in}}{\pgfqpoint{2.688595in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.531516in}}{\pgfqpoint{2.707710in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.545266in}}{\pgfqpoint{2.714481in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.571074in}}{\pgfqpoint{2.707423in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.585397in}}{\pgfqpoint{2.687450in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.595162in}}{\pgfqpoint{2.704298in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.606230in}}{\pgfqpoint{2.710340in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.627558in}}{\pgfqpoint{2.704663in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.638522in}}{\pgfqpoint{2.688439in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.638522in}}{\pgfqpoint{2.673205in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.628027in}}{\pgfqpoint{2.666460in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.642350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.645214in}}{\pgfqpoint{2.677450in}{6.646621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.648053in}}{\pgfqpoint{2.697137in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.648053in}}{\pgfqpoint{2.730861in}{6.640188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.632350in}}{\pgfqpoint{2.742632in}{6.617688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.606725in}}{\pgfqpoint{2.735861in}{6.599876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.593053in}}{\pgfqpoint{2.716095in}{6.590683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.588157in}}{\pgfqpoint{2.739793in}{6.579850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.571568in}}{\pgfqpoint{2.747606in}{6.557141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.540136in}}{\pgfqpoint{2.734116in}{6.531048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.521985in}}{\pgfqpoint{2.695106in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.521985in}}{\pgfqpoint{2.675288in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.525240in}}{\pgfqpoint{2.653934in}{6.528496in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.543652in}}{\pgfqpoint{2.671017in}{6.537584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.531516in}}{\pgfqpoint{2.688595in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.531516in}}{\pgfqpoint{2.707710in}{6.538391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.545266in}}{\pgfqpoint{2.714481in}{6.557897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.571074in}}{\pgfqpoint{2.707423in}{6.578235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.585397in}}{\pgfqpoint{2.687450in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.585397in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.595162in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.595162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.595162in}}{\pgfqpoint{2.704298in}{6.600683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.606230in}}{\pgfqpoint{2.710340in}{6.617220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.627558in}}{\pgfqpoint{2.704663in}{6.633027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.638522in}}{\pgfqpoint{2.688439in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.638522in}}{\pgfqpoint{2.673205in}{6.633261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.628027in}}{\pgfqpoint{2.666460in}{6.618027in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.618027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.597845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.601985in}}{\pgfqpoint{3.401981in}{6.604095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.606230in}}{\pgfqpoint{3.415887in}{6.606230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.606230in}}{\pgfqpoint{3.451382in}{6.594876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.583522in}}{\pgfqpoint{3.464403in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.544121in}}{\pgfqpoint{3.451382in}{6.533053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.521985in}}{\pgfqpoint{3.414923in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.521985in}}{\pgfqpoint{3.395184in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.525240in}}{\pgfqpoint{3.374715in}{6.528678in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.543235in}}{\pgfqpoint{3.390705in}{6.537376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.531516in}}{\pgfqpoint{3.407684in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.531516in}}{\pgfqpoint{3.425418in}{6.539537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.547558in}}{\pgfqpoint{3.431200in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.580188in}}{\pgfqpoint{3.425522in}{6.588183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.596204in}}{\pgfqpoint{3.408413in}{6.596204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.596204in}}{\pgfqpoint{3.397371in}{6.593652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.591100in}}{\pgfqpoint{3.388387in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.597845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.601985in}}{\pgfqpoint{3.401981in}{6.604095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.606230in}}{\pgfqpoint{3.415887in}{6.606230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.606230in}}{\pgfqpoint{3.451382in}{6.594876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.583522in}}{\pgfqpoint{3.464403in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.544121in}}{\pgfqpoint{3.451382in}{6.533053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.521985in}}{\pgfqpoint{3.414923in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.521985in}}{\pgfqpoint{3.395184in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.525240in}}{\pgfqpoint{3.374715in}{6.528678in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.543235in}}{\pgfqpoint{3.390705in}{6.537376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.531516in}}{\pgfqpoint{3.407684in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.531516in}}{\pgfqpoint{3.425418in}{6.539537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.547558in}}{\pgfqpoint{3.431200in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.580188in}}{\pgfqpoint{3.425522in}{6.588183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.596204in}}{\pgfqpoint{3.408413in}{6.596204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.596204in}}{\pgfqpoint{3.397371in}{6.593652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.591100in}}{\pgfqpoint{3.388387in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.624537in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.597845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.601985in}}{\pgfqpoint{3.401981in}{6.604095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.606230in}}{\pgfqpoint{3.415887in}{6.606230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.606230in}}{\pgfqpoint{3.451382in}{6.594876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.583522in}}{\pgfqpoint{3.464403in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.544121in}}{\pgfqpoint{3.451382in}{6.533053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.521985in}}{\pgfqpoint{3.414923in}{6.521985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.521985in}}{\pgfqpoint{3.395184in}{6.523626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.525240in}}{\pgfqpoint{3.374715in}{6.528678in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.555188in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.555188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.543235in}}{\pgfqpoint{3.390705in}{6.537376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.531516in}}{\pgfqpoint{3.407684in}{6.531516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.531516in}}{\pgfqpoint{3.425418in}{6.539537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.547558in}}{\pgfqpoint{3.431200in}{6.563990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.580188in}}{\pgfqpoint{3.425522in}{6.588183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.596204in}}{\pgfqpoint{3.408413in}{6.596204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.596204in}}{\pgfqpoint{3.397371in}{6.593652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.591100in}}{\pgfqpoint{3.388387in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.585709in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.645032in}}{\pgfqpoint{5.549142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.648053in}}{\pgfqpoint{5.568804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.648053in}}{\pgfqpoint{5.604976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.629095in}}{\pgfqpoint{5.617970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.600110in}}{\pgfqpoint{5.610809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.580996in}}{\pgfqpoint{5.583465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.572532in}}{\pgfqpoint{5.577111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.594824in}}{\pgfqpoint{5.584767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.623808in}}{\pgfqpoint{5.578934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.638522in}}{\pgfqpoint{5.561981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.638522in}}{\pgfqpoint{5.546590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.626907in}}{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.645032in}}{\pgfqpoint{5.549142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.648053in}}{\pgfqpoint{5.568804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.648053in}}{\pgfqpoint{5.604976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.629095in}}{\pgfqpoint{5.617970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.600110in}}{\pgfqpoint{5.610809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.580996in}}{\pgfqpoint{5.583465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.572532in}}{\pgfqpoint{5.577111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.594824in}}{\pgfqpoint{5.584767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.623808in}}{\pgfqpoint{5.578934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.638522in}}{\pgfqpoint{5.561981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.638522in}}{\pgfqpoint{5.546590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.626907in}}{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{6.645032in}}{\pgfqpoint{5.549142in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{6.648053in}}{\pgfqpoint{5.568804in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{6.648053in}}{\pgfqpoint{5.604976in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.629095in}}{\pgfqpoint{5.617970in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{6.600110in}}{\pgfqpoint{5.610809in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{6.580996in}}{\pgfqpoint{5.583465in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{6.572532in}}{\pgfqpoint{5.577111in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.594824in}}{\pgfqpoint{5.584767in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{6.623808in}}{\pgfqpoint{5.578934in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{6.638522in}}{\pgfqpoint{5.561981in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{6.638522in}}{\pgfqpoint{5.546590in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{6.626907in}}{\pgfqpoint{5.539272in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.645032in}}{\pgfqpoint{5.908517in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.648053in}}{\pgfqpoint{5.928179in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.648053in}}{\pgfqpoint{5.964351in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.629095in}}{\pgfqpoint{5.977345in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.600110in}}{\pgfqpoint{5.970184in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.580996in}}{\pgfqpoint{5.942840in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.572532in}}{\pgfqpoint{5.936486in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.594824in}}{\pgfqpoint{5.944142in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.623808in}}{\pgfqpoint{5.938309in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.638522in}}{\pgfqpoint{5.921356in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.638522in}}{\pgfqpoint{5.905965in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.626907in}}{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.645032in}}{\pgfqpoint{5.908517in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.648053in}}{\pgfqpoint{5.928179in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.648053in}}{\pgfqpoint{5.964351in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.629095in}}{\pgfqpoint{5.977345in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.600110in}}{\pgfqpoint{5.970184in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.580996in}}{\pgfqpoint{5.942840in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.572532in}}{\pgfqpoint{5.936486in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.594824in}}{\pgfqpoint{5.944142in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.623808in}}{\pgfqpoint{5.938309in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.638522in}}{\pgfqpoint{5.921356in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.638522in}}{\pgfqpoint{5.905965in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.626907in}}{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.645032in}}{\pgfqpoint{5.908517in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.648053in}}{\pgfqpoint{5.928179in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.648053in}}{\pgfqpoint{5.964351in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.629095in}}{\pgfqpoint{5.977345in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.600110in}}{\pgfqpoint{5.970184in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.580996in}}{\pgfqpoint{5.942840in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.572532in}}{\pgfqpoint{5.936486in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.594824in}}{\pgfqpoint{5.944142in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.623808in}}{\pgfqpoint{5.938309in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.638522in}}{\pgfqpoint{5.921356in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.638522in}}{\pgfqpoint{5.905965in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.626907in}}{\pgfqpoint{5.898647in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{6.625188in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{6.625188in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{6.625188in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.606386in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{6.645865in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{6.645865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.524355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{6.645032in}}{\pgfqpoint{8.487090in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{6.648053in}}{\pgfqpoint{8.506751in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{6.648053in}}{\pgfqpoint{8.542923in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.629095in}}{\pgfqpoint{8.555918in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.600110in}}{\pgfqpoint{8.548757in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{6.580996in}}{\pgfqpoint{8.521413in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{6.572532in}}{\pgfqpoint{8.515059in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.594824in}}{\pgfqpoint{8.522715in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.623808in}}{\pgfqpoint{8.516882in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{6.638522in}}{\pgfqpoint{8.499928in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.638522in}}{\pgfqpoint{8.484538in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{6.626907in}}{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.524355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{6.645032in}}{\pgfqpoint{8.487090in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{6.648053in}}{\pgfqpoint{8.506751in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{6.648053in}}{\pgfqpoint{8.542923in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.629095in}}{\pgfqpoint{8.555918in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.600110in}}{\pgfqpoint{8.548757in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{6.580996in}}{\pgfqpoint{8.521413in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{6.572532in}}{\pgfqpoint{8.515059in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.594824in}}{\pgfqpoint{8.522715in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.623808in}}{\pgfqpoint{8.516882in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{6.638522in}}{\pgfqpoint{8.499928in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.638522in}}{\pgfqpoint{8.484538in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{6.626907in}}{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.524355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.615839in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{6.642037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{6.645032in}}{\pgfqpoint{8.487090in}{6.646542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{6.648053in}}{\pgfqpoint{8.506751in}{6.648053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{6.648053in}}{\pgfqpoint{8.542923in}{6.638574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.629095in}}{\pgfqpoint{8.555918in}{6.612167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{6.600110in}}{\pgfqpoint{8.548757in}{6.590553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{6.580996in}}{\pgfqpoint{8.521413in}{6.567897in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.545683in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.560006in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{6.544225in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{6.556673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{6.572532in}}{\pgfqpoint{8.515059in}{6.583678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.594824in}}{\pgfqpoint{8.522715in}{6.609720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{6.623808in}}{\pgfqpoint{8.516882in}{6.631152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{6.638522in}}{\pgfqpoint{8.499928in}{6.638522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.638522in}}{\pgfqpoint{8.484538in}{6.632714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{6.626907in}}{\pgfqpoint{8.477220in}{6.615839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.565709in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.534199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.625839in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{6.566829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.565709in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.534199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.625839in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{6.566829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{6.565709in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.556334in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{6.534199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{6.566829in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{6.625839in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{6.566829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{6.524355in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{6.632506in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.617532in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{6.629667in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.648053in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.534199in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{6.524355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{6.394795in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{6.394795in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{6.394795in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.392425in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.375993in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.371591in}}{\pgfqpoint{3.401981in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.375836in}}{\pgfqpoint{3.415887in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.375836in}}{\pgfqpoint{3.451382in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.353128in}}{\pgfqpoint{3.464403in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.313727in}}{\pgfqpoint{3.451382in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.291591in}}{\pgfqpoint{3.414923in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.291591in}}{\pgfqpoint{3.395184in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.294847in}}{\pgfqpoint{3.374715in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.312841in}}{\pgfqpoint{3.390705in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.301123in}}{\pgfqpoint{3.407684in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.301123in}}{\pgfqpoint{3.425418in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.317164in}}{\pgfqpoint{3.431200in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.349795in}}{\pgfqpoint{3.425522in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.365810in}}{\pgfqpoint{3.408413in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.365810in}}{\pgfqpoint{3.397371in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.360706in}}{\pgfqpoint{3.388387in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.371591in}}{\pgfqpoint{3.401981in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.375836in}}{\pgfqpoint{3.415887in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.375836in}}{\pgfqpoint{3.451382in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.353128in}}{\pgfqpoint{3.464403in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.313727in}}{\pgfqpoint{3.451382in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.291591in}}{\pgfqpoint{3.414923in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.291591in}}{\pgfqpoint{3.395184in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.294847in}}{\pgfqpoint{3.374715in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.312841in}}{\pgfqpoint{3.390705in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.301123in}}{\pgfqpoint{3.407684in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.301123in}}{\pgfqpoint{3.425418in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.317164in}}{\pgfqpoint{3.431200in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.349795in}}{\pgfqpoint{3.425522in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.365810in}}{\pgfqpoint{3.408413in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.365810in}}{\pgfqpoint{3.397371in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.360706in}}{\pgfqpoint{3.388387in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455028in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{3.455028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{3.390028in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395392in}{6.371591in}}{\pgfqpoint{3.401981in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408569in}{6.375836in}}{\pgfqpoint{3.415887in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.375836in}}{\pgfqpoint{3.451382in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.353128in}}{\pgfqpoint{3.464403in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464403in}{6.313727in}}{\pgfqpoint{3.451382in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438361in}{6.291591in}}{\pgfqpoint{3.414923in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405002in}{6.291591in}}{\pgfqpoint{3.395184in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385366in}{6.294847in}}{\pgfqpoint{3.374715in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{3.374715in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384976in}{6.312841in}}{\pgfqpoint{3.390705in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396434in}{6.301123in}}{\pgfqpoint{3.407684in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419637in}{6.301123in}}{\pgfqpoint{3.425418in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.317164in}}{\pgfqpoint{3.431200in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.431200in}{6.349795in}}{\pgfqpoint{3.425522in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419871in}{6.365810in}}{\pgfqpoint{3.408413in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402215in}{6.365810in}}{\pgfqpoint{3.397371in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392528in}{6.360706in}}{\pgfqpoint{3.388387in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{3.380262in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.293961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251903in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{5.251903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192267in}{6.371591in}}{\pgfqpoint{5.198856in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205444in}{6.375836in}}{\pgfqpoint{5.212762in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.375836in}}{\pgfqpoint{5.248257in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.353128in}}{\pgfqpoint{5.261278in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.313727in}}{\pgfqpoint{5.248257in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.291591in}}{\pgfqpoint{5.211798in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201877in}{6.291591in}}{\pgfqpoint{5.192059in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182241in}{6.294847in}}{\pgfqpoint{5.171590in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{5.171590in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{5.181356in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181851in}{6.312841in}}{\pgfqpoint{5.187580in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193309in}{6.301123in}}{\pgfqpoint{5.204559in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216512in}{6.301123in}}{\pgfqpoint{5.222293in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.317164in}}{\pgfqpoint{5.228075in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.349795in}}{\pgfqpoint{5.222397in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216746in}{6.365810in}}{\pgfqpoint{5.205288in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199090in}{6.365810in}}{\pgfqpoint{5.194246in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.189403in}{6.360706in}}{\pgfqpoint{5.185262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251903in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{5.251903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192267in}{6.371591in}}{\pgfqpoint{5.198856in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205444in}{6.375836in}}{\pgfqpoint{5.212762in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.375836in}}{\pgfqpoint{5.248257in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.353128in}}{\pgfqpoint{5.261278in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.313727in}}{\pgfqpoint{5.248257in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.291591in}}{\pgfqpoint{5.211798in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201877in}{6.291591in}}{\pgfqpoint{5.192059in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182241in}{6.294847in}}{\pgfqpoint{5.171590in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{5.171590in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{5.181356in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181851in}{6.312841in}}{\pgfqpoint{5.187580in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193309in}{6.301123in}}{\pgfqpoint{5.204559in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216512in}{6.301123in}}{\pgfqpoint{5.222293in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.317164in}}{\pgfqpoint{5.228075in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.349795in}}{\pgfqpoint{5.222397in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216746in}{6.365810in}}{\pgfqpoint{5.205288in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199090in}{6.365810in}}{\pgfqpoint{5.194246in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.189403in}{6.360706in}}{\pgfqpoint{5.185262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251903in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{5.251903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{5.186903in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192267in}{6.371591in}}{\pgfqpoint{5.198856in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205444in}{6.375836in}}{\pgfqpoint{5.212762in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.375836in}}{\pgfqpoint{5.248257in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.353128in}}{\pgfqpoint{5.261278in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261278in}{6.313727in}}{\pgfqpoint{5.248257in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235236in}{6.291591in}}{\pgfqpoint{5.211798in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201877in}{6.291591in}}{\pgfqpoint{5.192059in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.182241in}{6.294847in}}{\pgfqpoint{5.171590in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{5.171590in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{5.181356in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181851in}{6.312841in}}{\pgfqpoint{5.187580in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193309in}{6.301123in}}{\pgfqpoint{5.204559in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216512in}{6.301123in}}{\pgfqpoint{5.222293in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.317164in}}{\pgfqpoint{5.228075in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.228075in}{6.349795in}}{\pgfqpoint{5.222397in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216746in}{6.365810in}}{\pgfqpoint{5.205288in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199090in}{6.365810in}}{\pgfqpoint{5.194246in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.189403in}{6.360706in}}{\pgfqpoint{5.185262in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{5.177137in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{6.335315in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.325940in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{6.303805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{6.336435in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{6.395446in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{6.336435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.414638in}}{\pgfqpoint{5.908517in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.417659in}}{\pgfqpoint{5.928179in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.417659in}}{\pgfqpoint{5.964351in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.398701in}}{\pgfqpoint{5.977345in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.369716in}}{\pgfqpoint{5.970184in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.350602in}}{\pgfqpoint{5.942840in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.342138in}}{\pgfqpoint{5.936486in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.364430in}}{\pgfqpoint{5.944142in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.393414in}}{\pgfqpoint{5.938309in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.408128in}}{\pgfqpoint{5.921356in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.408128in}}{\pgfqpoint{5.905965in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.396513in}}{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.414638in}}{\pgfqpoint{5.908517in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.417659in}}{\pgfqpoint{5.928179in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.417659in}}{\pgfqpoint{5.964351in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.398701in}}{\pgfqpoint{5.977345in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.369716in}}{\pgfqpoint{5.970184in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.350602in}}{\pgfqpoint{5.942840in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.342138in}}{\pgfqpoint{5.936486in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.364430in}}{\pgfqpoint{5.944142in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.393414in}}{\pgfqpoint{5.938309in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.408128in}}{\pgfqpoint{5.921356in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.408128in}}{\pgfqpoint{5.905965in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.396513in}}{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.385446in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.411644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.414638in}}{\pgfqpoint{5.908517in}{6.416149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.417659in}}{\pgfqpoint{5.928179in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.417659in}}{\pgfqpoint{5.964351in}{6.408180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.398701in}}{\pgfqpoint{5.977345in}{6.381774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.369716in}}{\pgfqpoint{5.970184in}{6.360159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.350602in}}{\pgfqpoint{5.942840in}{6.337503in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.315289in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.329612in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.313831in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.326279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.342138in}}{\pgfqpoint{5.936486in}{6.353284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.364430in}}{\pgfqpoint{5.944142in}{6.379326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.393414in}}{\pgfqpoint{5.938309in}{6.400758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.408128in}}{\pgfqpoint{5.921356in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.408128in}}{\pgfqpoint{5.905965in}{6.402321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.396513in}}{\pgfqpoint{5.898647in}{6.385446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{6.371591in}}{\pgfqpoint{8.136803in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{6.375836in}}{\pgfqpoint{8.150710in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.375836in}}{\pgfqpoint{8.186204in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.353128in}}{\pgfqpoint{8.199225in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.313727in}}{\pgfqpoint{8.186204in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.291591in}}{\pgfqpoint{8.149746in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{6.291591in}}{\pgfqpoint{8.130007in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{6.294847in}}{\pgfqpoint{8.109538in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{6.312841in}}{\pgfqpoint{8.125527in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{6.301123in}}{\pgfqpoint{8.142507in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{6.301123in}}{\pgfqpoint{8.160241in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.317164in}}{\pgfqpoint{8.166022in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.349795in}}{\pgfqpoint{8.160345in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{6.365810in}}{\pgfqpoint{8.143236in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{6.365810in}}{\pgfqpoint{8.132194in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{6.360706in}}{\pgfqpoint{8.123210in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{6.371591in}}{\pgfqpoint{8.136803in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{6.375836in}}{\pgfqpoint{8.150710in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.375836in}}{\pgfqpoint{8.186204in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.353128in}}{\pgfqpoint{8.199225in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.313727in}}{\pgfqpoint{8.186204in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.291591in}}{\pgfqpoint{8.149746in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{6.291591in}}{\pgfqpoint{8.130007in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{6.294847in}}{\pgfqpoint{8.109538in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{6.312841in}}{\pgfqpoint{8.125527in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{6.301123in}}{\pgfqpoint{8.142507in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{6.301123in}}{\pgfqpoint{8.160241in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.317164in}}{\pgfqpoint{8.166022in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.349795in}}{\pgfqpoint{8.160345in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{6.365810in}}{\pgfqpoint{8.143236in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{6.365810in}}{\pgfqpoint{8.132194in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{6.360706in}}{\pgfqpoint{8.123210in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{6.371591in}}{\pgfqpoint{8.136803in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{6.375836in}}{\pgfqpoint{8.150710in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.375836in}}{\pgfqpoint{8.186204in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.353128in}}{\pgfqpoint{8.199225in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{6.313727in}}{\pgfqpoint{8.186204in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{6.291591in}}{\pgfqpoint{8.149746in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{6.291591in}}{\pgfqpoint{8.130007in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{6.294847in}}{\pgfqpoint{8.109538in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{6.312841in}}{\pgfqpoint{8.125527in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{6.301123in}}{\pgfqpoint{8.142507in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{6.301123in}}{\pgfqpoint{8.160241in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.317164in}}{\pgfqpoint{8.166022in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{6.349795in}}{\pgfqpoint{8.160345in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{6.365810in}}{\pgfqpoint{8.143236in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{6.365810in}}{\pgfqpoint{8.132194in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{6.360706in}}{\pgfqpoint{8.123210in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{6.414821in}}{\pgfqpoint{8.490397in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{6.417659in}}{\pgfqpoint{8.510085in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{6.417659in}}{\pgfqpoint{8.543809in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.401956in}}{\pgfqpoint{8.555579in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.376331in}}{\pgfqpoint{8.548809in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{6.362659in}}{\pgfqpoint{8.529043in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{6.357763in}}{\pgfqpoint{8.552741in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.341175in}}{\pgfqpoint{8.560553in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.309743in}}{\pgfqpoint{8.547064in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{6.291591in}}{\pgfqpoint{8.508053in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{6.291591in}}{\pgfqpoint{8.488236in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{6.294847in}}{\pgfqpoint{8.466882in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{6.313258in}}{\pgfqpoint{8.483965in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.301123in}}{\pgfqpoint{8.501543in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{6.301123in}}{\pgfqpoint{8.520658in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.314873in}}{\pgfqpoint{8.527428in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.340680in}}{\pgfqpoint{8.520371in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{6.355003in}}{\pgfqpoint{8.500397in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{6.364769in}}{\pgfqpoint{8.517246in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.375836in}}{\pgfqpoint{8.523288in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.397164in}}{\pgfqpoint{8.517611in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{6.408128in}}{\pgfqpoint{8.501387in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{6.408128in}}{\pgfqpoint{8.486152in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{6.397633in}}{\pgfqpoint{8.479408in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{6.414821in}}{\pgfqpoint{8.490397in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{6.417659in}}{\pgfqpoint{8.510085in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{6.417659in}}{\pgfqpoint{8.543809in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.401956in}}{\pgfqpoint{8.555579in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.376331in}}{\pgfqpoint{8.548809in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{6.362659in}}{\pgfqpoint{8.529043in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{6.357763in}}{\pgfqpoint{8.552741in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.341175in}}{\pgfqpoint{8.560553in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.309743in}}{\pgfqpoint{8.547064in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{6.291591in}}{\pgfqpoint{8.508053in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{6.291591in}}{\pgfqpoint{8.488236in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{6.294847in}}{\pgfqpoint{8.466882in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{6.313258in}}{\pgfqpoint{8.483965in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.301123in}}{\pgfqpoint{8.501543in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{6.301123in}}{\pgfqpoint{8.520658in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.314873in}}{\pgfqpoint{8.527428in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.340680in}}{\pgfqpoint{8.520371in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{6.355003in}}{\pgfqpoint{8.500397in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{6.364769in}}{\pgfqpoint{8.517246in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.375836in}}{\pgfqpoint{8.523288in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.397164in}}{\pgfqpoint{8.517611in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{6.408128in}}{\pgfqpoint{8.501387in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{6.408128in}}{\pgfqpoint{8.486152in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{6.397633in}}{\pgfqpoint{8.479408in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{6.293961in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{6.402112in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.387138in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{6.399274in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.417659in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.303805in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{6.293961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{6.411956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{6.414821in}}{\pgfqpoint{8.490397in}{6.416227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{6.417659in}}{\pgfqpoint{8.510085in}{6.417659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{6.417659in}}{\pgfqpoint{8.543809in}{6.409795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.401956in}}{\pgfqpoint{8.555579in}{6.387295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{6.376331in}}{\pgfqpoint{8.548809in}{6.369482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{6.362659in}}{\pgfqpoint{8.529043in}{6.360289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{6.357763in}}{\pgfqpoint{8.552741in}{6.349456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.341175in}}{\pgfqpoint{8.560553in}{6.326748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{6.309743in}}{\pgfqpoint{8.547064in}{6.300654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{6.291591in}}{\pgfqpoint{8.508053in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{6.291591in}}{\pgfqpoint{8.488236in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{6.294847in}}{\pgfqpoint{8.466882in}{6.298102in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{6.313258in}}{\pgfqpoint{8.483965in}{6.307190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{6.301123in}}{\pgfqpoint{8.501543in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{6.301123in}}{\pgfqpoint{8.520658in}{6.307998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.314873in}}{\pgfqpoint{8.527428in}{6.327503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{6.340680in}}{\pgfqpoint{8.520371in}{6.347841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{6.355003in}}{\pgfqpoint{8.500397in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.355003in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{6.364769in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{6.364769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{6.364769in}}{\pgfqpoint{8.517246in}{6.370289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.375836in}}{\pgfqpoint{8.523288in}{6.386826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{6.397164in}}{\pgfqpoint{8.517611in}{6.402633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{6.408128in}}{\pgfqpoint{8.501387in}{6.408128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{6.408128in}}{\pgfqpoint{8.486152in}{6.402868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{6.397633in}}{\pgfqpoint{8.479408in}{6.387633in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{6.387633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{6.371591in}}{\pgfqpoint{8.792606in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{6.375836in}}{\pgfqpoint{8.806512in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.375836in}}{\pgfqpoint{8.842007in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.353128in}}{\pgfqpoint{8.855028in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.313727in}}{\pgfqpoint{8.842007in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.291591in}}{\pgfqpoint{8.805548in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{6.291591in}}{\pgfqpoint{8.785809in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{6.294847in}}{\pgfqpoint{8.765340in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{6.312841in}}{\pgfqpoint{8.781330in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{6.301123in}}{\pgfqpoint{8.798309in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{6.301123in}}{\pgfqpoint{8.816043in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.317164in}}{\pgfqpoint{8.821825in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.349795in}}{\pgfqpoint{8.816147in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{6.365810in}}{\pgfqpoint{8.799038in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{6.365810in}}{\pgfqpoint{8.787996in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{6.360706in}}{\pgfqpoint{8.779012in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{6.371591in}}{\pgfqpoint{8.792606in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{6.375836in}}{\pgfqpoint{8.806512in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.375836in}}{\pgfqpoint{8.842007in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.353128in}}{\pgfqpoint{8.855028in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.313727in}}{\pgfqpoint{8.842007in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.291591in}}{\pgfqpoint{8.805548in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{6.291591in}}{\pgfqpoint{8.785809in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{6.294847in}}{\pgfqpoint{8.765340in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{6.312841in}}{\pgfqpoint{8.781330in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{6.301123in}}{\pgfqpoint{8.798309in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{6.301123in}}{\pgfqpoint{8.816043in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.317164in}}{\pgfqpoint{8.821825in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.349795in}}{\pgfqpoint{8.816147in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{6.365810in}}{\pgfqpoint{8.799038in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{6.365810in}}{\pgfqpoint{8.787996in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{6.360706in}}{\pgfqpoint{8.779012in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{6.415472in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.394144in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{6.367451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{6.371591in}}{\pgfqpoint{8.792606in}{6.373701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{6.375836in}}{\pgfqpoint{8.806512in}{6.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.375836in}}{\pgfqpoint{8.842007in}{6.364482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.353128in}}{\pgfqpoint{8.855028in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{6.313727in}}{\pgfqpoint{8.842007in}{6.302659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{6.291591in}}{\pgfqpoint{8.805548in}{6.291591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{6.291591in}}{\pgfqpoint{8.785809in}{6.293232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{6.294847in}}{\pgfqpoint{8.765340in}{6.298284in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{6.324795in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{6.324795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{6.312841in}}{\pgfqpoint{8.781330in}{6.306982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{6.301123in}}{\pgfqpoint{8.798309in}{6.301123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{6.301123in}}{\pgfqpoint{8.816043in}{6.309144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.317164in}}{\pgfqpoint{8.821825in}{6.333597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{6.349795in}}{\pgfqpoint{8.816147in}{6.357789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{6.365810in}}{\pgfqpoint{8.799038in}{6.365810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{6.365810in}}{\pgfqpoint{8.787996in}{6.363258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{6.360706in}}{\pgfqpoint{8.779012in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.355315in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{6.415472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.184427in}}{\pgfqpoint{2.677450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.187266in}}{\pgfqpoint{2.697137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.187266in}}{\pgfqpoint{2.730861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.171562in}}{\pgfqpoint{2.742632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.145937in}}{\pgfqpoint{2.735861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.132266in}}{\pgfqpoint{2.716095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.127370in}}{\pgfqpoint{2.739793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.110781in}}{\pgfqpoint{2.747606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.079349in}}{\pgfqpoint{2.734116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.061198in}}{\pgfqpoint{2.695106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.061198in}}{\pgfqpoint{2.675288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.064453in}}{\pgfqpoint{2.653934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.082864in}}{\pgfqpoint{2.671017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.070729in}}{\pgfqpoint{2.688595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.070729in}}{\pgfqpoint{2.707710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.084479in}}{\pgfqpoint{2.714481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.110286in}}{\pgfqpoint{2.707423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.124609in}}{\pgfqpoint{2.687450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.134375in}}{\pgfqpoint{2.704298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.145443in}}{\pgfqpoint{2.710340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.166771in}}{\pgfqpoint{2.704663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.177734in}}{\pgfqpoint{2.688439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.177734in}}{\pgfqpoint{2.673205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.167239in}}{\pgfqpoint{2.666460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.184427in}}{\pgfqpoint{2.677450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.187266in}}{\pgfqpoint{2.697137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.187266in}}{\pgfqpoint{2.730861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.171562in}}{\pgfqpoint{2.742632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.145937in}}{\pgfqpoint{2.735861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.132266in}}{\pgfqpoint{2.716095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.127370in}}{\pgfqpoint{2.739793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.110781in}}{\pgfqpoint{2.747606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.079349in}}{\pgfqpoint{2.734116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.061198in}}{\pgfqpoint{2.695106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.061198in}}{\pgfqpoint{2.675288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.064453in}}{\pgfqpoint{2.653934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.082864in}}{\pgfqpoint{2.671017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.070729in}}{\pgfqpoint{2.688595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.070729in}}{\pgfqpoint{2.707710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.084479in}}{\pgfqpoint{2.714481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.110286in}}{\pgfqpoint{2.707423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.124609in}}{\pgfqpoint{2.687450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.134375in}}{\pgfqpoint{2.704298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.145443in}}{\pgfqpoint{2.710340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.166771in}}{\pgfqpoint{2.704663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.177734in}}{\pgfqpoint{2.688439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.177734in}}{\pgfqpoint{2.673205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.167239in}}{\pgfqpoint{2.666460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{6.184427in}}{\pgfqpoint{2.677450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{6.187266in}}{\pgfqpoint{2.697137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{6.187266in}}{\pgfqpoint{2.730861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.171562in}}{\pgfqpoint{2.742632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{6.145937in}}{\pgfqpoint{2.735861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{6.132266in}}{\pgfqpoint{2.716095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{6.127370in}}{\pgfqpoint{2.739793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.110781in}}{\pgfqpoint{2.747606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{6.079349in}}{\pgfqpoint{2.734116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{6.061198in}}{\pgfqpoint{2.695106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{6.061198in}}{\pgfqpoint{2.675288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{6.064453in}}{\pgfqpoint{2.653934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{6.082864in}}{\pgfqpoint{2.671017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{6.070729in}}{\pgfqpoint{2.688595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{6.070729in}}{\pgfqpoint{2.707710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.084479in}}{\pgfqpoint{2.714481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{6.110286in}}{\pgfqpoint{2.707423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{6.124609in}}{\pgfqpoint{2.687450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{6.134375in}}{\pgfqpoint{2.704298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.145443in}}{\pgfqpoint{2.710340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{6.166771in}}{\pgfqpoint{2.704663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{6.177734in}}{\pgfqpoint{2.688439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{6.177734in}}{\pgfqpoint{2.673205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{6.167239in}}{\pgfqpoint{2.666460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{6.125911in}}{\pgfqpoint{3.460522in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.109297in}}{\pgfqpoint{3.468048in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.079114in}}{\pgfqpoint{3.455392in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{6.061198in}}{\pgfqpoint{3.418908in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{6.061198in}}{\pgfqpoint{3.382345in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.079114in}}{\pgfqpoint{3.369663in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.109297in}}{\pgfqpoint{3.377241in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{6.125911in}}{\pgfqpoint{3.399220in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{6.131198in}}{\pgfqpoint{3.380080in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.144948in}}{\pgfqpoint{3.373752in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.170989in}}{\pgfqpoint{3.385288in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{6.187266in}}{\pgfqpoint{3.418908in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{6.187266in}}{\pgfqpoint{3.452476in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.170989in}}{\pgfqpoint{3.464064in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.144948in}}{\pgfqpoint{3.457684in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{6.131198in}}{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.168073in}}{\pgfqpoint{3.429481in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{6.177734in}}{\pgfqpoint{3.418908in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.177734in}}{\pgfqpoint{3.408283in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.168073in}}{\pgfqpoint{3.405236in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.142422in}}{\pgfqpoint{3.408283in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.132917in}}{\pgfqpoint{3.418908in}{6.132917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{6.132917in}}{\pgfqpoint{3.429533in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.142422in}}{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.112161in}}{\pgfqpoint{3.431955in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{6.123385in}}{\pgfqpoint{3.418908in}{6.123385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{6.123385in}}{\pgfqpoint{3.405809in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.112161in}}{\pgfqpoint{3.402059in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.082213in}}{\pgfqpoint{3.405835in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{6.070729in}}{\pgfqpoint{3.418908in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{6.070729in}}{\pgfqpoint{3.431929in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.082213in}}{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{6.125911in}}{\pgfqpoint{3.460522in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.109297in}}{\pgfqpoint{3.468048in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.079114in}}{\pgfqpoint{3.455392in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{6.061198in}}{\pgfqpoint{3.418908in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{6.061198in}}{\pgfqpoint{3.382345in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.079114in}}{\pgfqpoint{3.369663in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.109297in}}{\pgfqpoint{3.377241in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{6.125911in}}{\pgfqpoint{3.399220in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{6.131198in}}{\pgfqpoint{3.380080in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.144948in}}{\pgfqpoint{3.373752in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.170989in}}{\pgfqpoint{3.385288in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{6.187266in}}{\pgfqpoint{3.418908in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{6.187266in}}{\pgfqpoint{3.452476in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.170989in}}{\pgfqpoint{3.464064in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.144948in}}{\pgfqpoint{3.457684in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{6.131198in}}{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.168073in}}{\pgfqpoint{3.429481in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{6.177734in}}{\pgfqpoint{3.418908in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.177734in}}{\pgfqpoint{3.408283in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.168073in}}{\pgfqpoint{3.405236in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.142422in}}{\pgfqpoint{3.408283in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.132917in}}{\pgfqpoint{3.418908in}{6.132917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{6.132917in}}{\pgfqpoint{3.429533in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.142422in}}{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.112161in}}{\pgfqpoint{3.431955in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{6.123385in}}{\pgfqpoint{3.418908in}{6.123385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{6.123385in}}{\pgfqpoint{3.405809in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.112161in}}{\pgfqpoint{3.402059in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.082213in}}{\pgfqpoint{3.405835in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{6.070729in}}{\pgfqpoint{3.418908in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{6.070729in}}{\pgfqpoint{3.431929in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.082213in}}{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{6.125911in}}{\pgfqpoint{3.460522in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.109297in}}{\pgfqpoint{3.468048in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{6.079114in}}{\pgfqpoint{3.455392in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{6.061198in}}{\pgfqpoint{3.418908in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{6.061198in}}{\pgfqpoint{3.382345in}{6.070156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.079114in}}{\pgfqpoint{3.369663in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{6.109297in}}{\pgfqpoint{3.377241in}{6.117604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{6.125911in}}{\pgfqpoint{3.399220in}{6.128255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{6.131198in}}{\pgfqpoint{3.380080in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.144948in}}{\pgfqpoint{3.373752in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{6.170989in}}{\pgfqpoint{3.385288in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{6.187266in}}{\pgfqpoint{3.418908in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{6.187266in}}{\pgfqpoint{3.452476in}{6.179114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.170989in}}{\pgfqpoint{3.464064in}{6.155521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{6.144948in}}{\pgfqpoint{3.457684in}{6.138073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{6.131198in}}{\pgfqpoint{3.438517in}{6.128255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.168073in}}{\pgfqpoint{3.429481in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{6.177734in}}{\pgfqpoint{3.418908in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.177734in}}{\pgfqpoint{3.408283in}{6.172891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.168073in}}{\pgfqpoint{3.405236in}{6.155208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{6.142422in}}{\pgfqpoint{3.408283in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{6.132917in}}{\pgfqpoint{3.418908in}{6.132917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{6.132917in}}{\pgfqpoint{3.429533in}{6.137656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{6.142422in}}{\pgfqpoint{3.432580in}{6.155208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.112161in}}{\pgfqpoint{3.431955in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{6.123385in}}{\pgfqpoint{3.418908in}{6.123385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{6.123385in}}{\pgfqpoint{3.405809in}{6.117760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.112161in}}{\pgfqpoint{3.402059in}{6.097266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{6.082213in}}{\pgfqpoint{3.405835in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{6.070729in}}{\pgfqpoint{3.418908in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{6.070729in}}{\pgfqpoint{3.431929in}{6.076458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{6.082213in}}{\pgfqpoint{3.435757in}{6.097266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{6.171719in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.156745in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{6.168880in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{6.063568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.184245in}}{\pgfqpoint{5.908517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.187266in}}{\pgfqpoint{5.928179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.187266in}}{\pgfqpoint{5.964351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.168307in}}{\pgfqpoint{5.977345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.139323in}}{\pgfqpoint{5.970184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.120208in}}{\pgfqpoint{5.942840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.111745in}}{\pgfqpoint{5.936486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.134036in}}{\pgfqpoint{5.944142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.163021in}}{\pgfqpoint{5.938309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.177734in}}{\pgfqpoint{5.921356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.177734in}}{\pgfqpoint{5.905965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.166120in}}{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.184245in}}{\pgfqpoint{5.908517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.187266in}}{\pgfqpoint{5.928179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.187266in}}{\pgfqpoint{5.964351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.168307in}}{\pgfqpoint{5.977345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.139323in}}{\pgfqpoint{5.970184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.120208in}}{\pgfqpoint{5.942840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.111745in}}{\pgfqpoint{5.936486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.134036in}}{\pgfqpoint{5.944142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.163021in}}{\pgfqpoint{5.938309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.177734in}}{\pgfqpoint{5.921356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.177734in}}{\pgfqpoint{5.905965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.166120in}}{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.155052in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{6.181250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{6.184245in}}{\pgfqpoint{5.908517in}{6.185755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{6.187266in}}{\pgfqpoint{5.928179in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{6.187266in}}{\pgfqpoint{5.964351in}{6.177786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.168307in}}{\pgfqpoint{5.977345in}{6.151380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{6.139323in}}{\pgfqpoint{5.970184in}{6.129766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{6.120208in}}{\pgfqpoint{5.942840in}{6.107109in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.084896in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.099219in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{6.083437in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{6.095885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{6.111745in}}{\pgfqpoint{5.936486in}{6.122891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.134036in}}{\pgfqpoint{5.944142in}{6.148932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{6.163021in}}{\pgfqpoint{5.938309in}{6.170364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{6.177734in}}{\pgfqpoint{5.921356in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{6.177734in}}{\pgfqpoint{5.905965in}{6.171927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{6.166120in}}{\pgfqpoint{5.898647in}{6.155052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.104922in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.073411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.165052in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.106042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.104922in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.073411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.165052in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.106042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139272in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.063568in}}%
\pgfpathlineto{\pgfqpoint{8.072397in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.039767in}{6.104922in}}%
\pgfpathlineto{\pgfqpoint{8.090627in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.187266in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.142059in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.095547in}}%
\pgfpathlineto{\pgfqpoint{8.121226in}{6.073411in}}%
\pgfpathlineto{\pgfqpoint{8.139272in}{6.073411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.090444in}{6.106042in}}%
\pgfpathlineto{\pgfqpoint{8.090444in}{6.165052in}}%
\pgfpathlineto{\pgfqpoint{8.054246in}{6.106042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417371in}{6.184427in}}{\pgfqpoint{8.427450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.437554in}{6.187266in}}{\pgfqpoint{8.447137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469116in}{6.187266in}}{\pgfqpoint{8.480861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.171562in}}{\pgfqpoint{8.492632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.145937in}}{\pgfqpoint{8.485861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479116in}{6.132266in}}{\pgfqpoint{8.466095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481981in}{6.127370in}}{\pgfqpoint{8.489793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.110781in}}{\pgfqpoint{8.497606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.079349in}}{\pgfqpoint{8.484116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.470653in}{6.061198in}}{\pgfqpoint{8.445106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435496in}{6.061198in}}{\pgfqpoint{8.425288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415080in}{6.064453in}}{\pgfqpoint{8.403934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.403934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.413778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414663in}{6.082864in}}{\pgfqpoint{8.421017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.070729in}}{\pgfqpoint{8.438595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450965in}{6.070729in}}{\pgfqpoint{8.457710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.084479in}}{\pgfqpoint{8.464481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.110286in}}{\pgfqpoint{8.457423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450392in}{6.124609in}}{\pgfqpoint{8.437450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.436330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448283in}{6.134375in}}{\pgfqpoint{8.454298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.145443in}}{\pgfqpoint{8.460340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.166771in}}{\pgfqpoint{8.454663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.449012in}{6.177734in}}{\pgfqpoint{8.438439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428830in}{6.177734in}}{\pgfqpoint{8.423205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417606in}{6.167239in}}{\pgfqpoint{8.416460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.406616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417371in}{6.184427in}}{\pgfqpoint{8.427450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.437554in}{6.187266in}}{\pgfqpoint{8.447137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469116in}{6.187266in}}{\pgfqpoint{8.480861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.171562in}}{\pgfqpoint{8.492632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.145937in}}{\pgfqpoint{8.485861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479116in}{6.132266in}}{\pgfqpoint{8.466095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481981in}{6.127370in}}{\pgfqpoint{8.489793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.110781in}}{\pgfqpoint{8.497606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.079349in}}{\pgfqpoint{8.484116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.470653in}{6.061198in}}{\pgfqpoint{8.445106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435496in}{6.061198in}}{\pgfqpoint{8.425288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415080in}{6.064453in}}{\pgfqpoint{8.403934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.403934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.413778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414663in}{6.082864in}}{\pgfqpoint{8.421017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.070729in}}{\pgfqpoint{8.438595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450965in}{6.070729in}}{\pgfqpoint{8.457710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.084479in}}{\pgfqpoint{8.464481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.110286in}}{\pgfqpoint{8.457423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450392in}{6.124609in}}{\pgfqpoint{8.437450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.436330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448283in}{6.134375in}}{\pgfqpoint{8.454298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.145443in}}{\pgfqpoint{8.460340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.166771in}}{\pgfqpoint{8.454663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.449012in}{6.177734in}}{\pgfqpoint{8.438439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428830in}{6.177734in}}{\pgfqpoint{8.423205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417606in}{6.167239in}}{\pgfqpoint{8.416460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.406616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406616in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417371in}{6.184427in}}{\pgfqpoint{8.427450in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.437554in}{6.187266in}}{\pgfqpoint{8.447137in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469116in}{6.187266in}}{\pgfqpoint{8.480861in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.171562in}}{\pgfqpoint{8.492632in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.492632in}{6.145937in}}{\pgfqpoint{8.485861in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479116in}{6.132266in}}{\pgfqpoint{8.466095in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.481981in}{6.127370in}}{\pgfqpoint{8.489793in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.110781in}}{\pgfqpoint{8.497606in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497606in}{6.079349in}}{\pgfqpoint{8.484116in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.470653in}{6.061198in}}{\pgfqpoint{8.445106in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.435496in}{6.061198in}}{\pgfqpoint{8.425288in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.415080in}{6.064453in}}{\pgfqpoint{8.403934in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.403934in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.413778in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.414663in}{6.082864in}}{\pgfqpoint{8.421017in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.427371in}{6.070729in}}{\pgfqpoint{8.438595in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450965in}{6.070729in}}{\pgfqpoint{8.457710in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.084479in}}{\pgfqpoint{8.464481in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464481in}{6.110286in}}{\pgfqpoint{8.457423in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.450392in}{6.124609in}}{\pgfqpoint{8.437450in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.432085in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.436330in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448283in}{6.134375in}}{\pgfqpoint{8.454298in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.145443in}}{\pgfqpoint{8.460340in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.460340in}{6.166771in}}{\pgfqpoint{8.454663in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.449012in}{6.177734in}}{\pgfqpoint{8.438439in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428830in}{6.177734in}}{\pgfqpoint{8.423205in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417606in}{6.167239in}}{\pgfqpoint{8.416460in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.406616in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.184427in}}{\pgfqpoint{8.786825in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.187266in}}{\pgfqpoint{8.806512in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.187266in}}{\pgfqpoint{8.840236in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.171562in}}{\pgfqpoint{8.852007in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.145937in}}{\pgfqpoint{8.845236in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.132266in}}{\pgfqpoint{8.825470in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.127370in}}{\pgfqpoint{8.849168in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.110781in}}{\pgfqpoint{8.856981in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.079349in}}{\pgfqpoint{8.843491in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.061198in}}{\pgfqpoint{8.804481in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.061198in}}{\pgfqpoint{8.784663in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.064453in}}{\pgfqpoint{8.763309in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.082864in}}{\pgfqpoint{8.780392in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.070729in}}{\pgfqpoint{8.797970in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.070729in}}{\pgfqpoint{8.817085in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.084479in}}{\pgfqpoint{8.823856in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.110286in}}{\pgfqpoint{8.816798in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.124609in}}{\pgfqpoint{8.796825in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.134375in}}{\pgfqpoint{8.813673in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.145443in}}{\pgfqpoint{8.819715in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.166771in}}{\pgfqpoint{8.814038in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.177734in}}{\pgfqpoint{8.797814in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.177734in}}{\pgfqpoint{8.782580in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.167239in}}{\pgfqpoint{8.775835in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.184427in}}{\pgfqpoint{8.786825in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.187266in}}{\pgfqpoint{8.806512in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.187266in}}{\pgfqpoint{8.840236in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.171562in}}{\pgfqpoint{8.852007in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.145937in}}{\pgfqpoint{8.845236in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.132266in}}{\pgfqpoint{8.825470in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.127370in}}{\pgfqpoint{8.849168in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.110781in}}{\pgfqpoint{8.856981in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.079349in}}{\pgfqpoint{8.843491in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.061198in}}{\pgfqpoint{8.804481in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.061198in}}{\pgfqpoint{8.784663in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.064453in}}{\pgfqpoint{8.763309in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.082864in}}{\pgfqpoint{8.780392in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.070729in}}{\pgfqpoint{8.797970in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.070729in}}{\pgfqpoint{8.817085in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.084479in}}{\pgfqpoint{8.823856in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.110286in}}{\pgfqpoint{8.816798in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.124609in}}{\pgfqpoint{8.796825in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.134375in}}{\pgfqpoint{8.813673in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.145443in}}{\pgfqpoint{8.819715in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.166771in}}{\pgfqpoint{8.814038in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.177734in}}{\pgfqpoint{8.797814in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.177734in}}{\pgfqpoint{8.782580in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.167239in}}{\pgfqpoint{8.775835in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{6.181562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{6.184427in}}{\pgfqpoint{8.786825in}{6.185833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{6.187266in}}{\pgfqpoint{8.806512in}{6.187266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{6.187266in}}{\pgfqpoint{8.840236in}{6.179401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.171562in}}{\pgfqpoint{8.852007in}{6.156901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{6.145937in}}{\pgfqpoint{8.845236in}{6.139088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{6.132266in}}{\pgfqpoint{8.825470in}{6.129896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{6.127370in}}{\pgfqpoint{8.849168in}{6.119062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.110781in}}{\pgfqpoint{8.856981in}{6.096354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{6.079349in}}{\pgfqpoint{8.843491in}{6.070260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{6.061198in}}{\pgfqpoint{8.804481in}{6.061198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{6.061198in}}{\pgfqpoint{8.784663in}{6.062838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{6.064453in}}{\pgfqpoint{8.763309in}{6.067708in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{6.094401in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{6.094401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{6.082864in}}{\pgfqpoint{8.780392in}{6.076797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{6.070729in}}{\pgfqpoint{8.797970in}{6.070729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{6.070729in}}{\pgfqpoint{8.817085in}{6.077604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.084479in}}{\pgfqpoint{8.823856in}{6.097109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{6.110286in}}{\pgfqpoint{8.816798in}{6.117448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{6.124609in}}{\pgfqpoint{8.796825in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.124609in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{6.134375in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{6.134375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{6.134375in}}{\pgfqpoint{8.813673in}{6.139896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.145443in}}{\pgfqpoint{8.819715in}{6.156432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{6.166771in}}{\pgfqpoint{8.814038in}{6.172239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{6.177734in}}{\pgfqpoint{8.797814in}{6.177734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{6.177734in}}{\pgfqpoint{8.782580in}{6.172474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{6.167239in}}{\pgfqpoint{8.775835in}{6.157239in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{6.157239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{5.953851in}}{\pgfqpoint{1.596017in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{5.956872in}}{\pgfqpoint{1.615679in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{5.956872in}}{\pgfqpoint{1.651851in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.937914in}}{\pgfqpoint{1.664845in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.908929in}}{\pgfqpoint{1.657684in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{5.889815in}}{\pgfqpoint{1.630340in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{5.881351in}}{\pgfqpoint{1.623986in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.903643in}}{\pgfqpoint{1.631642in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.932627in}}{\pgfqpoint{1.625809in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{5.947341in}}{\pgfqpoint{1.608856in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{5.947341in}}{\pgfqpoint{1.593465in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{5.935726in}}{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{5.953851in}}{\pgfqpoint{1.596017in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{5.956872in}}{\pgfqpoint{1.615679in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{5.956872in}}{\pgfqpoint{1.651851in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.937914in}}{\pgfqpoint{1.664845in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.908929in}}{\pgfqpoint{1.657684in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{5.889815in}}{\pgfqpoint{1.630340in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{5.881351in}}{\pgfqpoint{1.623986in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.903643in}}{\pgfqpoint{1.631642in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.932627in}}{\pgfqpoint{1.625809in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{5.947341in}}{\pgfqpoint{1.608856in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{5.947341in}}{\pgfqpoint{1.593465in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{5.935726in}}{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{5.953851in}}{\pgfqpoint{1.596017in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{5.956872in}}{\pgfqpoint{1.615679in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{5.956872in}}{\pgfqpoint{1.651851in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.937914in}}{\pgfqpoint{1.664845in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{5.908929in}}{\pgfqpoint{1.657684in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{5.889815in}}{\pgfqpoint{1.630340in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{5.881351in}}{\pgfqpoint{1.623986in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.903643in}}{\pgfqpoint{1.631642in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{5.932627in}}{\pgfqpoint{1.625809in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{5.947341in}}{\pgfqpoint{1.608856in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{5.947341in}}{\pgfqpoint{1.593465in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{5.935726in}}{\pgfqpoint{1.586147in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{5.909424in}}{\pgfqpoint{2.695132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{5.913669in}}{\pgfqpoint{2.709429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{5.913669in}}{\pgfqpoint{2.738673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.891846in}}{\pgfqpoint{2.749298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.852705in}}{\pgfqpoint{2.737345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{5.830804in}}{\pgfqpoint{2.703335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{5.830804in}}{\pgfqpoint{2.665601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.860856in}}{\pgfqpoint{2.652788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.923096in}}{\pgfqpoint{2.667033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{5.956872in}}{\pgfqpoint{2.709272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{5.956872in}}{\pgfqpoint{2.724976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{5.954424in}}{\pgfqpoint{2.742970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{5.938799in}}{\pgfqpoint{2.725418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{5.947341in}}{\pgfqpoint{2.710809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{5.947341in}}{\pgfqpoint{2.689845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{5.927497in}}{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.840335in}}{\pgfqpoint{2.713413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.854580in}}{\pgfqpoint{2.717007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.889736in}}{\pgfqpoint{2.713413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.903981in}}{\pgfqpoint{2.701460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.903981in}}{\pgfqpoint{2.689533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.889736in}}{\pgfqpoint{2.685991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.854580in}}{\pgfqpoint{2.689533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.840335in}}{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{5.909424in}}{\pgfqpoint{2.695132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{5.913669in}}{\pgfqpoint{2.709429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{5.913669in}}{\pgfqpoint{2.738673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.891846in}}{\pgfqpoint{2.749298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.852705in}}{\pgfqpoint{2.737345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{5.830804in}}{\pgfqpoint{2.703335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{5.830804in}}{\pgfqpoint{2.665601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.860856in}}{\pgfqpoint{2.652788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.923096in}}{\pgfqpoint{2.667033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{5.956872in}}{\pgfqpoint{2.709272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{5.956872in}}{\pgfqpoint{2.724976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{5.954424in}}{\pgfqpoint{2.742970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{5.938799in}}{\pgfqpoint{2.725418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{5.947341in}}{\pgfqpoint{2.710809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{5.947341in}}{\pgfqpoint{2.689845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{5.927497in}}{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.840335in}}{\pgfqpoint{2.713413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.854580in}}{\pgfqpoint{2.717007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.889736in}}{\pgfqpoint{2.713413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.903981in}}{\pgfqpoint{2.701460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.903981in}}{\pgfqpoint{2.689533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.889736in}}{\pgfqpoint{2.685991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.854580in}}{\pgfqpoint{2.689533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.840335in}}{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{5.909424in}}{\pgfqpoint{2.695132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{5.913669in}}{\pgfqpoint{2.709429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{5.913669in}}{\pgfqpoint{2.738673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.891846in}}{\pgfqpoint{2.749298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{5.852705in}}{\pgfqpoint{2.737345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{5.830804in}}{\pgfqpoint{2.703335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{5.830804in}}{\pgfqpoint{2.665601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.860856in}}{\pgfqpoint{2.652788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{5.923096in}}{\pgfqpoint{2.667033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{5.956872in}}{\pgfqpoint{2.709272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{5.956872in}}{\pgfqpoint{2.724976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{5.954424in}}{\pgfqpoint{2.742970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{5.938799in}}{\pgfqpoint{2.725418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{5.947341in}}{\pgfqpoint{2.710809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{5.947341in}}{\pgfqpoint{2.689845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{5.927497in}}{\pgfqpoint{2.683309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.840335in}}{\pgfqpoint{2.713413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.854580in}}{\pgfqpoint{2.717007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{5.889736in}}{\pgfqpoint{2.713413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{5.903981in}}{\pgfqpoint{2.701460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.903981in}}{\pgfqpoint{2.689533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.889736in}}{\pgfqpoint{2.685991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{5.854580in}}{\pgfqpoint{2.689533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{5.840335in}}{\pgfqpoint{2.701460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{3.418752in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.467397in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.418569in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{3.382371in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{3.418752in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.467397in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.418569in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{3.382371in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{3.400522in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.367892in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{3.418752in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{3.449351in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{3.467397in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.418569in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{3.382371in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{5.953851in}}{\pgfqpoint{4.111642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{5.956872in}}{\pgfqpoint{4.131304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.956872in}}{\pgfqpoint{4.167476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.937914in}}{\pgfqpoint{4.180470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.908929in}}{\pgfqpoint{4.173309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{5.889815in}}{\pgfqpoint{4.145965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{5.881351in}}{\pgfqpoint{4.139611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.903643in}}{\pgfqpoint{4.147267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.932627in}}{\pgfqpoint{4.141434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{5.947341in}}{\pgfqpoint{4.124481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{5.947341in}}{\pgfqpoint{4.109090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{5.935726in}}{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{5.953851in}}{\pgfqpoint{4.111642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{5.956872in}}{\pgfqpoint{4.131304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.956872in}}{\pgfqpoint{4.167476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.937914in}}{\pgfqpoint{4.180470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.908929in}}{\pgfqpoint{4.173309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{5.889815in}}{\pgfqpoint{4.145965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{5.881351in}}{\pgfqpoint{4.139611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.903643in}}{\pgfqpoint{4.147267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.932627in}}{\pgfqpoint{4.141434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{5.947341in}}{\pgfqpoint{4.124481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{5.947341in}}{\pgfqpoint{4.109090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{5.935726in}}{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{5.953851in}}{\pgfqpoint{4.111642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{5.956872in}}{\pgfqpoint{4.131304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{5.956872in}}{\pgfqpoint{4.167476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.937914in}}{\pgfqpoint{4.180470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{5.908929in}}{\pgfqpoint{4.173309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{5.889815in}}{\pgfqpoint{4.145965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{5.881351in}}{\pgfqpoint{4.139611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.903643in}}{\pgfqpoint{4.147267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{5.932627in}}{\pgfqpoint{4.141434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{5.947341in}}{\pgfqpoint{4.124481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{5.947341in}}{\pgfqpoint{4.109090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{5.935726in}}{\pgfqpoint{4.101772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{5.874528in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.865153in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{5.843018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{5.875648in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{5.934658in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{5.875648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{5.909424in}}{\pgfqpoint{5.570132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{5.913669in}}{\pgfqpoint{5.584429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{5.913669in}}{\pgfqpoint{5.613673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.891846in}}{\pgfqpoint{5.624298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.852705in}}{\pgfqpoint{5.612345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{5.830804in}}{\pgfqpoint{5.578335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{5.830804in}}{\pgfqpoint{5.540601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.860856in}}{\pgfqpoint{5.527788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.923096in}}{\pgfqpoint{5.542033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{5.956872in}}{\pgfqpoint{5.584272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{5.956872in}}{\pgfqpoint{5.599976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{5.954424in}}{\pgfqpoint{5.617970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{5.938799in}}{\pgfqpoint{5.600418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{5.947341in}}{\pgfqpoint{5.585809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{5.947341in}}{\pgfqpoint{5.564845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{5.927497in}}{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.840335in}}{\pgfqpoint{5.588413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.854580in}}{\pgfqpoint{5.592007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.889736in}}{\pgfqpoint{5.588413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.903981in}}{\pgfqpoint{5.576460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.903981in}}{\pgfqpoint{5.564533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.889736in}}{\pgfqpoint{5.560991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.854580in}}{\pgfqpoint{5.564533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.840335in}}{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{5.909424in}}{\pgfqpoint{5.570132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{5.913669in}}{\pgfqpoint{5.584429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{5.913669in}}{\pgfqpoint{5.613673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.891846in}}{\pgfqpoint{5.624298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.852705in}}{\pgfqpoint{5.612345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{5.830804in}}{\pgfqpoint{5.578335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{5.830804in}}{\pgfqpoint{5.540601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.860856in}}{\pgfqpoint{5.527788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.923096in}}{\pgfqpoint{5.542033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{5.956872in}}{\pgfqpoint{5.584272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{5.956872in}}{\pgfqpoint{5.599976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{5.954424in}}{\pgfqpoint{5.617970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{5.938799in}}{\pgfqpoint{5.600418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{5.947341in}}{\pgfqpoint{5.585809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{5.947341in}}{\pgfqpoint{5.564845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{5.927497in}}{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.840335in}}{\pgfqpoint{5.588413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.854580in}}{\pgfqpoint{5.592007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.889736in}}{\pgfqpoint{5.588413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.903981in}}{\pgfqpoint{5.576460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.903981in}}{\pgfqpoint{5.564533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.889736in}}{\pgfqpoint{5.560991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.854580in}}{\pgfqpoint{5.564533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.840335in}}{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{5.909424in}}{\pgfqpoint{5.570132in}{5.911533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{5.913669in}}{\pgfqpoint{5.584429in}{5.913669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{5.913669in}}{\pgfqpoint{5.613673in}{5.902757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.891846in}}{\pgfqpoint{5.624298in}{5.872809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{5.852705in}}{\pgfqpoint{5.612345in}{5.841742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{5.830804in}}{\pgfqpoint{5.578335in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{5.830804in}}{\pgfqpoint{5.540601in}{5.845830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.860856in}}{\pgfqpoint{5.527788in}{5.889971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{5.923096in}}{\pgfqpoint{5.542033in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{5.956872in}}{\pgfqpoint{5.584272in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{5.956872in}}{\pgfqpoint{5.599976in}{5.955648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{5.954424in}}{\pgfqpoint{5.617970in}{5.952002in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{5.930518in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{5.930518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{5.938799in}}{\pgfqpoint{5.600418in}{5.943070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{5.947341in}}{\pgfqpoint{5.585809in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{5.947341in}}{\pgfqpoint{5.564845in}{5.937419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{5.927497in}}{\pgfqpoint{5.558309in}{5.905205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.840335in}}{\pgfqpoint{5.588413in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.854580in}}{\pgfqpoint{5.592007in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{5.889736in}}{\pgfqpoint{5.588413in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{5.903981in}}{\pgfqpoint{5.576460in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.903981in}}{\pgfqpoint{5.564533in}{5.896846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.889736in}}{\pgfqpoint{5.560991in}{5.872158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{5.854580in}}{\pgfqpoint{5.564533in}{5.847445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{5.840335in}}{\pgfqpoint{5.576460in}{5.840335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.953851in}}{\pgfqpoint{5.908517in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.956872in}}{\pgfqpoint{5.928179in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.956872in}}{\pgfqpoint{5.964351in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.937914in}}{\pgfqpoint{5.977345in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.908929in}}{\pgfqpoint{5.970184in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.889815in}}{\pgfqpoint{5.942840in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.881351in}}{\pgfqpoint{5.936486in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.903643in}}{\pgfqpoint{5.944142in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.932627in}}{\pgfqpoint{5.938309in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.947341in}}{\pgfqpoint{5.921356in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.947341in}}{\pgfqpoint{5.905965in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.935726in}}{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.953851in}}{\pgfqpoint{5.908517in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.956872in}}{\pgfqpoint{5.928179in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.956872in}}{\pgfqpoint{5.964351in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.937914in}}{\pgfqpoint{5.977345in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.908929in}}{\pgfqpoint{5.970184in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.889815in}}{\pgfqpoint{5.942840in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.881351in}}{\pgfqpoint{5.936486in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.903643in}}{\pgfqpoint{5.944142in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.932627in}}{\pgfqpoint{5.938309in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.947341in}}{\pgfqpoint{5.921356in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.947341in}}{\pgfqpoint{5.905965in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.935726in}}{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{5.953851in}}{\pgfqpoint{5.908517in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{5.956872in}}{\pgfqpoint{5.928179in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.956872in}}{\pgfqpoint{5.964351in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.937914in}}{\pgfqpoint{5.977345in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{5.908929in}}{\pgfqpoint{5.970184in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{5.889815in}}{\pgfqpoint{5.942840in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{5.881351in}}{\pgfqpoint{5.936486in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.903643in}}{\pgfqpoint{5.944142in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{5.932627in}}{\pgfqpoint{5.938309in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{5.947341in}}{\pgfqpoint{5.921356in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{5.947341in}}{\pgfqpoint{5.905965in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{5.935726in}}{\pgfqpoint{5.898647in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{5.953851in}}{\pgfqpoint{8.127715in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{5.956872in}}{\pgfqpoint{8.147376in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{5.956872in}}{\pgfqpoint{8.183548in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.937914in}}{\pgfqpoint{8.196543in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.908929in}}{\pgfqpoint{8.189382in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{5.889815in}}{\pgfqpoint{8.162038in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{5.881351in}}{\pgfqpoint{8.155684in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.903643in}}{\pgfqpoint{8.163340in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.932627in}}{\pgfqpoint{8.157507in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{5.947341in}}{\pgfqpoint{8.140553in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{5.947341in}}{\pgfqpoint{8.125163in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{5.935726in}}{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{5.953851in}}{\pgfqpoint{8.127715in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{5.956872in}}{\pgfqpoint{8.147376in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{5.956872in}}{\pgfqpoint{8.183548in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.937914in}}{\pgfqpoint{8.196543in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.908929in}}{\pgfqpoint{8.189382in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{5.889815in}}{\pgfqpoint{8.162038in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{5.881351in}}{\pgfqpoint{8.155684in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.903643in}}{\pgfqpoint{8.163340in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.932627in}}{\pgfqpoint{8.157507in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{5.947341in}}{\pgfqpoint{8.140553in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{5.947341in}}{\pgfqpoint{8.125163in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{5.935726in}}{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{5.953851in}}{\pgfqpoint{8.127715in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{5.956872in}}{\pgfqpoint{8.147376in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{5.956872in}}{\pgfqpoint{8.183548in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.937914in}}{\pgfqpoint{8.196543in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{5.908929in}}{\pgfqpoint{8.189382in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{5.889815in}}{\pgfqpoint{8.162038in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{5.881351in}}{\pgfqpoint{8.155684in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.903643in}}{\pgfqpoint{8.163340in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{5.932627in}}{\pgfqpoint{8.157507in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{5.947341in}}{\pgfqpoint{8.140553in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{5.947341in}}{\pgfqpoint{8.125163in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{5.935726in}}{\pgfqpoint{8.117845in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{5.953851in}}{\pgfqpoint{8.487090in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{5.956872in}}{\pgfqpoint{8.506751in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{5.956872in}}{\pgfqpoint{8.542923in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.937914in}}{\pgfqpoint{8.555918in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.908929in}}{\pgfqpoint{8.548757in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{5.889815in}}{\pgfqpoint{8.521413in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{5.881351in}}{\pgfqpoint{8.515059in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.903643in}}{\pgfqpoint{8.522715in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.932627in}}{\pgfqpoint{8.516882in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{5.947341in}}{\pgfqpoint{8.499928in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.947341in}}{\pgfqpoint{8.484538in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{5.935726in}}{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{5.953851in}}{\pgfqpoint{8.487090in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{5.956872in}}{\pgfqpoint{8.506751in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{5.956872in}}{\pgfqpoint{8.542923in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.937914in}}{\pgfqpoint{8.555918in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.908929in}}{\pgfqpoint{8.548757in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{5.889815in}}{\pgfqpoint{8.521413in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{5.881351in}}{\pgfqpoint{8.515059in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.903643in}}{\pgfqpoint{8.522715in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.932627in}}{\pgfqpoint{8.516882in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{5.947341in}}{\pgfqpoint{8.499928in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.947341in}}{\pgfqpoint{8.484538in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{5.935726in}}{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.833174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{5.953851in}}{\pgfqpoint{8.487090in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{5.956872in}}{\pgfqpoint{8.506751in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{5.956872in}}{\pgfqpoint{8.542923in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.937914in}}{\pgfqpoint{8.555918in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{5.908929in}}{\pgfqpoint{8.548757in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{5.889815in}}{\pgfqpoint{8.521413in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{5.881351in}}{\pgfqpoint{8.515059in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.903643in}}{\pgfqpoint{8.522715in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{5.932627in}}{\pgfqpoint{8.516882in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{5.947341in}}{\pgfqpoint{8.499928in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.947341in}}{\pgfqpoint{8.484538in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{5.935726in}}{\pgfqpoint{8.477220in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.954033in}}{\pgfqpoint{8.786825in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.956872in}}{\pgfqpoint{8.806512in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.956872in}}{\pgfqpoint{8.840236in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.941169in}}{\pgfqpoint{8.852007in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.915544in}}{\pgfqpoint{8.845236in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.901872in}}{\pgfqpoint{8.825470in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.896976in}}{\pgfqpoint{8.849168in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.880388in}}{\pgfqpoint{8.856981in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.848955in}}{\pgfqpoint{8.843491in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.830804in}}{\pgfqpoint{8.804481in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.830804in}}{\pgfqpoint{8.784663in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.834059in}}{\pgfqpoint{8.763309in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.852471in}}{\pgfqpoint{8.780392in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.840335in}}{\pgfqpoint{8.797970in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.840335in}}{\pgfqpoint{8.817085in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.854085in}}{\pgfqpoint{8.823856in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.879893in}}{\pgfqpoint{8.816798in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.894216in}}{\pgfqpoint{8.796825in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.903981in}}{\pgfqpoint{8.813673in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.915049in}}{\pgfqpoint{8.819715in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.936377in}}{\pgfqpoint{8.814038in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.947341in}}{\pgfqpoint{8.797814in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.947341in}}{\pgfqpoint{8.782580in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.936846in}}{\pgfqpoint{8.775835in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.954033in}}{\pgfqpoint{8.786825in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.956872in}}{\pgfqpoint{8.806512in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.956872in}}{\pgfqpoint{8.840236in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.941169in}}{\pgfqpoint{8.852007in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.915544in}}{\pgfqpoint{8.845236in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.901872in}}{\pgfqpoint{8.825470in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.896976in}}{\pgfqpoint{8.849168in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.880388in}}{\pgfqpoint{8.856981in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.848955in}}{\pgfqpoint{8.843491in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.830804in}}{\pgfqpoint{8.804481in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.830804in}}{\pgfqpoint{8.784663in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.834059in}}{\pgfqpoint{8.763309in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.852471in}}{\pgfqpoint{8.780392in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.840335in}}{\pgfqpoint{8.797970in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.840335in}}{\pgfqpoint{8.817085in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.854085in}}{\pgfqpoint{8.823856in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.879893in}}{\pgfqpoint{8.816798in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.894216in}}{\pgfqpoint{8.796825in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.903981in}}{\pgfqpoint{8.813673in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.915049in}}{\pgfqpoint{8.819715in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.936377in}}{\pgfqpoint{8.814038in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.947341in}}{\pgfqpoint{8.797814in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.947341in}}{\pgfqpoint{8.782580in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.936846in}}{\pgfqpoint{8.775835in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765991in}{5.951169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776746in}{5.954033in}}{\pgfqpoint{8.786825in}{5.955440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.796929in}{5.956872in}}{\pgfqpoint{8.806512in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828491in}{5.956872in}}{\pgfqpoint{8.840236in}{5.949007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.941169in}}{\pgfqpoint{8.852007in}{5.926507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.852007in}{5.915544in}}{\pgfqpoint{8.845236in}{5.908695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838491in}{5.901872in}}{\pgfqpoint{8.825470in}{5.899502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841356in}{5.896976in}}{\pgfqpoint{8.849168in}{5.888669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.880388in}}{\pgfqpoint{8.856981in}{5.865960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856981in}{5.848955in}}{\pgfqpoint{8.843491in}{5.839867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.830028in}{5.830804in}}{\pgfqpoint{8.804481in}{5.830804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.794871in}{5.830804in}}{\pgfqpoint{8.784663in}{5.832445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774455in}{5.834059in}}{\pgfqpoint{8.763309in}{5.837315in}}%
\pgfpathlineto{\pgfqpoint{8.763309in}{5.864007in}}%
\pgfpathlineto{\pgfqpoint{8.773153in}{5.864007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.774038in}{5.852471in}}{\pgfqpoint{8.780392in}{5.846403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786746in}{5.840335in}}{\pgfqpoint{8.797970in}{5.840335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810340in}{5.840335in}}{\pgfqpoint{8.817085in}{5.847210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.854085in}}{\pgfqpoint{8.823856in}{5.866716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823856in}{5.879893in}}{\pgfqpoint{8.816798in}{5.887054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.809767in}{5.894216in}}{\pgfqpoint{8.796825in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.894216in}}%
\pgfpathlineto{\pgfqpoint{8.791460in}{5.903981in}}%
\pgfpathlineto{\pgfqpoint{8.795705in}{5.903981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.807658in}{5.903981in}}{\pgfqpoint{8.813673in}{5.909502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.915049in}}{\pgfqpoint{8.819715in}{5.926039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819715in}{5.936377in}}{\pgfqpoint{8.814038in}{5.941846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808387in}{5.947341in}}{\pgfqpoint{8.797814in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.788205in}{5.947341in}}{\pgfqpoint{8.782580in}{5.942080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776981in}{5.936846in}}{\pgfqpoint{8.775835in}{5.926846in}}%
\pgfpathlineto{\pgfqpoint{8.765991in}{5.926846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.941325in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.926351in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.938486in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.956872in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.843018in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.833174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{5.953851in}}{\pgfqpoint{9.861642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{5.956872in}}{\pgfqpoint{9.881304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{5.956872in}}{\pgfqpoint{9.917476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.937914in}}{\pgfqpoint{9.930470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.908929in}}{\pgfqpoint{9.923309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{5.889815in}}{\pgfqpoint{9.895965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{5.881351in}}{\pgfqpoint{9.889611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.903643in}}{\pgfqpoint{9.897267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.932627in}}{\pgfqpoint{9.891434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{5.947341in}}{\pgfqpoint{9.874481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.947341in}}{\pgfqpoint{9.859090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{5.935726in}}{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{5.953851in}}{\pgfqpoint{9.861642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{5.956872in}}{\pgfqpoint{9.881304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{5.956872in}}{\pgfqpoint{9.917476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.937914in}}{\pgfqpoint{9.930470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.908929in}}{\pgfqpoint{9.923309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{5.889815in}}{\pgfqpoint{9.895965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{5.881351in}}{\pgfqpoint{9.889611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.903643in}}{\pgfqpoint{9.897267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.932627in}}{\pgfqpoint{9.891434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{5.947341in}}{\pgfqpoint{9.874481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.947341in}}{\pgfqpoint{9.859090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{5.935726in}}{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.924658in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{5.950856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{5.953851in}}{\pgfqpoint{9.861642in}{5.955361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{5.956872in}}{\pgfqpoint{9.881304in}{5.956872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{5.956872in}}{\pgfqpoint{9.917476in}{5.947393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.937914in}}{\pgfqpoint{9.930470in}{5.920986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{5.908929in}}{\pgfqpoint{9.923309in}{5.899372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{5.889815in}}{\pgfqpoint{9.895965in}{5.876716in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.854502in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.833174in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{5.853044in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{5.865492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{5.881351in}}{\pgfqpoint{9.889611in}{5.892497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.903643in}}{\pgfqpoint{9.897267in}{5.918539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{5.932627in}}{\pgfqpoint{9.891434in}{5.939971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{5.947341in}}{\pgfqpoint{9.874481in}{5.947341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.947341in}}{\pgfqpoint{9.859090in}{5.941533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{5.935726in}}{\pgfqpoint{9.851772in}{5.924658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{3.500729in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{3.500729in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap_uncond-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{3.500729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.459075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.406313in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{5.228681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=5.175919in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.998287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.945526in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.767894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.715132in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.537500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.484738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.254345in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{4.076713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=4.023951in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.846319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.793557in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.615925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.563164in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=4.725021in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428741in,y=4.476193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607092in,y=4.227366in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 2A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.500729in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.500729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{5.574271in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{5.574271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.533772in}}{\pgfqpoint{1.542998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.536793in}}{\pgfqpoint{1.562660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.536793in}}{\pgfqpoint{1.598831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.517834in}}{\pgfqpoint{1.611826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.488850in}}{\pgfqpoint{1.604665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.469735in}}{\pgfqpoint{1.577321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.461272in}}{\pgfqpoint{1.570967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.483563in}}{\pgfqpoint{1.578623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.512548in}}{\pgfqpoint{1.572790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.527261in}}{\pgfqpoint{1.555837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.527261in}}{\pgfqpoint{1.540446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.515647in}}{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.721100in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.661465in}{5.490725in}}{\pgfqpoint{1.668053in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674642in}{5.494970in}}{\pgfqpoint{1.681960in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.494970in}}{\pgfqpoint{1.717454in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.472261in}}{\pgfqpoint{1.730475in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.432860in}}{\pgfqpoint{1.717454in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.410725in}}{\pgfqpoint{1.680996in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.671074in}{5.410725in}}{\pgfqpoint{1.661257in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651439in}{5.413980in}}{\pgfqpoint{1.640788in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{1.640788in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651048in}{5.431975in}}{\pgfqpoint{1.656777in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662507in}{5.420256in}}{\pgfqpoint{1.673757in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685710in}{5.420256in}}{\pgfqpoint{1.691491in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.436298in}}{\pgfqpoint{1.697272in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.468928in}}{\pgfqpoint{1.691595in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685944in}{5.484944in}}{\pgfqpoint{1.674486in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668288in}{5.484944in}}{\pgfqpoint{1.663444in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658600in}{5.479839in}}{\pgfqpoint{1.654460in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.533772in}}{\pgfqpoint{1.542998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.536793in}}{\pgfqpoint{1.562660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.536793in}}{\pgfqpoint{1.598831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.517834in}}{\pgfqpoint{1.611826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.488850in}}{\pgfqpoint{1.604665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.469735in}}{\pgfqpoint{1.577321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.461272in}}{\pgfqpoint{1.570967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.483563in}}{\pgfqpoint{1.578623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.512548in}}{\pgfqpoint{1.572790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.527261in}}{\pgfqpoint{1.555837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.527261in}}{\pgfqpoint{1.540446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.515647in}}{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.721100in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.661465in}{5.490725in}}{\pgfqpoint{1.668053in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674642in}{5.494970in}}{\pgfqpoint{1.681960in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.494970in}}{\pgfqpoint{1.717454in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.472261in}}{\pgfqpoint{1.730475in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.432860in}}{\pgfqpoint{1.717454in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.410725in}}{\pgfqpoint{1.680996in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.671074in}{5.410725in}}{\pgfqpoint{1.661257in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651439in}{5.413980in}}{\pgfqpoint{1.640788in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{1.640788in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651048in}{5.431975in}}{\pgfqpoint{1.656777in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662507in}{5.420256in}}{\pgfqpoint{1.673757in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685710in}{5.420256in}}{\pgfqpoint{1.691491in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.436298in}}{\pgfqpoint{1.697272in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.468928in}}{\pgfqpoint{1.691595in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685944in}{5.484944in}}{\pgfqpoint{1.674486in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668288in}{5.484944in}}{\pgfqpoint{1.663444in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658600in}{5.479839in}}{\pgfqpoint{1.654460in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.533772in}}{\pgfqpoint{1.542998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.536793in}}{\pgfqpoint{1.562660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.536793in}}{\pgfqpoint{1.598831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.517834in}}{\pgfqpoint{1.611826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.488850in}}{\pgfqpoint{1.604665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.469735in}}{\pgfqpoint{1.577321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.461272in}}{\pgfqpoint{1.570967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.483563in}}{\pgfqpoint{1.578623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.512548in}}{\pgfqpoint{1.572790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.527261in}}{\pgfqpoint{1.555837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.527261in}}{\pgfqpoint{1.540446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.515647in}}{\pgfqpoint{1.533128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.721100in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{1.656100in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.661465in}{5.490725in}}{\pgfqpoint{1.668053in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674642in}{5.494970in}}{\pgfqpoint{1.681960in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.494970in}}{\pgfqpoint{1.717454in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.472261in}}{\pgfqpoint{1.730475in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730475in}{5.432860in}}{\pgfqpoint{1.717454in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704434in}{5.410725in}}{\pgfqpoint{1.680996in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.671074in}{5.410725in}}{\pgfqpoint{1.661257in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651439in}{5.413980in}}{\pgfqpoint{1.640788in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{1.640788in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651048in}{5.431975in}}{\pgfqpoint{1.656777in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662507in}{5.420256in}}{\pgfqpoint{1.673757in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685710in}{5.420256in}}{\pgfqpoint{1.691491in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.436298in}}{\pgfqpoint{1.697272in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697272in}{5.468928in}}{\pgfqpoint{1.691595in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685944in}{5.484944in}}{\pgfqpoint{1.674486in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668288in}{5.484944in}}{\pgfqpoint{1.663444in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658600in}{5.479839in}}{\pgfqpoint{1.654460in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{1.646335in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.533772in}}{\pgfqpoint{1.902373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.536793in}}{\pgfqpoint{1.922035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.536793in}}{\pgfqpoint{1.958206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.517834in}}{\pgfqpoint{1.971201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.488850in}}{\pgfqpoint{1.964040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.469735in}}{\pgfqpoint{1.936696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.461272in}}{\pgfqpoint{1.930342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.483563in}}{\pgfqpoint{1.937998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.512548in}}{\pgfqpoint{1.932165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.527261in}}{\pgfqpoint{1.915212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.527261in}}{\pgfqpoint{1.899821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.515647in}}{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000814in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011569in}{5.533954in}}{\pgfqpoint{2.021647in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.031751in}{5.536793in}}{\pgfqpoint{2.041335in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063314in}{5.536793in}}{\pgfqpoint{2.075059in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.521089in}}{\pgfqpoint{2.086829in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.495464in}}{\pgfqpoint{2.080059in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073314in}{5.481793in}}{\pgfqpoint{2.060293in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076178in}{5.476897in}}{\pgfqpoint{2.083991in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.460308in}}{\pgfqpoint{2.091803in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.428876in}}{\pgfqpoint{2.078314in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064850in}{5.410725in}}{\pgfqpoint{2.039303in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029694in}{5.410725in}}{\pgfqpoint{2.019486in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009277in}{5.413980in}}{\pgfqpoint{1.998132in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008861in}{5.432392in}}{\pgfqpoint{2.015215in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.021569in}{5.420256in}}{\pgfqpoint{2.032793in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045163in}{5.420256in}}{\pgfqpoint{2.051908in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.434006in}}{\pgfqpoint{2.058678in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.459813in}}{\pgfqpoint{2.051621in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.044590in}{5.474136in}}{\pgfqpoint{2.031647in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{2.030527in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042480in}{5.483902in}}{\pgfqpoint{2.048496in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.494970in}}{\pgfqpoint{2.054538in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.516298in}}{\pgfqpoint{2.048861in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043210in}{5.527261in}}{\pgfqpoint{2.032637in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023027in}{5.527261in}}{\pgfqpoint{2.017402in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011803in}{5.516767in}}{\pgfqpoint{2.010658in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{2.000814in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.533772in}}{\pgfqpoint{1.902373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.536793in}}{\pgfqpoint{1.922035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.536793in}}{\pgfqpoint{1.958206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.517834in}}{\pgfqpoint{1.971201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.488850in}}{\pgfqpoint{1.964040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.469735in}}{\pgfqpoint{1.936696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.461272in}}{\pgfqpoint{1.930342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.483563in}}{\pgfqpoint{1.937998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.512548in}}{\pgfqpoint{1.932165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.527261in}}{\pgfqpoint{1.915212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.527261in}}{\pgfqpoint{1.899821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.515647in}}{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000814in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011569in}{5.533954in}}{\pgfqpoint{2.021647in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.031751in}{5.536793in}}{\pgfqpoint{2.041335in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063314in}{5.536793in}}{\pgfqpoint{2.075059in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.521089in}}{\pgfqpoint{2.086829in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.495464in}}{\pgfqpoint{2.080059in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073314in}{5.481793in}}{\pgfqpoint{2.060293in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076178in}{5.476897in}}{\pgfqpoint{2.083991in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.460308in}}{\pgfqpoint{2.091803in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.428876in}}{\pgfqpoint{2.078314in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064850in}{5.410725in}}{\pgfqpoint{2.039303in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029694in}{5.410725in}}{\pgfqpoint{2.019486in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009277in}{5.413980in}}{\pgfqpoint{1.998132in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008861in}{5.432392in}}{\pgfqpoint{2.015215in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.021569in}{5.420256in}}{\pgfqpoint{2.032793in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045163in}{5.420256in}}{\pgfqpoint{2.051908in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.434006in}}{\pgfqpoint{2.058678in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.459813in}}{\pgfqpoint{2.051621in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.044590in}{5.474136in}}{\pgfqpoint{2.031647in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{2.030527in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042480in}{5.483902in}}{\pgfqpoint{2.048496in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.494970in}}{\pgfqpoint{2.054538in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.516298in}}{\pgfqpoint{2.048861in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043210in}{5.527261in}}{\pgfqpoint{2.032637in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023027in}{5.527261in}}{\pgfqpoint{2.017402in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011803in}{5.516767in}}{\pgfqpoint{2.010658in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{2.000814in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.533772in}}{\pgfqpoint{1.902373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.536793in}}{\pgfqpoint{1.922035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.536793in}}{\pgfqpoint{1.958206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.517834in}}{\pgfqpoint{1.971201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.488850in}}{\pgfqpoint{1.964040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.469735in}}{\pgfqpoint{1.936696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.461272in}}{\pgfqpoint{1.930342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.483563in}}{\pgfqpoint{1.937998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.512548in}}{\pgfqpoint{1.932165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.527261in}}{\pgfqpoint{1.915212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.527261in}}{\pgfqpoint{1.899821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.515647in}}{\pgfqpoint{1.892503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000814in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011569in}{5.533954in}}{\pgfqpoint{2.021647in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.031751in}{5.536793in}}{\pgfqpoint{2.041335in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063314in}{5.536793in}}{\pgfqpoint{2.075059in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.521089in}}{\pgfqpoint{2.086829in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.086829in}{5.495464in}}{\pgfqpoint{2.080059in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073314in}{5.481793in}}{\pgfqpoint{2.060293in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076178in}{5.476897in}}{\pgfqpoint{2.083991in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.460308in}}{\pgfqpoint{2.091803in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091803in}{5.428876in}}{\pgfqpoint{2.078314in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064850in}{5.410725in}}{\pgfqpoint{2.039303in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029694in}{5.410725in}}{\pgfqpoint{2.019486in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009277in}{5.413980in}}{\pgfqpoint{1.998132in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{1.998132in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008861in}{5.432392in}}{\pgfqpoint{2.015215in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.021569in}{5.420256in}}{\pgfqpoint{2.032793in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045163in}{5.420256in}}{\pgfqpoint{2.051908in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.434006in}}{\pgfqpoint{2.058678in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058678in}{5.459813in}}{\pgfqpoint{2.051621in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.044590in}{5.474136in}}{\pgfqpoint{2.031647in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{2.030527in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042480in}{5.483902in}}{\pgfqpoint{2.048496in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.494970in}}{\pgfqpoint{2.054538in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054538in}{5.516298in}}{\pgfqpoint{2.048861in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043210in}{5.527261in}}{\pgfqpoint{2.032637in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023027in}{5.527261in}}{\pgfqpoint{2.017402in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011803in}{5.516767in}}{\pgfqpoint{2.010658in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{2.000814in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.533772in}}{\pgfqpoint{2.261748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.536793in}}{\pgfqpoint{2.281410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.536793in}}{\pgfqpoint{2.317581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.517834in}}{\pgfqpoint{2.330576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.488850in}}{\pgfqpoint{2.323415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.469735in}}{\pgfqpoint{2.296071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.461272in}}{\pgfqpoint{2.289717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.483563in}}{\pgfqpoint{2.297373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.512548in}}{\pgfqpoint{2.291540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.527261in}}{\pgfqpoint{2.274587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.527261in}}{\pgfqpoint{2.259196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.515647in}}{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.368730in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.396725in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.533772in}}{\pgfqpoint{2.261748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.536793in}}{\pgfqpoint{2.281410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.536793in}}{\pgfqpoint{2.317581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.517834in}}{\pgfqpoint{2.330576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.488850in}}{\pgfqpoint{2.323415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.469735in}}{\pgfqpoint{2.296071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.461272in}}{\pgfqpoint{2.289717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.483563in}}{\pgfqpoint{2.297373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.512548in}}{\pgfqpoint{2.291540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.527261in}}{\pgfqpoint{2.274587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.527261in}}{\pgfqpoint{2.259196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.515647in}}{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.368730in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.396725in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.533772in}}{\pgfqpoint{2.261748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.536793in}}{\pgfqpoint{2.281410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.536793in}}{\pgfqpoint{2.317581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.517834in}}{\pgfqpoint{2.330576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.488850in}}{\pgfqpoint{2.323415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.469735in}}{\pgfqpoint{2.296071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.461272in}}{\pgfqpoint{2.289717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.483563in}}{\pgfqpoint{2.297373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.512548in}}{\pgfqpoint{2.291540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.527261in}}{\pgfqpoint{2.274587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.527261in}}{\pgfqpoint{2.259196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.515647in}}{\pgfqpoint{2.251878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.368730in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.391517in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.366204in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.396725in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.422376in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.445241in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611410in}{5.533772in}}{\pgfqpoint{2.621123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630863in}{5.536793in}}{\pgfqpoint{2.640785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663988in}{5.536793in}}{\pgfqpoint{2.676956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.517834in}}{\pgfqpoint{2.689951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.488850in}}{\pgfqpoint{2.682790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675628in}{5.469735in}}{\pgfqpoint{2.655446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.618415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.641436in}{5.461272in}}{\pgfqpoint{2.649092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.483563in}}{\pgfqpoint{2.656748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.512548in}}{\pgfqpoint{2.650915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645107in}{5.527261in}}{\pgfqpoint{2.633962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624352in}{5.527261in}}{\pgfqpoint{2.618571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.612790in}{5.515647in}}{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611410in}{5.533772in}}{\pgfqpoint{2.621123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630863in}{5.536793in}}{\pgfqpoint{2.640785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663988in}{5.536793in}}{\pgfqpoint{2.676956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.517834in}}{\pgfqpoint{2.689951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.488850in}}{\pgfqpoint{2.682790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675628in}{5.469735in}}{\pgfqpoint{2.655446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.618415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.641436in}{5.461272in}}{\pgfqpoint{2.649092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.483563in}}{\pgfqpoint{2.656748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.512548in}}{\pgfqpoint{2.650915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645107in}{5.527261in}}{\pgfqpoint{2.633962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624352in}{5.527261in}}{\pgfqpoint{2.618571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.612790in}{5.515647in}}{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{2.601488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611410in}{5.533772in}}{\pgfqpoint{2.621123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630863in}{5.536793in}}{\pgfqpoint{2.640785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663988in}{5.536793in}}{\pgfqpoint{2.676956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.517834in}}{\pgfqpoint{2.689951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.689951in}{5.488850in}}{\pgfqpoint{2.682790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675628in}{5.469735in}}{\pgfqpoint{2.655446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{2.690264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{2.618415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.641436in}{5.461272in}}{\pgfqpoint{2.649092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.483563in}}{\pgfqpoint{2.656748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.656748in}{5.512548in}}{\pgfqpoint{2.650915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.645107in}{5.527261in}}{\pgfqpoint{2.633962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624352in}{5.527261in}}{\pgfqpoint{2.618571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.612790in}{5.515647in}}{\pgfqpoint{2.611253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728105in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.728105in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.725579in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{2.781751in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.804616in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.971514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.999508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.166751in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.148939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{3.166751in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.971514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.999508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.166751in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.148939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{3.166751in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{2.971514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{2.994300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{2.968988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{2.999508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.048024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.166751in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{3.116621in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.100111in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.148939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{3.166751in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.533772in}}{\pgfqpoint{3.339873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.536793in}}{\pgfqpoint{3.359535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.536793in}}{\pgfqpoint{3.395706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.517834in}}{\pgfqpoint{3.408701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.488850in}}{\pgfqpoint{3.401540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.469735in}}{\pgfqpoint{3.374196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.461272in}}{\pgfqpoint{3.367842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.483563in}}{\pgfqpoint{3.375498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.512548in}}{\pgfqpoint{3.369665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.527261in}}{\pgfqpoint{3.352712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.527261in}}{\pgfqpoint{3.337321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.515647in}}{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.530345in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{3.481699in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.530345in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481517in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{3.445319in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.533772in}}{\pgfqpoint{3.339873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.536793in}}{\pgfqpoint{3.359535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.536793in}}{\pgfqpoint{3.395706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.517834in}}{\pgfqpoint{3.408701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.488850in}}{\pgfqpoint{3.401540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.469735in}}{\pgfqpoint{3.374196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.461272in}}{\pgfqpoint{3.367842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.483563in}}{\pgfqpoint{3.375498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.512548in}}{\pgfqpoint{3.369665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.527261in}}{\pgfqpoint{3.352712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.527261in}}{\pgfqpoint{3.337321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.515647in}}{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.530345in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{3.481699in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.530345in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481517in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{3.445319in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.533772in}}{\pgfqpoint{3.339873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.536793in}}{\pgfqpoint{3.359535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.536793in}}{\pgfqpoint{3.395706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.517834in}}{\pgfqpoint{3.408701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.488850in}}{\pgfqpoint{3.401540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.469735in}}{\pgfqpoint{3.374196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.461272in}}{\pgfqpoint{3.367842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.483563in}}{\pgfqpoint{3.375498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.512548in}}{\pgfqpoint{3.369665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.527261in}}{\pgfqpoint{3.352712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.527261in}}{\pgfqpoint{3.337321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.515647in}}{\pgfqpoint{3.330003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.530345in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.463470in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.430840in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{3.481699in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.533132in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{3.512298in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{3.530345in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.481517in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{3.481517in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{3.445319in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.533772in}}{\pgfqpoint{3.699248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.536793in}}{\pgfqpoint{3.718910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.536793in}}{\pgfqpoint{3.755081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.517834in}}{\pgfqpoint{3.768076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.488850in}}{\pgfqpoint{3.760915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.469735in}}{\pgfqpoint{3.733571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.461272in}}{\pgfqpoint{3.727217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.483563in}}{\pgfqpoint{3.734873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.512548in}}{\pgfqpoint{3.729040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.527261in}}{\pgfqpoint{3.712087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.527261in}}{\pgfqpoint{3.696696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.515647in}}{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.805501in}{5.533772in}}{\pgfqpoint{3.815215in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824954in}{5.536793in}}{\pgfqpoint{3.834876in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858079in}{5.536793in}}{\pgfqpoint{3.871048in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.517834in}}{\pgfqpoint{3.884043in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.488850in}}{\pgfqpoint{3.876882in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869720in}{5.469735in}}{\pgfqpoint{3.849538in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.815684in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.812507in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835527in}{5.461272in}}{\pgfqpoint{3.843184in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.483563in}}{\pgfqpoint{3.850840in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.512548in}}{\pgfqpoint{3.845007in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839199in}{5.527261in}}{\pgfqpoint{3.828053in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818444in}{5.527261in}}{\pgfqpoint{3.812663in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806882in}{5.515647in}}{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.533772in}}{\pgfqpoint{3.699248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.536793in}}{\pgfqpoint{3.718910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.536793in}}{\pgfqpoint{3.755081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.517834in}}{\pgfqpoint{3.768076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.488850in}}{\pgfqpoint{3.760915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.469735in}}{\pgfqpoint{3.733571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.461272in}}{\pgfqpoint{3.727217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.483563in}}{\pgfqpoint{3.734873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.512548in}}{\pgfqpoint{3.729040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.527261in}}{\pgfqpoint{3.712087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.527261in}}{\pgfqpoint{3.696696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.515647in}}{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.805501in}{5.533772in}}{\pgfqpoint{3.815215in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824954in}{5.536793in}}{\pgfqpoint{3.834876in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858079in}{5.536793in}}{\pgfqpoint{3.871048in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.517834in}}{\pgfqpoint{3.884043in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.488850in}}{\pgfqpoint{3.876882in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869720in}{5.469735in}}{\pgfqpoint{3.849538in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.815684in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.812507in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835527in}{5.461272in}}{\pgfqpoint{3.843184in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.483563in}}{\pgfqpoint{3.850840in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.512548in}}{\pgfqpoint{3.845007in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839199in}{5.527261in}}{\pgfqpoint{3.828053in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818444in}{5.527261in}}{\pgfqpoint{3.812663in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806882in}{5.515647in}}{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.533772in}}{\pgfqpoint{3.699248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.536793in}}{\pgfqpoint{3.718910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.536793in}}{\pgfqpoint{3.755081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.517834in}}{\pgfqpoint{3.768076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.488850in}}{\pgfqpoint{3.760915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.469735in}}{\pgfqpoint{3.733571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.461272in}}{\pgfqpoint{3.727217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.483563in}}{\pgfqpoint{3.734873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.512548in}}{\pgfqpoint{3.729040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.527261in}}{\pgfqpoint{3.712087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.527261in}}{\pgfqpoint{3.696696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.515647in}}{\pgfqpoint{3.689378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{3.795579in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.805501in}{5.533772in}}{\pgfqpoint{3.815215in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824954in}{5.536793in}}{\pgfqpoint{3.834876in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858079in}{5.536793in}}{\pgfqpoint{3.871048in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.517834in}}{\pgfqpoint{3.884043in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884043in}{5.488850in}}{\pgfqpoint{3.876882in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869720in}{5.469735in}}{\pgfqpoint{3.849538in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{3.815684in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.873210in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{3.884355in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{3.794512in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{3.812507in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835527in}{5.461272in}}{\pgfqpoint{3.843184in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.483563in}}{\pgfqpoint{3.850840in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850840in}{5.512548in}}{\pgfqpoint{3.845007in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839199in}{5.527261in}}{\pgfqpoint{3.828053in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818444in}{5.527261in}}{\pgfqpoint{3.812663in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806882in}{5.515647in}}{\pgfqpoint{3.805345in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.533772in}}{\pgfqpoint{4.058623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.536793in}}{\pgfqpoint{4.078285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.536793in}}{\pgfqpoint{4.114456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.517834in}}{\pgfqpoint{4.127451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.488850in}}{\pgfqpoint{4.120290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.469735in}}{\pgfqpoint{4.092946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.461272in}}{\pgfqpoint{4.086592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.483563in}}{\pgfqpoint{4.094248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.512548in}}{\pgfqpoint{4.088415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.527261in}}{\pgfqpoint{4.071462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.527261in}}{\pgfqpoint{4.056071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.515647in}}{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.157064in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167819in}{5.533954in}}{\pgfqpoint{4.177897in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188001in}{5.536793in}}{\pgfqpoint{4.197585in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219564in}{5.536793in}}{\pgfqpoint{4.231309in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.521089in}}{\pgfqpoint{4.243079in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.495464in}}{\pgfqpoint{4.236309in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229564in}{5.481793in}}{\pgfqpoint{4.216543in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232428in}{5.476897in}}{\pgfqpoint{4.240241in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.460308in}}{\pgfqpoint{4.248053in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.428876in}}{\pgfqpoint{4.234564in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221100in}{5.410725in}}{\pgfqpoint{4.195553in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185944in}{5.410725in}}{\pgfqpoint{4.175736in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165527in}{5.413980in}}{\pgfqpoint{4.154382in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{4.154382in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165111in}{5.432392in}}{\pgfqpoint{4.171465in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177819in}{5.420256in}}{\pgfqpoint{4.189043in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.201413in}{5.420256in}}{\pgfqpoint{4.208158in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.434006in}}{\pgfqpoint{4.214928in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.459813in}}{\pgfqpoint{4.207871in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200840in}{5.474136in}}{\pgfqpoint{4.187897in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{4.186777in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198730in}{5.483902in}}{\pgfqpoint{4.204746in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.494970in}}{\pgfqpoint{4.210788in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.516298in}}{\pgfqpoint{4.205111in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.199460in}{5.527261in}}{\pgfqpoint{4.188887in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.179277in}{5.527261in}}{\pgfqpoint{4.173652in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168053in}{5.516767in}}{\pgfqpoint{4.166908in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.533772in}}{\pgfqpoint{4.058623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.536793in}}{\pgfqpoint{4.078285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.536793in}}{\pgfqpoint{4.114456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.517834in}}{\pgfqpoint{4.127451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.488850in}}{\pgfqpoint{4.120290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.469735in}}{\pgfqpoint{4.092946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.461272in}}{\pgfqpoint{4.086592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.483563in}}{\pgfqpoint{4.094248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.512548in}}{\pgfqpoint{4.088415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.527261in}}{\pgfqpoint{4.071462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.527261in}}{\pgfqpoint{4.056071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.515647in}}{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.157064in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167819in}{5.533954in}}{\pgfqpoint{4.177897in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188001in}{5.536793in}}{\pgfqpoint{4.197585in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219564in}{5.536793in}}{\pgfqpoint{4.231309in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.521089in}}{\pgfqpoint{4.243079in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.495464in}}{\pgfqpoint{4.236309in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229564in}{5.481793in}}{\pgfqpoint{4.216543in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232428in}{5.476897in}}{\pgfqpoint{4.240241in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.460308in}}{\pgfqpoint{4.248053in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.428876in}}{\pgfqpoint{4.234564in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221100in}{5.410725in}}{\pgfqpoint{4.195553in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185944in}{5.410725in}}{\pgfqpoint{4.175736in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165527in}{5.413980in}}{\pgfqpoint{4.154382in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{4.154382in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165111in}{5.432392in}}{\pgfqpoint{4.171465in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177819in}{5.420256in}}{\pgfqpoint{4.189043in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.201413in}{5.420256in}}{\pgfqpoint{4.208158in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.434006in}}{\pgfqpoint{4.214928in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.459813in}}{\pgfqpoint{4.207871in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200840in}{5.474136in}}{\pgfqpoint{4.187897in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{4.186777in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198730in}{5.483902in}}{\pgfqpoint{4.204746in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.494970in}}{\pgfqpoint{4.210788in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.516298in}}{\pgfqpoint{4.205111in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.199460in}{5.527261in}}{\pgfqpoint{4.188887in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.179277in}{5.527261in}}{\pgfqpoint{4.173652in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168053in}{5.516767in}}{\pgfqpoint{4.166908in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.533772in}}{\pgfqpoint{4.058623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.536793in}}{\pgfqpoint{4.078285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.536793in}}{\pgfqpoint{4.114456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.517834in}}{\pgfqpoint{4.127451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.488850in}}{\pgfqpoint{4.120290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.469735in}}{\pgfqpoint{4.092946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.461272in}}{\pgfqpoint{4.086592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.483563in}}{\pgfqpoint{4.094248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.512548in}}{\pgfqpoint{4.088415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.527261in}}{\pgfqpoint{4.071462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.527261in}}{\pgfqpoint{4.056071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.515647in}}{\pgfqpoint{4.048753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.157064in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167819in}{5.533954in}}{\pgfqpoint{4.177897in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188001in}{5.536793in}}{\pgfqpoint{4.197585in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219564in}{5.536793in}}{\pgfqpoint{4.231309in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.521089in}}{\pgfqpoint{4.243079in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243079in}{5.495464in}}{\pgfqpoint{4.236309in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.229564in}{5.481793in}}{\pgfqpoint{4.216543in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232428in}{5.476897in}}{\pgfqpoint{4.240241in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.460308in}}{\pgfqpoint{4.248053in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248053in}{5.428876in}}{\pgfqpoint{4.234564in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221100in}{5.410725in}}{\pgfqpoint{4.195553in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185944in}{5.410725in}}{\pgfqpoint{4.175736in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165527in}{5.413980in}}{\pgfqpoint{4.154382in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{4.154382in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165111in}{5.432392in}}{\pgfqpoint{4.171465in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177819in}{5.420256in}}{\pgfqpoint{4.189043in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.201413in}{5.420256in}}{\pgfqpoint{4.208158in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.434006in}}{\pgfqpoint{4.214928in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214928in}{5.459813in}}{\pgfqpoint{4.207871in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200840in}{5.474136in}}{\pgfqpoint{4.187897in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{4.186777in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198730in}{5.483902in}}{\pgfqpoint{4.204746in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.494970in}}{\pgfqpoint{4.210788in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210788in}{5.516298in}}{\pgfqpoint{4.205111in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.199460in}{5.527261in}}{\pgfqpoint{4.188887in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.179277in}{5.527261in}}{\pgfqpoint{4.173652in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168053in}{5.516767in}}{\pgfqpoint{4.166908in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{4.157064in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.409014in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{4.437008in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.527261in}}{\pgfqpoint{4.546986in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.513043in}}{\pgfqpoint{4.543470in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.477886in}}{\pgfqpoint{4.546986in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.463642in}}{\pgfqpoint{4.558913in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.463642in}}{\pgfqpoint{4.570866in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.477886in}}{\pgfqpoint{4.574460in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.513043in}}{\pgfqpoint{4.570866in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.527261in}}{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.571699in}{5.458251in}}{\pgfqpoint{4.565137in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.558600in}{5.453954in}}{\pgfqpoint{4.550944in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532402in}{5.453954in}}{\pgfqpoint{4.521777in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.475673in}}{\pgfqpoint{4.511152in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.514996in}}{\pgfqpoint{4.523027in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534902in}{5.536793in}}{\pgfqpoint{4.556960in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581882in}{5.536793in}}{\pgfqpoint{4.594720in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.506688in}}{\pgfqpoint{4.607585in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.444501in}}{\pgfqpoint{4.593340in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.579095in}{5.410725in}}{\pgfqpoint{4.551100in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543783in}{5.410725in}}{\pgfqpoint{4.535397in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527012in}{5.413173in}}{\pgfqpoint{4.517428in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{4.517428in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{4.527272in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529303in}{5.428798in}}{\pgfqpoint{4.534954in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540605in}{5.420256in}}{\pgfqpoint{4.549642in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.563965in}{5.420256in}}{\pgfqpoint{4.570475in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576986in}{5.440204in}}{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.409014in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{4.437008in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.527261in}}{\pgfqpoint{4.546986in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.513043in}}{\pgfqpoint{4.543470in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.477886in}}{\pgfqpoint{4.546986in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.463642in}}{\pgfqpoint{4.558913in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.463642in}}{\pgfqpoint{4.570866in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.477886in}}{\pgfqpoint{4.574460in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.513043in}}{\pgfqpoint{4.570866in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.527261in}}{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.571699in}{5.458251in}}{\pgfqpoint{4.565137in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.558600in}{5.453954in}}{\pgfqpoint{4.550944in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532402in}{5.453954in}}{\pgfqpoint{4.521777in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.475673in}}{\pgfqpoint{4.511152in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.514996in}}{\pgfqpoint{4.523027in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534902in}{5.536793in}}{\pgfqpoint{4.556960in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581882in}{5.536793in}}{\pgfqpoint{4.594720in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.506688in}}{\pgfqpoint{4.607585in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.444501in}}{\pgfqpoint{4.593340in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.579095in}{5.410725in}}{\pgfqpoint{4.551100in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543783in}{5.410725in}}{\pgfqpoint{4.535397in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527012in}{5.413173in}}{\pgfqpoint{4.517428in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{4.517428in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{4.527272in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529303in}{5.428798in}}{\pgfqpoint{4.534954in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540605in}{5.420256in}}{\pgfqpoint{4.549642in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.563965in}{5.420256in}}{\pgfqpoint{4.570475in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576986in}{5.440204in}}{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.409014in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.431800in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{4.406488in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{4.437008in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{4.462660in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{4.485524in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.527261in}}{\pgfqpoint{4.546986in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.513043in}}{\pgfqpoint{4.543470in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543470in}{5.477886in}}{\pgfqpoint{4.546986in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.550527in}{5.463642in}}{\pgfqpoint{4.558913in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.463642in}}{\pgfqpoint{4.570866in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.477886in}}{\pgfqpoint{4.574460in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574460in}{5.513043in}}{\pgfqpoint{4.570866in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.567298in}{5.527261in}}{\pgfqpoint{4.558913in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.571699in}{5.458251in}}{\pgfqpoint{4.565137in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.558600in}{5.453954in}}{\pgfqpoint{4.550944in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532402in}{5.453954in}}{\pgfqpoint{4.521777in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.475673in}}{\pgfqpoint{4.511152in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511152in}{5.514996in}}{\pgfqpoint{4.523027in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.534902in}{5.536793in}}{\pgfqpoint{4.556960in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581882in}{5.536793in}}{\pgfqpoint{4.594720in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.506688in}}{\pgfqpoint{4.607585in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607585in}{5.444501in}}{\pgfqpoint{4.593340in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.579095in}{5.410725in}}{\pgfqpoint{4.551100in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543783in}{5.410725in}}{\pgfqpoint{4.535397in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527012in}{5.413173in}}{\pgfqpoint{4.517428in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{4.517428in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{4.527272in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529303in}{5.428798in}}{\pgfqpoint{4.534954in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540605in}{5.420256in}}{\pgfqpoint{4.549642in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.563965in}{5.420256in}}{\pgfqpoint{4.570475in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576986in}{5.440204in}}{\pgfqpoint{4.577064in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767660in}{5.533772in}}{\pgfqpoint{4.777373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.787113in}{5.536793in}}{\pgfqpoint{4.797035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820238in}{5.536793in}}{\pgfqpoint{4.833206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.517834in}}{\pgfqpoint{4.846201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.488850in}}{\pgfqpoint{4.839040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.831878in}{5.469735in}}{\pgfqpoint{4.811696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.774665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.797686in}{5.461272in}}{\pgfqpoint{4.805342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.483563in}}{\pgfqpoint{4.812998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.512548in}}{\pgfqpoint{4.807165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801357in}{5.527261in}}{\pgfqpoint{4.790212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780602in}{5.527261in}}{\pgfqpoint{4.774821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.769040in}{5.515647in}}{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.420256in}}{\pgfqpoint{4.932897in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.437991in}}{\pgfqpoint{4.936517in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.509214in}}{\pgfqpoint{4.932897in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.527261in}}{\pgfqpoint{4.919512in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.527261in}}{\pgfqpoint{4.906126in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.509527in}}{\pgfqpoint{4.902507in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.437991in}}{\pgfqpoint{4.906126in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.420256in}}{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.410725in}}{\pgfqpoint{4.882246in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.443199in}}{\pgfqpoint{4.869303in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.504241in}}{\pgfqpoint{4.882246in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.536793in}}{\pgfqpoint{4.919512in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.536793in}}{\pgfqpoint{4.956699in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.504241in}}{\pgfqpoint{4.969642in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.443199in}}{\pgfqpoint{4.956699in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.410725in}}{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767660in}{5.533772in}}{\pgfqpoint{4.777373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.787113in}{5.536793in}}{\pgfqpoint{4.797035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820238in}{5.536793in}}{\pgfqpoint{4.833206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.517834in}}{\pgfqpoint{4.846201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.488850in}}{\pgfqpoint{4.839040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.831878in}{5.469735in}}{\pgfqpoint{4.811696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.774665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.797686in}{5.461272in}}{\pgfqpoint{4.805342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.483563in}}{\pgfqpoint{4.812998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.512548in}}{\pgfqpoint{4.807165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801357in}{5.527261in}}{\pgfqpoint{4.790212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780602in}{5.527261in}}{\pgfqpoint{4.774821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.769040in}{5.515647in}}{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.420256in}}{\pgfqpoint{4.932897in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.437991in}}{\pgfqpoint{4.936517in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.509214in}}{\pgfqpoint{4.932897in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.527261in}}{\pgfqpoint{4.919512in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.527261in}}{\pgfqpoint{4.906126in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.509527in}}{\pgfqpoint{4.902507in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.437991in}}{\pgfqpoint{4.906126in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.420256in}}{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.410725in}}{\pgfqpoint{4.882246in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.443199in}}{\pgfqpoint{4.869303in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.504241in}}{\pgfqpoint{4.882246in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.536793in}}{\pgfqpoint{4.919512in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.536793in}}{\pgfqpoint{4.956699in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.504241in}}{\pgfqpoint{4.969642in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.443199in}}{\pgfqpoint{4.956699in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.410725in}}{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.767660in}{5.533772in}}{\pgfqpoint{4.777373in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.787113in}{5.536793in}}{\pgfqpoint{4.797035in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820238in}{5.536793in}}{\pgfqpoint{4.833206in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.517834in}}{\pgfqpoint{4.846201in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846201in}{5.488850in}}{\pgfqpoint{4.839040in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.831878in}{5.469735in}}{\pgfqpoint{4.811696in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{4.777842in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{4.835368in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{4.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{4.756670in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{4.774665in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.797686in}{5.461272in}}{\pgfqpoint{4.805342in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.483563in}}{\pgfqpoint{4.812998in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.812998in}{5.512548in}}{\pgfqpoint{4.807165in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801357in}{5.527261in}}{\pgfqpoint{4.790212in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.780602in}{5.527261in}}{\pgfqpoint{4.774821in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.769040in}{5.515647in}}{\pgfqpoint{4.767503in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.420256in}}{\pgfqpoint{4.932897in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.437991in}}{\pgfqpoint{4.936517in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{5.509214in}}{\pgfqpoint{4.932897in}{5.518225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{5.527261in}}{\pgfqpoint{4.919512in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.527261in}}{\pgfqpoint{4.906126in}{5.518381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.509527in}}{\pgfqpoint{4.902507in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.437991in}}{\pgfqpoint{4.906126in}{5.429110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{5.420256in}}{\pgfqpoint{4.919512in}{5.420256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.410725in}}{\pgfqpoint{4.882246in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.443199in}}{\pgfqpoint{4.869303in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{5.504241in}}{\pgfqpoint{4.882246in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{5.536793in}}{\pgfqpoint{4.919512in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.536793in}}{\pgfqpoint{4.956699in}{5.520517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.504241in}}{\pgfqpoint{4.969642in}{5.473720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{5.443199in}}{\pgfqpoint{4.956699in}{5.426949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{5.410725in}}{\pgfqpoint{4.919512in}{5.410725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.533772in}}{\pgfqpoint{5.136748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.536793in}}{\pgfqpoint{5.156410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.536793in}}{\pgfqpoint{5.192581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.517834in}}{\pgfqpoint{5.205576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.488850in}}{\pgfqpoint{5.198415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.469735in}}{\pgfqpoint{5.171071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.461272in}}{\pgfqpoint{5.164717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.483563in}}{\pgfqpoint{5.172373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.512548in}}{\pgfqpoint{5.166540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.527261in}}{\pgfqpoint{5.149587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.527261in}}{\pgfqpoint{5.134196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.515647in}}{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.489345in}}{\pgfqpoint{5.273704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.493589in}}{\pgfqpoint{5.288001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.493589in}}{\pgfqpoint{5.317246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.471767in}}{\pgfqpoint{5.327871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.432626in}}{\pgfqpoint{5.315918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.410725in}}{\pgfqpoint{5.281908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.410725in}}{\pgfqpoint{5.244173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.440777in}}{\pgfqpoint{5.231361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.503017in}}{\pgfqpoint{5.245605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.536793in}}{\pgfqpoint{5.287845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.536793in}}{\pgfqpoint{5.303548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.534345in}}{\pgfqpoint{5.321543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.518720in}}{\pgfqpoint{5.303991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.527261in}}{\pgfqpoint{5.289382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.527261in}}{\pgfqpoint{5.268418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.507418in}}{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.420256in}}{\pgfqpoint{5.291986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.434501in}}{\pgfqpoint{5.295579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.469657in}}{\pgfqpoint{5.291986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.483902in}}{\pgfqpoint{5.280033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.483902in}}{\pgfqpoint{5.268105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.469657in}}{\pgfqpoint{5.264564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.434501in}}{\pgfqpoint{5.268105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.420256in}}{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.533772in}}{\pgfqpoint{5.136748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.536793in}}{\pgfqpoint{5.156410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.536793in}}{\pgfqpoint{5.192581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.517834in}}{\pgfqpoint{5.205576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.488850in}}{\pgfqpoint{5.198415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.469735in}}{\pgfqpoint{5.171071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.461272in}}{\pgfqpoint{5.164717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.483563in}}{\pgfqpoint{5.172373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.512548in}}{\pgfqpoint{5.166540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.527261in}}{\pgfqpoint{5.149587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.527261in}}{\pgfqpoint{5.134196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.515647in}}{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.489345in}}{\pgfqpoint{5.273704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.493589in}}{\pgfqpoint{5.288001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.493589in}}{\pgfqpoint{5.317246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.471767in}}{\pgfqpoint{5.327871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.432626in}}{\pgfqpoint{5.315918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.410725in}}{\pgfqpoint{5.281908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.410725in}}{\pgfqpoint{5.244173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.440777in}}{\pgfqpoint{5.231361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.503017in}}{\pgfqpoint{5.245605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.536793in}}{\pgfqpoint{5.287845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.536793in}}{\pgfqpoint{5.303548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.534345in}}{\pgfqpoint{5.321543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.518720in}}{\pgfqpoint{5.303991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.527261in}}{\pgfqpoint{5.289382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.527261in}}{\pgfqpoint{5.268418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.507418in}}{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.420256in}}{\pgfqpoint{5.291986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.434501in}}{\pgfqpoint{5.295579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.469657in}}{\pgfqpoint{5.291986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.483902in}}{\pgfqpoint{5.280033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.483902in}}{\pgfqpoint{5.268105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.469657in}}{\pgfqpoint{5.264564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.434501in}}{\pgfqpoint{5.268105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.420256in}}{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.533772in}}{\pgfqpoint{5.136748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.536793in}}{\pgfqpoint{5.156410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.536793in}}{\pgfqpoint{5.192581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.517834in}}{\pgfqpoint{5.205576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.488850in}}{\pgfqpoint{5.198415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.469735in}}{\pgfqpoint{5.171071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.461272in}}{\pgfqpoint{5.164717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.483563in}}{\pgfqpoint{5.172373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.512548in}}{\pgfqpoint{5.166540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.527261in}}{\pgfqpoint{5.149587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.527261in}}{\pgfqpoint{5.134196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.515647in}}{\pgfqpoint{5.126878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.489345in}}{\pgfqpoint{5.273704in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.493589in}}{\pgfqpoint{5.288001in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.493589in}}{\pgfqpoint{5.317246in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.471767in}}{\pgfqpoint{5.327871in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.432626in}}{\pgfqpoint{5.315918in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.410725in}}{\pgfqpoint{5.281908in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.410725in}}{\pgfqpoint{5.244173in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.440777in}}{\pgfqpoint{5.231361in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.503017in}}{\pgfqpoint{5.245605in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.536793in}}{\pgfqpoint{5.287845in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.536793in}}{\pgfqpoint{5.303548in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.534345in}}{\pgfqpoint{5.321543in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.518720in}}{\pgfqpoint{5.303991in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.527261in}}{\pgfqpoint{5.289382in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.527261in}}{\pgfqpoint{5.268418in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.507418in}}{\pgfqpoint{5.261882in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.420256in}}{\pgfqpoint{5.291986in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.434501in}}{\pgfqpoint{5.295579in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.469657in}}{\pgfqpoint{5.291986in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.483902in}}{\pgfqpoint{5.280033in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.483902in}}{\pgfqpoint{5.268105in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.469657in}}{\pgfqpoint{5.264564in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.434501in}}{\pgfqpoint{5.268105in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.420256in}}{\pgfqpoint{5.280033in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.533772in}}{\pgfqpoint{5.496123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.536793in}}{\pgfqpoint{5.515785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.536793in}}{\pgfqpoint{5.551956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.517834in}}{\pgfqpoint{5.564951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.488850in}}{\pgfqpoint{5.557790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.469735in}}{\pgfqpoint{5.530446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.461272in}}{\pgfqpoint{5.524092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.483563in}}{\pgfqpoint{5.531748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.512548in}}{\pgfqpoint{5.525915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.527261in}}{\pgfqpoint{5.508962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.527261in}}{\pgfqpoint{5.493571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.515647in}}{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{5.489345in}}{\pgfqpoint{5.633079in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{5.493589in}}{\pgfqpoint{5.647376in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{5.493589in}}{\pgfqpoint{5.676621in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.471767in}}{\pgfqpoint{5.687246in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.432626in}}{\pgfqpoint{5.675293in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{5.410725in}}{\pgfqpoint{5.641283in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{5.410725in}}{\pgfqpoint{5.603548in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.440777in}}{\pgfqpoint{5.590736in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.503017in}}{\pgfqpoint{5.604980in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{5.536793in}}{\pgfqpoint{5.647220in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{5.536793in}}{\pgfqpoint{5.662923in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{5.534345in}}{\pgfqpoint{5.680918in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{5.518720in}}{\pgfqpoint{5.663366in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{5.527261in}}{\pgfqpoint{5.648757in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{5.527261in}}{\pgfqpoint{5.627793in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{5.507418in}}{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.420256in}}{\pgfqpoint{5.651361in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.434501in}}{\pgfqpoint{5.654954in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.469657in}}{\pgfqpoint{5.651361in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.483902in}}{\pgfqpoint{5.639408in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.483902in}}{\pgfqpoint{5.627480in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.469657in}}{\pgfqpoint{5.623939in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.434501in}}{\pgfqpoint{5.627480in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.420256in}}{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.533772in}}{\pgfqpoint{5.496123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.536793in}}{\pgfqpoint{5.515785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.536793in}}{\pgfqpoint{5.551956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.517834in}}{\pgfqpoint{5.564951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.488850in}}{\pgfqpoint{5.557790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.469735in}}{\pgfqpoint{5.530446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.461272in}}{\pgfqpoint{5.524092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.483563in}}{\pgfqpoint{5.531748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.512548in}}{\pgfqpoint{5.525915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.527261in}}{\pgfqpoint{5.508962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.527261in}}{\pgfqpoint{5.493571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.515647in}}{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{5.489345in}}{\pgfqpoint{5.633079in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{5.493589in}}{\pgfqpoint{5.647376in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{5.493589in}}{\pgfqpoint{5.676621in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.471767in}}{\pgfqpoint{5.687246in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.432626in}}{\pgfqpoint{5.675293in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{5.410725in}}{\pgfqpoint{5.641283in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{5.410725in}}{\pgfqpoint{5.603548in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.440777in}}{\pgfqpoint{5.590736in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.503017in}}{\pgfqpoint{5.604980in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{5.536793in}}{\pgfqpoint{5.647220in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{5.536793in}}{\pgfqpoint{5.662923in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{5.534345in}}{\pgfqpoint{5.680918in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{5.518720in}}{\pgfqpoint{5.663366in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{5.527261in}}{\pgfqpoint{5.648757in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{5.527261in}}{\pgfqpoint{5.627793in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{5.507418in}}{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.420256in}}{\pgfqpoint{5.651361in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.434501in}}{\pgfqpoint{5.654954in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.469657in}}{\pgfqpoint{5.651361in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.483902in}}{\pgfqpoint{5.639408in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.483902in}}{\pgfqpoint{5.627480in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.469657in}}{\pgfqpoint{5.623939in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.434501in}}{\pgfqpoint{5.627480in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.420256in}}{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.533772in}}{\pgfqpoint{5.496123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.536793in}}{\pgfqpoint{5.515785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.536793in}}{\pgfqpoint{5.551956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.517834in}}{\pgfqpoint{5.564951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.488850in}}{\pgfqpoint{5.557790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.469735in}}{\pgfqpoint{5.530446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.461272in}}{\pgfqpoint{5.524092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.483563in}}{\pgfqpoint{5.531748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.512548in}}{\pgfqpoint{5.525915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.527261in}}{\pgfqpoint{5.508962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.527261in}}{\pgfqpoint{5.493571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.515647in}}{\pgfqpoint{5.486253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{5.489345in}}{\pgfqpoint{5.633079in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{5.493589in}}{\pgfqpoint{5.647376in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{5.493589in}}{\pgfqpoint{5.676621in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.471767in}}{\pgfqpoint{5.687246in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{5.432626in}}{\pgfqpoint{5.675293in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{5.410725in}}{\pgfqpoint{5.641283in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{5.410725in}}{\pgfqpoint{5.603548in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.440777in}}{\pgfqpoint{5.590736in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{5.503017in}}{\pgfqpoint{5.604980in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{5.536793in}}{\pgfqpoint{5.647220in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{5.536793in}}{\pgfqpoint{5.662923in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{5.534345in}}{\pgfqpoint{5.680918in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{5.518720in}}{\pgfqpoint{5.663366in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{5.527261in}}{\pgfqpoint{5.648757in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{5.527261in}}{\pgfqpoint{5.627793in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{5.507418in}}{\pgfqpoint{5.621257in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.420256in}}{\pgfqpoint{5.651361in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.434501in}}{\pgfqpoint{5.654954in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.469657in}}{\pgfqpoint{5.651361in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{5.483902in}}{\pgfqpoint{5.639408in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.483902in}}{\pgfqpoint{5.627480in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.469657in}}{\pgfqpoint{5.623939in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{5.434501in}}{\pgfqpoint{5.627480in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{5.420256in}}{\pgfqpoint{5.639408in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.962480in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.962480in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.990475in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.962480in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.962480in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.990475in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.962480in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{5.962480in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{5.985267in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{5.959954in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{5.990475in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{6.016126in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{6.038991in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.205160in}{5.533772in}}{\pgfqpoint{6.214873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.224613in}{5.536793in}}{\pgfqpoint{6.234535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.257738in}{5.536793in}}{\pgfqpoint{6.270706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.517834in}}{\pgfqpoint{6.283701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.488850in}}{\pgfqpoint{6.276540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.269378in}{5.469735in}}{\pgfqpoint{6.249196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.215342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.212165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.235186in}{5.461272in}}{\pgfqpoint{6.242842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.483563in}}{\pgfqpoint{6.250498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.512548in}}{\pgfqpoint{6.244665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238857in}{5.527261in}}{\pgfqpoint{6.227712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.218102in}{5.527261in}}{\pgfqpoint{6.212321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.206540in}{5.515647in}}{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.345293in}{5.489345in}}{\pgfqpoint{6.351829in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.358392in}{5.493589in}}{\pgfqpoint{6.366126in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.384772in}{5.493589in}}{\pgfqpoint{6.395371in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.471767in}}{\pgfqpoint{6.405996in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.432626in}}{\pgfqpoint{6.394043in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.382090in}{5.410725in}}{\pgfqpoint{6.360033in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335137in}{5.410725in}}{\pgfqpoint{6.322298in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.440777in}}{\pgfqpoint{6.309486in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.503017in}}{\pgfqpoint{6.323730in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.337975in}{5.536793in}}{\pgfqpoint{6.365970in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373288in}{5.536793in}}{\pgfqpoint{6.381673in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.390059in}{5.534345in}}{\pgfqpoint{6.399668in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{6.399668in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387767in}{5.518720in}}{\pgfqpoint{6.382116in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.376465in}{5.527261in}}{\pgfqpoint{6.367507in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.353027in}{5.527261in}}{\pgfqpoint{6.346543in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.340085in}{5.507418in}}{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.420256in}}{\pgfqpoint{6.370111in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.434501in}}{\pgfqpoint{6.373704in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.469657in}}{\pgfqpoint{6.370111in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.483902in}}{\pgfqpoint{6.358158in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.483902in}}{\pgfqpoint{6.346230in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.469657in}}{\pgfqpoint{6.342689in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.434501in}}{\pgfqpoint{6.346230in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.420256in}}{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.205160in}{5.533772in}}{\pgfqpoint{6.214873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.224613in}{5.536793in}}{\pgfqpoint{6.234535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.257738in}{5.536793in}}{\pgfqpoint{6.270706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.517834in}}{\pgfqpoint{6.283701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.488850in}}{\pgfqpoint{6.276540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.269378in}{5.469735in}}{\pgfqpoint{6.249196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.215342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.212165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.235186in}{5.461272in}}{\pgfqpoint{6.242842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.483563in}}{\pgfqpoint{6.250498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.512548in}}{\pgfqpoint{6.244665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238857in}{5.527261in}}{\pgfqpoint{6.227712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.218102in}{5.527261in}}{\pgfqpoint{6.212321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.206540in}{5.515647in}}{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.345293in}{5.489345in}}{\pgfqpoint{6.351829in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.358392in}{5.493589in}}{\pgfqpoint{6.366126in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.384772in}{5.493589in}}{\pgfqpoint{6.395371in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.471767in}}{\pgfqpoint{6.405996in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.432626in}}{\pgfqpoint{6.394043in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.382090in}{5.410725in}}{\pgfqpoint{6.360033in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335137in}{5.410725in}}{\pgfqpoint{6.322298in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.440777in}}{\pgfqpoint{6.309486in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.503017in}}{\pgfqpoint{6.323730in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.337975in}{5.536793in}}{\pgfqpoint{6.365970in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373288in}{5.536793in}}{\pgfqpoint{6.381673in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.390059in}{5.534345in}}{\pgfqpoint{6.399668in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{6.399668in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387767in}{5.518720in}}{\pgfqpoint{6.382116in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.376465in}{5.527261in}}{\pgfqpoint{6.367507in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.353027in}{5.527261in}}{\pgfqpoint{6.346543in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.340085in}{5.507418in}}{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.420256in}}{\pgfqpoint{6.370111in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.434501in}}{\pgfqpoint{6.373704in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.469657in}}{\pgfqpoint{6.370111in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.483902in}}{\pgfqpoint{6.358158in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.483902in}}{\pgfqpoint{6.346230in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.469657in}}{\pgfqpoint{6.342689in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.434501in}}{\pgfqpoint{6.346230in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.420256in}}{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.195238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.205160in}{5.533772in}}{\pgfqpoint{6.214873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.224613in}{5.536793in}}{\pgfqpoint{6.234535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.257738in}{5.536793in}}{\pgfqpoint{6.270706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.517834in}}{\pgfqpoint{6.283701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283701in}{5.488850in}}{\pgfqpoint{6.276540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.269378in}{5.469735in}}{\pgfqpoint{6.249196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.215342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.272868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.284014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.194170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.212165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.235186in}{5.461272in}}{\pgfqpoint{6.242842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.483563in}}{\pgfqpoint{6.250498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250498in}{5.512548in}}{\pgfqpoint{6.244665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.238857in}{5.527261in}}{\pgfqpoint{6.227712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.218102in}{5.527261in}}{\pgfqpoint{6.212321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.206540in}{5.515647in}}{\pgfqpoint{6.205003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.345293in}{5.489345in}}{\pgfqpoint{6.351829in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.358392in}{5.493589in}}{\pgfqpoint{6.366126in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.384772in}{5.493589in}}{\pgfqpoint{6.395371in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.471767in}}{\pgfqpoint{6.405996in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.405996in}{5.432626in}}{\pgfqpoint{6.394043in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.382090in}{5.410725in}}{\pgfqpoint{6.360033in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335137in}{5.410725in}}{\pgfqpoint{6.322298in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.440777in}}{\pgfqpoint{6.309486in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.309486in}{5.503017in}}{\pgfqpoint{6.323730in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.337975in}{5.536793in}}{\pgfqpoint{6.365970in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373288in}{5.536793in}}{\pgfqpoint{6.381673in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.390059in}{5.534345in}}{\pgfqpoint{6.399668in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{6.399668in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{6.389824in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.387767in}{5.518720in}}{\pgfqpoint{6.382116in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.376465in}{5.527261in}}{\pgfqpoint{6.367507in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.353027in}{5.527261in}}{\pgfqpoint{6.346543in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.340085in}{5.507418in}}{\pgfqpoint{6.340007in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.420256in}}{\pgfqpoint{6.370111in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.434501in}}{\pgfqpoint{6.373704in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.373704in}{5.469657in}}{\pgfqpoint{6.370111in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.366543in}{5.483902in}}{\pgfqpoint{6.358158in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.483902in}}{\pgfqpoint{6.346230in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.469657in}}{\pgfqpoint{6.342689in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342689in}{5.434501in}}{\pgfqpoint{6.346230in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.349772in}{5.420256in}}{\pgfqpoint{6.358158in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.533772in}}{\pgfqpoint{6.574248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.536793in}}{\pgfqpoint{6.593910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.536793in}}{\pgfqpoint{6.630081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.517834in}}{\pgfqpoint{6.643076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.488850in}}{\pgfqpoint{6.635915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.469735in}}{\pgfqpoint{6.608571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.461272in}}{\pgfqpoint{6.602217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.483563in}}{\pgfqpoint{6.609873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.512548in}}{\pgfqpoint{6.604040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.527261in}}{\pgfqpoint{6.587087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.527261in}}{\pgfqpoint{6.571696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.515647in}}{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.533772in}}{\pgfqpoint{6.574248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.536793in}}{\pgfqpoint{6.593910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.536793in}}{\pgfqpoint{6.630081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.517834in}}{\pgfqpoint{6.643076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.488850in}}{\pgfqpoint{6.635915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.469735in}}{\pgfqpoint{6.608571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.461272in}}{\pgfqpoint{6.602217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.483563in}}{\pgfqpoint{6.609873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.512548in}}{\pgfqpoint{6.604040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.527261in}}{\pgfqpoint{6.587087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.527261in}}{\pgfqpoint{6.571696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.515647in}}{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.533772in}}{\pgfqpoint{6.574248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.536793in}}{\pgfqpoint{6.593910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.536793in}}{\pgfqpoint{6.630081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.517834in}}{\pgfqpoint{6.643076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.488850in}}{\pgfqpoint{6.635915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.469735in}}{\pgfqpoint{6.608571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.461272in}}{\pgfqpoint{6.602217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.483563in}}{\pgfqpoint{6.609873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.512548in}}{\pgfqpoint{6.604040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.527261in}}{\pgfqpoint{6.587087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.527261in}}{\pgfqpoint{6.571696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.515647in}}{\pgfqpoint{6.564378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752350in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{6.752350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{6.687350in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.692715in}{5.490725in}}{\pgfqpoint{6.699303in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.705892in}{5.494970in}}{\pgfqpoint{6.713210in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.494970in}}{\pgfqpoint{6.748704in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.472261in}}{\pgfqpoint{6.761725in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.761725in}{5.432860in}}{\pgfqpoint{6.748704in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.735684in}{5.410725in}}{\pgfqpoint{6.712246in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702324in}{5.410725in}}{\pgfqpoint{6.692507in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682689in}{5.413980in}}{\pgfqpoint{6.672038in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{6.672038in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{6.681803in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.682298in}{5.431975in}}{\pgfqpoint{6.688027in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693757in}{5.420256in}}{\pgfqpoint{6.705007in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.716960in}{5.420256in}}{\pgfqpoint{6.722741in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.436298in}}{\pgfqpoint{6.728522in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.728522in}{5.468928in}}{\pgfqpoint{6.722845in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.717194in}{5.484944in}}{\pgfqpoint{6.705736in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699538in}{5.484944in}}{\pgfqpoint{6.694694in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.689850in}{5.479839in}}{\pgfqpoint{6.685710in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{6.677585in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.533772in}}{\pgfqpoint{6.933623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.536793in}}{\pgfqpoint{6.953285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.536793in}}{\pgfqpoint{6.989456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.517834in}}{\pgfqpoint{7.002451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.488850in}}{\pgfqpoint{6.995290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.469735in}}{\pgfqpoint{6.967946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.461272in}}{\pgfqpoint{6.961592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.483563in}}{\pgfqpoint{6.969248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.512548in}}{\pgfqpoint{6.963415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.527261in}}{\pgfqpoint{6.946462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.527261in}}{\pgfqpoint{6.931071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.515647in}}{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.533772in}}{\pgfqpoint{6.933623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.536793in}}{\pgfqpoint{6.953285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.536793in}}{\pgfqpoint{6.989456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.517834in}}{\pgfqpoint{7.002451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.488850in}}{\pgfqpoint{6.995290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.469735in}}{\pgfqpoint{6.967946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.461272in}}{\pgfqpoint{6.961592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.483563in}}{\pgfqpoint{6.969248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.512548in}}{\pgfqpoint{6.963415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.527261in}}{\pgfqpoint{6.946462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.527261in}}{\pgfqpoint{6.931071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.515647in}}{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.533772in}}{\pgfqpoint{6.933623in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.536793in}}{\pgfqpoint{6.953285in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.536793in}}{\pgfqpoint{6.989456in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.517834in}}{\pgfqpoint{7.002451in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.488850in}}{\pgfqpoint{6.995290in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.469735in}}{\pgfqpoint{6.967946in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.461272in}}{\pgfqpoint{6.961592in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.483563in}}{\pgfqpoint{6.969248in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.512548in}}{\pgfqpoint{6.963415in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.527261in}}{\pgfqpoint{6.946462in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.527261in}}{\pgfqpoint{6.931071in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.515647in}}{\pgfqpoint{6.923753in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{5.454449in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.445074in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{5.422938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{5.455569in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.514579in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{5.455569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.533772in}}{\pgfqpoint{7.292998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.536793in}}{\pgfqpoint{7.312660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.536793in}}{\pgfqpoint{7.348831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.517834in}}{\pgfqpoint{7.361826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.488850in}}{\pgfqpoint{7.354665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.469735in}}{\pgfqpoint{7.327321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.461272in}}{\pgfqpoint{7.320967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.483563in}}{\pgfqpoint{7.328623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.512548in}}{\pgfqpoint{7.322790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.527261in}}{\pgfqpoint{7.305837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.527261in}}{\pgfqpoint{7.290446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.515647in}}{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.423418in}{5.489345in}}{\pgfqpoint{7.429954in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436517in}{5.493589in}}{\pgfqpoint{7.444251in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462897in}{5.493589in}}{\pgfqpoint{7.473496in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.471767in}}{\pgfqpoint{7.484121in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.432626in}}{\pgfqpoint{7.472168in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.460215in}{5.410725in}}{\pgfqpoint{7.438158in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413262in}{5.410725in}}{\pgfqpoint{7.400423in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.440777in}}{\pgfqpoint{7.387611in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.503017in}}{\pgfqpoint{7.401855in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.416100in}{5.536793in}}{\pgfqpoint{7.444095in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451413in}{5.536793in}}{\pgfqpoint{7.459798in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.468184in}{5.534345in}}{\pgfqpoint{7.477793in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{7.477793in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{7.467949in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.465892in}{5.518720in}}{\pgfqpoint{7.460241in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454590in}{5.527261in}}{\pgfqpoint{7.445632in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.431152in}{5.527261in}}{\pgfqpoint{7.424668in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418210in}{5.507418in}}{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.420256in}}{\pgfqpoint{7.448236in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.434501in}}{\pgfqpoint{7.451829in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.469657in}}{\pgfqpoint{7.448236in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.483902in}}{\pgfqpoint{7.436283in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.483902in}}{\pgfqpoint{7.424355in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.469657in}}{\pgfqpoint{7.420814in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.434501in}}{\pgfqpoint{7.424355in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.420256in}}{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.533772in}}{\pgfqpoint{7.292998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.536793in}}{\pgfqpoint{7.312660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.536793in}}{\pgfqpoint{7.348831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.517834in}}{\pgfqpoint{7.361826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.488850in}}{\pgfqpoint{7.354665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.469735in}}{\pgfqpoint{7.327321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.461272in}}{\pgfqpoint{7.320967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.483563in}}{\pgfqpoint{7.328623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.512548in}}{\pgfqpoint{7.322790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.527261in}}{\pgfqpoint{7.305837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.527261in}}{\pgfqpoint{7.290446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.515647in}}{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.423418in}{5.489345in}}{\pgfqpoint{7.429954in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436517in}{5.493589in}}{\pgfqpoint{7.444251in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462897in}{5.493589in}}{\pgfqpoint{7.473496in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.471767in}}{\pgfqpoint{7.484121in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.432626in}}{\pgfqpoint{7.472168in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.460215in}{5.410725in}}{\pgfqpoint{7.438158in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413262in}{5.410725in}}{\pgfqpoint{7.400423in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.440777in}}{\pgfqpoint{7.387611in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.503017in}}{\pgfqpoint{7.401855in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.416100in}{5.536793in}}{\pgfqpoint{7.444095in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451413in}{5.536793in}}{\pgfqpoint{7.459798in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.468184in}{5.534345in}}{\pgfqpoint{7.477793in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{7.477793in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{7.467949in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.465892in}{5.518720in}}{\pgfqpoint{7.460241in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454590in}{5.527261in}}{\pgfqpoint{7.445632in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.431152in}{5.527261in}}{\pgfqpoint{7.424668in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418210in}{5.507418in}}{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.420256in}}{\pgfqpoint{7.448236in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.434501in}}{\pgfqpoint{7.451829in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.469657in}}{\pgfqpoint{7.448236in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.483902in}}{\pgfqpoint{7.436283in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.483902in}}{\pgfqpoint{7.424355in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.469657in}}{\pgfqpoint{7.420814in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.434501in}}{\pgfqpoint{7.424355in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.420256in}}{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.533772in}}{\pgfqpoint{7.292998in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.536793in}}{\pgfqpoint{7.312660in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.536793in}}{\pgfqpoint{7.348831in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.517834in}}{\pgfqpoint{7.361826in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.488850in}}{\pgfqpoint{7.354665in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.469735in}}{\pgfqpoint{7.327321in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.461272in}}{\pgfqpoint{7.320967in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.483563in}}{\pgfqpoint{7.328623in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.512548in}}{\pgfqpoint{7.322790in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.527261in}}{\pgfqpoint{7.305837in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.527261in}}{\pgfqpoint{7.290446in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.515647in}}{\pgfqpoint{7.283128in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.423418in}{5.489345in}}{\pgfqpoint{7.429954in}{5.491454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.436517in}{5.493589in}}{\pgfqpoint{7.444251in}{5.493589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.462897in}{5.493589in}}{\pgfqpoint{7.473496in}{5.482678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.471767in}}{\pgfqpoint{7.484121in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.484121in}{5.432626in}}{\pgfqpoint{7.472168in}{5.421662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.460215in}{5.410725in}}{\pgfqpoint{7.438158in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413262in}{5.410725in}}{\pgfqpoint{7.400423in}{5.425751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.440777in}}{\pgfqpoint{7.387611in}{5.469892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.387611in}{5.503017in}}{\pgfqpoint{7.401855in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.416100in}{5.536793in}}{\pgfqpoint{7.444095in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451413in}{5.536793in}}{\pgfqpoint{7.459798in}{5.535569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.468184in}{5.534345in}}{\pgfqpoint{7.477793in}{5.531923in}}%
\pgfpathlineto{\pgfqpoint{7.477793in}{5.510438in}}%
\pgfpathlineto{\pgfqpoint{7.467949in}{5.510438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.465892in}{5.518720in}}{\pgfqpoint{7.460241in}{5.522991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454590in}{5.527261in}}{\pgfqpoint{7.445632in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.431152in}{5.527261in}}{\pgfqpoint{7.424668in}{5.517339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418210in}{5.507418in}}{\pgfqpoint{7.418132in}{5.485126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.420256in}}{\pgfqpoint{7.448236in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.434501in}}{\pgfqpoint{7.451829in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451829in}{5.469657in}}{\pgfqpoint{7.448236in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444668in}{5.483902in}}{\pgfqpoint{7.436283in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.483902in}}{\pgfqpoint{7.424355in}{5.476767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.469657in}}{\pgfqpoint{7.420814in}{5.452079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420814in}{5.434501in}}{\pgfqpoint{7.424355in}{5.427366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.427897in}{5.420256in}}{\pgfqpoint{7.436283in}{5.420256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.527261in}}{\pgfqpoint{7.718413in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.513043in}}{\pgfqpoint{7.714897in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.477886in}}{\pgfqpoint{7.718413in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.463642in}}{\pgfqpoint{7.730340in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.463642in}}{\pgfqpoint{7.742293in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.477886in}}{\pgfqpoint{7.745887in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.513043in}}{\pgfqpoint{7.742293in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.527261in}}{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{5.458251in}}{\pgfqpoint{7.736564in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{5.453954in}}{\pgfqpoint{7.722371in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{5.453954in}}{\pgfqpoint{7.693205in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.475673in}}{\pgfqpoint{7.682580in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.514996in}}{\pgfqpoint{7.694455in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.536793in}}{\pgfqpoint{7.728387in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.536793in}}{\pgfqpoint{7.766147in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.506688in}}{\pgfqpoint{7.779012in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.444501in}}{\pgfqpoint{7.764767in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{5.410725in}}{\pgfqpoint{7.722528in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{5.410725in}}{\pgfqpoint{7.706825in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{5.413173in}}{\pgfqpoint{7.688856in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{5.428798in}}{\pgfqpoint{7.706382in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{5.420256in}}{\pgfqpoint{7.721069in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{5.420256in}}{\pgfqpoint{7.741903in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{5.440204in}}{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.527261in}}{\pgfqpoint{7.718413in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.513043in}}{\pgfqpoint{7.714897in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.477886in}}{\pgfqpoint{7.718413in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.463642in}}{\pgfqpoint{7.730340in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.463642in}}{\pgfqpoint{7.742293in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.477886in}}{\pgfqpoint{7.745887in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.513043in}}{\pgfqpoint{7.742293in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.527261in}}{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{5.458251in}}{\pgfqpoint{7.736564in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{5.453954in}}{\pgfqpoint{7.722371in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{5.453954in}}{\pgfqpoint{7.693205in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.475673in}}{\pgfqpoint{7.682580in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.514996in}}{\pgfqpoint{7.694455in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.536793in}}{\pgfqpoint{7.728387in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.536793in}}{\pgfqpoint{7.766147in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.506688in}}{\pgfqpoint{7.779012in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.444501in}}{\pgfqpoint{7.764767in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{5.410725in}}{\pgfqpoint{7.722528in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{5.410725in}}{\pgfqpoint{7.706825in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{5.413173in}}{\pgfqpoint{7.688856in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{5.428798in}}{\pgfqpoint{7.706382in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{5.420256in}}{\pgfqpoint{7.721069in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{5.420256in}}{\pgfqpoint{7.741903in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{5.440204in}}{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.527261in}}{\pgfqpoint{7.718413in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.513043in}}{\pgfqpoint{7.714897in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.477886in}}{\pgfqpoint{7.718413in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.463642in}}{\pgfqpoint{7.730340in}{5.463642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.463642in}}{\pgfqpoint{7.742293in}{5.470751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.477886in}}{\pgfqpoint{7.745887in}{5.495464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.513043in}}{\pgfqpoint{7.742293in}{5.520152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.527261in}}{\pgfqpoint{7.730340in}{5.527261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{5.458251in}}{\pgfqpoint{7.736564in}{5.456089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{5.453954in}}{\pgfqpoint{7.722371in}{5.453954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{5.453954in}}{\pgfqpoint{7.693205in}{5.464813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.475673in}}{\pgfqpoint{7.682580in}{5.494813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.514996in}}{\pgfqpoint{7.694455in}{5.525881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.536793in}}{\pgfqpoint{7.728387in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.536793in}}{\pgfqpoint{7.766147in}{5.521741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.506688in}}{\pgfqpoint{7.779012in}{5.477626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.444501in}}{\pgfqpoint{7.764767in}{5.427600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{5.410725in}}{\pgfqpoint{7.722528in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{5.410725in}}{\pgfqpoint{7.706825in}{5.411949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{5.413173in}}{\pgfqpoint{7.688856in}{5.415621in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{5.437105in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{5.437105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{5.428798in}}{\pgfqpoint{7.706382in}{5.424527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{5.420256in}}{\pgfqpoint{7.721069in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{5.420256in}}{\pgfqpoint{7.741903in}{5.430230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{5.440204in}}{\pgfqpoint{7.748491in}{5.462574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.533772in}}{\pgfqpoint{8.011748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.536793in}}{\pgfqpoint{8.031410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.536793in}}{\pgfqpoint{8.067581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.517834in}}{\pgfqpoint{8.080576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.488850in}}{\pgfqpoint{8.073415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.469735in}}{\pgfqpoint{8.046071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.461272in}}{\pgfqpoint{8.039717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.483563in}}{\pgfqpoint{8.047373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.512548in}}{\pgfqpoint{8.041540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.527261in}}{\pgfqpoint{8.024587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.527261in}}{\pgfqpoint{8.009196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.515647in}}{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.533772in}}{\pgfqpoint{8.011748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.536793in}}{\pgfqpoint{8.031410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.536793in}}{\pgfqpoint{8.067581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.517834in}}{\pgfqpoint{8.080576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.488850in}}{\pgfqpoint{8.073415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.469735in}}{\pgfqpoint{8.046071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.461272in}}{\pgfqpoint{8.039717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.483563in}}{\pgfqpoint{8.047373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.512548in}}{\pgfqpoint{8.041540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.527261in}}{\pgfqpoint{8.024587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.527261in}}{\pgfqpoint{8.009196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.515647in}}{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.533772in}}{\pgfqpoint{8.011748in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.536793in}}{\pgfqpoint{8.031410in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.536793in}}{\pgfqpoint{8.067581in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.517834in}}{\pgfqpoint{8.080576in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.488850in}}{\pgfqpoint{8.073415in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.469735in}}{\pgfqpoint{8.046071in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.461272in}}{\pgfqpoint{8.039717in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.483563in}}{\pgfqpoint{8.047373in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.512548in}}{\pgfqpoint{8.041540in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.527261in}}{\pgfqpoint{8.024587in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.527261in}}{\pgfqpoint{8.009196in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.515647in}}{\pgfqpoint{8.001878in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.198001in}{5.513928in}}%
\pgfpathlineto{\pgfqpoint{8.147871in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.131361in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.180189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.511558in}}%
\pgfpathlineto{\pgfqpoint{8.120189in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.109043in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.198001in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{5.533772in}}{\pgfqpoint{8.371123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{5.536793in}}{\pgfqpoint{8.390785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{5.536793in}}{\pgfqpoint{8.426956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.517834in}}{\pgfqpoint{8.439951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.488850in}}{\pgfqpoint{8.432790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{5.469735in}}{\pgfqpoint{8.405446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{5.461272in}}{\pgfqpoint{8.399092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.483563in}}{\pgfqpoint{8.406748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.512548in}}{\pgfqpoint{8.400915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{5.527261in}}{\pgfqpoint{8.383962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{5.527261in}}{\pgfqpoint{8.368571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{5.515647in}}{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{5.533954in}}{\pgfqpoint{8.490397in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{5.536793in}}{\pgfqpoint{8.510085in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{5.536793in}}{\pgfqpoint{8.543809in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.521089in}}{\pgfqpoint{8.555579in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.495464in}}{\pgfqpoint{8.548809in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{5.481793in}}{\pgfqpoint{8.529043in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{5.476897in}}{\pgfqpoint{8.552741in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.460308in}}{\pgfqpoint{8.560553in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.428876in}}{\pgfqpoint{8.547064in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{5.410725in}}{\pgfqpoint{8.508053in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{5.410725in}}{\pgfqpoint{8.488236in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{5.413980in}}{\pgfqpoint{8.466882in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{5.432392in}}{\pgfqpoint{8.483965in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.420256in}}{\pgfqpoint{8.501543in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{5.420256in}}{\pgfqpoint{8.520658in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.434006in}}{\pgfqpoint{8.527428in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.459813in}}{\pgfqpoint{8.520371in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{5.474136in}}{\pgfqpoint{8.500397in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{5.483902in}}{\pgfqpoint{8.517246in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.494970in}}{\pgfqpoint{8.523288in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.516298in}}{\pgfqpoint{8.517611in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{5.527261in}}{\pgfqpoint{8.501387in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{5.527261in}}{\pgfqpoint{8.486152in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{5.516767in}}{\pgfqpoint{8.479408in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{5.533772in}}{\pgfqpoint{8.371123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{5.536793in}}{\pgfqpoint{8.390785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{5.536793in}}{\pgfqpoint{8.426956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.517834in}}{\pgfqpoint{8.439951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.488850in}}{\pgfqpoint{8.432790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{5.469735in}}{\pgfqpoint{8.405446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{5.461272in}}{\pgfqpoint{8.399092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.483563in}}{\pgfqpoint{8.406748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.512548in}}{\pgfqpoint{8.400915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{5.527261in}}{\pgfqpoint{8.383962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{5.527261in}}{\pgfqpoint{8.368571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{5.515647in}}{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{5.533954in}}{\pgfqpoint{8.490397in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{5.536793in}}{\pgfqpoint{8.510085in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{5.536793in}}{\pgfqpoint{8.543809in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.521089in}}{\pgfqpoint{8.555579in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.495464in}}{\pgfqpoint{8.548809in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{5.481793in}}{\pgfqpoint{8.529043in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{5.476897in}}{\pgfqpoint{8.552741in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.460308in}}{\pgfqpoint{8.560553in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.428876in}}{\pgfqpoint{8.547064in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{5.410725in}}{\pgfqpoint{8.508053in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{5.410725in}}{\pgfqpoint{8.488236in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{5.413980in}}{\pgfqpoint{8.466882in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{5.432392in}}{\pgfqpoint{8.483965in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.420256in}}{\pgfqpoint{8.501543in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{5.420256in}}{\pgfqpoint{8.520658in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.434006in}}{\pgfqpoint{8.527428in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.459813in}}{\pgfqpoint{8.520371in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{5.474136in}}{\pgfqpoint{8.500397in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{5.483902in}}{\pgfqpoint{8.517246in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.494970in}}{\pgfqpoint{8.523288in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.516298in}}{\pgfqpoint{8.517611in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{5.527261in}}{\pgfqpoint{8.501387in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{5.527261in}}{\pgfqpoint{8.486152in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{5.516767in}}{\pgfqpoint{8.479408in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{5.533772in}}{\pgfqpoint{8.371123in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{5.536793in}}{\pgfqpoint{8.390785in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{5.536793in}}{\pgfqpoint{8.426956in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.517834in}}{\pgfqpoint{8.439951in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{5.488850in}}{\pgfqpoint{8.432790in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{5.469735in}}{\pgfqpoint{8.405446in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{5.461272in}}{\pgfqpoint{8.399092in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.483563in}}{\pgfqpoint{8.406748in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{5.512548in}}{\pgfqpoint{8.400915in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{5.527261in}}{\pgfqpoint{8.383962in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{5.527261in}}{\pgfqpoint{8.368571in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{5.515647in}}{\pgfqpoint{8.361253in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{5.531089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{5.533954in}}{\pgfqpoint{8.490397in}{5.535360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{5.536793in}}{\pgfqpoint{8.510085in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{5.536793in}}{\pgfqpoint{8.543809in}{5.528928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.521089in}}{\pgfqpoint{8.555579in}{5.506428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{5.495464in}}{\pgfqpoint{8.548809in}{5.488616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{5.481793in}}{\pgfqpoint{8.529043in}{5.479423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{5.476897in}}{\pgfqpoint{8.552741in}{5.468589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.460308in}}{\pgfqpoint{8.560553in}{5.445881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{5.428876in}}{\pgfqpoint{8.547064in}{5.419787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{5.410725in}}{\pgfqpoint{8.508053in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{5.410725in}}{\pgfqpoint{8.488236in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{5.413980in}}{\pgfqpoint{8.466882in}{5.417235in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{5.432392in}}{\pgfqpoint{8.483965in}{5.426324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{5.420256in}}{\pgfqpoint{8.501543in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{5.420256in}}{\pgfqpoint{8.520658in}{5.427131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.434006in}}{\pgfqpoint{8.527428in}{5.446636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{5.459813in}}{\pgfqpoint{8.520371in}{5.466975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{5.474136in}}{\pgfqpoint{8.500397in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.474136in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{5.483902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{5.483902in}}{\pgfqpoint{8.517246in}{5.489423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.494970in}}{\pgfqpoint{8.523288in}{5.505959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{5.516298in}}{\pgfqpoint{8.517611in}{5.521767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{5.527261in}}{\pgfqpoint{8.501387in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{5.527261in}}{\pgfqpoint{8.486152in}{5.522001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{5.516767in}}{\pgfqpoint{8.479408in}{5.506767in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{5.506767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.908600in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.908600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.848965in}{5.490725in}}{\pgfqpoint{8.855553in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.862142in}{5.494970in}}{\pgfqpoint{8.869460in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.494970in}}{\pgfqpoint{8.904954in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.472261in}}{\pgfqpoint{8.917975in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.432860in}}{\pgfqpoint{8.904954in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.410725in}}{\pgfqpoint{8.868496in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858574in}{5.410725in}}{\pgfqpoint{8.848757in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838939in}{5.413980in}}{\pgfqpoint{8.828288in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.828288in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.838053in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838548in}{5.431975in}}{\pgfqpoint{8.844277in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850007in}{5.420256in}}{\pgfqpoint{8.861257in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873210in}{5.420256in}}{\pgfqpoint{8.878991in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.436298in}}{\pgfqpoint{8.884772in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.468928in}}{\pgfqpoint{8.879095in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873444in}{5.484944in}}{\pgfqpoint{8.861986in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855788in}{5.484944in}}{\pgfqpoint{8.850944in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.846100in}{5.479839in}}{\pgfqpoint{8.841960in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.908600in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.908600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.848965in}{5.490725in}}{\pgfqpoint{8.855553in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.862142in}{5.494970in}}{\pgfqpoint{8.869460in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.494970in}}{\pgfqpoint{8.904954in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.472261in}}{\pgfqpoint{8.917975in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.432860in}}{\pgfqpoint{8.904954in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.410725in}}{\pgfqpoint{8.868496in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858574in}{5.410725in}}{\pgfqpoint{8.848757in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838939in}{5.413980in}}{\pgfqpoint{8.828288in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.828288in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.838053in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838548in}{5.431975in}}{\pgfqpoint{8.844277in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850007in}{5.420256in}}{\pgfqpoint{8.861257in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873210in}{5.420256in}}{\pgfqpoint{8.878991in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.436298in}}{\pgfqpoint{8.884772in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.468928in}}{\pgfqpoint{8.879095in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873444in}{5.484944in}}{\pgfqpoint{8.861986in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855788in}{5.484944in}}{\pgfqpoint{8.850944in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.846100in}{5.479839in}}{\pgfqpoint{8.841960in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.413095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.908600in}{5.534605in}}%
\pgfpathlineto{\pgfqpoint{8.908600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.513277in}}%
\pgfpathlineto{\pgfqpoint{8.843600in}{5.486584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.848965in}{5.490725in}}{\pgfqpoint{8.855553in}{5.492834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.862142in}{5.494970in}}{\pgfqpoint{8.869460in}{5.494970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.494970in}}{\pgfqpoint{8.904954in}{5.483616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.472261in}}{\pgfqpoint{8.917975in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.917975in}{5.432860in}}{\pgfqpoint{8.904954in}{5.421793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.891934in}{5.410725in}}{\pgfqpoint{8.868496in}{5.410725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858574in}{5.410725in}}{\pgfqpoint{8.848757in}{5.412366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838939in}{5.413980in}}{\pgfqpoint{8.828288in}{5.417418in}}%
\pgfpathlineto{\pgfqpoint{8.828288in}{5.443928in}}%
\pgfpathlineto{\pgfqpoint{8.838053in}{5.443928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838548in}{5.431975in}}{\pgfqpoint{8.844277in}{5.426116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850007in}{5.420256in}}{\pgfqpoint{8.861257in}{5.420256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873210in}{5.420256in}}{\pgfqpoint{8.878991in}{5.428277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.436298in}}{\pgfqpoint{8.884772in}{5.452730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.884772in}{5.468928in}}{\pgfqpoint{8.879095in}{5.476923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873444in}{5.484944in}}{\pgfqpoint{8.861986in}{5.484944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855788in}{5.484944in}}{\pgfqpoint{8.850944in}{5.482392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.846100in}{5.479839in}}{\pgfqpoint{8.841960in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.474449in}}%
\pgfpathlineto{\pgfqpoint{8.833835in}{5.534605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.533772in}}{\pgfqpoint{9.089873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.536793in}}{\pgfqpoint{9.109535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.536793in}}{\pgfqpoint{9.145706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.517834in}}{\pgfqpoint{9.158701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.488850in}}{\pgfqpoint{9.151540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.469735in}}{\pgfqpoint{9.124196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.461272in}}{\pgfqpoint{9.117842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.483563in}}{\pgfqpoint{9.125498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.512548in}}{\pgfqpoint{9.119665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.527261in}}{\pgfqpoint{9.102712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.527261in}}{\pgfqpoint{9.087321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.515647in}}{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196126in}{5.533772in}}{\pgfqpoint{9.205840in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215579in}{5.536793in}}{\pgfqpoint{9.225501in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.248704in}{5.536793in}}{\pgfqpoint{9.261673in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.517834in}}{\pgfqpoint{9.274668in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.488850in}}{\pgfqpoint{9.267507in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.260345in}{5.469735in}}{\pgfqpoint{9.240163in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.206309in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.203132in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.226152in}{5.461272in}}{\pgfqpoint{9.233809in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.483563in}}{\pgfqpoint{9.241465in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.512548in}}{\pgfqpoint{9.235632in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.229824in}{5.527261in}}{\pgfqpoint{9.218678in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.209069in}{5.527261in}}{\pgfqpoint{9.203288in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197507in}{5.515647in}}{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.533772in}}{\pgfqpoint{9.089873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.536793in}}{\pgfqpoint{9.109535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.536793in}}{\pgfqpoint{9.145706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.517834in}}{\pgfqpoint{9.158701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.488850in}}{\pgfqpoint{9.151540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.469735in}}{\pgfqpoint{9.124196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.461272in}}{\pgfqpoint{9.117842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.483563in}}{\pgfqpoint{9.125498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.512548in}}{\pgfqpoint{9.119665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.527261in}}{\pgfqpoint{9.102712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.527261in}}{\pgfqpoint{9.087321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.515647in}}{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196126in}{5.533772in}}{\pgfqpoint{9.205840in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215579in}{5.536793in}}{\pgfqpoint{9.225501in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.248704in}{5.536793in}}{\pgfqpoint{9.261673in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.517834in}}{\pgfqpoint{9.274668in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.488850in}}{\pgfqpoint{9.267507in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.260345in}{5.469735in}}{\pgfqpoint{9.240163in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.206309in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.203132in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.226152in}{5.461272in}}{\pgfqpoint{9.233809in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.483563in}}{\pgfqpoint{9.241465in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.512548in}}{\pgfqpoint{9.235632in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.229824in}{5.527261in}}{\pgfqpoint{9.218678in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.209069in}{5.527261in}}{\pgfqpoint{9.203288in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197507in}{5.515647in}}{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.533772in}}{\pgfqpoint{9.089873in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.536793in}}{\pgfqpoint{9.109535in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.536793in}}{\pgfqpoint{9.145706in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.517834in}}{\pgfqpoint{9.158701in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.488850in}}{\pgfqpoint{9.151540in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.469735in}}{\pgfqpoint{9.124196in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.461272in}}{\pgfqpoint{9.117842in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.483563in}}{\pgfqpoint{9.125498in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.512548in}}{\pgfqpoint{9.119665in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.527261in}}{\pgfqpoint{9.102712in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.527261in}}{\pgfqpoint{9.087321in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.515647in}}{\pgfqpoint{9.080003in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.186204in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196126in}{5.533772in}}{\pgfqpoint{9.205840in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215579in}{5.536793in}}{\pgfqpoint{9.225501in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.248704in}{5.536793in}}{\pgfqpoint{9.261673in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.517834in}}{\pgfqpoint{9.274668in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.274668in}{5.488850in}}{\pgfqpoint{9.267507in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.260345in}{5.469735in}}{\pgfqpoint{9.240163in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.206309in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.263835in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.274980in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.185137in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.203132in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.226152in}{5.461272in}}{\pgfqpoint{9.233809in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.483563in}}{\pgfqpoint{9.241465in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241465in}{5.512548in}}{\pgfqpoint{9.235632in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.229824in}{5.527261in}}{\pgfqpoint{9.218678in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.209069in}{5.527261in}}{\pgfqpoint{9.203288in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197507in}{5.515647in}}{\pgfqpoint{9.195970in}{5.504579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.439535in}{5.533772in}}{\pgfqpoint{9.449248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458988in}{5.536793in}}{\pgfqpoint{9.468910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492113in}{5.536793in}}{\pgfqpoint{9.505081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.517834in}}{\pgfqpoint{9.518076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.488850in}}{\pgfqpoint{9.510915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.503753in}{5.469735in}}{\pgfqpoint{9.483571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.449717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.446540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.469561in}{5.461272in}}{\pgfqpoint{9.477217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.483563in}}{\pgfqpoint{9.484873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.512548in}}{\pgfqpoint{9.479040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.473232in}{5.527261in}}{\pgfqpoint{9.462087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.452477in}{5.527261in}}{\pgfqpoint{9.446696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.440915in}{5.515647in}}{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.556230in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.556230in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{9.584225in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.439535in}{5.533772in}}{\pgfqpoint{9.449248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458988in}{5.536793in}}{\pgfqpoint{9.468910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492113in}{5.536793in}}{\pgfqpoint{9.505081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.517834in}}{\pgfqpoint{9.518076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.488850in}}{\pgfqpoint{9.510915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.503753in}{5.469735in}}{\pgfqpoint{9.483571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.449717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.446540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.469561in}{5.461272in}}{\pgfqpoint{9.477217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.483563in}}{\pgfqpoint{9.484873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.512548in}}{\pgfqpoint{9.479040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.473232in}{5.527261in}}{\pgfqpoint{9.462087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.452477in}{5.527261in}}{\pgfqpoint{9.446696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.440915in}{5.515647in}}{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.556230in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.556230in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{9.584225in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.504579in}}%
\pgfpathlineto{\pgfqpoint{9.429613in}{5.530777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.439535in}{5.533772in}}{\pgfqpoint{9.449248in}{5.535282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458988in}{5.536793in}}{\pgfqpoint{9.468910in}{5.536793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492113in}{5.536793in}}{\pgfqpoint{9.505081in}{5.527313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.517834in}}{\pgfqpoint{9.518076in}{5.500907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.518076in}{5.488850in}}{\pgfqpoint{9.510915in}{5.479293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.503753in}{5.469735in}}{\pgfqpoint{9.483571in}{5.456636in}}%
\pgfpathlineto{\pgfqpoint{9.449717in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{9.507243in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.448746in}}%
\pgfpathlineto{\pgfqpoint{9.518389in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.428545in}{5.432964in}}%
\pgfpathlineto{\pgfqpoint{9.446540in}{5.445412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.469561in}{5.461272in}}{\pgfqpoint{9.477217in}{5.472418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.483563in}}{\pgfqpoint{9.484873in}{5.498459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.484873in}{5.512548in}}{\pgfqpoint{9.479040in}{5.519892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.473232in}{5.527261in}}{\pgfqpoint{9.462087in}{5.527261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.452477in}{5.527261in}}{\pgfqpoint{9.446696in}{5.521454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.440915in}{5.515647in}}{\pgfqpoint{9.439378in}{5.504579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.556230in}{5.413095in}}%
\pgfpathlineto{\pgfqpoint{9.556230in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.579017in}{5.521246in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.506272in}}%
\pgfpathlineto{\pgfqpoint{9.553704in}{5.518407in}}%
\pgfpathlineto{\pgfqpoint{9.584225in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.536793in}}%
\pgfpathlineto{\pgfqpoint{9.609876in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.422938in}}%
\pgfpathlineto{\pgfqpoint{9.632741in}{5.413095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.303378in}}{\pgfqpoint{1.542998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.306399in}}{\pgfqpoint{1.562660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.306399in}}{\pgfqpoint{1.598831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.287441in}}{\pgfqpoint{1.611826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.258456in}}{\pgfqpoint{1.604665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.239342in}}{\pgfqpoint{1.577321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.230878in}}{\pgfqpoint{1.570967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.253170in}}{\pgfqpoint{1.578623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.282154in}}{\pgfqpoint{1.572790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.296868in}}{\pgfqpoint{1.555837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.296868in}}{\pgfqpoint{1.540446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.285253in}}{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.729251in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{1.679121in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.303378in}}{\pgfqpoint{1.542998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.306399in}}{\pgfqpoint{1.562660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.306399in}}{\pgfqpoint{1.598831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.287441in}}{\pgfqpoint{1.611826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.258456in}}{\pgfqpoint{1.604665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.239342in}}{\pgfqpoint{1.577321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.230878in}}{\pgfqpoint{1.570967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.253170in}}{\pgfqpoint{1.578623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.282154in}}{\pgfqpoint{1.572790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.296868in}}{\pgfqpoint{1.555837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.296868in}}{\pgfqpoint{1.540446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.285253in}}{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.729251in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{1.679121in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.523363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533285in}{5.303378in}}{\pgfqpoint{1.542998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552738in}{5.306399in}}{\pgfqpoint{1.562660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585863in}{5.306399in}}{\pgfqpoint{1.598831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.287441in}}{\pgfqpoint{1.611826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611826in}{5.258456in}}{\pgfqpoint{1.604665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597503in}{5.239342in}}{\pgfqpoint{1.577321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.543467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563311in}{5.230878in}}{\pgfqpoint{1.570967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.253170in}}{\pgfqpoint{1.578623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578623in}{5.282154in}}{\pgfqpoint{1.572790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566982in}{5.296868in}}{\pgfqpoint{1.555837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546227in}{5.296868in}}{\pgfqpoint{1.540446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534665in}{5.285253in}}{\pgfqpoint{1.533128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.729251in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{1.679121in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.711439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{1.651439in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.303378in}}{\pgfqpoint{1.902373in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.306399in}}{\pgfqpoint{1.922035in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.306399in}}{\pgfqpoint{1.958206in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.287441in}}{\pgfqpoint{1.971201in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.258456in}}{\pgfqpoint{1.964040in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.239342in}}{\pgfqpoint{1.936696in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.230878in}}{\pgfqpoint{1.930342in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.253170in}}{\pgfqpoint{1.937998in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.282154in}}{\pgfqpoint{1.932165in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.296868in}}{\pgfqpoint{1.915212in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.296868in}}{\pgfqpoint{1.899821in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.285253in}}{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.092845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{2.007819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.303378in}}{\pgfqpoint{1.902373in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.306399in}}{\pgfqpoint{1.922035in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.306399in}}{\pgfqpoint{1.958206in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.287441in}}{\pgfqpoint{1.971201in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.258456in}}{\pgfqpoint{1.964040in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.239342in}}{\pgfqpoint{1.936696in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.230878in}}{\pgfqpoint{1.930342in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.253170in}}{\pgfqpoint{1.937998in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.282154in}}{\pgfqpoint{1.932165in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.296868in}}{\pgfqpoint{1.915212in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.296868in}}{\pgfqpoint{1.899821in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.285253in}}{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.092845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{2.007819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{1.882738in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892660in}{5.303378in}}{\pgfqpoint{1.902373in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912113in}{5.306399in}}{\pgfqpoint{1.922035in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945238in}{5.306399in}}{\pgfqpoint{1.958206in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.287441in}}{\pgfqpoint{1.971201in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971201in}{5.258456in}}{\pgfqpoint{1.964040in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956878in}{5.239342in}}{\pgfqpoint{1.936696in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{1.902842in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{1.960368in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{1.971514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{1.899665in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922686in}{5.230878in}}{\pgfqpoint{1.930342in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.253170in}}{\pgfqpoint{1.937998in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937998in}{5.282154in}}{\pgfqpoint{1.932165in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926357in}{5.296868in}}{\pgfqpoint{1.915212in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905602in}{5.296868in}}{\pgfqpoint{1.899821in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894040in}{5.285253in}}{\pgfqpoint{1.892503in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.092845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.095632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{2.074798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{2.007819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.303378in}}{\pgfqpoint{2.261748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.306399in}}{\pgfqpoint{2.281410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.306399in}}{\pgfqpoint{2.317581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.287441in}}{\pgfqpoint{2.330576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.258456in}}{\pgfqpoint{2.323415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.239342in}}{\pgfqpoint{2.296071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.230878in}}{\pgfqpoint{2.289717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.253170in}}{\pgfqpoint{2.297373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.282154in}}{\pgfqpoint{2.291540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.296868in}}{\pgfqpoint{2.274587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.296868in}}{\pgfqpoint{2.259196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.285253in}}{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{5.303560in}}{\pgfqpoint{2.381022in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{5.306399in}}{\pgfqpoint{2.434434in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.290696in}}{\pgfqpoint{2.446204in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.265071in}}{\pgfqpoint{2.439434in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{5.251399in}}{\pgfqpoint{2.419668in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{5.246503in}}{\pgfqpoint{2.443366in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.229915in}}{\pgfqpoint{2.451178in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.198482in}}{\pgfqpoint{2.437689in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{5.180331in}}{\pgfqpoint{2.398678in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{5.180331in}}{\pgfqpoint{2.378861in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{5.183586in}}{\pgfqpoint{2.357507in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{5.201998in}}{\pgfqpoint{2.374590in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{5.189863in}}{\pgfqpoint{2.392168in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{5.189863in}}{\pgfqpoint{2.411283in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.203613in}}{\pgfqpoint{2.418053in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.229420in}}{\pgfqpoint{2.410996in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{5.243743in}}{\pgfqpoint{2.391022in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{5.253508in}}{\pgfqpoint{2.407871in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.264576in}}{\pgfqpoint{2.413913in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.285904in}}{\pgfqpoint{2.408236in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{5.296868in}}{\pgfqpoint{2.392012in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{5.296868in}}{\pgfqpoint{2.376777in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{5.286373in}}{\pgfqpoint{2.370033in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.303378in}}{\pgfqpoint{2.261748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.306399in}}{\pgfqpoint{2.281410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.306399in}}{\pgfqpoint{2.317581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.287441in}}{\pgfqpoint{2.330576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.258456in}}{\pgfqpoint{2.323415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.239342in}}{\pgfqpoint{2.296071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.230878in}}{\pgfqpoint{2.289717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.253170in}}{\pgfqpoint{2.297373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.282154in}}{\pgfqpoint{2.291540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.296868in}}{\pgfqpoint{2.274587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.296868in}}{\pgfqpoint{2.259196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.285253in}}{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{5.303560in}}{\pgfqpoint{2.381022in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{5.306399in}}{\pgfqpoint{2.434434in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.290696in}}{\pgfqpoint{2.446204in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.265071in}}{\pgfqpoint{2.439434in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{5.251399in}}{\pgfqpoint{2.419668in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{5.246503in}}{\pgfqpoint{2.443366in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.229915in}}{\pgfqpoint{2.451178in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.198482in}}{\pgfqpoint{2.437689in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{5.180331in}}{\pgfqpoint{2.398678in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{5.180331in}}{\pgfqpoint{2.378861in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{5.183586in}}{\pgfqpoint{2.357507in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{5.201998in}}{\pgfqpoint{2.374590in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{5.189863in}}{\pgfqpoint{2.392168in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{5.189863in}}{\pgfqpoint{2.411283in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.203613in}}{\pgfqpoint{2.418053in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.229420in}}{\pgfqpoint{2.410996in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{5.243743in}}{\pgfqpoint{2.391022in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{5.253508in}}{\pgfqpoint{2.407871in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.264576in}}{\pgfqpoint{2.413913in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.285904in}}{\pgfqpoint{2.408236in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{5.296868in}}{\pgfqpoint{2.392012in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{5.296868in}}{\pgfqpoint{2.376777in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{5.286373in}}{\pgfqpoint{2.370033in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{5.303378in}}{\pgfqpoint{2.261748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{5.306399in}}{\pgfqpoint{2.281410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{5.306399in}}{\pgfqpoint{2.317581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.287441in}}{\pgfqpoint{2.330576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{5.258456in}}{\pgfqpoint{2.323415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{5.239342in}}{\pgfqpoint{2.296071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{5.230878in}}{\pgfqpoint{2.289717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.253170in}}{\pgfqpoint{2.297373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{5.282154in}}{\pgfqpoint{2.291540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{5.296868in}}{\pgfqpoint{2.274587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{5.296868in}}{\pgfqpoint{2.259196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{5.285253in}}{\pgfqpoint{2.251878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{5.303560in}}{\pgfqpoint{2.381022in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{5.306399in}}{\pgfqpoint{2.400710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{5.306399in}}{\pgfqpoint{2.434434in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.290696in}}{\pgfqpoint{2.446204in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{5.265071in}}{\pgfqpoint{2.439434in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{5.251399in}}{\pgfqpoint{2.419668in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{5.246503in}}{\pgfqpoint{2.443366in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.229915in}}{\pgfqpoint{2.451178in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{5.198482in}}{\pgfqpoint{2.437689in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{5.180331in}}{\pgfqpoint{2.398678in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{5.180331in}}{\pgfqpoint{2.378861in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{5.183586in}}{\pgfqpoint{2.357507in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{5.201998in}}{\pgfqpoint{2.374590in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{5.189863in}}{\pgfqpoint{2.392168in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{5.189863in}}{\pgfqpoint{2.411283in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.203613in}}{\pgfqpoint{2.418053in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{5.229420in}}{\pgfqpoint{2.410996in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{5.243743in}}{\pgfqpoint{2.391022in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{5.253508in}}{\pgfqpoint{2.407871in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.264576in}}{\pgfqpoint{2.413913in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{5.285904in}}{\pgfqpoint{2.408236in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{5.296868in}}{\pgfqpoint{2.392012in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{5.296868in}}{\pgfqpoint{2.376777in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{5.286373in}}{\pgfqpoint{2.370033in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{5.303560in}}{\pgfqpoint{2.740397in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{5.306399in}}{\pgfqpoint{2.760085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{5.306399in}}{\pgfqpoint{2.793809in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.290696in}}{\pgfqpoint{2.805579in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.265071in}}{\pgfqpoint{2.798809in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{5.251399in}}{\pgfqpoint{2.779043in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{5.246503in}}{\pgfqpoint{2.802741in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.229915in}}{\pgfqpoint{2.810553in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.198482in}}{\pgfqpoint{2.797064in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{5.180331in}}{\pgfqpoint{2.758053in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{5.180331in}}{\pgfqpoint{2.738236in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{5.183586in}}{\pgfqpoint{2.716882in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{5.201998in}}{\pgfqpoint{2.733965in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{5.189863in}}{\pgfqpoint{2.751543in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{5.189863in}}{\pgfqpoint{2.770658in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.203613in}}{\pgfqpoint{2.777428in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.229420in}}{\pgfqpoint{2.770371in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{5.243743in}}{\pgfqpoint{2.750397in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{5.253508in}}{\pgfqpoint{2.767246in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.264576in}}{\pgfqpoint{2.773288in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.285904in}}{\pgfqpoint{2.767611in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{5.296868in}}{\pgfqpoint{2.751387in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{5.296868in}}{\pgfqpoint{2.736152in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{5.286373in}}{\pgfqpoint{2.729408in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{5.303560in}}{\pgfqpoint{2.740397in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{5.306399in}}{\pgfqpoint{2.760085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{5.306399in}}{\pgfqpoint{2.793809in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.290696in}}{\pgfqpoint{2.805579in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.265071in}}{\pgfqpoint{2.798809in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{5.251399in}}{\pgfqpoint{2.779043in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{5.246503in}}{\pgfqpoint{2.802741in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.229915in}}{\pgfqpoint{2.810553in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.198482in}}{\pgfqpoint{2.797064in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{5.180331in}}{\pgfqpoint{2.758053in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{5.180331in}}{\pgfqpoint{2.738236in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{5.183586in}}{\pgfqpoint{2.716882in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{5.201998in}}{\pgfqpoint{2.733965in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{5.189863in}}{\pgfqpoint{2.751543in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{5.189863in}}{\pgfqpoint{2.770658in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.203613in}}{\pgfqpoint{2.777428in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.229420in}}{\pgfqpoint{2.770371in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{5.243743in}}{\pgfqpoint{2.750397in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{5.253508in}}{\pgfqpoint{2.767246in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.264576in}}{\pgfqpoint{2.773288in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.285904in}}{\pgfqpoint{2.767611in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{5.296868in}}{\pgfqpoint{2.751387in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{5.296868in}}{\pgfqpoint{2.736152in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{5.286373in}}{\pgfqpoint{2.729408in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{5.303560in}}{\pgfqpoint{2.740397in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{5.306399in}}{\pgfqpoint{2.760085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{5.306399in}}{\pgfqpoint{2.793809in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.290696in}}{\pgfqpoint{2.805579in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{5.265071in}}{\pgfqpoint{2.798809in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{5.251399in}}{\pgfqpoint{2.779043in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{5.246503in}}{\pgfqpoint{2.802741in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.229915in}}{\pgfqpoint{2.810553in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{5.198482in}}{\pgfqpoint{2.797064in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{5.180331in}}{\pgfqpoint{2.758053in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{5.180331in}}{\pgfqpoint{2.738236in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{5.183586in}}{\pgfqpoint{2.716882in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{5.201998in}}{\pgfqpoint{2.733965in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{5.189863in}}{\pgfqpoint{2.751543in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{5.189863in}}{\pgfqpoint{2.770658in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.203613in}}{\pgfqpoint{2.777428in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{5.229420in}}{\pgfqpoint{2.770371in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{5.243743in}}{\pgfqpoint{2.750397in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{5.253508in}}{\pgfqpoint{2.767246in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.264576in}}{\pgfqpoint{2.773288in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{5.285904in}}{\pgfqpoint{2.767611in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{5.296868in}}{\pgfqpoint{2.751387in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{5.296868in}}{\pgfqpoint{2.736152in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{5.286373in}}{\pgfqpoint{2.729408in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.970785in}{5.303378in}}{\pgfqpoint{2.980498in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.990238in}{5.306399in}}{\pgfqpoint{3.000160in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023363in}{5.306399in}}{\pgfqpoint{3.036331in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.287441in}}{\pgfqpoint{3.049326in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.258456in}}{\pgfqpoint{3.042165in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.035003in}{5.239342in}}{\pgfqpoint{3.014821in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.980967in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000811in}{5.230878in}}{\pgfqpoint{3.008467in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.253170in}}{\pgfqpoint{3.016123in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.282154in}}{\pgfqpoint{3.010290in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004482in}{5.296868in}}{\pgfqpoint{2.993337in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983727in}{5.296868in}}{\pgfqpoint{2.977946in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.972165in}{5.285253in}}{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.078939in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089694in}{5.303560in}}{\pgfqpoint{3.099772in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.109876in}{5.306399in}}{\pgfqpoint{3.119460in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.141439in}{5.306399in}}{\pgfqpoint{3.153184in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.290696in}}{\pgfqpoint{3.164954in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.265071in}}{\pgfqpoint{3.158184in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151439in}{5.251399in}}{\pgfqpoint{3.138418in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.154303in}{5.246503in}}{\pgfqpoint{3.162116in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.229915in}}{\pgfqpoint{3.169928in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.198482in}}{\pgfqpoint{3.156439in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.142975in}{5.180331in}}{\pgfqpoint{3.117428in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107819in}{5.180331in}}{\pgfqpoint{3.097611in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087402in}{5.183586in}}{\pgfqpoint{3.076257in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.076257in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.086100in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086986in}{5.201998in}}{\pgfqpoint{3.093340in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.099694in}{5.189863in}}{\pgfqpoint{3.110918in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.123288in}{5.189863in}}{\pgfqpoint{3.130033in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.203613in}}{\pgfqpoint{3.136803in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.229420in}}{\pgfqpoint{3.129746in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.122715in}{5.243743in}}{\pgfqpoint{3.109772in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.120605in}{5.253508in}}{\pgfqpoint{3.126621in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.264576in}}{\pgfqpoint{3.132663in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.285904in}}{\pgfqpoint{3.126986in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121335in}{5.296868in}}{\pgfqpoint{3.110762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101152in}{5.296868in}}{\pgfqpoint{3.095527in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089928in}{5.286373in}}{\pgfqpoint{3.088783in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.970785in}{5.303378in}}{\pgfqpoint{2.980498in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.990238in}{5.306399in}}{\pgfqpoint{3.000160in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023363in}{5.306399in}}{\pgfqpoint{3.036331in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.287441in}}{\pgfqpoint{3.049326in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.258456in}}{\pgfqpoint{3.042165in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.035003in}{5.239342in}}{\pgfqpoint{3.014821in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.980967in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000811in}{5.230878in}}{\pgfqpoint{3.008467in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.253170in}}{\pgfqpoint{3.016123in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.282154in}}{\pgfqpoint{3.010290in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004482in}{5.296868in}}{\pgfqpoint{2.993337in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983727in}{5.296868in}}{\pgfqpoint{2.977946in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.972165in}{5.285253in}}{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.078939in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089694in}{5.303560in}}{\pgfqpoint{3.099772in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.109876in}{5.306399in}}{\pgfqpoint{3.119460in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.141439in}{5.306399in}}{\pgfqpoint{3.153184in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.290696in}}{\pgfqpoint{3.164954in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.265071in}}{\pgfqpoint{3.158184in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151439in}{5.251399in}}{\pgfqpoint{3.138418in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.154303in}{5.246503in}}{\pgfqpoint{3.162116in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.229915in}}{\pgfqpoint{3.169928in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.198482in}}{\pgfqpoint{3.156439in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.142975in}{5.180331in}}{\pgfqpoint{3.117428in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107819in}{5.180331in}}{\pgfqpoint{3.097611in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087402in}{5.183586in}}{\pgfqpoint{3.076257in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.076257in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.086100in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086986in}{5.201998in}}{\pgfqpoint{3.093340in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.099694in}{5.189863in}}{\pgfqpoint{3.110918in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.123288in}{5.189863in}}{\pgfqpoint{3.130033in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.203613in}}{\pgfqpoint{3.136803in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.229420in}}{\pgfqpoint{3.129746in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.122715in}{5.243743in}}{\pgfqpoint{3.109772in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.120605in}{5.253508in}}{\pgfqpoint{3.126621in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.264576in}}{\pgfqpoint{3.132663in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.285904in}}{\pgfqpoint{3.126986in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121335in}{5.296868in}}{\pgfqpoint{3.110762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101152in}{5.296868in}}{\pgfqpoint{3.095527in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089928in}{5.286373in}}{\pgfqpoint{3.088783in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{2.960863in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.970785in}{5.303378in}}{\pgfqpoint{2.980498in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.990238in}{5.306399in}}{\pgfqpoint{3.000160in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023363in}{5.306399in}}{\pgfqpoint{3.036331in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.287441in}}{\pgfqpoint{3.049326in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.049326in}{5.258456in}}{\pgfqpoint{3.042165in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.035003in}{5.239342in}}{\pgfqpoint{3.014821in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{2.980967in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.038493in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.049639in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{2.959795in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000811in}{5.230878in}}{\pgfqpoint{3.008467in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.253170in}}{\pgfqpoint{3.016123in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016123in}{5.282154in}}{\pgfqpoint{3.010290in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.004482in}{5.296868in}}{\pgfqpoint{2.993337in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.983727in}{5.296868in}}{\pgfqpoint{2.977946in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.972165in}{5.285253in}}{\pgfqpoint{2.970628in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.078939in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089694in}{5.303560in}}{\pgfqpoint{3.099772in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.109876in}{5.306399in}}{\pgfqpoint{3.119460in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.141439in}{5.306399in}}{\pgfqpoint{3.153184in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.290696in}}{\pgfqpoint{3.164954in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164954in}{5.265071in}}{\pgfqpoint{3.158184in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151439in}{5.251399in}}{\pgfqpoint{3.138418in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.154303in}{5.246503in}}{\pgfqpoint{3.162116in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.229915in}}{\pgfqpoint{3.169928in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169928in}{5.198482in}}{\pgfqpoint{3.156439in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.142975in}{5.180331in}}{\pgfqpoint{3.117428in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107819in}{5.180331in}}{\pgfqpoint{3.097611in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087402in}{5.183586in}}{\pgfqpoint{3.076257in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{3.076257in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.086100in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086986in}{5.201998in}}{\pgfqpoint{3.093340in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.099694in}{5.189863in}}{\pgfqpoint{3.110918in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.123288in}{5.189863in}}{\pgfqpoint{3.130033in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.203613in}}{\pgfqpoint{3.136803in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136803in}{5.229420in}}{\pgfqpoint{3.129746in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.122715in}{5.243743in}}{\pgfqpoint{3.109772in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{3.104408in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{3.108652in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.120605in}{5.253508in}}{\pgfqpoint{3.126621in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.264576in}}{\pgfqpoint{3.132663in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132663in}{5.285904in}}{\pgfqpoint{3.126986in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.121335in}{5.296868in}}{\pgfqpoint{3.110762in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101152in}{5.296868in}}{\pgfqpoint{3.095527in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.089928in}{5.286373in}}{\pgfqpoint{3.088783in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.303378in}}{\pgfqpoint{3.339873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.306399in}}{\pgfqpoint{3.359535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.306399in}}{\pgfqpoint{3.395706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.287441in}}{\pgfqpoint{3.408701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.258456in}}{\pgfqpoint{3.401540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.239342in}}{\pgfqpoint{3.374196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.230878in}}{\pgfqpoint{3.367842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.253170in}}{\pgfqpoint{3.375498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.282154in}}{\pgfqpoint{3.369665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.296868in}}{\pgfqpoint{3.352712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.296868in}}{\pgfqpoint{3.337321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.285253in}}{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.517975in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.517975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.256191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458340in}{5.260331in}}{\pgfqpoint{3.464928in}{5.262441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471517in}{5.264576in}}{\pgfqpoint{3.478835in}{5.264576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.264576in}}{\pgfqpoint{3.514329in}{5.253222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.241868in}}{\pgfqpoint{3.527350in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.202467in}}{\pgfqpoint{3.514329in}{5.191399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.180331in}}{\pgfqpoint{3.477871in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467949in}{5.180331in}}{\pgfqpoint{3.458132in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448314in}{5.183586in}}{\pgfqpoint{3.437663in}{5.187024in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.447428in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447923in}{5.201581in}}{\pgfqpoint{3.453652in}{5.195722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459382in}{5.189863in}}{\pgfqpoint{3.470632in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482585in}{5.189863in}}{\pgfqpoint{3.488366in}{5.197883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.205904in}}{\pgfqpoint{3.494147in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.238534in}}{\pgfqpoint{3.488470in}{5.246529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482819in}{5.254550in}}{\pgfqpoint{3.471361in}{5.254550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465163in}{5.254550in}}{\pgfqpoint{3.460319in}{5.251998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455475in}{5.249446in}}{\pgfqpoint{3.451335in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.303378in}}{\pgfqpoint{3.339873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.306399in}}{\pgfqpoint{3.359535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.306399in}}{\pgfqpoint{3.395706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.287441in}}{\pgfqpoint{3.408701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.258456in}}{\pgfqpoint{3.401540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.239342in}}{\pgfqpoint{3.374196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.230878in}}{\pgfqpoint{3.367842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.253170in}}{\pgfqpoint{3.375498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.282154in}}{\pgfqpoint{3.369665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.296868in}}{\pgfqpoint{3.352712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.296868in}}{\pgfqpoint{3.337321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.285253in}}{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.517975in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.517975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.256191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458340in}{5.260331in}}{\pgfqpoint{3.464928in}{5.262441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471517in}{5.264576in}}{\pgfqpoint{3.478835in}{5.264576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.264576in}}{\pgfqpoint{3.514329in}{5.253222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.241868in}}{\pgfqpoint{3.527350in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.202467in}}{\pgfqpoint{3.514329in}{5.191399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.180331in}}{\pgfqpoint{3.477871in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467949in}{5.180331in}}{\pgfqpoint{3.458132in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448314in}{5.183586in}}{\pgfqpoint{3.437663in}{5.187024in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.447428in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447923in}{5.201581in}}{\pgfqpoint{3.453652in}{5.195722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459382in}{5.189863in}}{\pgfqpoint{3.470632in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482585in}{5.189863in}}{\pgfqpoint{3.488366in}{5.197883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.205904in}}{\pgfqpoint{3.494147in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.238534in}}{\pgfqpoint{3.488470in}{5.246529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482819in}{5.254550in}}{\pgfqpoint{3.471361in}{5.254550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465163in}{5.254550in}}{\pgfqpoint{3.460319in}{5.251998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455475in}{5.249446in}}{\pgfqpoint{3.451335in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{5.303378in}}{\pgfqpoint{3.339873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{5.306399in}}{\pgfqpoint{3.359535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{5.306399in}}{\pgfqpoint{3.395706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.287441in}}{\pgfqpoint{3.408701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{5.258456in}}{\pgfqpoint{3.401540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{5.239342in}}{\pgfqpoint{3.374196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{5.230878in}}{\pgfqpoint{3.367842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.253170in}}{\pgfqpoint{3.375498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{5.282154in}}{\pgfqpoint{3.369665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{5.296868in}}{\pgfqpoint{3.352712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{5.296868in}}{\pgfqpoint{3.337321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{5.285253in}}{\pgfqpoint{3.330003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.517975in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.517975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.282883in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{5.256191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458340in}{5.260331in}}{\pgfqpoint{3.464928in}{5.262441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471517in}{5.264576in}}{\pgfqpoint{3.478835in}{5.264576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.264576in}}{\pgfqpoint{3.514329in}{5.253222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.241868in}}{\pgfqpoint{3.527350in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527350in}{5.202467in}}{\pgfqpoint{3.514329in}{5.191399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501309in}{5.180331in}}{\pgfqpoint{3.477871in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467949in}{5.180331in}}{\pgfqpoint{3.458132in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448314in}{5.183586in}}{\pgfqpoint{3.437663in}{5.187024in}}%
\pgfpathlineto{\pgfqpoint{3.437663in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{3.447428in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447923in}{5.201581in}}{\pgfqpoint{3.453652in}{5.195722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459382in}{5.189863in}}{\pgfqpoint{3.470632in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482585in}{5.189863in}}{\pgfqpoint{3.488366in}{5.197883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.205904in}}{\pgfqpoint{3.494147in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494147in}{5.238534in}}{\pgfqpoint{3.488470in}{5.246529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482819in}{5.254550in}}{\pgfqpoint{3.471361in}{5.254550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465163in}{5.254550in}}{\pgfqpoint{3.460319in}{5.251998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455475in}{5.249446in}}{\pgfqpoint{3.451335in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.244055in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.303378in}}{\pgfqpoint{3.699248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.306399in}}{\pgfqpoint{3.718910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.306399in}}{\pgfqpoint{3.755081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.287441in}}{\pgfqpoint{3.768076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.258456in}}{\pgfqpoint{3.760915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.239342in}}{\pgfqpoint{3.733571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.230878in}}{\pgfqpoint{3.727217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.253170in}}{\pgfqpoint{3.734873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.282154in}}{\pgfqpoint{3.729040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.296868in}}{\pgfqpoint{3.712087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.296868in}}{\pgfqpoint{3.696696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.285253in}}{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885501in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{3.835371in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.818861in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.867689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.885501in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.303378in}}{\pgfqpoint{3.699248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.306399in}}{\pgfqpoint{3.718910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.306399in}}{\pgfqpoint{3.755081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.287441in}}{\pgfqpoint{3.768076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.258456in}}{\pgfqpoint{3.760915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.239342in}}{\pgfqpoint{3.733571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.230878in}}{\pgfqpoint{3.727217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.253170in}}{\pgfqpoint{3.734873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.282154in}}{\pgfqpoint{3.729040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.296868in}}{\pgfqpoint{3.712087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.296868in}}{\pgfqpoint{3.696696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.285253in}}{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885501in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{3.835371in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.818861in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.867689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.885501in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{3.679613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689535in}{5.303378in}}{\pgfqpoint{3.699248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708988in}{5.306399in}}{\pgfqpoint{3.718910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742113in}{5.306399in}}{\pgfqpoint{3.755081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.287441in}}{\pgfqpoint{3.768076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768076in}{5.258456in}}{\pgfqpoint{3.760915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753753in}{5.239342in}}{\pgfqpoint{3.733571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{3.699717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{3.757243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{3.696540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719561in}{5.230878in}}{\pgfqpoint{3.727217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.253170in}}{\pgfqpoint{3.734873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734873in}{5.282154in}}{\pgfqpoint{3.729040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723232in}{5.296868in}}{\pgfqpoint{3.712087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702477in}{5.296868in}}{\pgfqpoint{3.696696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690915in}{5.285253in}}{\pgfqpoint{3.689378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885501in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{3.835371in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.818861in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{3.867689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{3.807689in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{3.796543in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{3.885501in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.303378in}}{\pgfqpoint{4.058623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.306399in}}{\pgfqpoint{4.078285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.306399in}}{\pgfqpoint{4.114456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.287441in}}{\pgfqpoint{4.127451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.258456in}}{\pgfqpoint{4.120290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.239342in}}{\pgfqpoint{4.092946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.230878in}}{\pgfqpoint{4.086592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.253170in}}{\pgfqpoint{4.094248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.282154in}}{\pgfqpoint{4.088415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.296868in}}{\pgfqpoint{4.071462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.296868in}}{\pgfqpoint{4.056071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.285253in}}{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.303378in}}{\pgfqpoint{4.058623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.306399in}}{\pgfqpoint{4.078285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.306399in}}{\pgfqpoint{4.114456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.287441in}}{\pgfqpoint{4.127451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.258456in}}{\pgfqpoint{4.120290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.239342in}}{\pgfqpoint{4.092946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.230878in}}{\pgfqpoint{4.086592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.253170in}}{\pgfqpoint{4.094248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.282154in}}{\pgfqpoint{4.088415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.296868in}}{\pgfqpoint{4.071462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.296868in}}{\pgfqpoint{4.056071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.285253in}}{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.038988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048910in}{5.303378in}}{\pgfqpoint{4.058623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068363in}{5.306399in}}{\pgfqpoint{4.078285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101488in}{5.306399in}}{\pgfqpoint{4.114456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.287441in}}{\pgfqpoint{4.127451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127451in}{5.258456in}}{\pgfqpoint{4.120290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113128in}{5.239342in}}{\pgfqpoint{4.092946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.059092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.116618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.127764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.037920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.055915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078936in}{5.230878in}}{\pgfqpoint{4.086592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.253170in}}{\pgfqpoint{4.094248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094248in}{5.282154in}}{\pgfqpoint{4.088415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082607in}{5.296868in}}{\pgfqpoint{4.071462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061852in}{5.296868in}}{\pgfqpoint{4.056071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.050290in}{5.285253in}}{\pgfqpoint{4.048753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408285in}{5.303378in}}{\pgfqpoint{4.417998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427738in}{5.306399in}}{\pgfqpoint{4.437660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460863in}{5.306399in}}{\pgfqpoint{4.473831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.287441in}}{\pgfqpoint{4.486826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.258456in}}{\pgfqpoint{4.479665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472503in}{5.239342in}}{\pgfqpoint{4.452321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.418467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.415290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438311in}{5.230878in}}{\pgfqpoint{4.445967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.253170in}}{\pgfqpoint{4.453623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.282154in}}{\pgfqpoint{4.447790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441982in}{5.296868in}}{\pgfqpoint{4.430837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421227in}{5.296868in}}{\pgfqpoint{4.415446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409665in}{5.285253in}}{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.524980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.524980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408285in}{5.303378in}}{\pgfqpoint{4.417998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427738in}{5.306399in}}{\pgfqpoint{4.437660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460863in}{5.306399in}}{\pgfqpoint{4.473831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.287441in}}{\pgfqpoint{4.486826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.258456in}}{\pgfqpoint{4.479665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472503in}{5.239342in}}{\pgfqpoint{4.452321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.418467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.415290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438311in}{5.230878in}}{\pgfqpoint{4.445967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.253170in}}{\pgfqpoint{4.453623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.282154in}}{\pgfqpoint{4.447790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441982in}{5.296868in}}{\pgfqpoint{4.430837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421227in}{5.296868in}}{\pgfqpoint{4.415446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409665in}{5.285253in}}{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.524980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.524980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408285in}{5.303378in}}{\pgfqpoint{4.417998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427738in}{5.306399in}}{\pgfqpoint{4.437660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460863in}{5.306399in}}{\pgfqpoint{4.473831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.287441in}}{\pgfqpoint{4.486826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486826in}{5.258456in}}{\pgfqpoint{4.479665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472503in}{5.239342in}}{\pgfqpoint{4.452321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{4.418467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{4.475993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{4.487139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{4.415290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438311in}{5.230878in}}{\pgfqpoint{4.445967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.253170in}}{\pgfqpoint{4.453623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453623in}{5.282154in}}{\pgfqpoint{4.447790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441982in}{5.296868in}}{\pgfqpoint{4.430837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421227in}{5.296868in}}{\pgfqpoint{4.415446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409665in}{5.285253in}}{\pgfqpoint{4.408128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.524980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.524980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.547767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.522454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.552975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.953444in}{5.245045in}}{\pgfqpoint{4.960970in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.228430in}}{\pgfqpoint{4.968496in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.198248in}}{\pgfqpoint{4.955840in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943210in}{5.180331in}}{\pgfqpoint{4.919355in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895501in}{5.180331in}}{\pgfqpoint{4.882793in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.198248in}}{\pgfqpoint{4.870111in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.228430in}}{\pgfqpoint{4.877689in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885267in}{5.245045in}}{\pgfqpoint{4.899668in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.886882in}{5.250331in}}{\pgfqpoint{4.880527in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.264081in}}{\pgfqpoint{4.874199in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.290123in}}{\pgfqpoint{4.885736in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.897298in}{5.306399in}}{\pgfqpoint{4.919355in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.941335in}{5.306399in}}{\pgfqpoint{4.952923in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.290123in}}{\pgfqpoint{4.964512in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.264081in}}{\pgfqpoint{4.958132in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951751in}{5.250331in}}{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.287206in}}{\pgfqpoint{4.929928in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926829in}{5.296868in}}{\pgfqpoint{4.919355in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.296868in}}{\pgfqpoint{4.908730in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.287206in}}{\pgfqpoint{4.905684in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.261555in}}{\pgfqpoint{4.908730in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.252050in}}{\pgfqpoint{4.919355in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926934in}{5.252050in}}{\pgfqpoint{4.929980in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.261555in}}{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.231295in}}{\pgfqpoint{4.932402in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928626in}{5.242519in}}{\pgfqpoint{4.919355in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910007in}{5.242519in}}{\pgfqpoint{4.906257in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.231295in}}{\pgfqpoint{4.902507in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.201347in}}{\pgfqpoint{4.906283in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910085in}{5.189863in}}{\pgfqpoint{4.919355in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928548in}{5.189863in}}{\pgfqpoint{4.932376in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.201347in}}{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.953444in}{5.245045in}}{\pgfqpoint{4.960970in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.228430in}}{\pgfqpoint{4.968496in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.198248in}}{\pgfqpoint{4.955840in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943210in}{5.180331in}}{\pgfqpoint{4.919355in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895501in}{5.180331in}}{\pgfqpoint{4.882793in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.198248in}}{\pgfqpoint{4.870111in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.228430in}}{\pgfqpoint{4.877689in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885267in}{5.245045in}}{\pgfqpoint{4.899668in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.886882in}{5.250331in}}{\pgfqpoint{4.880527in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.264081in}}{\pgfqpoint{4.874199in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.290123in}}{\pgfqpoint{4.885736in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.897298in}{5.306399in}}{\pgfqpoint{4.919355in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.941335in}{5.306399in}}{\pgfqpoint{4.952923in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.290123in}}{\pgfqpoint{4.964512in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.264081in}}{\pgfqpoint{4.958132in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951751in}{5.250331in}}{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.287206in}}{\pgfqpoint{4.929928in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926829in}{5.296868in}}{\pgfqpoint{4.919355in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.296868in}}{\pgfqpoint{4.908730in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.287206in}}{\pgfqpoint{4.905684in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.261555in}}{\pgfqpoint{4.908730in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.252050in}}{\pgfqpoint{4.919355in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926934in}{5.252050in}}{\pgfqpoint{4.929980in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.261555in}}{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.231295in}}{\pgfqpoint{4.932402in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928626in}{5.242519in}}{\pgfqpoint{4.919355in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910007in}{5.242519in}}{\pgfqpoint{4.906257in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.231295in}}{\pgfqpoint{4.902507in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.201347in}}{\pgfqpoint{4.906283in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910085in}{5.189863in}}{\pgfqpoint{4.919355in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928548in}{5.189863in}}{\pgfqpoint{4.932376in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.201347in}}{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.953444in}{5.245045in}}{\pgfqpoint{4.960970in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.228430in}}{\pgfqpoint{4.968496in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.968496in}{5.198248in}}{\pgfqpoint{4.955840in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943210in}{5.180331in}}{\pgfqpoint{4.919355in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895501in}{5.180331in}}{\pgfqpoint{4.882793in}{5.189290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.198248in}}{\pgfqpoint{4.870111in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870111in}{5.228430in}}{\pgfqpoint{4.877689in}{5.236738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885267in}{5.245045in}}{\pgfqpoint{4.899668in}{5.247389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.886882in}{5.250331in}}{\pgfqpoint{4.880527in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.264081in}}{\pgfqpoint{4.874199in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.874199in}{5.290123in}}{\pgfqpoint{4.885736in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.897298in}{5.306399in}}{\pgfqpoint{4.919355in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.941335in}{5.306399in}}{\pgfqpoint{4.952923in}{5.298248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.290123in}}{\pgfqpoint{4.964512in}{5.274654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.964512in}{5.264081in}}{\pgfqpoint{4.958132in}{5.257206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951751in}{5.250331in}}{\pgfqpoint{4.938965in}{5.247389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.287206in}}{\pgfqpoint{4.929928in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926829in}{5.296868in}}{\pgfqpoint{4.919355in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.296868in}}{\pgfqpoint{4.908730in}{5.292024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.287206in}}{\pgfqpoint{4.905684in}{5.274342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905684in}{5.261555in}}{\pgfqpoint{4.908730in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911777in}{5.252050in}}{\pgfqpoint{4.919355in}{5.252050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.926934in}{5.252050in}}{\pgfqpoint{4.929980in}{5.256790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.933027in}{5.261555in}}{\pgfqpoint{4.933027in}{5.274342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.231295in}}{\pgfqpoint{4.932402in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928626in}{5.242519in}}{\pgfqpoint{4.919355in}{5.242519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910007in}{5.242519in}}{\pgfqpoint{4.906257in}{5.236894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.231295in}}{\pgfqpoint{4.902507in}{5.216399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{5.201347in}}{\pgfqpoint{4.906283in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910085in}{5.189863in}}{\pgfqpoint{4.919355in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.928548in}{5.189863in}}{\pgfqpoint{4.932376in}{5.195592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936204in}{5.201347in}}{\pgfqpoint{4.936204in}{5.216399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.303378in}}{\pgfqpoint{5.136748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.306399in}}{\pgfqpoint{5.156410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.306399in}}{\pgfqpoint{5.192581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.287441in}}{\pgfqpoint{5.205576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.258456in}}{\pgfqpoint{5.198415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.239342in}}{\pgfqpoint{5.171071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.230878in}}{\pgfqpoint{5.164717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.253170in}}{\pgfqpoint{5.172373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.282154in}}{\pgfqpoint{5.166540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.296868in}}{\pgfqpoint{5.149587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.296868in}}{\pgfqpoint{5.134196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.285253in}}{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.258951in}}{\pgfqpoint{5.273704in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.263196in}}{\pgfqpoint{5.288001in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.263196in}}{\pgfqpoint{5.317246in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.241373in}}{\pgfqpoint{5.327871in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.202232in}}{\pgfqpoint{5.315918in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.180331in}}{\pgfqpoint{5.281908in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.180331in}}{\pgfqpoint{5.244173in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.210383in}}{\pgfqpoint{5.231361in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.272623in}}{\pgfqpoint{5.245605in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.306399in}}{\pgfqpoint{5.287845in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.306399in}}{\pgfqpoint{5.303548in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.303951in}}{\pgfqpoint{5.321543in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.288326in}}{\pgfqpoint{5.303991in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.296868in}}{\pgfqpoint{5.289382in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.296868in}}{\pgfqpoint{5.268418in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.277024in}}{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.189863in}}{\pgfqpoint{5.291986in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.204107in}}{\pgfqpoint{5.295579in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.239264in}}{\pgfqpoint{5.291986in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.253508in}}{\pgfqpoint{5.280033in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.253508in}}{\pgfqpoint{5.268105in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.239264in}}{\pgfqpoint{5.264564in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.204107in}}{\pgfqpoint{5.268105in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.189863in}}{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.303378in}}{\pgfqpoint{5.136748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.306399in}}{\pgfqpoint{5.156410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.306399in}}{\pgfqpoint{5.192581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.287441in}}{\pgfqpoint{5.205576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.258456in}}{\pgfqpoint{5.198415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.239342in}}{\pgfqpoint{5.171071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.230878in}}{\pgfqpoint{5.164717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.253170in}}{\pgfqpoint{5.172373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.282154in}}{\pgfqpoint{5.166540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.296868in}}{\pgfqpoint{5.149587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.296868in}}{\pgfqpoint{5.134196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.285253in}}{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.258951in}}{\pgfqpoint{5.273704in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.263196in}}{\pgfqpoint{5.288001in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.263196in}}{\pgfqpoint{5.317246in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.241373in}}{\pgfqpoint{5.327871in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.202232in}}{\pgfqpoint{5.315918in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.180331in}}{\pgfqpoint{5.281908in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.180331in}}{\pgfqpoint{5.244173in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.210383in}}{\pgfqpoint{5.231361in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.272623in}}{\pgfqpoint{5.245605in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.306399in}}{\pgfqpoint{5.287845in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.306399in}}{\pgfqpoint{5.303548in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.303951in}}{\pgfqpoint{5.321543in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.288326in}}{\pgfqpoint{5.303991in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.296868in}}{\pgfqpoint{5.289382in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.296868in}}{\pgfqpoint{5.268418in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.277024in}}{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.189863in}}{\pgfqpoint{5.291986in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.204107in}}{\pgfqpoint{5.295579in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.239264in}}{\pgfqpoint{5.291986in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.253508in}}{\pgfqpoint{5.280033in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.253508in}}{\pgfqpoint{5.268105in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.239264in}}{\pgfqpoint{5.264564in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.204107in}}{\pgfqpoint{5.268105in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.189863in}}{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{5.303378in}}{\pgfqpoint{5.136748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{5.306399in}}{\pgfqpoint{5.156410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{5.306399in}}{\pgfqpoint{5.192581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.287441in}}{\pgfqpoint{5.205576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{5.258456in}}{\pgfqpoint{5.198415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{5.239342in}}{\pgfqpoint{5.171071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{5.230878in}}{\pgfqpoint{5.164717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.253170in}}{\pgfqpoint{5.172373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{5.282154in}}{\pgfqpoint{5.166540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{5.296868in}}{\pgfqpoint{5.149587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{5.296868in}}{\pgfqpoint{5.134196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{5.285253in}}{\pgfqpoint{5.126878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267168in}{5.258951in}}{\pgfqpoint{5.273704in}{5.261060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280267in}{5.263196in}}{\pgfqpoint{5.288001in}{5.263196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.306647in}{5.263196in}}{\pgfqpoint{5.317246in}{5.252284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.241373in}}{\pgfqpoint{5.327871in}{5.222336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{5.202232in}}{\pgfqpoint{5.315918in}{5.191269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303965in}{5.180331in}}{\pgfqpoint{5.281908in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257012in}{5.180331in}}{\pgfqpoint{5.244173in}{5.195357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.210383in}}{\pgfqpoint{5.231361in}{5.239498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.231361in}{5.272623in}}{\pgfqpoint{5.245605in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259850in}{5.306399in}}{\pgfqpoint{5.287845in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295163in}{5.306399in}}{\pgfqpoint{5.303548in}{5.305175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311934in}{5.303951in}}{\pgfqpoint{5.321543in}{5.301529in}}%
\pgfpathlineto{\pgfqpoint{5.321543in}{5.280045in}}%
\pgfpathlineto{\pgfqpoint{5.311699in}{5.280045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309642in}{5.288326in}}{\pgfqpoint{5.303991in}{5.292597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298340in}{5.296868in}}{\pgfqpoint{5.289382in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274902in}{5.296868in}}{\pgfqpoint{5.268418in}{5.286946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261960in}{5.277024in}}{\pgfqpoint{5.261882in}{5.254732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.189863in}}{\pgfqpoint{5.291986in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.204107in}}{\pgfqpoint{5.295579in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{5.239264in}}{\pgfqpoint{5.291986in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288418in}{5.253508in}}{\pgfqpoint{5.280033in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.253508in}}{\pgfqpoint{5.268105in}{5.246373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.239264in}}{\pgfqpoint{5.264564in}{5.221685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264564in}{5.204107in}}{\pgfqpoint{5.268105in}{5.196972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271647in}{5.189863in}}{\pgfqpoint{5.280033in}{5.189863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.303378in}}{\pgfqpoint{5.496123in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.306399in}}{\pgfqpoint{5.515785in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.306399in}}{\pgfqpoint{5.551956in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.287441in}}{\pgfqpoint{5.564951in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.258456in}}{\pgfqpoint{5.557790in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.239342in}}{\pgfqpoint{5.530446in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.230878in}}{\pgfqpoint{5.524092in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.253170in}}{\pgfqpoint{5.531748in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.282154in}}{\pgfqpoint{5.525915in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.296868in}}{\pgfqpoint{5.508962in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.296868in}}{\pgfqpoint{5.493571in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.285253in}}{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.686595in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{5.637949in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.686595in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.637767in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{5.601569in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.303378in}}{\pgfqpoint{5.496123in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.306399in}}{\pgfqpoint{5.515785in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.306399in}}{\pgfqpoint{5.551956in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.287441in}}{\pgfqpoint{5.564951in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.258456in}}{\pgfqpoint{5.557790in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.239342in}}{\pgfqpoint{5.530446in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.230878in}}{\pgfqpoint{5.524092in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.253170in}}{\pgfqpoint{5.531748in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.282154in}}{\pgfqpoint{5.525915in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.296868in}}{\pgfqpoint{5.508962in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.296868in}}{\pgfqpoint{5.493571in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.285253in}}{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.686595in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{5.637949in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.686595in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.637767in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{5.601569in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{5.303378in}}{\pgfqpoint{5.496123in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{5.306399in}}{\pgfqpoint{5.515785in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{5.306399in}}{\pgfqpoint{5.551956in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.287441in}}{\pgfqpoint{5.564951in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{5.258456in}}{\pgfqpoint{5.557790in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{5.239342in}}{\pgfqpoint{5.530446in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{5.230878in}}{\pgfqpoint{5.524092in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.253170in}}{\pgfqpoint{5.531748in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{5.282154in}}{\pgfqpoint{5.525915in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{5.296868in}}{\pgfqpoint{5.508962in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{5.296868in}}{\pgfqpoint{5.493571in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{5.285253in}}{\pgfqpoint{5.486253in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.686595in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.619720in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.587090in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{5.637949in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.689382in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{5.668548in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.686595in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.637767in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{5.637767in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{5.601569in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.189863in}}{\pgfqpoint{6.011022in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.207597in}}{\pgfqpoint{6.014642in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.278821in}}{\pgfqpoint{6.011022in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.296868in}}{\pgfqpoint{5.997637in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.296868in}}{\pgfqpoint{5.984251in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.279133in}}{\pgfqpoint{5.980632in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.207597in}}{\pgfqpoint{5.984251in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.189863in}}{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.180331in}}{\pgfqpoint{5.960371in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.212805in}}{\pgfqpoint{5.947428in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.273847in}}{\pgfqpoint{5.960371in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.306399in}}{\pgfqpoint{5.997637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.306399in}}{\pgfqpoint{6.034824in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.273847in}}{\pgfqpoint{6.047767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.212805in}}{\pgfqpoint{6.034824in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.180331in}}{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.189863in}}{\pgfqpoint{6.011022in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.207597in}}{\pgfqpoint{6.014642in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.278821in}}{\pgfqpoint{6.011022in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.296868in}}{\pgfqpoint{5.997637in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.296868in}}{\pgfqpoint{5.984251in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.279133in}}{\pgfqpoint{5.980632in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.207597in}}{\pgfqpoint{5.984251in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.189863in}}{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.180331in}}{\pgfqpoint{5.960371in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.212805in}}{\pgfqpoint{5.947428in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.273847in}}{\pgfqpoint{5.960371in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.306399in}}{\pgfqpoint{5.997637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.306399in}}{\pgfqpoint{6.034824in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.273847in}}{\pgfqpoint{6.047767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.212805in}}{\pgfqpoint{6.034824in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.180331in}}{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{5.846514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.869300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{5.843988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{5.874508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{5.900160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{5.923024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.189863in}}{\pgfqpoint{6.011022in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.207597in}}{\pgfqpoint{6.014642in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.014642in}{5.278821in}}{\pgfqpoint{6.011022in}{5.287831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007402in}{5.296868in}}{\pgfqpoint{5.997637in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.296868in}}{\pgfqpoint{5.984251in}{5.287988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.279133in}}{\pgfqpoint{5.980632in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980632in}{5.207597in}}{\pgfqpoint{5.984251in}{5.198717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.987871in}{5.189863in}}{\pgfqpoint{5.997637in}{5.189863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.180331in}}{\pgfqpoint{5.960371in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.212805in}}{\pgfqpoint{5.947428in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947428in}{5.273847in}}{\pgfqpoint{5.960371in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.973314in}{5.306399in}}{\pgfqpoint{5.997637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.306399in}}{\pgfqpoint{6.034824in}{5.290123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.273847in}}{\pgfqpoint{6.047767in}{5.243326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.047767in}{5.212805in}}{\pgfqpoint{6.034824in}{5.196555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.021882in}{5.180331in}}{\pgfqpoint{5.997637in}{5.180331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.205889in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.313314in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324069in}{5.303560in}}{\pgfqpoint{6.334147in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.344251in}{5.306399in}}{\pgfqpoint{6.353835in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.375814in}{5.306399in}}{\pgfqpoint{6.387559in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.290696in}}{\pgfqpoint{6.399329in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.265071in}}{\pgfqpoint{6.392559in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.385814in}{5.251399in}}{\pgfqpoint{6.372793in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388678in}{5.246503in}}{\pgfqpoint{6.396491in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.229915in}}{\pgfqpoint{6.404303in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.198482in}}{\pgfqpoint{6.390814in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.377350in}{5.180331in}}{\pgfqpoint{6.351803in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342194in}{5.180331in}}{\pgfqpoint{6.331986in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321777in}{5.183586in}}{\pgfqpoint{6.310632in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{6.310632in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{6.320475in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321361in}{5.201998in}}{\pgfqpoint{6.327715in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.334069in}{5.189863in}}{\pgfqpoint{6.345293in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357663in}{5.189863in}}{\pgfqpoint{6.364408in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.203613in}}{\pgfqpoint{6.371178in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.229420in}}{\pgfqpoint{6.364121in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357090in}{5.243743in}}{\pgfqpoint{6.344147in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{6.343027in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.354980in}{5.253508in}}{\pgfqpoint{6.360996in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.264576in}}{\pgfqpoint{6.367038in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.285904in}}{\pgfqpoint{6.361361in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.355710in}{5.296868in}}{\pgfqpoint{6.345137in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335527in}{5.296868in}}{\pgfqpoint{6.329902in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324303in}{5.286373in}}{\pgfqpoint{6.323158in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{6.313314in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.205889in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.313314in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324069in}{5.303560in}}{\pgfqpoint{6.334147in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.344251in}{5.306399in}}{\pgfqpoint{6.353835in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.375814in}{5.306399in}}{\pgfqpoint{6.387559in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.290696in}}{\pgfqpoint{6.399329in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.265071in}}{\pgfqpoint{6.392559in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.385814in}{5.251399in}}{\pgfqpoint{6.372793in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388678in}{5.246503in}}{\pgfqpoint{6.396491in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.229915in}}{\pgfqpoint{6.404303in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.198482in}}{\pgfqpoint{6.390814in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.377350in}{5.180331in}}{\pgfqpoint{6.351803in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342194in}{5.180331in}}{\pgfqpoint{6.331986in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321777in}{5.183586in}}{\pgfqpoint{6.310632in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{6.310632in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{6.320475in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321361in}{5.201998in}}{\pgfqpoint{6.327715in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.334069in}{5.189863in}}{\pgfqpoint{6.345293in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357663in}{5.189863in}}{\pgfqpoint{6.364408in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.203613in}}{\pgfqpoint{6.371178in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.229420in}}{\pgfqpoint{6.364121in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357090in}{5.243743in}}{\pgfqpoint{6.344147in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{6.343027in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.354980in}{5.253508in}}{\pgfqpoint{6.360996in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.264576in}}{\pgfqpoint{6.367038in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.285904in}}{\pgfqpoint{6.361361in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.355710in}{5.296868in}}{\pgfqpoint{6.345137in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335527in}{5.296868in}}{\pgfqpoint{6.329902in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324303in}{5.286373in}}{\pgfqpoint{6.323158in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{6.313314in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.205889in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{6.203363in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{6.259535in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{6.282399in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.313314in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324069in}{5.303560in}}{\pgfqpoint{6.334147in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.344251in}{5.306399in}}{\pgfqpoint{6.353835in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.375814in}{5.306399in}}{\pgfqpoint{6.387559in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.290696in}}{\pgfqpoint{6.399329in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.399329in}{5.265071in}}{\pgfqpoint{6.392559in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.385814in}{5.251399in}}{\pgfqpoint{6.372793in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.388678in}{5.246503in}}{\pgfqpoint{6.396491in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.229915in}}{\pgfqpoint{6.404303in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.404303in}{5.198482in}}{\pgfqpoint{6.390814in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.377350in}{5.180331in}}{\pgfqpoint{6.351803in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.342194in}{5.180331in}}{\pgfqpoint{6.331986in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321777in}{5.183586in}}{\pgfqpoint{6.310632in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{6.310632in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{6.320475in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.321361in}{5.201998in}}{\pgfqpoint{6.327715in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.334069in}{5.189863in}}{\pgfqpoint{6.345293in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357663in}{5.189863in}}{\pgfqpoint{6.364408in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.203613in}}{\pgfqpoint{6.371178in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.371178in}{5.229420in}}{\pgfqpoint{6.364121in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.357090in}{5.243743in}}{\pgfqpoint{6.344147in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{6.338783in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{6.343027in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.354980in}{5.253508in}}{\pgfqpoint{6.360996in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.264576in}}{\pgfqpoint{6.367038in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367038in}{5.285904in}}{\pgfqpoint{6.361361in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.355710in}{5.296868in}}{\pgfqpoint{6.345137in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.335527in}{5.296868in}}{\pgfqpoint{6.329902in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324303in}{5.286373in}}{\pgfqpoint{6.323158in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{6.313314in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.303378in}}{\pgfqpoint{6.574248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.306399in}}{\pgfqpoint{6.593910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.306399in}}{\pgfqpoint{6.630081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.287441in}}{\pgfqpoint{6.643076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.258456in}}{\pgfqpoint{6.635915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.239342in}}{\pgfqpoint{6.608571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.230878in}}{\pgfqpoint{6.602217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.253170in}}{\pgfqpoint{6.609873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.282154in}}{\pgfqpoint{6.604040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.296868in}}{\pgfqpoint{6.587087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.296868in}}{\pgfqpoint{6.571696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.285253in}}{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.680501in}{5.303378in}}{\pgfqpoint{6.690215in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699954in}{5.306399in}}{\pgfqpoint{6.709876in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.733079in}{5.306399in}}{\pgfqpoint{6.746048in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.287441in}}{\pgfqpoint{6.759043in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.258456in}}{\pgfqpoint{6.751882in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.744720in}{5.239342in}}{\pgfqpoint{6.724538in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.690684in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.687507in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.710527in}{5.230878in}}{\pgfqpoint{6.718184in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.253170in}}{\pgfqpoint{6.725840in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.282154in}}{\pgfqpoint{6.720007in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.714199in}{5.296868in}}{\pgfqpoint{6.703053in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693444in}{5.296868in}}{\pgfqpoint{6.687663in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681882in}{5.285253in}}{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.303378in}}{\pgfqpoint{6.574248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.306399in}}{\pgfqpoint{6.593910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.306399in}}{\pgfqpoint{6.630081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.287441in}}{\pgfqpoint{6.643076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.258456in}}{\pgfqpoint{6.635915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.239342in}}{\pgfqpoint{6.608571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.230878in}}{\pgfqpoint{6.602217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.253170in}}{\pgfqpoint{6.609873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.282154in}}{\pgfqpoint{6.604040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.296868in}}{\pgfqpoint{6.587087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.296868in}}{\pgfqpoint{6.571696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.285253in}}{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.680501in}{5.303378in}}{\pgfqpoint{6.690215in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699954in}{5.306399in}}{\pgfqpoint{6.709876in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.733079in}{5.306399in}}{\pgfqpoint{6.746048in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.287441in}}{\pgfqpoint{6.759043in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.258456in}}{\pgfqpoint{6.751882in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.744720in}{5.239342in}}{\pgfqpoint{6.724538in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.690684in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.687507in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.710527in}{5.230878in}}{\pgfqpoint{6.718184in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.253170in}}{\pgfqpoint{6.725840in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.282154in}}{\pgfqpoint{6.720007in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.714199in}{5.296868in}}{\pgfqpoint{6.703053in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693444in}{5.296868in}}{\pgfqpoint{6.687663in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681882in}{5.285253in}}{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{5.303378in}}{\pgfqpoint{6.574248in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{5.306399in}}{\pgfqpoint{6.593910in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{5.306399in}}{\pgfqpoint{6.630081in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.287441in}}{\pgfqpoint{6.643076in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{5.258456in}}{\pgfqpoint{6.635915in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{5.239342in}}{\pgfqpoint{6.608571in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{5.230878in}}{\pgfqpoint{6.602217in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.253170in}}{\pgfqpoint{6.609873in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{5.282154in}}{\pgfqpoint{6.604040in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{5.296868in}}{\pgfqpoint{6.587087in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{5.296868in}}{\pgfqpoint{6.571696in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{5.285253in}}{\pgfqpoint{6.564378in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.670579in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.680501in}{5.303378in}}{\pgfqpoint{6.690215in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.699954in}{5.306399in}}{\pgfqpoint{6.709876in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.733079in}{5.306399in}}{\pgfqpoint{6.746048in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.287441in}}{\pgfqpoint{6.759043in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.759043in}{5.258456in}}{\pgfqpoint{6.751882in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.744720in}{5.239342in}}{\pgfqpoint{6.724538in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.690684in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.748210in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{6.759355in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.669512in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.687507in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.710527in}{5.230878in}}{\pgfqpoint{6.718184in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.253170in}}{\pgfqpoint{6.725840in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.725840in}{5.282154in}}{\pgfqpoint{6.720007in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.714199in}{5.296868in}}{\pgfqpoint{6.703053in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.693444in}{5.296868in}}{\pgfqpoint{6.687663in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681882in}{5.285253in}}{\pgfqpoint{6.680345in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.303378in}}{\pgfqpoint{6.933623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.306399in}}{\pgfqpoint{6.953285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.306399in}}{\pgfqpoint{6.989456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.287441in}}{\pgfqpoint{7.002451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.258456in}}{\pgfqpoint{6.995290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.239342in}}{\pgfqpoint{6.967946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.230878in}}{\pgfqpoint{6.961592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.253170in}}{\pgfqpoint{6.969248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.282154in}}{\pgfqpoint{6.963415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.296868in}}{\pgfqpoint{6.946462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.296868in}}{\pgfqpoint{6.931071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.285253in}}{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.303378in}}{\pgfqpoint{6.933623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.306399in}}{\pgfqpoint{6.953285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.306399in}}{\pgfqpoint{6.989456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.287441in}}{\pgfqpoint{7.002451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.258456in}}{\pgfqpoint{6.995290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.239342in}}{\pgfqpoint{6.967946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.230878in}}{\pgfqpoint{6.961592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.253170in}}{\pgfqpoint{6.969248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.282154in}}{\pgfqpoint{6.963415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.296868in}}{\pgfqpoint{6.946462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.296868in}}{\pgfqpoint{6.931071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.285253in}}{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{5.303378in}}{\pgfqpoint{6.933623in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{5.306399in}}{\pgfqpoint{6.953285in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{5.306399in}}{\pgfqpoint{6.989456in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.287441in}}{\pgfqpoint{7.002451in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{5.258456in}}{\pgfqpoint{6.995290in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{5.239342in}}{\pgfqpoint{6.967946in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{5.230878in}}{\pgfqpoint{6.961592in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.253170in}}{\pgfqpoint{6.969248in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{5.282154in}}{\pgfqpoint{6.963415in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{5.296868in}}{\pgfqpoint{6.946462in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{5.296868in}}{\pgfqpoint{6.931071in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{5.285253in}}{\pgfqpoint{6.923753in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{5.283534in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.281165in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.264732in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{5.304211in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{5.304211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.303378in}}{\pgfqpoint{7.292998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.306399in}}{\pgfqpoint{7.312660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.306399in}}{\pgfqpoint{7.348831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.287441in}}{\pgfqpoint{7.361826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.258456in}}{\pgfqpoint{7.354665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.239342in}}{\pgfqpoint{7.327321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.230878in}}{\pgfqpoint{7.320967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.253170in}}{\pgfqpoint{7.328623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.282154in}}{\pgfqpoint{7.322790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.296868in}}{\pgfqpoint{7.305837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.296868in}}{\pgfqpoint{7.290446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.285253in}}{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.399980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.399980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.427975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.303378in}}{\pgfqpoint{7.292998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.306399in}}{\pgfqpoint{7.312660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.306399in}}{\pgfqpoint{7.348831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.287441in}}{\pgfqpoint{7.361826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.258456in}}{\pgfqpoint{7.354665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.239342in}}{\pgfqpoint{7.327321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.230878in}}{\pgfqpoint{7.320967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.253170in}}{\pgfqpoint{7.328623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.282154in}}{\pgfqpoint{7.322790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.296868in}}{\pgfqpoint{7.305837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.296868in}}{\pgfqpoint{7.290446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.285253in}}{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.399980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.399980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.427975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{5.303378in}}{\pgfqpoint{7.292998in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{5.306399in}}{\pgfqpoint{7.312660in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{5.306399in}}{\pgfqpoint{7.348831in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.287441in}}{\pgfqpoint{7.361826in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{5.258456in}}{\pgfqpoint{7.354665in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{5.239342in}}{\pgfqpoint{7.327321in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{5.230878in}}{\pgfqpoint{7.320967in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.253170in}}{\pgfqpoint{7.328623in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{5.282154in}}{\pgfqpoint{7.322790in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{5.296868in}}{\pgfqpoint{7.305837in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{5.296868in}}{\pgfqpoint{7.290446in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{5.285253in}}{\pgfqpoint{7.283128in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.399980in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.399980in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.422767in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.397454in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.427975in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.453626in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.476491in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.842845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{7.794199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.842845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.794017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{7.757819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.842845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{7.794199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.842845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.794017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{7.757819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.842845in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.775970in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.743340in}{5.224055in}}%
\pgfpathlineto{\pgfqpoint{7.794199in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.845632in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.214680in}}%
\pgfpathlineto{\pgfqpoint{7.824798in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{7.842845in}{5.192545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.794017in}{5.225175in}}%
\pgfpathlineto{\pgfqpoint{7.794017in}{5.284185in}}%
\pgfpathlineto{\pgfqpoint{7.757819in}{5.225175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.303378in}}{\pgfqpoint{8.011748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.306399in}}{\pgfqpoint{8.031410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.306399in}}{\pgfqpoint{8.067581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.287441in}}{\pgfqpoint{8.080576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.258456in}}{\pgfqpoint{8.073415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.239342in}}{\pgfqpoint{8.046071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.230878in}}{\pgfqpoint{8.039717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.253170in}}{\pgfqpoint{8.047373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.282154in}}{\pgfqpoint{8.041540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.296868in}}{\pgfqpoint{8.024587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.296868in}}{\pgfqpoint{8.009196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.285253in}}{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.296868in}}{\pgfqpoint{8.140736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.282649in}}{\pgfqpoint{8.137220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.247493in}}{\pgfqpoint{8.140736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.233248in}}{\pgfqpoint{8.152663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.233248in}}{\pgfqpoint{8.164616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.247493in}}{\pgfqpoint{8.168210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.282649in}}{\pgfqpoint{8.164616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.296868in}}{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{5.227857in}}{\pgfqpoint{8.158887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{5.223560in}}{\pgfqpoint{8.144694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{5.223560in}}{\pgfqpoint{8.115527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.245279in}}{\pgfqpoint{8.104902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.284602in}}{\pgfqpoint{8.116777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{5.306399in}}{\pgfqpoint{8.150710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{5.306399in}}{\pgfqpoint{8.188470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.276295in}}{\pgfqpoint{8.201335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.214107in}}{\pgfqpoint{8.187090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{5.180331in}}{\pgfqpoint{8.144850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{5.180331in}}{\pgfqpoint{8.129147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{5.182779in}}{\pgfqpoint{8.111178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{5.198404in}}{\pgfqpoint{8.128704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{5.189863in}}{\pgfqpoint{8.143392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{5.189863in}}{\pgfqpoint{8.164225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{5.209810in}}{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.303378in}}{\pgfqpoint{8.011748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.306399in}}{\pgfqpoint{8.031410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.306399in}}{\pgfqpoint{8.067581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.287441in}}{\pgfqpoint{8.080576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.258456in}}{\pgfqpoint{8.073415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.239342in}}{\pgfqpoint{8.046071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.230878in}}{\pgfqpoint{8.039717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.253170in}}{\pgfqpoint{8.047373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.282154in}}{\pgfqpoint{8.041540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.296868in}}{\pgfqpoint{8.024587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.296868in}}{\pgfqpoint{8.009196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.285253in}}{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.296868in}}{\pgfqpoint{8.140736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.282649in}}{\pgfqpoint{8.137220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.247493in}}{\pgfqpoint{8.140736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.233248in}}{\pgfqpoint{8.152663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.233248in}}{\pgfqpoint{8.164616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.247493in}}{\pgfqpoint{8.168210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.282649in}}{\pgfqpoint{8.164616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.296868in}}{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{5.227857in}}{\pgfqpoint{8.158887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{5.223560in}}{\pgfqpoint{8.144694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{5.223560in}}{\pgfqpoint{8.115527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.245279in}}{\pgfqpoint{8.104902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.284602in}}{\pgfqpoint{8.116777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{5.306399in}}{\pgfqpoint{8.150710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{5.306399in}}{\pgfqpoint{8.188470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.276295in}}{\pgfqpoint{8.201335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.214107in}}{\pgfqpoint{8.187090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{5.180331in}}{\pgfqpoint{8.144850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{5.180331in}}{\pgfqpoint{8.129147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{5.182779in}}{\pgfqpoint{8.111178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{5.198404in}}{\pgfqpoint{8.128704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{5.189863in}}{\pgfqpoint{8.143392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{5.189863in}}{\pgfqpoint{8.164225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{5.209810in}}{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{5.303378in}}{\pgfqpoint{8.011748in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{5.306399in}}{\pgfqpoint{8.031410in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{5.306399in}}{\pgfqpoint{8.067581in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.287441in}}{\pgfqpoint{8.080576in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{5.258456in}}{\pgfqpoint{8.073415in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{5.239342in}}{\pgfqpoint{8.046071in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{5.230878in}}{\pgfqpoint{8.039717in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.253170in}}{\pgfqpoint{8.047373in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{5.282154in}}{\pgfqpoint{8.041540in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{5.296868in}}{\pgfqpoint{8.024587in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{5.296868in}}{\pgfqpoint{8.009196in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{5.285253in}}{\pgfqpoint{8.001878in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.296868in}}{\pgfqpoint{8.140736in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.282649in}}{\pgfqpoint{8.137220in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{5.247493in}}{\pgfqpoint{8.140736in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{5.233248in}}{\pgfqpoint{8.152663in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.233248in}}{\pgfqpoint{8.164616in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.247493in}}{\pgfqpoint{8.168210in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{5.282649in}}{\pgfqpoint{8.164616in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{5.296868in}}{\pgfqpoint{8.152663in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{5.227857in}}{\pgfqpoint{8.158887in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{5.223560in}}{\pgfqpoint{8.144694in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{5.223560in}}{\pgfqpoint{8.115527in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.245279in}}{\pgfqpoint{8.104902in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{5.284602in}}{\pgfqpoint{8.116777in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{5.306399in}}{\pgfqpoint{8.150710in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{5.306399in}}{\pgfqpoint{8.188470in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.276295in}}{\pgfqpoint{8.201335in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{5.214107in}}{\pgfqpoint{8.187090in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{5.180331in}}{\pgfqpoint{8.144850in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{5.180331in}}{\pgfqpoint{8.129147in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{5.182779in}}{\pgfqpoint{8.111178in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{5.198404in}}{\pgfqpoint{8.128704in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{5.189863in}}{\pgfqpoint{8.143392in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{5.189863in}}{\pgfqpoint{8.164225in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{5.209810in}}{\pgfqpoint{8.170814in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.296868in}}{\pgfqpoint{8.500111in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.282649in}}{\pgfqpoint{8.496595in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.247493in}}{\pgfqpoint{8.500111in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.233248in}}{\pgfqpoint{8.512038in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.233248in}}{\pgfqpoint{8.523991in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.247493in}}{\pgfqpoint{8.527585in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.282649in}}{\pgfqpoint{8.523991in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.296868in}}{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{5.227857in}}{\pgfqpoint{8.518262in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{5.223560in}}{\pgfqpoint{8.504069in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{5.223560in}}{\pgfqpoint{8.474902in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.245279in}}{\pgfqpoint{8.464277in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.284602in}}{\pgfqpoint{8.476152in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.306399in}}{\pgfqpoint{8.510085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.306399in}}{\pgfqpoint{8.547845in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.276295in}}{\pgfqpoint{8.560710in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.214107in}}{\pgfqpoint{8.546465in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{5.180331in}}{\pgfqpoint{8.504225in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{5.180331in}}{\pgfqpoint{8.488522in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{5.182779in}}{\pgfqpoint{8.470553in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{5.198404in}}{\pgfqpoint{8.488079in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{5.189863in}}{\pgfqpoint{8.502767in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{5.189863in}}{\pgfqpoint{8.523600in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{5.209810in}}{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.296868in}}{\pgfqpoint{8.500111in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.282649in}}{\pgfqpoint{8.496595in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.247493in}}{\pgfqpoint{8.500111in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.233248in}}{\pgfqpoint{8.512038in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.233248in}}{\pgfqpoint{8.523991in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.247493in}}{\pgfqpoint{8.527585in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.282649in}}{\pgfqpoint{8.523991in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.296868in}}{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{5.227857in}}{\pgfqpoint{8.518262in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{5.223560in}}{\pgfqpoint{8.504069in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{5.223560in}}{\pgfqpoint{8.474902in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.245279in}}{\pgfqpoint{8.464277in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.284602in}}{\pgfqpoint{8.476152in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.306399in}}{\pgfqpoint{8.510085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.306399in}}{\pgfqpoint{8.547845in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.276295in}}{\pgfqpoint{8.560710in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.214107in}}{\pgfqpoint{8.546465in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{5.180331in}}{\pgfqpoint{8.504225in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{5.180331in}}{\pgfqpoint{8.488522in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{5.182779in}}{\pgfqpoint{8.470553in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{5.198404in}}{\pgfqpoint{8.488079in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{5.189863in}}{\pgfqpoint{8.502767in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{5.189863in}}{\pgfqpoint{8.523600in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{5.209810in}}{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.296868in}}{\pgfqpoint{8.500111in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.282649in}}{\pgfqpoint{8.496595in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.247493in}}{\pgfqpoint{8.500111in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.233248in}}{\pgfqpoint{8.512038in}{5.233248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.233248in}}{\pgfqpoint{8.523991in}{5.240357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.247493in}}{\pgfqpoint{8.527585in}{5.265071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.282649in}}{\pgfqpoint{8.523991in}{5.289758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.296868in}}{\pgfqpoint{8.512038in}{5.296868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{5.227857in}}{\pgfqpoint{8.518262in}{5.225696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{5.223560in}}{\pgfqpoint{8.504069in}{5.223560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{5.223560in}}{\pgfqpoint{8.474902in}{5.234420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.245279in}}{\pgfqpoint{8.464277in}{5.264420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.284602in}}{\pgfqpoint{8.476152in}{5.295488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.306399in}}{\pgfqpoint{8.510085in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.306399in}}{\pgfqpoint{8.547845in}{5.291347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.276295in}}{\pgfqpoint{8.560710in}{5.247232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.214107in}}{\pgfqpoint{8.546465in}{5.197206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{5.180331in}}{\pgfqpoint{8.504225in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{5.180331in}}{\pgfqpoint{8.488522in}{5.181555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{5.182779in}}{\pgfqpoint{8.470553in}{5.185227in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{5.206711in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{5.206711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{5.198404in}}{\pgfqpoint{8.488079in}{5.194133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{5.189863in}}{\pgfqpoint{8.502767in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{5.189863in}}{\pgfqpoint{8.523600in}{5.199836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{5.209810in}}{\pgfqpoint{8.530189in}{5.232180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{5.303378in}}{\pgfqpoint{8.846465in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{5.306399in}}{\pgfqpoint{8.866126in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{5.306399in}}{\pgfqpoint{8.902298in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.287441in}}{\pgfqpoint{8.915293in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.258456in}}{\pgfqpoint{8.908132in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{5.239342in}}{\pgfqpoint{8.880788in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{5.230878in}}{\pgfqpoint{8.874434in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.253170in}}{\pgfqpoint{8.882090in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.282154in}}{\pgfqpoint{8.876257in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{5.296868in}}{\pgfqpoint{8.859303in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{5.296868in}}{\pgfqpoint{8.843913in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{5.285253in}}{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{5.303378in}}{\pgfqpoint{8.846465in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{5.306399in}}{\pgfqpoint{8.866126in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{5.306399in}}{\pgfqpoint{8.902298in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.287441in}}{\pgfqpoint{8.915293in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.258456in}}{\pgfqpoint{8.908132in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{5.239342in}}{\pgfqpoint{8.880788in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{5.230878in}}{\pgfqpoint{8.874434in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.253170in}}{\pgfqpoint{8.882090in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.282154in}}{\pgfqpoint{8.876257in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{5.296868in}}{\pgfqpoint{8.859303in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{5.296868in}}{\pgfqpoint{8.843913in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{5.285253in}}{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{5.182701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{5.303378in}}{\pgfqpoint{8.846465in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{5.306399in}}{\pgfqpoint{8.866126in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{5.306399in}}{\pgfqpoint{8.902298in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.287441in}}{\pgfqpoint{8.915293in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{5.258456in}}{\pgfqpoint{8.908132in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{5.239342in}}{\pgfqpoint{8.880788in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{5.230878in}}{\pgfqpoint{8.874434in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.253170in}}{\pgfqpoint{8.882090in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{5.282154in}}{\pgfqpoint{8.876257in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{5.296868in}}{\pgfqpoint{8.859303in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{5.296868in}}{\pgfqpoint{8.843913in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{5.285253in}}{\pgfqpoint{8.836595in}{5.274185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.303378in}}{\pgfqpoint{9.089873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.306399in}}{\pgfqpoint{9.109535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.306399in}}{\pgfqpoint{9.145706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.287441in}}{\pgfqpoint{9.158701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.258456in}}{\pgfqpoint{9.151540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.239342in}}{\pgfqpoint{9.124196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.230878in}}{\pgfqpoint{9.117842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.253170in}}{\pgfqpoint{9.125498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.282154in}}{\pgfqpoint{9.119665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.296868in}}{\pgfqpoint{9.102712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.296868in}}{\pgfqpoint{9.087321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.285253in}}{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.303378in}}{\pgfqpoint{9.089873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.306399in}}{\pgfqpoint{9.109535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.306399in}}{\pgfqpoint{9.145706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.287441in}}{\pgfqpoint{9.158701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.258456in}}{\pgfqpoint{9.151540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.239342in}}{\pgfqpoint{9.124196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.230878in}}{\pgfqpoint{9.117842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.253170in}}{\pgfqpoint{9.125498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.282154in}}{\pgfqpoint{9.119665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.296868in}}{\pgfqpoint{9.102712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.296868in}}{\pgfqpoint{9.087321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.285253in}}{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.274185in}}%
\pgfpathlineto{\pgfqpoint{9.070238in}{5.300383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.080160in}{5.303378in}}{\pgfqpoint{9.089873in}{5.304889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.099613in}{5.306399in}}{\pgfqpoint{9.109535in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.132738in}{5.306399in}}{\pgfqpoint{9.145706in}{5.296920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.287441in}}{\pgfqpoint{9.158701in}{5.270514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158701in}{5.258456in}}{\pgfqpoint{9.151540in}{5.248899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.144378in}{5.239342in}}{\pgfqpoint{9.124196in}{5.226243in}}%
\pgfpathlineto{\pgfqpoint{9.090342in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.204029in}}%
\pgfpathlineto{\pgfqpoint{9.147868in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{9.159014in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.069170in}{5.202571in}}%
\pgfpathlineto{\pgfqpoint{9.087165in}{5.215019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.110186in}{5.230878in}}{\pgfqpoint{9.117842in}{5.242024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.253170in}}{\pgfqpoint{9.125498in}{5.268066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.125498in}{5.282154in}}{\pgfqpoint{9.119665in}{5.289498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.113857in}{5.296868in}}{\pgfqpoint{9.102712in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.093102in}{5.296868in}}{\pgfqpoint{9.087321in}{5.291060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.081540in}{5.285253in}}{\pgfqpoint{9.080003in}{5.274185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{5.182701in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.275878in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{5.288014in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.306399in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{5.182701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844116in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854871in}{5.303560in}}{\pgfqpoint{9.864950in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.875054in}{5.306399in}}{\pgfqpoint{9.884637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906616in}{5.306399in}}{\pgfqpoint{9.918361in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.290696in}}{\pgfqpoint{9.930132in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.265071in}}{\pgfqpoint{9.923361in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916616in}{5.251399in}}{\pgfqpoint{9.903595in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.919481in}{5.246503in}}{\pgfqpoint{9.927293in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.229915in}}{\pgfqpoint{9.935106in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.198482in}}{\pgfqpoint{9.921616in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.908153in}{5.180331in}}{\pgfqpoint{9.882606in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.872996in}{5.180331in}}{\pgfqpoint{9.862788in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852580in}{5.183586in}}{\pgfqpoint{9.841434in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{9.841434in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{9.851278in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852163in}{5.201998in}}{\pgfqpoint{9.858517in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.189863in}}{\pgfqpoint{9.876095in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888465in}{5.189863in}}{\pgfqpoint{9.895210in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.203613in}}{\pgfqpoint{9.901981in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.229420in}}{\pgfqpoint{9.894923in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.887892in}{5.243743in}}{\pgfqpoint{9.874950in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{9.873830in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885783in}{5.253508in}}{\pgfqpoint{9.891798in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.264576in}}{\pgfqpoint{9.897840in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.285904in}}{\pgfqpoint{9.892163in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886512in}{5.296868in}}{\pgfqpoint{9.875939in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.866330in}{5.296868in}}{\pgfqpoint{9.860705in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.855106in}{5.286373in}}{\pgfqpoint{9.853960in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{9.844116in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844116in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854871in}{5.303560in}}{\pgfqpoint{9.864950in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.875054in}{5.306399in}}{\pgfqpoint{9.884637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906616in}{5.306399in}}{\pgfqpoint{9.918361in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.290696in}}{\pgfqpoint{9.930132in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.265071in}}{\pgfqpoint{9.923361in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916616in}{5.251399in}}{\pgfqpoint{9.903595in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.919481in}{5.246503in}}{\pgfqpoint{9.927293in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.229915in}}{\pgfqpoint{9.935106in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.198482in}}{\pgfqpoint{9.921616in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.908153in}{5.180331in}}{\pgfqpoint{9.882606in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.872996in}{5.180331in}}{\pgfqpoint{9.862788in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852580in}{5.183586in}}{\pgfqpoint{9.841434in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{9.841434in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{9.851278in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852163in}{5.201998in}}{\pgfqpoint{9.858517in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.189863in}}{\pgfqpoint{9.876095in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888465in}{5.189863in}}{\pgfqpoint{9.895210in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.203613in}}{\pgfqpoint{9.901981in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.229420in}}{\pgfqpoint{9.894923in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.887892in}{5.243743in}}{\pgfqpoint{9.874950in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{9.873830in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885783in}{5.253508in}}{\pgfqpoint{9.891798in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.264576in}}{\pgfqpoint{9.897840in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.285904in}}{\pgfqpoint{9.892163in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886512in}{5.296868in}}{\pgfqpoint{9.875939in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.866330in}{5.296868in}}{\pgfqpoint{9.860705in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.855106in}{5.286373in}}{\pgfqpoint{9.853960in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{9.844116in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844116in}{5.300696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854871in}{5.303560in}}{\pgfqpoint{9.864950in}{5.304967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.875054in}{5.306399in}}{\pgfqpoint{9.884637in}{5.306399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906616in}{5.306399in}}{\pgfqpoint{9.918361in}{5.298534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.290696in}}{\pgfqpoint{9.930132in}{5.276034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930132in}{5.265071in}}{\pgfqpoint{9.923361in}{5.258222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916616in}{5.251399in}}{\pgfqpoint{9.903595in}{5.249029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.919481in}{5.246503in}}{\pgfqpoint{9.927293in}{5.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.229915in}}{\pgfqpoint{9.935106in}{5.215488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935106in}{5.198482in}}{\pgfqpoint{9.921616in}{5.189394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.908153in}{5.180331in}}{\pgfqpoint{9.882606in}{5.180331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.872996in}{5.180331in}}{\pgfqpoint{9.862788in}{5.181972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852580in}{5.183586in}}{\pgfqpoint{9.841434in}{5.186842in}}%
\pgfpathlineto{\pgfqpoint{9.841434in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{9.851278in}{5.213534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.852163in}{5.201998in}}{\pgfqpoint{9.858517in}{5.195930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{5.189863in}}{\pgfqpoint{9.876095in}{5.189863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.888465in}{5.189863in}}{\pgfqpoint{9.895210in}{5.196738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.203613in}}{\pgfqpoint{9.901981in}{5.216243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.901981in}{5.229420in}}{\pgfqpoint{9.894923in}{5.236581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.887892in}{5.243743in}}{\pgfqpoint{9.874950in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.243743in}}%
\pgfpathlineto{\pgfqpoint{9.869585in}{5.253508in}}%
\pgfpathlineto{\pgfqpoint{9.873830in}{5.253508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885783in}{5.253508in}}{\pgfqpoint{9.891798in}{5.259029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.264576in}}{\pgfqpoint{9.897840in}{5.275566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897840in}{5.285904in}}{\pgfqpoint{9.892163in}{5.291373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886512in}{5.296868in}}{\pgfqpoint{9.875939in}{5.296868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.866330in}{5.296868in}}{\pgfqpoint{9.860705in}{5.291607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.855106in}{5.286373in}}{\pgfqpoint{9.853960in}{5.276373in}}%
\pgfpathlineto{\pgfqpoint{9.844116in}{5.276373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{5.053141in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.050771in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.034339in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{5.073818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.952307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{5.073167in}}{\pgfqpoint{3.459147in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{5.076005in}}{\pgfqpoint{3.478835in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{5.076005in}}{\pgfqpoint{3.512559in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.060302in}}{\pgfqpoint{3.524329in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.034677in}}{\pgfqpoint{3.517559in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{5.021005in}}{\pgfqpoint{3.497793in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{5.016109in}}{\pgfqpoint{3.521491in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.999521in}}{\pgfqpoint{3.529303in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.968089in}}{\pgfqpoint{3.515814in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{4.949938in}}{\pgfqpoint{3.476803in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{4.949938in}}{\pgfqpoint{3.456986in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{4.953193in}}{\pgfqpoint{3.435632in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{4.971604in}}{\pgfqpoint{3.452715in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.959469in}}{\pgfqpoint{3.470293in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{4.959469in}}{\pgfqpoint{3.489408in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.973219in}}{\pgfqpoint{3.496178in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.999026in}}{\pgfqpoint{3.489121in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{5.013349in}}{\pgfqpoint{3.469147in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{5.023115in}}{\pgfqpoint{3.485996in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.034182in}}{\pgfqpoint{3.492038in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.055511in}}{\pgfqpoint{3.486361in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{5.066474in}}{\pgfqpoint{3.470137in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{5.066474in}}{\pgfqpoint{3.454902in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{5.055979in}}{\pgfqpoint{3.448158in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{5.073167in}}{\pgfqpoint{3.459147in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{5.076005in}}{\pgfqpoint{3.478835in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{5.076005in}}{\pgfqpoint{3.512559in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.060302in}}{\pgfqpoint{3.524329in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.034677in}}{\pgfqpoint{3.517559in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{5.021005in}}{\pgfqpoint{3.497793in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{5.016109in}}{\pgfqpoint{3.521491in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.999521in}}{\pgfqpoint{3.529303in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.968089in}}{\pgfqpoint{3.515814in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{4.949938in}}{\pgfqpoint{3.476803in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{4.949938in}}{\pgfqpoint{3.456986in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{4.953193in}}{\pgfqpoint{3.435632in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{4.971604in}}{\pgfqpoint{3.452715in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.959469in}}{\pgfqpoint{3.470293in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{4.959469in}}{\pgfqpoint{3.489408in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.973219in}}{\pgfqpoint{3.496178in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.999026in}}{\pgfqpoint{3.489121in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{5.013349in}}{\pgfqpoint{3.469147in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{5.023115in}}{\pgfqpoint{3.485996in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.034182in}}{\pgfqpoint{3.492038in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.055511in}}{\pgfqpoint{3.486361in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{5.066474in}}{\pgfqpoint{3.470137in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{5.066474in}}{\pgfqpoint{3.454902in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{5.055979in}}{\pgfqpoint{3.448158in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{5.073167in}}{\pgfqpoint{3.459147in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{5.076005in}}{\pgfqpoint{3.478835in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{5.076005in}}{\pgfqpoint{3.512559in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.060302in}}{\pgfqpoint{3.524329in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{5.034677in}}{\pgfqpoint{3.517559in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{5.021005in}}{\pgfqpoint{3.497793in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{5.016109in}}{\pgfqpoint{3.521491in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.999521in}}{\pgfqpoint{3.529303in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{4.968089in}}{\pgfqpoint{3.515814in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{4.949938in}}{\pgfqpoint{3.476803in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{4.949938in}}{\pgfqpoint{3.456986in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{4.953193in}}{\pgfqpoint{3.435632in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{4.971604in}}{\pgfqpoint{3.452715in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.959469in}}{\pgfqpoint{3.470293in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{4.959469in}}{\pgfqpoint{3.489408in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.973219in}}{\pgfqpoint{3.496178in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{4.999026in}}{\pgfqpoint{3.489121in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{5.013349in}}{\pgfqpoint{3.469147in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{5.023115in}}{\pgfqpoint{3.485996in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.034182in}}{\pgfqpoint{3.492038in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{5.055511in}}{\pgfqpoint{3.486361in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{5.066474in}}{\pgfqpoint{3.470137in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{5.066474in}}{\pgfqpoint{3.454902in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{5.055979in}}{\pgfqpoint{3.448158in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{5.073167in}}{\pgfqpoint{3.755575in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{5.076005in}}{\pgfqpoint{3.775262in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{5.076005in}}{\pgfqpoint{3.808986in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.060302in}}{\pgfqpoint{3.820757in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.034677in}}{\pgfqpoint{3.813986in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{5.021005in}}{\pgfqpoint{3.794220in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{5.016109in}}{\pgfqpoint{3.817918in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.999521in}}{\pgfqpoint{3.825731in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.968089in}}{\pgfqpoint{3.812241in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{4.949938in}}{\pgfqpoint{3.773231in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{4.949938in}}{\pgfqpoint{3.753413in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{4.953193in}}{\pgfqpoint{3.732059in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{4.971604in}}{\pgfqpoint{3.749142in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{4.959469in}}{\pgfqpoint{3.766720in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{4.959469in}}{\pgfqpoint{3.785835in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.973219in}}{\pgfqpoint{3.792606in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.999026in}}{\pgfqpoint{3.785548in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{5.013349in}}{\pgfqpoint{3.765575in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{5.023115in}}{\pgfqpoint{3.782423in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.034182in}}{\pgfqpoint{3.788465in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.055511in}}{\pgfqpoint{3.782788in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{5.066474in}}{\pgfqpoint{3.766564in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{5.066474in}}{\pgfqpoint{3.751330in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{5.055979in}}{\pgfqpoint{3.744585in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{5.073167in}}{\pgfqpoint{3.755575in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{5.076005in}}{\pgfqpoint{3.775262in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{5.076005in}}{\pgfqpoint{3.808986in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.060302in}}{\pgfqpoint{3.820757in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.034677in}}{\pgfqpoint{3.813986in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{5.021005in}}{\pgfqpoint{3.794220in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{5.016109in}}{\pgfqpoint{3.817918in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.999521in}}{\pgfqpoint{3.825731in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.968089in}}{\pgfqpoint{3.812241in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{4.949938in}}{\pgfqpoint{3.773231in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{4.949938in}}{\pgfqpoint{3.753413in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{4.953193in}}{\pgfqpoint{3.732059in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{4.971604in}}{\pgfqpoint{3.749142in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{4.959469in}}{\pgfqpoint{3.766720in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{4.959469in}}{\pgfqpoint{3.785835in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.973219in}}{\pgfqpoint{3.792606in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.999026in}}{\pgfqpoint{3.785548in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{5.013349in}}{\pgfqpoint{3.765575in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{5.023115in}}{\pgfqpoint{3.782423in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.034182in}}{\pgfqpoint{3.788465in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.055511in}}{\pgfqpoint{3.782788in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{5.066474in}}{\pgfqpoint{3.766564in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{5.066474in}}{\pgfqpoint{3.751330in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{5.055979in}}{\pgfqpoint{3.744585in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{5.073167in}}{\pgfqpoint{3.755575in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{5.076005in}}{\pgfqpoint{3.775262in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{5.076005in}}{\pgfqpoint{3.808986in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.060302in}}{\pgfqpoint{3.820757in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{5.034677in}}{\pgfqpoint{3.813986in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{5.021005in}}{\pgfqpoint{3.794220in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{5.016109in}}{\pgfqpoint{3.817918in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.999521in}}{\pgfqpoint{3.825731in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{4.968089in}}{\pgfqpoint{3.812241in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{4.949938in}}{\pgfqpoint{3.773231in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{4.949938in}}{\pgfqpoint{3.753413in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{4.953193in}}{\pgfqpoint{3.732059in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{4.971604in}}{\pgfqpoint{3.749142in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{4.959469in}}{\pgfqpoint{3.766720in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{4.959469in}}{\pgfqpoint{3.785835in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.973219in}}{\pgfqpoint{3.792606in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{4.999026in}}{\pgfqpoint{3.785548in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{5.013349in}}{\pgfqpoint{3.765575in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{5.023115in}}{\pgfqpoint{3.782423in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.034182in}}{\pgfqpoint{3.788465in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{5.055511in}}{\pgfqpoint{3.782788in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{5.066474in}}{\pgfqpoint{3.766564in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{5.066474in}}{\pgfqpoint{3.751330in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{5.055979in}}{\pgfqpoint{3.744585in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{5.073167in}}{\pgfqpoint{4.474325in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{5.076005in}}{\pgfqpoint{4.494012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{5.076005in}}{\pgfqpoint{4.527736in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.060302in}}{\pgfqpoint{4.539507in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.034677in}}{\pgfqpoint{4.532736in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{5.021005in}}{\pgfqpoint{4.512970in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{5.016109in}}{\pgfqpoint{4.536668in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.999521in}}{\pgfqpoint{4.544481in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.968089in}}{\pgfqpoint{4.530991in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.949938in}}{\pgfqpoint{4.491981in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.949938in}}{\pgfqpoint{4.472163in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.953193in}}{\pgfqpoint{4.450809in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.971604in}}{\pgfqpoint{4.467892in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.959469in}}{\pgfqpoint{4.485470in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.959469in}}{\pgfqpoint{4.504585in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.973219in}}{\pgfqpoint{4.511356in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.999026in}}{\pgfqpoint{4.504298in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{5.013349in}}{\pgfqpoint{4.484325in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{5.023115in}}{\pgfqpoint{4.501173in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.034182in}}{\pgfqpoint{4.507215in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.055511in}}{\pgfqpoint{4.501538in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{5.066474in}}{\pgfqpoint{4.485314in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{5.066474in}}{\pgfqpoint{4.470080in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{5.055979in}}{\pgfqpoint{4.463335in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{5.073167in}}{\pgfqpoint{4.474325in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{5.076005in}}{\pgfqpoint{4.494012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{5.076005in}}{\pgfqpoint{4.527736in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.060302in}}{\pgfqpoint{4.539507in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.034677in}}{\pgfqpoint{4.532736in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{5.021005in}}{\pgfqpoint{4.512970in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{5.016109in}}{\pgfqpoint{4.536668in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.999521in}}{\pgfqpoint{4.544481in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.968089in}}{\pgfqpoint{4.530991in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.949938in}}{\pgfqpoint{4.491981in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.949938in}}{\pgfqpoint{4.472163in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.953193in}}{\pgfqpoint{4.450809in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.971604in}}{\pgfqpoint{4.467892in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.959469in}}{\pgfqpoint{4.485470in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.959469in}}{\pgfqpoint{4.504585in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.973219in}}{\pgfqpoint{4.511356in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.999026in}}{\pgfqpoint{4.504298in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{5.013349in}}{\pgfqpoint{4.484325in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{5.023115in}}{\pgfqpoint{4.501173in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.034182in}}{\pgfqpoint{4.507215in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.055511in}}{\pgfqpoint{4.501538in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{5.066474in}}{\pgfqpoint{4.485314in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{5.066474in}}{\pgfqpoint{4.470080in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{5.055979in}}{\pgfqpoint{4.463335in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{5.073167in}}{\pgfqpoint{4.474325in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{5.076005in}}{\pgfqpoint{4.494012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{5.076005in}}{\pgfqpoint{4.527736in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.060302in}}{\pgfqpoint{4.539507in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{5.034677in}}{\pgfqpoint{4.532736in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{5.021005in}}{\pgfqpoint{4.512970in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{5.016109in}}{\pgfqpoint{4.536668in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.999521in}}{\pgfqpoint{4.544481in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.968089in}}{\pgfqpoint{4.530991in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.949938in}}{\pgfqpoint{4.491981in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.949938in}}{\pgfqpoint{4.472163in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.953193in}}{\pgfqpoint{4.450809in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.971604in}}{\pgfqpoint{4.467892in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.959469in}}{\pgfqpoint{4.485470in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.959469in}}{\pgfqpoint{4.504585in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.973219in}}{\pgfqpoint{4.511356in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.999026in}}{\pgfqpoint{4.504298in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{5.013349in}}{\pgfqpoint{4.484325in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{5.023115in}}{\pgfqpoint{4.501173in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.034182in}}{\pgfqpoint{4.507215in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{5.055511in}}{\pgfqpoint{4.501538in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{5.066474in}}{\pgfqpoint{4.485314in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{5.066474in}}{\pgfqpoint{4.470080in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{5.055979in}}{\pgfqpoint{4.463335in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{5.073167in}}{\pgfqpoint{4.833700in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{5.076005in}}{\pgfqpoint{4.853387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{5.076005in}}{\pgfqpoint{4.887111in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.060302in}}{\pgfqpoint{4.898882in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.034677in}}{\pgfqpoint{4.892111in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{5.021005in}}{\pgfqpoint{4.872345in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{5.016109in}}{\pgfqpoint{4.896043in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.999521in}}{\pgfqpoint{4.903856in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.968089in}}{\pgfqpoint{4.890366in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{4.949938in}}{\pgfqpoint{4.851356in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{4.949938in}}{\pgfqpoint{4.831538in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{4.953193in}}{\pgfqpoint{4.810184in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{4.971604in}}{\pgfqpoint{4.827267in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.959469in}}{\pgfqpoint{4.844845in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{4.959469in}}{\pgfqpoint{4.863960in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.973219in}}{\pgfqpoint{4.870731in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.999026in}}{\pgfqpoint{4.863673in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{5.013349in}}{\pgfqpoint{4.843700in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{5.023115in}}{\pgfqpoint{4.860548in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.034182in}}{\pgfqpoint{4.866590in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.055511in}}{\pgfqpoint{4.860913in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{5.066474in}}{\pgfqpoint{4.844689in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{5.066474in}}{\pgfqpoint{4.829455in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{5.055979in}}{\pgfqpoint{4.822710in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{5.073167in}}{\pgfqpoint{4.833700in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{5.076005in}}{\pgfqpoint{4.853387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{5.076005in}}{\pgfqpoint{4.887111in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.060302in}}{\pgfqpoint{4.898882in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.034677in}}{\pgfqpoint{4.892111in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{5.021005in}}{\pgfqpoint{4.872345in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{5.016109in}}{\pgfqpoint{4.896043in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.999521in}}{\pgfqpoint{4.903856in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.968089in}}{\pgfqpoint{4.890366in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{4.949938in}}{\pgfqpoint{4.851356in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{4.949938in}}{\pgfqpoint{4.831538in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{4.953193in}}{\pgfqpoint{4.810184in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{4.971604in}}{\pgfqpoint{4.827267in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.959469in}}{\pgfqpoint{4.844845in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{4.959469in}}{\pgfqpoint{4.863960in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.973219in}}{\pgfqpoint{4.870731in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.999026in}}{\pgfqpoint{4.863673in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{5.013349in}}{\pgfqpoint{4.843700in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{5.023115in}}{\pgfqpoint{4.860548in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.034182in}}{\pgfqpoint{4.866590in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.055511in}}{\pgfqpoint{4.860913in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{5.066474in}}{\pgfqpoint{4.844689in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{5.066474in}}{\pgfqpoint{4.829455in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{5.055979in}}{\pgfqpoint{4.822710in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{5.073167in}}{\pgfqpoint{4.833700in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{5.076005in}}{\pgfqpoint{4.853387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{5.076005in}}{\pgfqpoint{4.887111in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.060302in}}{\pgfqpoint{4.898882in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{5.034677in}}{\pgfqpoint{4.892111in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{5.021005in}}{\pgfqpoint{4.872345in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{5.016109in}}{\pgfqpoint{4.896043in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.999521in}}{\pgfqpoint{4.903856in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{4.968089in}}{\pgfqpoint{4.890366in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{4.949938in}}{\pgfqpoint{4.851356in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{4.949938in}}{\pgfqpoint{4.831538in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{4.953193in}}{\pgfqpoint{4.810184in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{4.971604in}}{\pgfqpoint{4.827267in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{4.959469in}}{\pgfqpoint{4.844845in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{4.959469in}}{\pgfqpoint{4.863960in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.973219in}}{\pgfqpoint{4.870731in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{4.999026in}}{\pgfqpoint{4.863673in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{5.013349in}}{\pgfqpoint{4.843700in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{5.023115in}}{\pgfqpoint{4.860548in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.034182in}}{\pgfqpoint{4.866590in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{5.055511in}}{\pgfqpoint{4.860913in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{5.066474in}}{\pgfqpoint{4.844689in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{5.066474in}}{\pgfqpoint{4.829455in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{5.055979in}}{\pgfqpoint{4.822710in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.235189in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245944in}{5.073167in}}{\pgfqpoint{5.256022in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.266126in}{5.076005in}}{\pgfqpoint{5.275710in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297689in}{5.076005in}}{\pgfqpoint{5.309434in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.060302in}}{\pgfqpoint{5.321204in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.034677in}}{\pgfqpoint{5.314434in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.307689in}{5.021005in}}{\pgfqpoint{5.294668in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.310553in}{5.016109in}}{\pgfqpoint{5.318366in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.999521in}}{\pgfqpoint{5.326178in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.968089in}}{\pgfqpoint{5.312689in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.299225in}{4.949938in}}{\pgfqpoint{5.273678in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264069in}{4.949938in}}{\pgfqpoint{5.253861in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243652in}{4.953193in}}{\pgfqpoint{5.232507in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{5.232507in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{5.242350in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243236in}{4.971604in}}{\pgfqpoint{5.249590in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255944in}{4.959469in}}{\pgfqpoint{5.267168in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279538in}{4.959469in}}{\pgfqpoint{5.286283in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.973219in}}{\pgfqpoint{5.293053in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.999026in}}{\pgfqpoint{5.285996in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.278965in}{5.013349in}}{\pgfqpoint{5.266022in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{5.264902in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.276855in}{5.023115in}}{\pgfqpoint{5.282871in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.034182in}}{\pgfqpoint{5.288913in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.055511in}}{\pgfqpoint{5.283236in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277585in}{5.066474in}}{\pgfqpoint{5.267012in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257402in}{5.066474in}}{\pgfqpoint{5.251777in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246178in}{5.055979in}}{\pgfqpoint{5.245033in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{5.235189in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.235189in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245944in}{5.073167in}}{\pgfqpoint{5.256022in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.266126in}{5.076005in}}{\pgfqpoint{5.275710in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297689in}{5.076005in}}{\pgfqpoint{5.309434in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.060302in}}{\pgfqpoint{5.321204in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.034677in}}{\pgfqpoint{5.314434in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.307689in}{5.021005in}}{\pgfqpoint{5.294668in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.310553in}{5.016109in}}{\pgfqpoint{5.318366in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.999521in}}{\pgfqpoint{5.326178in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.968089in}}{\pgfqpoint{5.312689in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.299225in}{4.949938in}}{\pgfqpoint{5.273678in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264069in}{4.949938in}}{\pgfqpoint{5.253861in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243652in}{4.953193in}}{\pgfqpoint{5.232507in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{5.232507in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{5.242350in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243236in}{4.971604in}}{\pgfqpoint{5.249590in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255944in}{4.959469in}}{\pgfqpoint{5.267168in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279538in}{4.959469in}}{\pgfqpoint{5.286283in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.973219in}}{\pgfqpoint{5.293053in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.999026in}}{\pgfqpoint{5.285996in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.278965in}{5.013349in}}{\pgfqpoint{5.266022in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{5.264902in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.276855in}{5.023115in}}{\pgfqpoint{5.282871in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.034182in}}{\pgfqpoint{5.288913in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.055511in}}{\pgfqpoint{5.283236in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277585in}{5.066474in}}{\pgfqpoint{5.267012in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257402in}{5.066474in}}{\pgfqpoint{5.251777in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246178in}{5.055979in}}{\pgfqpoint{5.245033in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{5.235189in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.235189in}{5.070302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245944in}{5.073167in}}{\pgfqpoint{5.256022in}{5.074573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.266126in}{5.076005in}}{\pgfqpoint{5.275710in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297689in}{5.076005in}}{\pgfqpoint{5.309434in}{5.068141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.060302in}}{\pgfqpoint{5.321204in}{5.045641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321204in}{5.034677in}}{\pgfqpoint{5.314434in}{5.027828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.307689in}{5.021005in}}{\pgfqpoint{5.294668in}{5.018636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.310553in}{5.016109in}}{\pgfqpoint{5.318366in}{5.007802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.999521in}}{\pgfqpoint{5.326178in}{4.985094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326178in}{4.968089in}}{\pgfqpoint{5.312689in}{4.959000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.299225in}{4.949938in}}{\pgfqpoint{5.273678in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264069in}{4.949938in}}{\pgfqpoint{5.253861in}{4.951578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243652in}{4.953193in}}{\pgfqpoint{5.232507in}{4.956448in}}%
\pgfpathlineto{\pgfqpoint{5.232507in}{4.983141in}}%
\pgfpathlineto{\pgfqpoint{5.242350in}{4.983141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243236in}{4.971604in}}{\pgfqpoint{5.249590in}{4.965537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255944in}{4.959469in}}{\pgfqpoint{5.267168in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279538in}{4.959469in}}{\pgfqpoint{5.286283in}{4.966344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.973219in}}{\pgfqpoint{5.293053in}{4.985849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293053in}{4.999026in}}{\pgfqpoint{5.285996in}{5.006188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.278965in}{5.013349in}}{\pgfqpoint{5.266022in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.013349in}}%
\pgfpathlineto{\pgfqpoint{5.260658in}{5.023115in}}%
\pgfpathlineto{\pgfqpoint{5.264902in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.276855in}{5.023115in}}{\pgfqpoint{5.282871in}{5.028636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.034182in}}{\pgfqpoint{5.288913in}{5.045172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288913in}{5.055511in}}{\pgfqpoint{5.283236in}{5.060979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277585in}{5.066474in}}{\pgfqpoint{5.267012in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257402in}{5.066474in}}{\pgfqpoint{5.251777in}{5.061214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246178in}{5.055979in}}{\pgfqpoint{5.245033in}{5.045979in}}%
\pgfpathlineto{\pgfqpoint{5.235189in}{5.045979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672194in}{5.014651in}}{\pgfqpoint{5.679720in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.998037in}}{\pgfqpoint{5.687246in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.967854in}}{\pgfqpoint{5.674590in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661960in}{4.949938in}}{\pgfqpoint{5.638105in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.614251in}{4.949938in}}{\pgfqpoint{5.601543in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.967854in}}{\pgfqpoint{5.588861in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.998037in}}{\pgfqpoint{5.596439in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604017in}{5.014651in}}{\pgfqpoint{5.618418in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605632in}{5.019938in}}{\pgfqpoint{5.599277in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.033688in}}{\pgfqpoint{5.592949in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.059729in}}{\pgfqpoint{5.604486in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616048in}{5.076005in}}{\pgfqpoint{5.638105in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660085in}{5.076005in}}{\pgfqpoint{5.671673in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.059729in}}{\pgfqpoint{5.683262in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.033688in}}{\pgfqpoint{5.676882in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.670501in}{5.019938in}}{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.056813in}}{\pgfqpoint{5.648678in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645579in}{5.066474in}}{\pgfqpoint{5.638105in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.066474in}}{\pgfqpoint{5.627480in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.056813in}}{\pgfqpoint{5.624434in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.031162in}}{\pgfqpoint{5.627480in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.021656in}}{\pgfqpoint{5.638105in}{5.021656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645684in}{5.021656in}}{\pgfqpoint{5.648730in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.031162in}}{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.000901in}}{\pgfqpoint{5.651152in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647376in}{5.012125in}}{\pgfqpoint{5.638105in}{5.012125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628757in}{5.012125in}}{\pgfqpoint{5.625007in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{5.000901in}}{\pgfqpoint{5.621257in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.970953in}}{\pgfqpoint{5.625033in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628835in}{4.959469in}}{\pgfqpoint{5.638105in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647298in}{4.959469in}}{\pgfqpoint{5.651126in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.970953in}}{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672194in}{5.014651in}}{\pgfqpoint{5.679720in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.998037in}}{\pgfqpoint{5.687246in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.967854in}}{\pgfqpoint{5.674590in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661960in}{4.949938in}}{\pgfqpoint{5.638105in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.614251in}{4.949938in}}{\pgfqpoint{5.601543in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.967854in}}{\pgfqpoint{5.588861in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.998037in}}{\pgfqpoint{5.596439in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604017in}{5.014651in}}{\pgfqpoint{5.618418in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605632in}{5.019938in}}{\pgfqpoint{5.599277in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.033688in}}{\pgfqpoint{5.592949in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.059729in}}{\pgfqpoint{5.604486in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616048in}{5.076005in}}{\pgfqpoint{5.638105in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660085in}{5.076005in}}{\pgfqpoint{5.671673in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.059729in}}{\pgfqpoint{5.683262in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.033688in}}{\pgfqpoint{5.676882in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.670501in}{5.019938in}}{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.056813in}}{\pgfqpoint{5.648678in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645579in}{5.066474in}}{\pgfqpoint{5.638105in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.066474in}}{\pgfqpoint{5.627480in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.056813in}}{\pgfqpoint{5.624434in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.031162in}}{\pgfqpoint{5.627480in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.021656in}}{\pgfqpoint{5.638105in}{5.021656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645684in}{5.021656in}}{\pgfqpoint{5.648730in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.031162in}}{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.000901in}}{\pgfqpoint{5.651152in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647376in}{5.012125in}}{\pgfqpoint{5.638105in}{5.012125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628757in}{5.012125in}}{\pgfqpoint{5.625007in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{5.000901in}}{\pgfqpoint{5.621257in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.970953in}}{\pgfqpoint{5.625033in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628835in}{4.959469in}}{\pgfqpoint{5.638105in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647298in}{4.959469in}}{\pgfqpoint{5.651126in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.970953in}}{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672194in}{5.014651in}}{\pgfqpoint{5.679720in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.998037in}}{\pgfqpoint{5.687246in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.967854in}}{\pgfqpoint{5.674590in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661960in}{4.949938in}}{\pgfqpoint{5.638105in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.614251in}{4.949938in}}{\pgfqpoint{5.601543in}{4.958896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.967854in}}{\pgfqpoint{5.588861in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588861in}{4.998037in}}{\pgfqpoint{5.596439in}{5.006344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604017in}{5.014651in}}{\pgfqpoint{5.618418in}{5.016995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605632in}{5.019938in}}{\pgfqpoint{5.599277in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.033688in}}{\pgfqpoint{5.592949in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592949in}{5.059729in}}{\pgfqpoint{5.604486in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616048in}{5.076005in}}{\pgfqpoint{5.638105in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660085in}{5.076005in}}{\pgfqpoint{5.671673in}{5.067854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.059729in}}{\pgfqpoint{5.683262in}{5.044261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683262in}{5.033688in}}{\pgfqpoint{5.676882in}{5.026813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.670501in}{5.019938in}}{\pgfqpoint{5.657715in}{5.016995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.056813in}}{\pgfqpoint{5.648678in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645579in}{5.066474in}}{\pgfqpoint{5.638105in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.066474in}}{\pgfqpoint{5.627480in}{5.061630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.056813in}}{\pgfqpoint{5.624434in}{5.043948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624434in}{5.031162in}}{\pgfqpoint{5.627480in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630527in}{5.021656in}}{\pgfqpoint{5.638105in}{5.021656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.645684in}{5.021656in}}{\pgfqpoint{5.648730in}{5.026396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.651777in}{5.031162in}}{\pgfqpoint{5.651777in}{5.043948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{5.000901in}}{\pgfqpoint{5.651152in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647376in}{5.012125in}}{\pgfqpoint{5.638105in}{5.012125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628757in}{5.012125in}}{\pgfqpoint{5.625007in}{5.006500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{5.000901in}}{\pgfqpoint{5.621257in}{4.986005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.970953in}}{\pgfqpoint{5.625033in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628835in}{4.959469in}}{\pgfqpoint{5.638105in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647298in}{4.959469in}}{\pgfqpoint{5.651126in}{4.965198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.970953in}}{\pgfqpoint{5.654954in}{4.986005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.922970in}{5.028557in}}{\pgfqpoint{5.929507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.936069in}{5.032802in}}{\pgfqpoint{5.943804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.962450in}{5.032802in}}{\pgfqpoint{5.973048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{5.010979in}}{\pgfqpoint{5.983673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{4.971839in}}{\pgfqpoint{5.971720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959767in}{4.949938in}}{\pgfqpoint{5.937710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912814in}{4.949938in}}{\pgfqpoint{5.899976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{4.979990in}}{\pgfqpoint{5.887163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{5.042229in}}{\pgfqpoint{5.901408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.915653in}{5.076005in}}{\pgfqpoint{5.943647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950965in}{5.076005in}}{\pgfqpoint{5.959351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.967736in}{5.073557in}}{\pgfqpoint{5.977345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{5.977345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{5.967502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965444in}{5.057932in}}{\pgfqpoint{5.959793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.954142in}{5.066474in}}{\pgfqpoint{5.945184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.930705in}{5.066474in}}{\pgfqpoint{5.924220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917762in}{5.046630in}}{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{4.959469in}}{\pgfqpoint{5.947788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.973714in}}{\pgfqpoint{5.951382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.008870in}}{\pgfqpoint{5.947788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{5.023115in}}{\pgfqpoint{5.935835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{5.023115in}}{\pgfqpoint{5.923908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{5.008870in}}{\pgfqpoint{5.920366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{4.973714in}}{\pgfqpoint{5.923908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{4.959469in}}{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.922970in}{5.028557in}}{\pgfqpoint{5.929507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.936069in}{5.032802in}}{\pgfqpoint{5.943804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.962450in}{5.032802in}}{\pgfqpoint{5.973048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{5.010979in}}{\pgfqpoint{5.983673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{4.971839in}}{\pgfqpoint{5.971720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959767in}{4.949938in}}{\pgfqpoint{5.937710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912814in}{4.949938in}}{\pgfqpoint{5.899976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{4.979990in}}{\pgfqpoint{5.887163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{5.042229in}}{\pgfqpoint{5.901408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.915653in}{5.076005in}}{\pgfqpoint{5.943647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950965in}{5.076005in}}{\pgfqpoint{5.959351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.967736in}{5.073557in}}{\pgfqpoint{5.977345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{5.977345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{5.967502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965444in}{5.057932in}}{\pgfqpoint{5.959793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.954142in}{5.066474in}}{\pgfqpoint{5.945184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.930705in}{5.066474in}}{\pgfqpoint{5.924220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917762in}{5.046630in}}{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{4.959469in}}{\pgfqpoint{5.947788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.973714in}}{\pgfqpoint{5.951382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.008870in}}{\pgfqpoint{5.947788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{5.023115in}}{\pgfqpoint{5.935835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{5.023115in}}{\pgfqpoint{5.923908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{5.008870in}}{\pgfqpoint{5.920366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{4.973714in}}{\pgfqpoint{5.923908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{4.959469in}}{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.922970in}{5.028557in}}{\pgfqpoint{5.929507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.936069in}{5.032802in}}{\pgfqpoint{5.943804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.962450in}{5.032802in}}{\pgfqpoint{5.973048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{5.010979in}}{\pgfqpoint{5.983673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.983673in}{4.971839in}}{\pgfqpoint{5.971720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959767in}{4.949938in}}{\pgfqpoint{5.937710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912814in}{4.949938in}}{\pgfqpoint{5.899976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{4.979990in}}{\pgfqpoint{5.887163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.887163in}{5.042229in}}{\pgfqpoint{5.901408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.915653in}{5.076005in}}{\pgfqpoint{5.943647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.950965in}{5.076005in}}{\pgfqpoint{5.959351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.967736in}{5.073557in}}{\pgfqpoint{5.977345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{5.977345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{5.967502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965444in}{5.057932in}}{\pgfqpoint{5.959793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.954142in}{5.066474in}}{\pgfqpoint{5.945184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.930705in}{5.066474in}}{\pgfqpoint{5.924220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917762in}{5.046630in}}{\pgfqpoint{5.917684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{4.959469in}}{\pgfqpoint{5.947788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{4.973714in}}{\pgfqpoint{5.951382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{5.008870in}}{\pgfqpoint{5.947788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944220in}{5.023115in}}{\pgfqpoint{5.935835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{5.023115in}}{\pgfqpoint{5.923908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{5.008870in}}{\pgfqpoint{5.920366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920366in}{4.973714in}}{\pgfqpoint{5.923908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.927450in}{4.959469in}}{\pgfqpoint{5.935835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617554in}{5.072984in}}{\pgfqpoint{6.627267in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.637007in}{5.076005in}}{\pgfqpoint{6.646929in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{5.076005in}}{\pgfqpoint{6.683101in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.057047in}}{\pgfqpoint{6.696095in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.028063in}}{\pgfqpoint{6.688934in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681772in}{5.008948in}}{\pgfqpoint{6.661590in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{6.627736in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{6.624559in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.647580in}{5.000484in}}{\pgfqpoint{6.655236in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.022776in}}{\pgfqpoint{6.662892in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.051761in}}{\pgfqpoint{6.657059in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.651252in}{5.066474in}}{\pgfqpoint{6.640106in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630496in}{5.066474in}}{\pgfqpoint{6.624715in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.618934in}{5.054859in}}{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617554in}{5.072984in}}{\pgfqpoint{6.627267in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.637007in}{5.076005in}}{\pgfqpoint{6.646929in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{5.076005in}}{\pgfqpoint{6.683101in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.057047in}}{\pgfqpoint{6.696095in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.028063in}}{\pgfqpoint{6.688934in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681772in}{5.008948in}}{\pgfqpoint{6.661590in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{6.627736in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{6.624559in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.647580in}{5.000484in}}{\pgfqpoint{6.655236in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.022776in}}{\pgfqpoint{6.662892in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.051761in}}{\pgfqpoint{6.657059in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.651252in}{5.066474in}}{\pgfqpoint{6.640106in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630496in}{5.066474in}}{\pgfqpoint{6.624715in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.618934in}{5.054859in}}{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.043792in}}%
\pgfpathlineto{\pgfqpoint{6.607632in}{5.069990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617554in}{5.072984in}}{\pgfqpoint{6.627267in}{5.074495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.637007in}{5.076005in}}{\pgfqpoint{6.646929in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{5.076005in}}{\pgfqpoint{6.683101in}{5.066526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.057047in}}{\pgfqpoint{6.696095in}{5.040120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.696095in}{5.028063in}}{\pgfqpoint{6.688934in}{5.018505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681772in}{5.008948in}}{\pgfqpoint{6.661590in}{4.995849in}}%
\pgfpathlineto{\pgfqpoint{6.627736in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.973636in}}%
\pgfpathlineto{\pgfqpoint{6.685262in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.987958in}}%
\pgfpathlineto{\pgfqpoint{6.696408in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.606564in}{4.972177in}}%
\pgfpathlineto{\pgfqpoint{6.624559in}{4.984625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.647580in}{5.000484in}}{\pgfqpoint{6.655236in}{5.011630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.022776in}}{\pgfqpoint{6.662892in}{5.037672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662892in}{5.051761in}}{\pgfqpoint{6.657059in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.651252in}{5.066474in}}{\pgfqpoint{6.640106in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.630496in}{5.066474in}}{\pgfqpoint{6.624715in}{5.060667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.618934in}{5.054859in}}{\pgfqpoint{6.617397in}{5.043792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.124095in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{7.057220in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.024590in}{4.993662in}}%
\pgfpathlineto{\pgfqpoint{7.075449in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.126882in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.984287in}}%
\pgfpathlineto{\pgfqpoint{7.106048in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{7.124095in}{4.962151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075267in}{4.994781in}}%
\pgfpathlineto{\pgfqpoint{7.075267in}{5.053792in}}%
\pgfpathlineto{\pgfqpoint{7.039069in}{4.994781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.066474in}}{\pgfqpoint{7.359038in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.052255in}}{\pgfqpoint{7.355522in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.017099in}}{\pgfqpoint{7.359038in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.002854in}}{\pgfqpoint{7.370965in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.002854in}}{\pgfqpoint{7.382918in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.017099in}}{\pgfqpoint{7.386512in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.052255in}}{\pgfqpoint{7.382918in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.066474in}}{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{4.997464in}}{\pgfqpoint{7.377189in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{4.993167in}}{\pgfqpoint{7.362996in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{4.993167in}}{\pgfqpoint{7.333830in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.014886in}}{\pgfqpoint{7.323205in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.054208in}}{\pgfqpoint{7.335080in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.076005in}}{\pgfqpoint{7.369012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.076005in}}{\pgfqpoint{7.406772in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.045901in}}{\pgfqpoint{7.419637in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{4.983714in}}{\pgfqpoint{7.405392in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{4.949938in}}{\pgfqpoint{7.363153in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{4.949938in}}{\pgfqpoint{7.347450in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{4.952386in}}{\pgfqpoint{7.329481in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{4.968011in}}{\pgfqpoint{7.347007in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{4.959469in}}{\pgfqpoint{7.361694in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{4.959469in}}{\pgfqpoint{7.382528in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{4.979417in}}{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.066474in}}{\pgfqpoint{7.359038in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.052255in}}{\pgfqpoint{7.355522in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.017099in}}{\pgfqpoint{7.359038in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.002854in}}{\pgfqpoint{7.370965in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.002854in}}{\pgfqpoint{7.382918in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.017099in}}{\pgfqpoint{7.386512in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.052255in}}{\pgfqpoint{7.382918in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.066474in}}{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{4.997464in}}{\pgfqpoint{7.377189in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{4.993167in}}{\pgfqpoint{7.362996in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{4.993167in}}{\pgfqpoint{7.333830in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.014886in}}{\pgfqpoint{7.323205in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.054208in}}{\pgfqpoint{7.335080in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.076005in}}{\pgfqpoint{7.369012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.076005in}}{\pgfqpoint{7.406772in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.045901in}}{\pgfqpoint{7.419637in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{4.983714in}}{\pgfqpoint{7.405392in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{4.949938in}}{\pgfqpoint{7.363153in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{4.949938in}}{\pgfqpoint{7.347450in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{4.952386in}}{\pgfqpoint{7.329481in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{4.968011in}}{\pgfqpoint{7.347007in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{4.959469in}}{\pgfqpoint{7.361694in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{4.959469in}}{\pgfqpoint{7.382528in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{4.979417in}}{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.066474in}}{\pgfqpoint{7.359038in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.052255in}}{\pgfqpoint{7.355522in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355522in}{5.017099in}}{\pgfqpoint{7.359038in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.362580in}{5.002854in}}{\pgfqpoint{7.370965in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.002854in}}{\pgfqpoint{7.382918in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.017099in}}{\pgfqpoint{7.386512in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386512in}{5.052255in}}{\pgfqpoint{7.382918in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.379351in}{5.066474in}}{\pgfqpoint{7.370965in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.383752in}{4.997464in}}{\pgfqpoint{7.377189in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.370653in}{4.993167in}}{\pgfqpoint{7.362996in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.344455in}{4.993167in}}{\pgfqpoint{7.333830in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.014886in}}{\pgfqpoint{7.323205in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.323205in}{5.054208in}}{\pgfqpoint{7.335080in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.346955in}{5.076005in}}{\pgfqpoint{7.369012in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.393934in}{5.076005in}}{\pgfqpoint{7.406772in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{5.045901in}}{\pgfqpoint{7.419637in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.419637in}{4.983714in}}{\pgfqpoint{7.405392in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391147in}{4.949938in}}{\pgfqpoint{7.363153in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355835in}{4.949938in}}{\pgfqpoint{7.347450in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.339064in}{4.952386in}}{\pgfqpoint{7.329481in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.329481in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.339325in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.341356in}{4.968011in}}{\pgfqpoint{7.347007in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.352658in}{4.959469in}}{\pgfqpoint{7.361694in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.376017in}{4.959469in}}{\pgfqpoint{7.382528in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.389038in}{4.979417in}}{\pgfqpoint{7.389116in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.066474in}}{\pgfqpoint{7.718413in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.052255in}}{\pgfqpoint{7.714897in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.017099in}}{\pgfqpoint{7.718413in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.002854in}}{\pgfqpoint{7.730340in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.002854in}}{\pgfqpoint{7.742293in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.017099in}}{\pgfqpoint{7.745887in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.052255in}}{\pgfqpoint{7.742293in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.066474in}}{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{4.997464in}}{\pgfqpoint{7.736564in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{4.993167in}}{\pgfqpoint{7.722371in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{4.993167in}}{\pgfqpoint{7.693205in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.014886in}}{\pgfqpoint{7.682580in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.054208in}}{\pgfqpoint{7.694455in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.076005in}}{\pgfqpoint{7.728387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.076005in}}{\pgfqpoint{7.766147in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.045901in}}{\pgfqpoint{7.779012in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{4.983714in}}{\pgfqpoint{7.764767in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{4.949938in}}{\pgfqpoint{7.722528in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{4.949938in}}{\pgfqpoint{7.706825in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{4.952386in}}{\pgfqpoint{7.688856in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{4.968011in}}{\pgfqpoint{7.706382in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{4.959469in}}{\pgfqpoint{7.721069in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{4.959469in}}{\pgfqpoint{7.741903in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{4.979417in}}{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.066474in}}{\pgfqpoint{7.718413in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.052255in}}{\pgfqpoint{7.714897in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.017099in}}{\pgfqpoint{7.718413in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.002854in}}{\pgfqpoint{7.730340in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.002854in}}{\pgfqpoint{7.742293in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.017099in}}{\pgfqpoint{7.745887in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.052255in}}{\pgfqpoint{7.742293in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.066474in}}{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{4.997464in}}{\pgfqpoint{7.736564in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{4.993167in}}{\pgfqpoint{7.722371in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{4.993167in}}{\pgfqpoint{7.693205in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.014886in}}{\pgfqpoint{7.682580in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.054208in}}{\pgfqpoint{7.694455in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.076005in}}{\pgfqpoint{7.728387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.076005in}}{\pgfqpoint{7.766147in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.045901in}}{\pgfqpoint{7.779012in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{4.983714in}}{\pgfqpoint{7.764767in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{4.949938in}}{\pgfqpoint{7.722528in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{4.949938in}}{\pgfqpoint{7.706825in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{4.952386in}}{\pgfqpoint{7.688856in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{4.968011in}}{\pgfqpoint{7.706382in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{4.959469in}}{\pgfqpoint{7.721069in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{4.959469in}}{\pgfqpoint{7.741903in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{4.979417in}}{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.066474in}}{\pgfqpoint{7.718413in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.052255in}}{\pgfqpoint{7.714897in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714897in}{5.017099in}}{\pgfqpoint{7.718413in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.721955in}{5.002854in}}{\pgfqpoint{7.730340in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.002854in}}{\pgfqpoint{7.742293in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.017099in}}{\pgfqpoint{7.745887in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745887in}{5.052255in}}{\pgfqpoint{7.742293in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738726in}{5.066474in}}{\pgfqpoint{7.730340in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.743127in}{4.997464in}}{\pgfqpoint{7.736564in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.730028in}{4.993167in}}{\pgfqpoint{7.722371in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.703830in}{4.993167in}}{\pgfqpoint{7.693205in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.014886in}}{\pgfqpoint{7.682580in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682580in}{5.054208in}}{\pgfqpoint{7.694455in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.706330in}{5.076005in}}{\pgfqpoint{7.728387in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753309in}{5.076005in}}{\pgfqpoint{7.766147in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{5.045901in}}{\pgfqpoint{7.779012in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.779012in}{4.983714in}}{\pgfqpoint{7.764767in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.750522in}{4.949938in}}{\pgfqpoint{7.722528in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.715210in}{4.949938in}}{\pgfqpoint{7.706825in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698439in}{4.952386in}}{\pgfqpoint{7.688856in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{7.688856in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{7.698700in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.700731in}{4.968011in}}{\pgfqpoint{7.706382in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712033in}{4.959469in}}{\pgfqpoint{7.721069in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.735392in}{4.959469in}}{\pgfqpoint{7.741903in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748413in}{4.979417in}}{\pgfqpoint{7.748491in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.066474in}}{\pgfqpoint{8.077788in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.052255in}}{\pgfqpoint{8.074272in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.017099in}}{\pgfqpoint{8.077788in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.002854in}}{\pgfqpoint{8.089715in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.002854in}}{\pgfqpoint{8.101668in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.017099in}}{\pgfqpoint{8.105262in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.052255in}}{\pgfqpoint{8.101668in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.066474in}}{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{4.997464in}}{\pgfqpoint{8.095939in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{4.993167in}}{\pgfqpoint{8.081746in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{4.993167in}}{\pgfqpoint{8.052580in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.014886in}}{\pgfqpoint{8.041955in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.054208in}}{\pgfqpoint{8.053830in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{5.076005in}}{\pgfqpoint{8.087762in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{5.076005in}}{\pgfqpoint{8.125522in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{5.045901in}}{\pgfqpoint{8.138387in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{4.983714in}}{\pgfqpoint{8.124142in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{4.949938in}}{\pgfqpoint{8.081903in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{4.949938in}}{\pgfqpoint{8.066200in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{4.952386in}}{\pgfqpoint{8.048231in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{4.968011in}}{\pgfqpoint{8.065757in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{4.959469in}}{\pgfqpoint{8.080444in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{4.959469in}}{\pgfqpoint{8.101278in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{4.979417in}}{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.066474in}}{\pgfqpoint{8.077788in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.052255in}}{\pgfqpoint{8.074272in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.017099in}}{\pgfqpoint{8.077788in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.002854in}}{\pgfqpoint{8.089715in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.002854in}}{\pgfqpoint{8.101668in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.017099in}}{\pgfqpoint{8.105262in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.052255in}}{\pgfqpoint{8.101668in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.066474in}}{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{4.997464in}}{\pgfqpoint{8.095939in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{4.993167in}}{\pgfqpoint{8.081746in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{4.993167in}}{\pgfqpoint{8.052580in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.014886in}}{\pgfqpoint{8.041955in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.054208in}}{\pgfqpoint{8.053830in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{5.076005in}}{\pgfqpoint{8.087762in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{5.076005in}}{\pgfqpoint{8.125522in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{5.045901in}}{\pgfqpoint{8.138387in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{4.983714in}}{\pgfqpoint{8.124142in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{4.949938in}}{\pgfqpoint{8.081903in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{4.949938in}}{\pgfqpoint{8.066200in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{4.952386in}}{\pgfqpoint{8.048231in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{4.968011in}}{\pgfqpoint{8.065757in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{4.959469in}}{\pgfqpoint{8.080444in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{4.959469in}}{\pgfqpoint{8.101278in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{4.979417in}}{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.066474in}}{\pgfqpoint{8.077788in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.052255in}}{\pgfqpoint{8.074272in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{5.017099in}}{\pgfqpoint{8.077788in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{5.002854in}}{\pgfqpoint{8.089715in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.002854in}}{\pgfqpoint{8.101668in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.017099in}}{\pgfqpoint{8.105262in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{5.052255in}}{\pgfqpoint{8.101668in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{5.066474in}}{\pgfqpoint{8.089715in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{4.997464in}}{\pgfqpoint{8.095939in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{4.993167in}}{\pgfqpoint{8.081746in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{4.993167in}}{\pgfqpoint{8.052580in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.014886in}}{\pgfqpoint{8.041955in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{5.054208in}}{\pgfqpoint{8.053830in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{5.076005in}}{\pgfqpoint{8.087762in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{5.076005in}}{\pgfqpoint{8.125522in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{5.045901in}}{\pgfqpoint{8.138387in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{4.983714in}}{\pgfqpoint{8.124142in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{4.949938in}}{\pgfqpoint{8.081903in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{4.949938in}}{\pgfqpoint{8.066200in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{4.952386in}}{\pgfqpoint{8.048231in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{4.968011in}}{\pgfqpoint{8.065757in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{4.959469in}}{\pgfqpoint{8.080444in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{4.959469in}}{\pgfqpoint{8.101278in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{4.979417in}}{\pgfqpoint{8.107866in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.066474in}}{\pgfqpoint{8.500111in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.052255in}}{\pgfqpoint{8.496595in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.017099in}}{\pgfqpoint{8.500111in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.002854in}}{\pgfqpoint{8.512038in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.002854in}}{\pgfqpoint{8.523991in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.017099in}}{\pgfqpoint{8.527585in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.052255in}}{\pgfqpoint{8.523991in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.066474in}}{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{4.997464in}}{\pgfqpoint{8.518262in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{4.993167in}}{\pgfqpoint{8.504069in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{4.993167in}}{\pgfqpoint{8.474902in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.014886in}}{\pgfqpoint{8.464277in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.054208in}}{\pgfqpoint{8.476152in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.076005in}}{\pgfqpoint{8.510085in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.076005in}}{\pgfqpoint{8.547845in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.045901in}}{\pgfqpoint{8.560710in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{4.983714in}}{\pgfqpoint{8.546465in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{4.949938in}}{\pgfqpoint{8.504225in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{4.949938in}}{\pgfqpoint{8.488522in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{4.952386in}}{\pgfqpoint{8.470553in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{4.968011in}}{\pgfqpoint{8.488079in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{4.959469in}}{\pgfqpoint{8.502767in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{4.959469in}}{\pgfqpoint{8.523600in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{4.979417in}}{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.066474in}}{\pgfqpoint{8.500111in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.052255in}}{\pgfqpoint{8.496595in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.017099in}}{\pgfqpoint{8.500111in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.002854in}}{\pgfqpoint{8.512038in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.002854in}}{\pgfqpoint{8.523991in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.017099in}}{\pgfqpoint{8.527585in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.052255in}}{\pgfqpoint{8.523991in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.066474in}}{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{4.997464in}}{\pgfqpoint{8.518262in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{4.993167in}}{\pgfqpoint{8.504069in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{4.993167in}}{\pgfqpoint{8.474902in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.014886in}}{\pgfqpoint{8.464277in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.054208in}}{\pgfqpoint{8.476152in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.076005in}}{\pgfqpoint{8.510085in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.076005in}}{\pgfqpoint{8.547845in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.045901in}}{\pgfqpoint{8.560710in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{4.983714in}}{\pgfqpoint{8.546465in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{4.949938in}}{\pgfqpoint{8.504225in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{4.949938in}}{\pgfqpoint{8.488522in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{4.952386in}}{\pgfqpoint{8.470553in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{4.968011in}}{\pgfqpoint{8.488079in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{4.959469in}}{\pgfqpoint{8.502767in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{4.959469in}}{\pgfqpoint{8.523600in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{4.979417in}}{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.952307in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{5.060458in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.045484in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{5.057620in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{5.076005in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.962151in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.952307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.066474in}}{\pgfqpoint{8.500111in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.052255in}}{\pgfqpoint{8.496595in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{5.017099in}}{\pgfqpoint{8.500111in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{5.002854in}}{\pgfqpoint{8.512038in}{5.002854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.002854in}}{\pgfqpoint{8.523991in}{5.009964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.017099in}}{\pgfqpoint{8.527585in}{5.034677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{5.052255in}}{\pgfqpoint{8.523991in}{5.059365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{5.066474in}}{\pgfqpoint{8.512038in}{5.066474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{4.997464in}}{\pgfqpoint{8.518262in}{4.995302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{4.993167in}}{\pgfqpoint{8.504069in}{4.993167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{4.993167in}}{\pgfqpoint{8.474902in}{5.004026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.014886in}}{\pgfqpoint{8.464277in}{5.034026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{5.054208in}}{\pgfqpoint{8.476152in}{5.065094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{5.076005in}}{\pgfqpoint{8.510085in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{5.076005in}}{\pgfqpoint{8.547845in}{5.060953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{5.045901in}}{\pgfqpoint{8.560710in}{5.016839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{4.983714in}}{\pgfqpoint{8.546465in}{4.966813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{4.949938in}}{\pgfqpoint{8.504225in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{4.949938in}}{\pgfqpoint{8.488522in}{4.951162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{4.952386in}}{\pgfqpoint{8.470553in}{4.954833in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{4.976318in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{4.976318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{4.968011in}}{\pgfqpoint{8.488079in}{4.963740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{4.959469in}}{\pgfqpoint{8.502767in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{4.959469in}}{\pgfqpoint{8.523600in}{4.969443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{4.979417in}}{\pgfqpoint{8.530189in}{5.001787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{5.028557in}}{\pgfqpoint{8.804507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{5.032802in}}{\pgfqpoint{8.818804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{5.032802in}}{\pgfqpoint{8.848048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{5.010979in}}{\pgfqpoint{8.858673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.971839in}}{\pgfqpoint{8.846720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.949938in}}{\pgfqpoint{8.812710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.949938in}}{\pgfqpoint{8.774976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.979990in}}{\pgfqpoint{8.762163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{5.042229in}}{\pgfqpoint{8.776408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{5.076005in}}{\pgfqpoint{8.818647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{5.076005in}}{\pgfqpoint{8.834351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{5.073557in}}{\pgfqpoint{8.852345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{5.057932in}}{\pgfqpoint{8.834793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{5.066474in}}{\pgfqpoint{8.820184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{5.066474in}}{\pgfqpoint{8.799220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{5.046630in}}{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.959469in}}{\pgfqpoint{8.822788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.973714in}}{\pgfqpoint{8.826382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.008870in}}{\pgfqpoint{8.822788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{5.023115in}}{\pgfqpoint{8.810835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{5.023115in}}{\pgfqpoint{8.798908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{5.008870in}}{\pgfqpoint{8.795366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.973714in}}{\pgfqpoint{8.798908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.959469in}}{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{5.028557in}}{\pgfqpoint{8.804507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{5.032802in}}{\pgfqpoint{8.818804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{5.032802in}}{\pgfqpoint{8.848048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{5.010979in}}{\pgfqpoint{8.858673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.971839in}}{\pgfqpoint{8.846720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.949938in}}{\pgfqpoint{8.812710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.949938in}}{\pgfqpoint{8.774976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.979990in}}{\pgfqpoint{8.762163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{5.042229in}}{\pgfqpoint{8.776408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{5.076005in}}{\pgfqpoint{8.818647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{5.076005in}}{\pgfqpoint{8.834351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{5.073557in}}{\pgfqpoint{8.852345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{5.057932in}}{\pgfqpoint{8.834793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{5.066474in}}{\pgfqpoint{8.820184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{5.066474in}}{\pgfqpoint{8.799220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{5.046630in}}{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.959469in}}{\pgfqpoint{8.822788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.973714in}}{\pgfqpoint{8.826382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.008870in}}{\pgfqpoint{8.822788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{5.023115in}}{\pgfqpoint{8.810835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{5.023115in}}{\pgfqpoint{8.798908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{5.008870in}}{\pgfqpoint{8.795366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.973714in}}{\pgfqpoint{8.798908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.959469in}}{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{5.028557in}}{\pgfqpoint{8.804507in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{5.032802in}}{\pgfqpoint{8.818804in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{5.032802in}}{\pgfqpoint{8.848048in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{5.010979in}}{\pgfqpoint{8.858673in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.971839in}}{\pgfqpoint{8.846720in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.949938in}}{\pgfqpoint{8.812710in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.949938in}}{\pgfqpoint{8.774976in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.979990in}}{\pgfqpoint{8.762163in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{5.042229in}}{\pgfqpoint{8.776408in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{5.076005in}}{\pgfqpoint{8.818647in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{5.076005in}}{\pgfqpoint{8.834351in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{5.073557in}}{\pgfqpoint{8.852345in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{5.057932in}}{\pgfqpoint{8.834793in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{5.066474in}}{\pgfqpoint{8.820184in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{5.066474in}}{\pgfqpoint{8.799220in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{5.046630in}}{\pgfqpoint{8.792684in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.959469in}}{\pgfqpoint{8.822788in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.973714in}}{\pgfqpoint{8.826382in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{5.008870in}}{\pgfqpoint{8.822788in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{5.023115in}}{\pgfqpoint{8.810835in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{5.023115in}}{\pgfqpoint{8.798908in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{5.008870in}}{\pgfqpoint{8.795366in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.973714in}}{\pgfqpoint{8.798908in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.959469in}}{\pgfqpoint{8.810835in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.157345in}{5.028557in}}{\pgfqpoint{9.163882in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.170444in}{5.032802in}}{\pgfqpoint{9.178179in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196825in}{5.032802in}}{\pgfqpoint{9.207423in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{5.010979in}}{\pgfqpoint{9.218048in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{4.971839in}}{\pgfqpoint{9.206095in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.194142in}{4.949938in}}{\pgfqpoint{9.172085in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147189in}{4.949938in}}{\pgfqpoint{9.134351in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{4.979990in}}{\pgfqpoint{9.121538in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{5.042229in}}{\pgfqpoint{9.135783in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.150028in}{5.076005in}}{\pgfqpoint{9.178022in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185340in}{5.076005in}}{\pgfqpoint{9.193726in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.202111in}{5.073557in}}{\pgfqpoint{9.211720in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.211720in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.201877in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.199819in}{5.057932in}}{\pgfqpoint{9.194168in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188517in}{5.066474in}}{\pgfqpoint{9.179559in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.165080in}{5.066474in}}{\pgfqpoint{9.158595in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152137in}{5.046630in}}{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{4.959469in}}{\pgfqpoint{9.182163in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.973714in}}{\pgfqpoint{9.185757in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.008870in}}{\pgfqpoint{9.182163in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{5.023115in}}{\pgfqpoint{9.170210in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{5.023115in}}{\pgfqpoint{9.158283in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{5.008870in}}{\pgfqpoint{9.154741in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{4.973714in}}{\pgfqpoint{9.158283in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{4.959469in}}{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.157345in}{5.028557in}}{\pgfqpoint{9.163882in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.170444in}{5.032802in}}{\pgfqpoint{9.178179in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196825in}{5.032802in}}{\pgfqpoint{9.207423in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{5.010979in}}{\pgfqpoint{9.218048in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{4.971839in}}{\pgfqpoint{9.206095in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.194142in}{4.949938in}}{\pgfqpoint{9.172085in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147189in}{4.949938in}}{\pgfqpoint{9.134351in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{4.979990in}}{\pgfqpoint{9.121538in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{5.042229in}}{\pgfqpoint{9.135783in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.150028in}{5.076005in}}{\pgfqpoint{9.178022in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185340in}{5.076005in}}{\pgfqpoint{9.193726in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.202111in}{5.073557in}}{\pgfqpoint{9.211720in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.211720in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.201877in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.199819in}{5.057932in}}{\pgfqpoint{9.194168in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188517in}{5.066474in}}{\pgfqpoint{9.179559in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.165080in}{5.066474in}}{\pgfqpoint{9.158595in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152137in}{5.046630in}}{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{4.959469in}}{\pgfqpoint{9.182163in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.973714in}}{\pgfqpoint{9.185757in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.008870in}}{\pgfqpoint{9.182163in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{5.023115in}}{\pgfqpoint{9.170210in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{5.023115in}}{\pgfqpoint{9.158283in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{5.008870in}}{\pgfqpoint{9.154741in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{4.973714in}}{\pgfqpoint{9.158283in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{4.959469in}}{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.157345in}{5.028557in}}{\pgfqpoint{9.163882in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.170444in}{5.032802in}}{\pgfqpoint{9.178179in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.196825in}{5.032802in}}{\pgfqpoint{9.207423in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{5.010979in}}{\pgfqpoint{9.218048in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.218048in}{4.971839in}}{\pgfqpoint{9.206095in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.194142in}{4.949938in}}{\pgfqpoint{9.172085in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147189in}{4.949938in}}{\pgfqpoint{9.134351in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{4.979990in}}{\pgfqpoint{9.121538in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.121538in}{5.042229in}}{\pgfqpoint{9.135783in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.150028in}{5.076005in}}{\pgfqpoint{9.178022in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185340in}{5.076005in}}{\pgfqpoint{9.193726in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.202111in}{5.073557in}}{\pgfqpoint{9.211720in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.211720in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.201877in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.199819in}{5.057932in}}{\pgfqpoint{9.194168in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188517in}{5.066474in}}{\pgfqpoint{9.179559in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.165080in}{5.066474in}}{\pgfqpoint{9.158595in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152137in}{5.046630in}}{\pgfqpoint{9.152059in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{4.959469in}}{\pgfqpoint{9.182163in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.973714in}}{\pgfqpoint{9.185757in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{5.008870in}}{\pgfqpoint{9.182163in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178595in}{5.023115in}}{\pgfqpoint{9.170210in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{5.023115in}}{\pgfqpoint{9.158283in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{5.008870in}}{\pgfqpoint{9.154741in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154741in}{4.973714in}}{\pgfqpoint{9.158283in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.161825in}{4.959469in}}{\pgfqpoint{9.170210in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{5.028557in}}{\pgfqpoint{9.523257in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{5.032802in}}{\pgfqpoint{9.537554in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{5.032802in}}{\pgfqpoint{9.566798in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{5.010979in}}{\pgfqpoint{9.577423in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{4.971839in}}{\pgfqpoint{9.565470in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{4.949938in}}{\pgfqpoint{9.531460in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{4.949938in}}{\pgfqpoint{9.493726in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{4.979990in}}{\pgfqpoint{9.480913in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{5.042229in}}{\pgfqpoint{9.495158in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{5.076005in}}{\pgfqpoint{9.537397in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{5.076005in}}{\pgfqpoint{9.553101in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{5.073557in}}{\pgfqpoint{9.571095in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{5.057932in}}{\pgfqpoint{9.553543in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{5.066474in}}{\pgfqpoint{9.538934in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{5.066474in}}{\pgfqpoint{9.517970in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{5.046630in}}{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{4.959469in}}{\pgfqpoint{9.541538in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{4.973714in}}{\pgfqpoint{9.545132in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{5.008870in}}{\pgfqpoint{9.541538in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{5.023115in}}{\pgfqpoint{9.529585in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{5.023115in}}{\pgfqpoint{9.517658in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{5.008870in}}{\pgfqpoint{9.514116in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{4.973714in}}{\pgfqpoint{9.517658in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{4.959469in}}{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{5.028557in}}{\pgfqpoint{9.523257in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{5.032802in}}{\pgfqpoint{9.537554in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{5.032802in}}{\pgfqpoint{9.566798in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{5.010979in}}{\pgfqpoint{9.577423in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{4.971839in}}{\pgfqpoint{9.565470in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{4.949938in}}{\pgfqpoint{9.531460in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{4.949938in}}{\pgfqpoint{9.493726in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{4.979990in}}{\pgfqpoint{9.480913in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{5.042229in}}{\pgfqpoint{9.495158in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{5.076005in}}{\pgfqpoint{9.537397in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{5.076005in}}{\pgfqpoint{9.553101in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{5.073557in}}{\pgfqpoint{9.571095in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{5.057932in}}{\pgfqpoint{9.553543in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{5.066474in}}{\pgfqpoint{9.538934in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{5.066474in}}{\pgfqpoint{9.517970in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{5.046630in}}{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{4.959469in}}{\pgfqpoint{9.541538in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{4.973714in}}{\pgfqpoint{9.545132in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{5.008870in}}{\pgfqpoint{9.541538in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{5.023115in}}{\pgfqpoint{9.529585in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{5.023115in}}{\pgfqpoint{9.517658in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{5.008870in}}{\pgfqpoint{9.514116in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{4.973714in}}{\pgfqpoint{9.517658in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{4.959469in}}{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{5.028557in}}{\pgfqpoint{9.523257in}{5.030667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{5.032802in}}{\pgfqpoint{9.537554in}{5.032802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{5.032802in}}{\pgfqpoint{9.566798in}{5.021891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{5.010979in}}{\pgfqpoint{9.577423in}{4.991943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{4.971839in}}{\pgfqpoint{9.565470in}{4.960875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{4.949938in}}{\pgfqpoint{9.531460in}{4.949938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{4.949938in}}{\pgfqpoint{9.493726in}{4.964964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{4.979990in}}{\pgfqpoint{9.480913in}{5.009104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{5.042229in}}{\pgfqpoint{9.495158in}{5.059104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{5.076005in}}{\pgfqpoint{9.537397in}{5.076005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{5.076005in}}{\pgfqpoint{9.553101in}{5.074781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{5.073557in}}{\pgfqpoint{9.571095in}{5.071136in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{5.049651in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{5.049651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{5.057932in}}{\pgfqpoint{9.553543in}{5.062203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{5.066474in}}{\pgfqpoint{9.538934in}{5.066474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{5.066474in}}{\pgfqpoint{9.517970in}{5.056552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{5.046630in}}{\pgfqpoint{9.511434in}{5.024339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{4.959469in}}{\pgfqpoint{9.541538in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{4.973714in}}{\pgfqpoint{9.545132in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{5.008870in}}{\pgfqpoint{9.541538in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{5.023115in}}{\pgfqpoint{9.529585in}{5.023115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{5.023115in}}{\pgfqpoint{9.517658in}{5.015979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{5.008870in}}{\pgfqpoint{9.514116in}{4.991292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{4.973714in}}{\pgfqpoint{9.517658in}{4.966578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{4.959469in}}{\pgfqpoint{9.529585in}{4.959469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.729075in}}{\pgfqpoint{2.417272in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.746810in}}{\pgfqpoint{2.420892in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.818034in}}{\pgfqpoint{2.417272in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.836080in}}{\pgfqpoint{2.403887in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.836080in}}{\pgfqpoint{2.390501in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.818346in}}{\pgfqpoint{2.386882in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.746810in}}{\pgfqpoint{2.390501in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.729075in}}{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.719544in}}{\pgfqpoint{2.366621in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.752018in}}{\pgfqpoint{2.353678in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.813060in}}{\pgfqpoint{2.366621in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.845612in}}{\pgfqpoint{2.403887in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.845612in}}{\pgfqpoint{2.441074in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.813060in}}{\pgfqpoint{2.454017in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.752018in}}{\pgfqpoint{2.441074in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.719544in}}{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.729075in}}{\pgfqpoint{2.417272in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.746810in}}{\pgfqpoint{2.420892in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.818034in}}{\pgfqpoint{2.417272in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.836080in}}{\pgfqpoint{2.403887in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.836080in}}{\pgfqpoint{2.390501in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.818346in}}{\pgfqpoint{2.386882in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.746810in}}{\pgfqpoint{2.390501in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.729075in}}{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.719544in}}{\pgfqpoint{2.366621in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.752018in}}{\pgfqpoint{2.353678in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.813060in}}{\pgfqpoint{2.366621in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.845612in}}{\pgfqpoint{2.403887in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.845612in}}{\pgfqpoint{2.441074in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.813060in}}{\pgfqpoint{2.454017in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.752018in}}{\pgfqpoint{2.441074in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.719544in}}{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.252764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.306410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.729075in}}{\pgfqpoint{2.417272in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.746810in}}{\pgfqpoint{2.420892in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.818034in}}{\pgfqpoint{2.417272in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.836080in}}{\pgfqpoint{2.403887in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.836080in}}{\pgfqpoint{2.390501in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.818346in}}{\pgfqpoint{2.386882in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.746810in}}{\pgfqpoint{2.390501in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.729075in}}{\pgfqpoint{2.403887in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.719544in}}{\pgfqpoint{2.366621in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.752018in}}{\pgfqpoint{2.353678in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.813060in}}{\pgfqpoint{2.366621in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.845612in}}{\pgfqpoint{2.403887in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.845612in}}{\pgfqpoint{2.441074in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.813060in}}{\pgfqpoint{2.454017in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.752018in}}{\pgfqpoint{2.441074in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.719544in}}{\pgfqpoint{2.403887in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.842773in}}{\pgfqpoint{2.740397in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.845612in}}{\pgfqpoint{2.760085in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.845612in}}{\pgfqpoint{2.793809in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.829909in}}{\pgfqpoint{2.805579in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.804284in}}{\pgfqpoint{2.798809in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.790612in}}{\pgfqpoint{2.779043in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.785716in}}{\pgfqpoint{2.802741in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.769127in}}{\pgfqpoint{2.810553in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.737695in}}{\pgfqpoint{2.797064in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.719544in}}{\pgfqpoint{2.758053in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.719544in}}{\pgfqpoint{2.738236in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.722799in}}{\pgfqpoint{2.716882in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.741211in}}{\pgfqpoint{2.733965in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.729075in}}{\pgfqpoint{2.751543in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.729075in}}{\pgfqpoint{2.770658in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.742825in}}{\pgfqpoint{2.777428in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.768632in}}{\pgfqpoint{2.770371in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.782955in}}{\pgfqpoint{2.750397in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.792721in}}{\pgfqpoint{2.767246in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.803789in}}{\pgfqpoint{2.773288in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.825117in}}{\pgfqpoint{2.767611in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.836080in}}{\pgfqpoint{2.751387in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.836080in}}{\pgfqpoint{2.736152in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.825586in}}{\pgfqpoint{2.729408in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.842773in}}{\pgfqpoint{2.740397in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.845612in}}{\pgfqpoint{2.760085in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.845612in}}{\pgfqpoint{2.793809in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.829909in}}{\pgfqpoint{2.805579in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.804284in}}{\pgfqpoint{2.798809in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.790612in}}{\pgfqpoint{2.779043in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.785716in}}{\pgfqpoint{2.802741in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.769127in}}{\pgfqpoint{2.810553in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.737695in}}{\pgfqpoint{2.797064in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.719544in}}{\pgfqpoint{2.758053in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.719544in}}{\pgfqpoint{2.738236in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.722799in}}{\pgfqpoint{2.716882in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.741211in}}{\pgfqpoint{2.733965in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.729075in}}{\pgfqpoint{2.751543in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.729075in}}{\pgfqpoint{2.770658in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.742825in}}{\pgfqpoint{2.777428in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.768632in}}{\pgfqpoint{2.770371in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.782955in}}{\pgfqpoint{2.750397in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.792721in}}{\pgfqpoint{2.767246in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.803789in}}{\pgfqpoint{2.773288in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.825117in}}{\pgfqpoint{2.767611in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.836080in}}{\pgfqpoint{2.751387in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.836080in}}{\pgfqpoint{2.736152in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.825586in}}{\pgfqpoint{2.729408in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.839909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.842773in}}{\pgfqpoint{2.740397in}{4.844179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.845612in}}{\pgfqpoint{2.760085in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.845612in}}{\pgfqpoint{2.793809in}{4.837747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.829909in}}{\pgfqpoint{2.805579in}{4.815247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.804284in}}{\pgfqpoint{2.798809in}{4.797435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.790612in}}{\pgfqpoint{2.779043in}{4.788242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.785716in}}{\pgfqpoint{2.802741in}{4.777409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.769127in}}{\pgfqpoint{2.810553in}{4.754700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.737695in}}{\pgfqpoint{2.797064in}{4.728606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.719544in}}{\pgfqpoint{2.758053in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.719544in}}{\pgfqpoint{2.738236in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.722799in}}{\pgfqpoint{2.716882in}{4.726054in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.741211in}}{\pgfqpoint{2.733965in}{4.735143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.729075in}}{\pgfqpoint{2.751543in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.729075in}}{\pgfqpoint{2.770658in}{4.735950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.742825in}}{\pgfqpoint{2.777428in}{4.755455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.768632in}}{\pgfqpoint{2.770371in}{4.775794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.782955in}}{\pgfqpoint{2.750397in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.782955in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.792721in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.792721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.792721in}}{\pgfqpoint{2.767246in}{4.798242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.803789in}}{\pgfqpoint{2.773288in}{4.814778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.825117in}}{\pgfqpoint{2.767611in}{4.830586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.836080in}}{\pgfqpoint{2.751387in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.836080in}}{\pgfqpoint{2.736152in}{4.830820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.825586in}}{\pgfqpoint{2.729408in}{4.815586in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.815586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{4.842591in}}{\pgfqpoint{3.339873in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{4.845612in}}{\pgfqpoint{3.359535in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{4.845612in}}{\pgfqpoint{3.395706in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.826653in}}{\pgfqpoint{3.408701in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.797669in}}{\pgfqpoint{3.401540in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{4.778554in}}{\pgfqpoint{3.374196in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{4.770091in}}{\pgfqpoint{3.367842in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.792382in}}{\pgfqpoint{3.375498in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.821367in}}{\pgfqpoint{3.369665in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{4.836080in}}{\pgfqpoint{3.352712in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{4.836080in}}{\pgfqpoint{3.337321in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{4.824466in}}{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{4.842591in}}{\pgfqpoint{3.339873in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{4.845612in}}{\pgfqpoint{3.359535in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{4.845612in}}{\pgfqpoint{3.395706in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.826653in}}{\pgfqpoint{3.408701in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.797669in}}{\pgfqpoint{3.401540in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{4.778554in}}{\pgfqpoint{3.374196in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{4.770091in}}{\pgfqpoint{3.367842in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.792382in}}{\pgfqpoint{3.375498in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.821367in}}{\pgfqpoint{3.369665in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{4.836080in}}{\pgfqpoint{3.352712in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{4.836080in}}{\pgfqpoint{3.337321in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{4.824466in}}{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{4.842591in}}{\pgfqpoint{3.339873in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{4.845612in}}{\pgfqpoint{3.359535in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{4.845612in}}{\pgfqpoint{3.395706in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.826653in}}{\pgfqpoint{3.408701in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{4.797669in}}{\pgfqpoint{3.401540in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{4.778554in}}{\pgfqpoint{3.374196in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{4.770091in}}{\pgfqpoint{3.367842in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.792382in}}{\pgfqpoint{3.375498in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{4.821367in}}{\pgfqpoint{3.369665in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{4.836080in}}{\pgfqpoint{3.352712in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{4.836080in}}{\pgfqpoint{3.337321in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{4.824466in}}{\pgfqpoint{3.330003in}{4.813398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.446855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.469642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{3.444329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{3.474850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.500501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826772in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{3.778127in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.826772in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777944in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{3.741746in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826772in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{3.778127in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.826772in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777944in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{3.741746in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826772in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{3.759897in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.727267in}{4.763268in}}%
\pgfpathlineto{\pgfqpoint{3.778127in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.829559in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.753893in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{3.826772in}{4.731757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777944in}{4.764388in}}%
\pgfpathlineto{\pgfqpoint{3.777944in}{4.823398in}}%
\pgfpathlineto{\pgfqpoint{3.741746in}{4.764388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173778in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.173778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114142in}{4.799544in}}{\pgfqpoint{4.120731in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127319in}{4.803789in}}{\pgfqpoint{4.134637in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.803789in}}{\pgfqpoint{4.170132in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.781080in}}{\pgfqpoint{4.183153in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.741679in}}{\pgfqpoint{4.170132in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.719544in}}{\pgfqpoint{4.133673in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123752in}{4.719544in}}{\pgfqpoint{4.113934in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104116in}{4.722799in}}{\pgfqpoint{4.093465in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.093465in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103726in}{4.740794in}}{\pgfqpoint{4.109455in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115184in}{4.729075in}}{\pgfqpoint{4.126434in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138387in}{4.729075in}}{\pgfqpoint{4.144168in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.745117in}}{\pgfqpoint{4.149950in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.777747in}}{\pgfqpoint{4.144272in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138621in}{4.793763in}}{\pgfqpoint{4.127163in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120965in}{4.793763in}}{\pgfqpoint{4.116121in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.111278in}{4.788659in}}{\pgfqpoint{4.107137in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173778in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.173778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114142in}{4.799544in}}{\pgfqpoint{4.120731in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127319in}{4.803789in}}{\pgfqpoint{4.134637in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.803789in}}{\pgfqpoint{4.170132in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.781080in}}{\pgfqpoint{4.183153in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.741679in}}{\pgfqpoint{4.170132in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.719544in}}{\pgfqpoint{4.133673in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123752in}{4.719544in}}{\pgfqpoint{4.113934in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104116in}{4.722799in}}{\pgfqpoint{4.093465in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.093465in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103726in}{4.740794in}}{\pgfqpoint{4.109455in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115184in}{4.729075in}}{\pgfqpoint{4.126434in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138387in}{4.729075in}}{\pgfqpoint{4.144168in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.745117in}}{\pgfqpoint{4.149950in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.777747in}}{\pgfqpoint{4.144272in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138621in}{4.793763in}}{\pgfqpoint{4.127163in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120965in}{4.793763in}}{\pgfqpoint{4.116121in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.111278in}{4.788659in}}{\pgfqpoint{4.107137in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173778in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.173778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.108778in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114142in}{4.799544in}}{\pgfqpoint{4.120731in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127319in}{4.803789in}}{\pgfqpoint{4.134637in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.803789in}}{\pgfqpoint{4.170132in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.781080in}}{\pgfqpoint{4.183153in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183153in}{4.741679in}}{\pgfqpoint{4.170132in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157111in}{4.719544in}}{\pgfqpoint{4.133673in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123752in}{4.719544in}}{\pgfqpoint{4.113934in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104116in}{4.722799in}}{\pgfqpoint{4.093465in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.093465in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.103231in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103726in}{4.740794in}}{\pgfqpoint{4.109455in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115184in}{4.729075in}}{\pgfqpoint{4.126434in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138387in}{4.729075in}}{\pgfqpoint{4.144168in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.745117in}}{\pgfqpoint{4.149950in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149950in}{4.777747in}}{\pgfqpoint{4.144272in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138621in}{4.793763in}}{\pgfqpoint{4.127163in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120965in}{4.793763in}}{\pgfqpoint{4.116121in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.111278in}{4.788659in}}{\pgfqpoint{4.107137in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533153in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.533153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473517in}{4.799544in}}{\pgfqpoint{4.480106in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486694in}{4.803789in}}{\pgfqpoint{4.494012in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.803789in}}{\pgfqpoint{4.529507in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.781080in}}{\pgfqpoint{4.542528in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.741679in}}{\pgfqpoint{4.529507in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.719544in}}{\pgfqpoint{4.493048in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483127in}{4.719544in}}{\pgfqpoint{4.473309in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463491in}{4.722799in}}{\pgfqpoint{4.452840in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.452840in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.462606in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463101in}{4.740794in}}{\pgfqpoint{4.468830in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474559in}{4.729075in}}{\pgfqpoint{4.485809in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497762in}{4.729075in}}{\pgfqpoint{4.503543in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.745117in}}{\pgfqpoint{4.509325in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.777747in}}{\pgfqpoint{4.503647in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497996in}{4.793763in}}{\pgfqpoint{4.486538in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480340in}{4.793763in}}{\pgfqpoint{4.475496in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470653in}{4.788659in}}{\pgfqpoint{4.466512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533153in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.533153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473517in}{4.799544in}}{\pgfqpoint{4.480106in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486694in}{4.803789in}}{\pgfqpoint{4.494012in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.803789in}}{\pgfqpoint{4.529507in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.781080in}}{\pgfqpoint{4.542528in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.741679in}}{\pgfqpoint{4.529507in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.719544in}}{\pgfqpoint{4.493048in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483127in}{4.719544in}}{\pgfqpoint{4.473309in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463491in}{4.722799in}}{\pgfqpoint{4.452840in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.452840in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.462606in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463101in}{4.740794in}}{\pgfqpoint{4.468830in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474559in}{4.729075in}}{\pgfqpoint{4.485809in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497762in}{4.729075in}}{\pgfqpoint{4.503543in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.745117in}}{\pgfqpoint{4.509325in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.777747in}}{\pgfqpoint{4.503647in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497996in}{4.793763in}}{\pgfqpoint{4.486538in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480340in}{4.793763in}}{\pgfqpoint{4.475496in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470653in}{4.788659in}}{\pgfqpoint{4.466512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533153in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{4.533153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{4.468153in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473517in}{4.799544in}}{\pgfqpoint{4.480106in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486694in}{4.803789in}}{\pgfqpoint{4.494012in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.803789in}}{\pgfqpoint{4.529507in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.781080in}}{\pgfqpoint{4.542528in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542528in}{4.741679in}}{\pgfqpoint{4.529507in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516486in}{4.719544in}}{\pgfqpoint{4.493048in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483127in}{4.719544in}}{\pgfqpoint{4.473309in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463491in}{4.722799in}}{\pgfqpoint{4.452840in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{4.452840in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{4.462606in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463101in}{4.740794in}}{\pgfqpoint{4.468830in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474559in}{4.729075in}}{\pgfqpoint{4.485809in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497762in}{4.729075in}}{\pgfqpoint{4.503543in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.745117in}}{\pgfqpoint{4.509325in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509325in}{4.777747in}}{\pgfqpoint{4.503647in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497996in}{4.793763in}}{\pgfqpoint{4.486538in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480340in}{4.793763in}}{\pgfqpoint{4.475496in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470653in}{4.788659in}}{\pgfqpoint{4.466512in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{4.458387in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.729075in}}{\pgfqpoint{4.932897in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.746810in}}{\pgfqpoint{4.936517in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.818034in}}{\pgfqpoint{4.932897in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.836080in}}{\pgfqpoint{4.919512in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.836080in}}{\pgfqpoint{4.906126in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.818346in}}{\pgfqpoint{4.902507in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.746810in}}{\pgfqpoint{4.906126in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.729075in}}{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.719544in}}{\pgfqpoint{4.882246in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.752018in}}{\pgfqpoint{4.869303in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.813060in}}{\pgfqpoint{4.882246in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.845612in}}{\pgfqpoint{4.919512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.845612in}}{\pgfqpoint{4.956699in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.813060in}}{\pgfqpoint{4.969642in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.752018in}}{\pgfqpoint{4.956699in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.719544in}}{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.729075in}}{\pgfqpoint{4.932897in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.746810in}}{\pgfqpoint{4.936517in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.818034in}}{\pgfqpoint{4.932897in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.836080in}}{\pgfqpoint{4.919512in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.836080in}}{\pgfqpoint{4.906126in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.818346in}}{\pgfqpoint{4.902507in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.746810in}}{\pgfqpoint{4.906126in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.729075in}}{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.719544in}}{\pgfqpoint{4.882246in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.752018in}}{\pgfqpoint{4.869303in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.813060in}}{\pgfqpoint{4.882246in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.845612in}}{\pgfqpoint{4.919512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.845612in}}{\pgfqpoint{4.956699in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.813060in}}{\pgfqpoint{4.969642in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.752018in}}{\pgfqpoint{4.956699in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.719544in}}{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{4.768389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.791175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{4.765863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{4.796383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{4.844899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.729075in}}{\pgfqpoint{4.932897in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.746810in}}{\pgfqpoint{4.936517in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.936517in}{4.818034in}}{\pgfqpoint{4.932897in}{4.827044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.929277in}{4.836080in}}{\pgfqpoint{4.919512in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.836080in}}{\pgfqpoint{4.906126in}{4.827200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.818346in}}{\pgfqpoint{4.902507in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.902507in}{4.746810in}}{\pgfqpoint{4.906126in}{4.737929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.909746in}{4.729075in}}{\pgfqpoint{4.919512in}{4.729075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.719544in}}{\pgfqpoint{4.882246in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.752018in}}{\pgfqpoint{4.869303in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.869303in}{4.813060in}}{\pgfqpoint{4.882246in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895189in}{4.845612in}}{\pgfqpoint{4.919512in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.845612in}}{\pgfqpoint{4.956699in}{4.829336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.813060in}}{\pgfqpoint{4.969642in}{4.782539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.969642in}{4.752018in}}{\pgfqpoint{4.956699in}{4.735768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943757in}{4.719544in}}{\pgfqpoint{4.919512in}{4.719544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.836080in}}{\pgfqpoint{5.265736in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.821862in}}{\pgfqpoint{5.262220in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.786705in}}{\pgfqpoint{5.265736in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.772461in}}{\pgfqpoint{5.277663in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.772461in}}{\pgfqpoint{5.289616in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.786705in}}{\pgfqpoint{5.293210in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.821862in}}{\pgfqpoint{5.289616in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.836080in}}{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{4.767070in}}{\pgfqpoint{5.283887in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{4.762773in}}{\pgfqpoint{5.269694in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{4.762773in}}{\pgfqpoint{5.240527in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.784492in}}{\pgfqpoint{5.229902in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.823815in}}{\pgfqpoint{5.241777in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{4.845612in}}{\pgfqpoint{5.275710in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{4.845612in}}{\pgfqpoint{5.313470in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.815507in}}{\pgfqpoint{5.326335in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.753320in}}{\pgfqpoint{5.312090in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{4.719544in}}{\pgfqpoint{5.269850in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{4.719544in}}{\pgfqpoint{5.254147in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{4.721992in}}{\pgfqpoint{5.236178in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{4.737617in}}{\pgfqpoint{5.253704in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{4.729075in}}{\pgfqpoint{5.268392in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{4.729075in}}{\pgfqpoint{5.289225in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{4.749023in}}{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.836080in}}{\pgfqpoint{5.265736in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.821862in}}{\pgfqpoint{5.262220in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.786705in}}{\pgfqpoint{5.265736in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.772461in}}{\pgfqpoint{5.277663in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.772461in}}{\pgfqpoint{5.289616in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.786705in}}{\pgfqpoint{5.293210in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.821862in}}{\pgfqpoint{5.289616in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.836080in}}{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{4.767070in}}{\pgfqpoint{5.283887in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{4.762773in}}{\pgfqpoint{5.269694in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{4.762773in}}{\pgfqpoint{5.240527in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.784492in}}{\pgfqpoint{5.229902in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.823815in}}{\pgfqpoint{5.241777in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{4.845612in}}{\pgfqpoint{5.275710in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{4.845612in}}{\pgfqpoint{5.313470in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.815507in}}{\pgfqpoint{5.326335in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.753320in}}{\pgfqpoint{5.312090in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{4.719544in}}{\pgfqpoint{5.269850in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{4.719544in}}{\pgfqpoint{5.254147in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{4.721992in}}{\pgfqpoint{5.236178in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{4.737617in}}{\pgfqpoint{5.253704in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{4.729075in}}{\pgfqpoint{5.268392in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{4.729075in}}{\pgfqpoint{5.289225in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{4.749023in}}{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.836080in}}{\pgfqpoint{5.265736in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.821862in}}{\pgfqpoint{5.262220in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{4.786705in}}{\pgfqpoint{5.265736in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{4.772461in}}{\pgfqpoint{5.277663in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.772461in}}{\pgfqpoint{5.289616in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.786705in}}{\pgfqpoint{5.293210in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{4.821862in}}{\pgfqpoint{5.289616in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{4.836080in}}{\pgfqpoint{5.277663in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{4.767070in}}{\pgfqpoint{5.283887in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{4.762773in}}{\pgfqpoint{5.269694in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{4.762773in}}{\pgfqpoint{5.240527in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.784492in}}{\pgfqpoint{5.229902in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{4.823815in}}{\pgfqpoint{5.241777in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{4.845612in}}{\pgfqpoint{5.275710in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{4.845612in}}{\pgfqpoint{5.313470in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.815507in}}{\pgfqpoint{5.326335in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{4.753320in}}{\pgfqpoint{5.312090in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{4.719544in}}{\pgfqpoint{5.269850in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{4.719544in}}{\pgfqpoint{5.254147in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{4.721992in}}{\pgfqpoint{5.236178in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{4.737617in}}{\pgfqpoint{5.253704in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{4.729075in}}{\pgfqpoint{5.268392in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{4.729075in}}{\pgfqpoint{5.289225in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{4.749023in}}{\pgfqpoint{5.295814in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.682376in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.632246in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.615736in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.664564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.682376in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.682376in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.632246in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.615736in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.664564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.682376in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.682376in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.632246in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.615736in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.664564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.604564in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.593418in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.682376in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978804in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.928673in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.912163in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.960991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.978804in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978804in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.928673in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.912163in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.960991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.978804in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978804in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{5.928673in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.912163in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{5.960991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{5.900991in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{5.889845in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{5.978804in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330028in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.330028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.270392in}{4.799544in}}{\pgfqpoint{6.276981in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283569in}{4.803789in}}{\pgfqpoint{6.290887in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.803789in}}{\pgfqpoint{6.326382in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.781080in}}{\pgfqpoint{6.339403in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.741679in}}{\pgfqpoint{6.326382in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.719544in}}{\pgfqpoint{6.289923in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.280002in}{4.719544in}}{\pgfqpoint{6.270184in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.260366in}{4.722799in}}{\pgfqpoint{6.249715in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{6.249715in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{6.259481in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259976in}{4.740794in}}{\pgfqpoint{6.265705in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271434in}{4.729075in}}{\pgfqpoint{6.282684in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294637in}{4.729075in}}{\pgfqpoint{6.300418in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.745117in}}{\pgfqpoint{6.306200in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.777747in}}{\pgfqpoint{6.300522in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294871in}{4.793763in}}{\pgfqpoint{6.283413in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277215in}{4.793763in}}{\pgfqpoint{6.272371in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.267528in}{4.788659in}}{\pgfqpoint{6.263387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330028in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.330028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.270392in}{4.799544in}}{\pgfqpoint{6.276981in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283569in}{4.803789in}}{\pgfqpoint{6.290887in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.803789in}}{\pgfqpoint{6.326382in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.781080in}}{\pgfqpoint{6.339403in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.741679in}}{\pgfqpoint{6.326382in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.719544in}}{\pgfqpoint{6.289923in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.280002in}{4.719544in}}{\pgfqpoint{6.270184in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.260366in}{4.722799in}}{\pgfqpoint{6.249715in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{6.249715in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{6.259481in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259976in}{4.740794in}}{\pgfqpoint{6.265705in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271434in}{4.729075in}}{\pgfqpoint{6.282684in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294637in}{4.729075in}}{\pgfqpoint{6.300418in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.745117in}}{\pgfqpoint{6.306200in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.777747in}}{\pgfqpoint{6.300522in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294871in}{4.793763in}}{\pgfqpoint{6.283413in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277215in}{4.793763in}}{\pgfqpoint{6.272371in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.267528in}{4.788659in}}{\pgfqpoint{6.263387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330028in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.330028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{6.265028in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.270392in}{4.799544in}}{\pgfqpoint{6.276981in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.283569in}{4.803789in}}{\pgfqpoint{6.290887in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.803789in}}{\pgfqpoint{6.326382in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.781080in}}{\pgfqpoint{6.339403in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.339403in}{4.741679in}}{\pgfqpoint{6.326382in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313361in}{4.719544in}}{\pgfqpoint{6.289923in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.280002in}{4.719544in}}{\pgfqpoint{6.270184in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.260366in}{4.722799in}}{\pgfqpoint{6.249715in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{6.249715in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{6.259481in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259976in}{4.740794in}}{\pgfqpoint{6.265705in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271434in}{4.729075in}}{\pgfqpoint{6.282684in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294637in}{4.729075in}}{\pgfqpoint{6.300418in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.745117in}}{\pgfqpoint{6.306200in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.306200in}{4.777747in}}{\pgfqpoint{6.300522in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294871in}{4.793763in}}{\pgfqpoint{6.283413in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277215in}{4.793763in}}{\pgfqpoint{6.272371in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.267528in}{4.788659in}}{\pgfqpoint{6.263387in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{6.255262in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697554in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{6.647423in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.630913in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.679741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.697554in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697554in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{6.647423in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.630913in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.679741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.697554in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697554in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{6.647423in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.630913in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.679741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{6.619741in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{6.608595in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{6.697554in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.836080in}}{\pgfqpoint{7.062611in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.821862in}}{\pgfqpoint{7.059095in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.786705in}}{\pgfqpoint{7.062611in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.772461in}}{\pgfqpoint{7.074538in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.772461in}}{\pgfqpoint{7.086491in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.786705in}}{\pgfqpoint{7.090085in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.821862in}}{\pgfqpoint{7.086491in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.836080in}}{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.087324in}{4.767070in}}{\pgfqpoint{7.080762in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.074225in}{4.762773in}}{\pgfqpoint{7.066569in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.048027in}{4.762773in}}{\pgfqpoint{7.037402in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.784492in}}{\pgfqpoint{7.026777in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.823815in}}{\pgfqpoint{7.038652in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.050527in}{4.845612in}}{\pgfqpoint{7.072585in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.097507in}{4.845612in}}{\pgfqpoint{7.110345in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.815507in}}{\pgfqpoint{7.123210in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.753320in}}{\pgfqpoint{7.108965in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094720in}{4.719544in}}{\pgfqpoint{7.066725in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059408in}{4.719544in}}{\pgfqpoint{7.051022in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.042637in}{4.721992in}}{\pgfqpoint{7.033053in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{7.033053in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{7.042897in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044928in}{4.737617in}}{\pgfqpoint{7.050579in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.056230in}{4.729075in}}{\pgfqpoint{7.065267in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.079590in}{4.729075in}}{\pgfqpoint{7.086100in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092611in}{4.749023in}}{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.836080in}}{\pgfqpoint{7.062611in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.821862in}}{\pgfqpoint{7.059095in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.786705in}}{\pgfqpoint{7.062611in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.772461in}}{\pgfqpoint{7.074538in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.772461in}}{\pgfqpoint{7.086491in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.786705in}}{\pgfqpoint{7.090085in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.821862in}}{\pgfqpoint{7.086491in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.836080in}}{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.087324in}{4.767070in}}{\pgfqpoint{7.080762in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.074225in}{4.762773in}}{\pgfqpoint{7.066569in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.048027in}{4.762773in}}{\pgfqpoint{7.037402in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.784492in}}{\pgfqpoint{7.026777in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.823815in}}{\pgfqpoint{7.038652in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.050527in}{4.845612in}}{\pgfqpoint{7.072585in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.097507in}{4.845612in}}{\pgfqpoint{7.110345in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.815507in}}{\pgfqpoint{7.123210in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.753320in}}{\pgfqpoint{7.108965in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094720in}{4.719544in}}{\pgfqpoint{7.066725in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059408in}{4.719544in}}{\pgfqpoint{7.051022in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.042637in}{4.721992in}}{\pgfqpoint{7.033053in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{7.033053in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{7.042897in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044928in}{4.737617in}}{\pgfqpoint{7.050579in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.056230in}{4.729075in}}{\pgfqpoint{7.065267in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.079590in}{4.729075in}}{\pgfqpoint{7.086100in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092611in}{4.749023in}}{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924639in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{6.924639in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{6.947425in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{6.922113in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{6.952633in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{6.978285in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.001149in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.836080in}}{\pgfqpoint{7.062611in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.821862in}}{\pgfqpoint{7.059095in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059095in}{4.786705in}}{\pgfqpoint{7.062611in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.066152in}{4.772461in}}{\pgfqpoint{7.074538in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.772461in}}{\pgfqpoint{7.086491in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.786705in}}{\pgfqpoint{7.090085in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.090085in}{4.821862in}}{\pgfqpoint{7.086491in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.082923in}{4.836080in}}{\pgfqpoint{7.074538in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.087324in}{4.767070in}}{\pgfqpoint{7.080762in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.074225in}{4.762773in}}{\pgfqpoint{7.066569in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.048027in}{4.762773in}}{\pgfqpoint{7.037402in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.784492in}}{\pgfqpoint{7.026777in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026777in}{4.823815in}}{\pgfqpoint{7.038652in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.050527in}{4.845612in}}{\pgfqpoint{7.072585in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.097507in}{4.845612in}}{\pgfqpoint{7.110345in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.815507in}}{\pgfqpoint{7.123210in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123210in}{4.753320in}}{\pgfqpoint{7.108965in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.094720in}{4.719544in}}{\pgfqpoint{7.066725in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059408in}{4.719544in}}{\pgfqpoint{7.051022in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.042637in}{4.721992in}}{\pgfqpoint{7.033053in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{7.033053in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{7.042897in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.044928in}{4.737617in}}{\pgfqpoint{7.050579in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.056230in}{4.729075in}}{\pgfqpoint{7.065267in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.079590in}{4.729075in}}{\pgfqpoint{7.086100in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092611in}{4.749023in}}{\pgfqpoint{7.092689in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.479251in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.429121in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.412611in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.461439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.479251in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.479251in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.429121in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.412611in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.461439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.479251in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.479251in}{4.822747in}}%
\pgfpathlineto{\pgfqpoint{7.429121in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.412611in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.461439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.820377in}}%
\pgfpathlineto{\pgfqpoint{7.401439in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.803945in}}%
\pgfpathlineto{\pgfqpoint{7.390293in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{7.479251in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758626in}{4.842591in}}{\pgfqpoint{7.768340in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778079in}{4.845612in}}{\pgfqpoint{7.788001in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.811204in}{4.845612in}}{\pgfqpoint{7.824173in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.826653in}}{\pgfqpoint{7.837168in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.797669in}}{\pgfqpoint{7.830007in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.822845in}{4.778554in}}{\pgfqpoint{7.802663in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{7.768809in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{7.765632in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.788652in}{4.770091in}}{\pgfqpoint{7.796309in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.792382in}}{\pgfqpoint{7.803965in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.821367in}}{\pgfqpoint{7.798132in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.792324in}{4.836080in}}{\pgfqpoint{7.781178in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.771569in}{4.836080in}}{\pgfqpoint{7.765788in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760007in}{4.824466in}}{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758626in}{4.842591in}}{\pgfqpoint{7.768340in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778079in}{4.845612in}}{\pgfqpoint{7.788001in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.811204in}{4.845612in}}{\pgfqpoint{7.824173in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.826653in}}{\pgfqpoint{7.837168in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.797669in}}{\pgfqpoint{7.830007in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.822845in}{4.778554in}}{\pgfqpoint{7.802663in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{7.768809in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{7.765632in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.788652in}{4.770091in}}{\pgfqpoint{7.796309in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.792382in}}{\pgfqpoint{7.803965in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.821367in}}{\pgfqpoint{7.798132in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.792324in}{4.836080in}}{\pgfqpoint{7.781178in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.771569in}{4.836080in}}{\pgfqpoint{7.765788in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760007in}{4.824466in}}{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643389in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.643389in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.666175in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{7.671383in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{7.697035in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{7.719899in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{7.748704in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.758626in}{4.842591in}}{\pgfqpoint{7.768340in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.778079in}{4.845612in}}{\pgfqpoint{7.788001in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.811204in}{4.845612in}}{\pgfqpoint{7.824173in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.826653in}}{\pgfqpoint{7.837168in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.837168in}{4.797669in}}{\pgfqpoint{7.830007in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.822845in}{4.778554in}}{\pgfqpoint{7.802663in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{7.768809in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{7.826335in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{7.837480in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{7.747637in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{7.765632in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.788652in}{4.770091in}}{\pgfqpoint{7.796309in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.792382in}}{\pgfqpoint{7.803965in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.803965in}{4.821367in}}{\pgfqpoint{7.798132in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.792324in}{4.836080in}}{\pgfqpoint{7.781178in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.771569in}{4.836080in}}{\pgfqpoint{7.765788in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.760007in}{4.824466in}}{\pgfqpoint{7.758470in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{4.799544in}}{\pgfqpoint{8.136803in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{4.803789in}}{\pgfqpoint{8.150710in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.803789in}}{\pgfqpoint{8.186204in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.781080in}}{\pgfqpoint{8.199225in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.741679in}}{\pgfqpoint{8.186204in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.719544in}}{\pgfqpoint{8.149746in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{4.719544in}}{\pgfqpoint{8.130007in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{4.722799in}}{\pgfqpoint{8.109538in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{4.740794in}}{\pgfqpoint{8.125527in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{4.729075in}}{\pgfqpoint{8.142507in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{4.729075in}}{\pgfqpoint{8.160241in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.745117in}}{\pgfqpoint{8.166022in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.777747in}}{\pgfqpoint{8.160345in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{4.793763in}}{\pgfqpoint{8.143236in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{4.793763in}}{\pgfqpoint{8.132194in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{4.788659in}}{\pgfqpoint{8.123210in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{4.799544in}}{\pgfqpoint{8.136803in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{4.803789in}}{\pgfqpoint{8.150710in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.803789in}}{\pgfqpoint{8.186204in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.781080in}}{\pgfqpoint{8.199225in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.741679in}}{\pgfqpoint{8.186204in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.719544in}}{\pgfqpoint{8.149746in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{4.719544in}}{\pgfqpoint{8.130007in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{4.722799in}}{\pgfqpoint{8.109538in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{4.740794in}}{\pgfqpoint{8.125527in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{4.729075in}}{\pgfqpoint{8.142507in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{4.729075in}}{\pgfqpoint{8.160241in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.745117in}}{\pgfqpoint{8.166022in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.777747in}}{\pgfqpoint{8.160345in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{4.793763in}}{\pgfqpoint{8.143236in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{4.793763in}}{\pgfqpoint{8.132194in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{4.788659in}}{\pgfqpoint{8.123210in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.189850in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{8.189850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{8.124850in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130215in}{4.799544in}}{\pgfqpoint{8.136803in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.143392in}{4.803789in}}{\pgfqpoint{8.150710in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.803789in}}{\pgfqpoint{8.186204in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.781080in}}{\pgfqpoint{8.199225in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.199225in}{4.741679in}}{\pgfqpoint{8.186204in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.173184in}{4.719544in}}{\pgfqpoint{8.149746in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139824in}{4.719544in}}{\pgfqpoint{8.130007in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120189in}{4.722799in}}{\pgfqpoint{8.109538in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{8.109538in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{8.119303in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119798in}{4.740794in}}{\pgfqpoint{8.125527in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.131257in}{4.729075in}}{\pgfqpoint{8.142507in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154460in}{4.729075in}}{\pgfqpoint{8.160241in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.745117in}}{\pgfqpoint{8.166022in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.166022in}{4.777747in}}{\pgfqpoint{8.160345in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154694in}{4.793763in}}{\pgfqpoint{8.143236in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137038in}{4.793763in}}{\pgfqpoint{8.132194in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.127350in}{4.788659in}}{\pgfqpoint{8.123210in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{4.784257in}}{\pgfqpoint{8.554720in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.767643in}}{\pgfqpoint{8.562246in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.737461in}}{\pgfqpoint{8.549590in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{4.719544in}}{\pgfqpoint{8.513105in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{4.719544in}}{\pgfqpoint{8.476543in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.737461in}}{\pgfqpoint{8.463861in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.767643in}}{\pgfqpoint{8.471439in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{4.784257in}}{\pgfqpoint{8.493418in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{4.789544in}}{\pgfqpoint{8.474277in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.803294in}}{\pgfqpoint{8.467949in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.829336in}}{\pgfqpoint{8.479486in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{4.845612in}}{\pgfqpoint{8.513105in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{4.845612in}}{\pgfqpoint{8.546673in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.829336in}}{\pgfqpoint{8.558262in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.803294in}}{\pgfqpoint{8.551882in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{4.789544in}}{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.826419in}}{\pgfqpoint{8.523678in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{4.836080in}}{\pgfqpoint{8.513105in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.836080in}}{\pgfqpoint{8.502480in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.826419in}}{\pgfqpoint{8.499434in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.800768in}}{\pgfqpoint{8.502480in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.791263in}}{\pgfqpoint{8.513105in}{4.791263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{4.791263in}}{\pgfqpoint{8.523730in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.800768in}}{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.770507in}}{\pgfqpoint{8.526152in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{4.781731in}}{\pgfqpoint{8.513105in}{4.781731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{4.781731in}}{\pgfqpoint{8.500007in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.770507in}}{\pgfqpoint{8.496257in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.740560in}}{\pgfqpoint{8.500033in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{4.729075in}}{\pgfqpoint{8.513105in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{4.729075in}}{\pgfqpoint{8.526126in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.740560in}}{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{4.784257in}}{\pgfqpoint{8.554720in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.767643in}}{\pgfqpoint{8.562246in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.737461in}}{\pgfqpoint{8.549590in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{4.719544in}}{\pgfqpoint{8.513105in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{4.719544in}}{\pgfqpoint{8.476543in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.737461in}}{\pgfqpoint{8.463861in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.767643in}}{\pgfqpoint{8.471439in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{4.784257in}}{\pgfqpoint{8.493418in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{4.789544in}}{\pgfqpoint{8.474277in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.803294in}}{\pgfqpoint{8.467949in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.829336in}}{\pgfqpoint{8.479486in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{4.845612in}}{\pgfqpoint{8.513105in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{4.845612in}}{\pgfqpoint{8.546673in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.829336in}}{\pgfqpoint{8.558262in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.803294in}}{\pgfqpoint{8.551882in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{4.789544in}}{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.826419in}}{\pgfqpoint{8.523678in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{4.836080in}}{\pgfqpoint{8.513105in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.836080in}}{\pgfqpoint{8.502480in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.826419in}}{\pgfqpoint{8.499434in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.800768in}}{\pgfqpoint{8.502480in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.791263in}}{\pgfqpoint{8.513105in}{4.791263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{4.791263in}}{\pgfqpoint{8.523730in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.800768in}}{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.770507in}}{\pgfqpoint{8.526152in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{4.781731in}}{\pgfqpoint{8.513105in}{4.781731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{4.781731in}}{\pgfqpoint{8.500007in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.770507in}}{\pgfqpoint{8.496257in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.740560in}}{\pgfqpoint{8.500033in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{4.729075in}}{\pgfqpoint{8.513105in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{4.729075in}}{\pgfqpoint{8.526126in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.740560in}}{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{4.784257in}}{\pgfqpoint{8.554720in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.767643in}}{\pgfqpoint{8.562246in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{4.737461in}}{\pgfqpoint{8.549590in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{4.719544in}}{\pgfqpoint{8.513105in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{4.719544in}}{\pgfqpoint{8.476543in}{4.728502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.737461in}}{\pgfqpoint{8.463861in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{4.767643in}}{\pgfqpoint{8.471439in}{4.775950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{4.784257in}}{\pgfqpoint{8.493418in}{4.786601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{4.789544in}}{\pgfqpoint{8.474277in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.803294in}}{\pgfqpoint{8.467949in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{4.829336in}}{\pgfqpoint{8.479486in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{4.845612in}}{\pgfqpoint{8.513105in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{4.845612in}}{\pgfqpoint{8.546673in}{4.837461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.829336in}}{\pgfqpoint{8.558262in}{4.813867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{4.803294in}}{\pgfqpoint{8.551882in}{4.796419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{4.789544in}}{\pgfqpoint{8.532715in}{4.786601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.826419in}}{\pgfqpoint{8.523678in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{4.836080in}}{\pgfqpoint{8.513105in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.836080in}}{\pgfqpoint{8.502480in}{4.831237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.826419in}}{\pgfqpoint{8.499434in}{4.813554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{4.800768in}}{\pgfqpoint{8.502480in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{4.791263in}}{\pgfqpoint{8.513105in}{4.791263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{4.791263in}}{\pgfqpoint{8.523730in}{4.796002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{4.800768in}}{\pgfqpoint{8.526777in}{4.813554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.770507in}}{\pgfqpoint{8.526152in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{4.781731in}}{\pgfqpoint{8.513105in}{4.781731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{4.781731in}}{\pgfqpoint{8.500007in}{4.776106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.770507in}}{\pgfqpoint{8.496257in}{4.755612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.740560in}}{\pgfqpoint{8.500033in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{4.729075in}}{\pgfqpoint{8.513105in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{4.729075in}}{\pgfqpoint{8.526126in}{4.734804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{4.740560in}}{\pgfqpoint{8.529954in}{4.755612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{4.842591in}}{\pgfqpoint{8.846465in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{4.845612in}}{\pgfqpoint{8.866126in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{4.845612in}}{\pgfqpoint{8.902298in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.826653in}}{\pgfqpoint{8.915293in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.797669in}}{\pgfqpoint{8.908132in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{4.778554in}}{\pgfqpoint{8.880788in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{4.770091in}}{\pgfqpoint{8.874434in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.792382in}}{\pgfqpoint{8.882090in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.821367in}}{\pgfqpoint{8.876257in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{4.836080in}}{\pgfqpoint{8.859303in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{4.836080in}}{\pgfqpoint{8.843913in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{4.824466in}}{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{4.842591in}}{\pgfqpoint{8.846465in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{4.845612in}}{\pgfqpoint{8.866126in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{4.845612in}}{\pgfqpoint{8.902298in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.826653in}}{\pgfqpoint{8.915293in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.797669in}}{\pgfqpoint{8.908132in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{4.778554in}}{\pgfqpoint{8.880788in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{4.770091in}}{\pgfqpoint{8.874434in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.792382in}}{\pgfqpoint{8.882090in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.821367in}}{\pgfqpoint{8.876257in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{4.836080in}}{\pgfqpoint{8.859303in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{4.836080in}}{\pgfqpoint{8.843913in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{4.824466in}}{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.721514in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.721514in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.744300in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{8.718988in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{8.749508in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{8.775160in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{8.798024in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.813398in}}%
\pgfpathlineto{\pgfqpoint{8.826829in}{4.839596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.836751in}{4.842591in}}{\pgfqpoint{8.846465in}{4.844101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.856204in}{4.845612in}}{\pgfqpoint{8.866126in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.889329in}{4.845612in}}{\pgfqpoint{8.902298in}{4.836132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.826653in}}{\pgfqpoint{8.915293in}{4.809726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.915293in}{4.797669in}}{\pgfqpoint{8.908132in}{4.788112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.900970in}{4.778554in}}{\pgfqpoint{8.880788in}{4.765455in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.743242in}}%
\pgfpathlineto{\pgfqpoint{8.904460in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{8.915605in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{8.825762in}{4.741784in}}%
\pgfpathlineto{\pgfqpoint{8.843757in}{4.754231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.866777in}{4.770091in}}{\pgfqpoint{8.874434in}{4.781237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.792382in}}{\pgfqpoint{8.882090in}{4.807278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.882090in}{4.821367in}}{\pgfqpoint{8.876257in}{4.828711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.870449in}{4.836080in}}{\pgfqpoint{8.859303in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.849694in}{4.836080in}}{\pgfqpoint{8.843913in}{4.830273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.838132in}{4.824466in}}{\pgfqpoint{8.836595in}{4.813398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{4.721914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.196855in}{4.721914in}}%
\pgfpathlineto{\pgfqpoint{9.196855in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.219642in}{4.830065in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{9.194329in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{9.224850in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{9.250501in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.731757in}}%
\pgfpathlineto{\pgfqpoint{9.273366in}{4.721914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.799544in}}{\pgfqpoint{9.511356in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.803789in}}{\pgfqpoint{9.525262in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.803789in}}{\pgfqpoint{9.560757in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.781080in}}{\pgfqpoint{9.573778in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.741679in}}{\pgfqpoint{9.560757in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.719544in}}{\pgfqpoint{9.524298in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.719544in}}{\pgfqpoint{9.504559in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.722799in}}{\pgfqpoint{9.484090in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.740794in}}{\pgfqpoint{9.500080in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.729075in}}{\pgfqpoint{9.517059in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.729075in}}{\pgfqpoint{9.534793in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.745117in}}{\pgfqpoint{9.540575in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.777747in}}{\pgfqpoint{9.534897in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.793763in}}{\pgfqpoint{9.517788in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.793763in}}{\pgfqpoint{9.506746in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.788659in}}{\pgfqpoint{9.497762in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.799544in}}{\pgfqpoint{9.511356in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.803789in}}{\pgfqpoint{9.525262in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.803789in}}{\pgfqpoint{9.560757in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.781080in}}{\pgfqpoint{9.573778in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.741679in}}{\pgfqpoint{9.560757in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.719544in}}{\pgfqpoint{9.524298in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.719544in}}{\pgfqpoint{9.504559in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.722799in}}{\pgfqpoint{9.484090in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.740794in}}{\pgfqpoint{9.500080in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.729075in}}{\pgfqpoint{9.517059in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.729075in}}{\pgfqpoint{9.534793in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.745117in}}{\pgfqpoint{9.540575in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.777747in}}{\pgfqpoint{9.534897in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.793763in}}{\pgfqpoint{9.517788in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.793763in}}{\pgfqpoint{9.506746in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.788659in}}{\pgfqpoint{9.497762in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.843424in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.822096in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.795403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.799544in}}{\pgfqpoint{9.511356in}{4.801653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.803789in}}{\pgfqpoint{9.525262in}{4.803789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.803789in}}{\pgfqpoint{9.560757in}{4.792435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.781080in}}{\pgfqpoint{9.573778in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.741679in}}{\pgfqpoint{9.560757in}{4.730612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.719544in}}{\pgfqpoint{9.524298in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.719544in}}{\pgfqpoint{9.504559in}{4.721185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.722799in}}{\pgfqpoint{9.484090in}{4.726237in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.752747in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.752747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.740794in}}{\pgfqpoint{9.500080in}{4.734935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.729075in}}{\pgfqpoint{9.517059in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.729075in}}{\pgfqpoint{9.534793in}{4.737096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.745117in}}{\pgfqpoint{9.540575in}{4.761549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.777747in}}{\pgfqpoint{9.534897in}{4.785742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.793763in}}{\pgfqpoint{9.517788in}{4.793763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.793763in}}{\pgfqpoint{9.506746in}{4.791211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.788659in}}{\pgfqpoint{9.497762in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.783268in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.843424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.836080in}}{\pgfqpoint{9.874663in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.821862in}}{\pgfqpoint{9.871147in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.786705in}}{\pgfqpoint{9.874663in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.772461in}}{\pgfqpoint{9.886590in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.772461in}}{\pgfqpoint{9.898543in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.786705in}}{\pgfqpoint{9.902137in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.821862in}}{\pgfqpoint{9.898543in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.836080in}}{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899377in}{4.767070in}}{\pgfqpoint{9.892814in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886278in}{4.762773in}}{\pgfqpoint{9.878621in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.860080in}{4.762773in}}{\pgfqpoint{9.849455in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.784492in}}{\pgfqpoint{9.838830in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.823815in}}{\pgfqpoint{9.850705in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.862580in}{4.845612in}}{\pgfqpoint{9.884637in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.909559in}{4.845612in}}{\pgfqpoint{9.922397in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.815507in}}{\pgfqpoint{9.935262in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.753320in}}{\pgfqpoint{9.921017in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906772in}{4.719544in}}{\pgfqpoint{9.878778in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871460in}{4.719544in}}{\pgfqpoint{9.863075in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854689in}{4.721992in}}{\pgfqpoint{9.845106in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{9.845106in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{9.854950in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.856981in}{4.737617in}}{\pgfqpoint{9.862632in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868283in}{4.729075in}}{\pgfqpoint{9.877319in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.891642in}{4.729075in}}{\pgfqpoint{9.898153in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904663in}{4.749023in}}{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.836080in}}{\pgfqpoint{9.874663in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.821862in}}{\pgfqpoint{9.871147in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.786705in}}{\pgfqpoint{9.874663in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.772461in}}{\pgfqpoint{9.886590in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.772461in}}{\pgfqpoint{9.898543in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.786705in}}{\pgfqpoint{9.902137in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.821862in}}{\pgfqpoint{9.898543in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.836080in}}{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899377in}{4.767070in}}{\pgfqpoint{9.892814in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886278in}{4.762773in}}{\pgfqpoint{9.878621in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.860080in}{4.762773in}}{\pgfqpoint{9.849455in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.784492in}}{\pgfqpoint{9.838830in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.823815in}}{\pgfqpoint{9.850705in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.862580in}{4.845612in}}{\pgfqpoint{9.884637in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.909559in}{4.845612in}}{\pgfqpoint{9.922397in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.815507in}}{\pgfqpoint{9.935262in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.753320in}}{\pgfqpoint{9.921017in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906772in}{4.719544in}}{\pgfqpoint{9.878778in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871460in}{4.719544in}}{\pgfqpoint{9.863075in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854689in}{4.721992in}}{\pgfqpoint{9.845106in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{9.845106in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{9.854950in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.856981in}{4.737617in}}{\pgfqpoint{9.862632in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868283in}{4.729075in}}{\pgfqpoint{9.877319in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.891642in}{4.729075in}}{\pgfqpoint{9.898153in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904663in}{4.749023in}}{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.836080in}}{\pgfqpoint{9.874663in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.821862in}}{\pgfqpoint{9.871147in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871147in}{4.786705in}}{\pgfqpoint{9.874663in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.878205in}{4.772461in}}{\pgfqpoint{9.886590in}{4.772461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.772461in}}{\pgfqpoint{9.898543in}{4.779570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.786705in}}{\pgfqpoint{9.902137in}{4.804284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.902137in}{4.821862in}}{\pgfqpoint{9.898543in}{4.828971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.894976in}{4.836080in}}{\pgfqpoint{9.886590in}{4.836080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.899377in}{4.767070in}}{\pgfqpoint{9.892814in}{4.764909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.886278in}{4.762773in}}{\pgfqpoint{9.878621in}{4.762773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.860080in}{4.762773in}}{\pgfqpoint{9.849455in}{4.773632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.784492in}}{\pgfqpoint{9.838830in}{4.803632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.838830in}{4.823815in}}{\pgfqpoint{9.850705in}{4.834700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.862580in}{4.845612in}}{\pgfqpoint{9.884637in}{4.845612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.909559in}{4.845612in}}{\pgfqpoint{9.922397in}{4.830560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.815507in}}{\pgfqpoint{9.935262in}{4.786445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.935262in}{4.753320in}}{\pgfqpoint{9.921017in}{4.736419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.906772in}{4.719544in}}{\pgfqpoint{9.878778in}{4.719544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871460in}{4.719544in}}{\pgfqpoint{9.863075in}{4.720768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.854689in}{4.721992in}}{\pgfqpoint{9.845106in}{4.724440in}}%
\pgfpathlineto{\pgfqpoint{9.845106in}{4.745924in}}%
\pgfpathlineto{\pgfqpoint{9.854950in}{4.745924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.856981in}{4.737617in}}{\pgfqpoint{9.862632in}{4.733346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868283in}{4.729075in}}{\pgfqpoint{9.877319in}{4.729075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.891642in}{4.729075in}}{\pgfqpoint{9.898153in}{4.739049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904663in}{4.749023in}}{\pgfqpoint{9.904741in}{4.771393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.498682in}}{\pgfqpoint{2.776647in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.516416in}}{\pgfqpoint{2.780267in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.587640in}}{\pgfqpoint{2.776647in}{4.596650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.605687in}}{\pgfqpoint{2.763262in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.605687in}}{\pgfqpoint{2.749876in}{4.596807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.587952in}}{\pgfqpoint{2.746257in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.516416in}}{\pgfqpoint{2.749876in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.498682in}}{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.489150in}}{\pgfqpoint{2.725996in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.521624in}}{\pgfqpoint{2.713053in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.582666in}}{\pgfqpoint{2.725996in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.615218in}}{\pgfqpoint{2.763262in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.615218in}}{\pgfqpoint{2.800449in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.582666in}}{\pgfqpoint{2.813392in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.521624in}}{\pgfqpoint{2.800449in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.489150in}}{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.498682in}}{\pgfqpoint{2.776647in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.516416in}}{\pgfqpoint{2.780267in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.587640in}}{\pgfqpoint{2.776647in}{4.596650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.605687in}}{\pgfqpoint{2.763262in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.605687in}}{\pgfqpoint{2.749876in}{4.596807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.587952in}}{\pgfqpoint{2.746257in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.516416in}}{\pgfqpoint{2.749876in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.498682in}}{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.489150in}}{\pgfqpoint{2.725996in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.521624in}}{\pgfqpoint{2.713053in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.582666in}}{\pgfqpoint{2.725996in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.615218in}}{\pgfqpoint{2.763262in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.615218in}}{\pgfqpoint{2.800449in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.582666in}}{\pgfqpoint{2.813392in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.521624in}}{\pgfqpoint{2.800449in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.489150in}}{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.498682in}}{\pgfqpoint{2.776647in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.516416in}}{\pgfqpoint{2.780267in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{4.587640in}}{\pgfqpoint{2.776647in}{4.596650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{4.605687in}}{\pgfqpoint{2.763262in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.605687in}}{\pgfqpoint{2.749876in}{4.596807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.587952in}}{\pgfqpoint{2.746257in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{4.516416in}}{\pgfqpoint{2.749876in}{4.507536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{4.498682in}}{\pgfqpoint{2.763262in}{4.498682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.489150in}}{\pgfqpoint{2.725996in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.521624in}}{\pgfqpoint{2.713053in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{4.582666in}}{\pgfqpoint{2.725996in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{4.615218in}}{\pgfqpoint{2.763262in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.615218in}}{\pgfqpoint{2.800449in}{4.598942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.582666in}}{\pgfqpoint{2.813392in}{4.552145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{4.521624in}}{\pgfqpoint{2.800449in}{4.505374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{4.489150in}}{\pgfqpoint{2.763262in}{4.489150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{4.612197in}}{\pgfqpoint{3.455840in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{4.615218in}}{\pgfqpoint{3.475501in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{4.615218in}}{\pgfqpoint{3.511673in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.596260in}}{\pgfqpoint{3.524668in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.567275in}}{\pgfqpoint{3.517507in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{4.548161in}}{\pgfqpoint{3.490163in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{4.539697in}}{\pgfqpoint{3.483809in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.561989in}}{\pgfqpoint{3.491465in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.590973in}}{\pgfqpoint{3.485632in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{4.605687in}}{\pgfqpoint{3.468678in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.605687in}}{\pgfqpoint{3.453288in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{4.594072in}}{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{4.612197in}}{\pgfqpoint{3.455840in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{4.615218in}}{\pgfqpoint{3.475501in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{4.615218in}}{\pgfqpoint{3.511673in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.596260in}}{\pgfqpoint{3.524668in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.567275in}}{\pgfqpoint{3.517507in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{4.548161in}}{\pgfqpoint{3.490163in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{4.539697in}}{\pgfqpoint{3.483809in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.561989in}}{\pgfqpoint{3.491465in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.590973in}}{\pgfqpoint{3.485632in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{4.605687in}}{\pgfqpoint{3.468678in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.605687in}}{\pgfqpoint{3.453288in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{4.594072in}}{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{4.491520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{3.436204in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446126in}{4.612197in}}{\pgfqpoint{3.455840in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465579in}{4.615218in}}{\pgfqpoint{3.475501in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{4.615218in}}{\pgfqpoint{3.511673in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.596260in}}{\pgfqpoint{3.524668in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524668in}{4.567275in}}{\pgfqpoint{3.517507in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510345in}{4.548161in}}{\pgfqpoint{3.490163in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{3.456309in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{3.513835in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{3.524980in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{3.435137in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{3.453132in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476152in}{4.539697in}}{\pgfqpoint{3.483809in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.561989in}}{\pgfqpoint{3.491465in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491465in}{4.590973in}}{\pgfqpoint{3.485632in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479824in}{4.605687in}}{\pgfqpoint{3.468678in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{4.605687in}}{\pgfqpoint{3.453288in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447507in}{4.594072in}}{\pgfqpoint{3.445970in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.137502in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.186147in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.137319in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.137502in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.186147in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.137319in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.086642in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.137502in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.168101in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.186147in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.137319in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.137319in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545522in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.496877in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.545522in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.496694in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.460496in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545522in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.496877in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.545522in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.496694in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.460496in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545522in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{4.478647in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.446017in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{4.496877in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{4.527476in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{4.545522in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.496694in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{4.460496in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892528in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{4.892528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832892in}{4.569150in}}{\pgfqpoint{4.839481in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846069in}{4.573395in}}{\pgfqpoint{4.853387in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.573395in}}{\pgfqpoint{4.888882in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.550687in}}{\pgfqpoint{4.901903in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.511286in}}{\pgfqpoint{4.888882in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.489150in}}{\pgfqpoint{4.852423in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842502in}{4.489150in}}{\pgfqpoint{4.832684in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822866in}{4.492405in}}{\pgfqpoint{4.812215in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{4.812215in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822476in}{4.510400in}}{\pgfqpoint{4.828205in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833934in}{4.498682in}}{\pgfqpoint{4.845184in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857137in}{4.498682in}}{\pgfqpoint{4.862918in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.514723in}}{\pgfqpoint{4.868700in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.547353in}}{\pgfqpoint{4.863022in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857371in}{4.563369in}}{\pgfqpoint{4.845913in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839715in}{4.563369in}}{\pgfqpoint{4.834871in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830028in}{4.558265in}}{\pgfqpoint{4.825887in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892528in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{4.892528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832892in}{4.569150in}}{\pgfqpoint{4.839481in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846069in}{4.573395in}}{\pgfqpoint{4.853387in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.573395in}}{\pgfqpoint{4.888882in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.550687in}}{\pgfqpoint{4.901903in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.511286in}}{\pgfqpoint{4.888882in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.489150in}}{\pgfqpoint{4.852423in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842502in}{4.489150in}}{\pgfqpoint{4.832684in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822866in}{4.492405in}}{\pgfqpoint{4.812215in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{4.812215in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822476in}{4.510400in}}{\pgfqpoint{4.828205in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833934in}{4.498682in}}{\pgfqpoint{4.845184in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857137in}{4.498682in}}{\pgfqpoint{4.862918in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.514723in}}{\pgfqpoint{4.868700in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.547353in}}{\pgfqpoint{4.863022in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857371in}{4.563369in}}{\pgfqpoint{4.845913in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839715in}{4.563369in}}{\pgfqpoint{4.834871in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830028in}{4.558265in}}{\pgfqpoint{4.825887in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892528in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{4.892528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832892in}{4.569150in}}{\pgfqpoint{4.839481in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846069in}{4.573395in}}{\pgfqpoint{4.853387in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.573395in}}{\pgfqpoint{4.888882in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.550687in}}{\pgfqpoint{4.901903in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901903in}{4.511286in}}{\pgfqpoint{4.888882in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875861in}{4.489150in}}{\pgfqpoint{4.852423in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842502in}{4.489150in}}{\pgfqpoint{4.832684in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822866in}{4.492405in}}{\pgfqpoint{4.812215in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{4.812215in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822476in}{4.510400in}}{\pgfqpoint{4.828205in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833934in}{4.498682in}}{\pgfqpoint{4.845184in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857137in}{4.498682in}}{\pgfqpoint{4.862918in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.514723in}}{\pgfqpoint{4.868700in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868700in}{4.547353in}}{\pgfqpoint{4.863022in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857371in}{4.563369in}}{\pgfqpoint{4.845913in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839715in}{4.563369in}}{\pgfqpoint{4.834871in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830028in}{4.558265in}}{\pgfqpoint{4.825887in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{4.817762in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264272in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.197397in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.164767in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{5.215627in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.267059in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{5.246226in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{5.264272in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.215444in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{5.215444in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{5.179246in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.609515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.612379in}}{\pgfqpoint{5.911825in}{4.613786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.615218in}}{\pgfqpoint{5.931512in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.615218in}}{\pgfqpoint{5.965236in}{4.607353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.599515in}}{\pgfqpoint{5.977007in}{4.584853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.573890in}}{\pgfqpoint{5.970236in}{4.567041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.560218in}}{\pgfqpoint{5.950470in}{4.557848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.555322in}}{\pgfqpoint{5.974168in}{4.547015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.538734in}}{\pgfqpoint{5.981981in}{4.524307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.507301in}}{\pgfqpoint{5.968491in}{4.498213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.489150in}}{\pgfqpoint{5.929481in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.489150in}}{\pgfqpoint{5.909663in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.492405in}}{\pgfqpoint{5.888309in}{4.495661in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.510817in}}{\pgfqpoint{5.905392in}{4.504749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.498682in}}{\pgfqpoint{5.922970in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.498682in}}{\pgfqpoint{5.942085in}{4.505557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.512432in}}{\pgfqpoint{5.948856in}{4.525062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.538239in}}{\pgfqpoint{5.941798in}{4.545400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.552562in}}{\pgfqpoint{5.921825in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.562327in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.562327in}}{\pgfqpoint{5.938673in}{4.567848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.573395in}}{\pgfqpoint{5.944715in}{4.584385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.594723in}}{\pgfqpoint{5.939038in}{4.600192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.605687in}}{\pgfqpoint{5.922814in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.605687in}}{\pgfqpoint{5.907580in}{4.600426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.595192in}}{\pgfqpoint{5.900835in}{4.585192in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.585192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.609515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.612379in}}{\pgfqpoint{5.911825in}{4.613786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.615218in}}{\pgfqpoint{5.931512in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.615218in}}{\pgfqpoint{5.965236in}{4.607353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.599515in}}{\pgfqpoint{5.977007in}{4.584853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.573890in}}{\pgfqpoint{5.970236in}{4.567041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.560218in}}{\pgfqpoint{5.950470in}{4.557848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.555322in}}{\pgfqpoint{5.974168in}{4.547015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.538734in}}{\pgfqpoint{5.981981in}{4.524307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.507301in}}{\pgfqpoint{5.968491in}{4.498213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.489150in}}{\pgfqpoint{5.929481in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.489150in}}{\pgfqpoint{5.909663in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.492405in}}{\pgfqpoint{5.888309in}{4.495661in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.510817in}}{\pgfqpoint{5.905392in}{4.504749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.498682in}}{\pgfqpoint{5.922970in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.498682in}}{\pgfqpoint{5.942085in}{4.505557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.512432in}}{\pgfqpoint{5.948856in}{4.525062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.538239in}}{\pgfqpoint{5.941798in}{4.545400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.552562in}}{\pgfqpoint{5.921825in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.562327in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.562327in}}{\pgfqpoint{5.938673in}{4.567848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.573395in}}{\pgfqpoint{5.944715in}{4.584385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.594723in}}{\pgfqpoint{5.939038in}{4.600192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.605687in}}{\pgfqpoint{5.922814in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.605687in}}{\pgfqpoint{5.907580in}{4.600426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.595192in}}{\pgfqpoint{5.900835in}{4.585192in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.585192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.609515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.612379in}}{\pgfqpoint{5.911825in}{4.613786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.615218in}}{\pgfqpoint{5.931512in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.615218in}}{\pgfqpoint{5.965236in}{4.607353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.599515in}}{\pgfqpoint{5.977007in}{4.584853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.573890in}}{\pgfqpoint{5.970236in}{4.567041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.560218in}}{\pgfqpoint{5.950470in}{4.557848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.555322in}}{\pgfqpoint{5.974168in}{4.547015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.538734in}}{\pgfqpoint{5.981981in}{4.524307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.507301in}}{\pgfqpoint{5.968491in}{4.498213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.489150in}}{\pgfqpoint{5.929481in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.489150in}}{\pgfqpoint{5.909663in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.492405in}}{\pgfqpoint{5.888309in}{4.495661in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.510817in}}{\pgfqpoint{5.905392in}{4.504749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.498682in}}{\pgfqpoint{5.922970in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.498682in}}{\pgfqpoint{5.942085in}{4.505557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.512432in}}{\pgfqpoint{5.948856in}{4.525062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.538239in}}{\pgfqpoint{5.941798in}{4.545400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.552562in}}{\pgfqpoint{5.921825in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.552562in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.562327in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.562327in}}{\pgfqpoint{5.938673in}{4.567848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.573395in}}{\pgfqpoint{5.944715in}{4.584385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.594723in}}{\pgfqpoint{5.939038in}{4.600192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.605687in}}{\pgfqpoint{5.922814in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.605687in}}{\pgfqpoint{5.907580in}{4.600426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.595192in}}{\pgfqpoint{5.900835in}{4.585192in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.585192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{4.612197in}}{\pgfqpoint{6.267892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{4.615218in}}{\pgfqpoint{6.287554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{4.615218in}}{\pgfqpoint{6.323726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.596260in}}{\pgfqpoint{6.336720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.567275in}}{\pgfqpoint{6.329559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{4.548161in}}{\pgfqpoint{6.302215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{4.539697in}}{\pgfqpoint{6.295861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.561989in}}{\pgfqpoint{6.303517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.590973in}}{\pgfqpoint{6.297684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{4.605687in}}{\pgfqpoint{6.280731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{4.605687in}}{\pgfqpoint{6.265340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{4.594072in}}{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{4.612197in}}{\pgfqpoint{6.267892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{4.615218in}}{\pgfqpoint{6.287554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{4.615218in}}{\pgfqpoint{6.323726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.596260in}}{\pgfqpoint{6.336720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.567275in}}{\pgfqpoint{6.329559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{4.548161in}}{\pgfqpoint{6.302215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{4.539697in}}{\pgfqpoint{6.295861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.561989in}}{\pgfqpoint{6.303517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.590973in}}{\pgfqpoint{6.297684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{4.605687in}}{\pgfqpoint{6.280731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{4.605687in}}{\pgfqpoint{6.265340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{4.594072in}}{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{6.248257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258179in}{4.612197in}}{\pgfqpoint{6.267892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277632in}{4.615218in}}{\pgfqpoint{6.287554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.310757in}{4.615218in}}{\pgfqpoint{6.323726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.596260in}}{\pgfqpoint{6.336720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336720in}{4.567275in}}{\pgfqpoint{6.329559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322397in}{4.548161in}}{\pgfqpoint{6.302215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{6.268361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{6.325887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{6.337033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.247189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{6.265184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.288205in}{4.539697in}}{\pgfqpoint{6.295861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.561989in}}{\pgfqpoint{6.303517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.303517in}{4.590973in}}{\pgfqpoint{6.297684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291877in}{4.605687in}}{\pgfqpoint{6.280731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{4.605687in}}{\pgfqpoint{6.265340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.259559in}{4.594072in}}{\pgfqpoint{6.258022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{4.599671in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.584697in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{4.596833in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{4.491520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.567770in}}{\pgfqpoint{7.007632in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.572015in}}{\pgfqpoint{7.021929in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.572015in}}{\pgfqpoint{7.051173in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.550192in}}{\pgfqpoint{7.061798in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.511051in}}{\pgfqpoint{7.049845in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.489150in}}{\pgfqpoint{7.015835in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.489150in}}{\pgfqpoint{6.978101in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.519202in}}{\pgfqpoint{6.965288in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.581442in}}{\pgfqpoint{6.979533in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.615218in}}{\pgfqpoint{7.021772in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.615218in}}{\pgfqpoint{7.037476in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.612770in}}{\pgfqpoint{7.055470in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.597145in}}{\pgfqpoint{7.037918in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.605687in}}{\pgfqpoint{7.023309in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.605687in}}{\pgfqpoint{7.002345in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.585843in}}{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.498682in}}{\pgfqpoint{7.025913in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.512926in}}{\pgfqpoint{7.029507in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.548083in}}{\pgfqpoint{7.025913in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.562327in}}{\pgfqpoint{7.013960in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.562327in}}{\pgfqpoint{7.002033in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.548083in}}{\pgfqpoint{6.998491in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.512926in}}{\pgfqpoint{7.002033in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.498682in}}{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.567770in}}{\pgfqpoint{7.007632in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.572015in}}{\pgfqpoint{7.021929in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.572015in}}{\pgfqpoint{7.051173in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.550192in}}{\pgfqpoint{7.061798in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.511051in}}{\pgfqpoint{7.049845in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.489150in}}{\pgfqpoint{7.015835in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.489150in}}{\pgfqpoint{6.978101in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.519202in}}{\pgfqpoint{6.965288in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.581442in}}{\pgfqpoint{6.979533in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.615218in}}{\pgfqpoint{7.021772in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.615218in}}{\pgfqpoint{7.037476in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.612770in}}{\pgfqpoint{7.055470in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.597145in}}{\pgfqpoint{7.037918in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.605687in}}{\pgfqpoint{7.023309in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.605687in}}{\pgfqpoint{7.002345in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.585843in}}{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.498682in}}{\pgfqpoint{7.025913in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.512926in}}{\pgfqpoint{7.029507in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.548083in}}{\pgfqpoint{7.025913in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.562327in}}{\pgfqpoint{7.013960in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.562327in}}{\pgfqpoint{7.002033in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.548083in}}{\pgfqpoint{6.998491in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.512926in}}{\pgfqpoint{7.002033in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.498682in}}{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.001095in}{4.567770in}}{\pgfqpoint{7.007632in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.014194in}{4.572015in}}{\pgfqpoint{7.021929in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040575in}{4.572015in}}{\pgfqpoint{7.051173in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.550192in}}{\pgfqpoint{7.061798in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.061798in}{4.511051in}}{\pgfqpoint{7.049845in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037892in}{4.489150in}}{\pgfqpoint{7.015835in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.990939in}{4.489150in}}{\pgfqpoint{6.978101in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.519202in}}{\pgfqpoint{6.965288in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.965288in}{4.581442in}}{\pgfqpoint{6.979533in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993778in}{4.615218in}}{\pgfqpoint{7.021772in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029090in}{4.615218in}}{\pgfqpoint{7.037476in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.045861in}{4.612770in}}{\pgfqpoint{7.055470in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.055470in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.045627in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.043569in}{4.597145in}}{\pgfqpoint{7.037918in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.032267in}{4.605687in}}{\pgfqpoint{7.023309in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.008830in}{4.605687in}}{\pgfqpoint{7.002345in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995887in}{4.585843in}}{\pgfqpoint{6.995809in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.498682in}}{\pgfqpoint{7.025913in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.512926in}}{\pgfqpoint{7.029507in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.029507in}{4.548083in}}{\pgfqpoint{7.025913in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.022345in}{4.562327in}}{\pgfqpoint{7.013960in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.562327in}}{\pgfqpoint{7.002033in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.548083in}}{\pgfqpoint{6.998491in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.998491in}{4.512926in}}{\pgfqpoint{7.002033in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.005575in}{4.498682in}}{\pgfqpoint{7.013960in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{4.567770in}}{\pgfqpoint{7.367007in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{4.572015in}}{\pgfqpoint{7.381304in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{4.572015in}}{\pgfqpoint{7.410548in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.550192in}}{\pgfqpoint{7.421173in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.511051in}}{\pgfqpoint{7.409220in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{4.489150in}}{\pgfqpoint{7.375210in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{4.489150in}}{\pgfqpoint{7.337476in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.519202in}}{\pgfqpoint{7.324663in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.581442in}}{\pgfqpoint{7.338908in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{4.615218in}}{\pgfqpoint{7.381147in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{4.615218in}}{\pgfqpoint{7.396851in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{4.612770in}}{\pgfqpoint{7.414845in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{4.597145in}}{\pgfqpoint{7.397293in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{4.605687in}}{\pgfqpoint{7.382684in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{4.605687in}}{\pgfqpoint{7.361720in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{4.585843in}}{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.498682in}}{\pgfqpoint{7.385288in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.512926in}}{\pgfqpoint{7.388882in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.548083in}}{\pgfqpoint{7.385288in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.562327in}}{\pgfqpoint{7.373335in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.562327in}}{\pgfqpoint{7.361408in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.548083in}}{\pgfqpoint{7.357866in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.512926in}}{\pgfqpoint{7.361408in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.498682in}}{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{4.567770in}}{\pgfqpoint{7.367007in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{4.572015in}}{\pgfqpoint{7.381304in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{4.572015in}}{\pgfqpoint{7.410548in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.550192in}}{\pgfqpoint{7.421173in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.511051in}}{\pgfqpoint{7.409220in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{4.489150in}}{\pgfqpoint{7.375210in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{4.489150in}}{\pgfqpoint{7.337476in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.519202in}}{\pgfqpoint{7.324663in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.581442in}}{\pgfqpoint{7.338908in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{4.615218in}}{\pgfqpoint{7.381147in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{4.615218in}}{\pgfqpoint{7.396851in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{4.612770in}}{\pgfqpoint{7.414845in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{4.597145in}}{\pgfqpoint{7.397293in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{4.605687in}}{\pgfqpoint{7.382684in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{4.605687in}}{\pgfqpoint{7.361720in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{4.585843in}}{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.498682in}}{\pgfqpoint{7.385288in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.512926in}}{\pgfqpoint{7.388882in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.548083in}}{\pgfqpoint{7.385288in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.562327in}}{\pgfqpoint{7.373335in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.562327in}}{\pgfqpoint{7.361408in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.548083in}}{\pgfqpoint{7.357866in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.512926in}}{\pgfqpoint{7.361408in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.498682in}}{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.360470in}{4.567770in}}{\pgfqpoint{7.367007in}{4.569879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.373569in}{4.572015in}}{\pgfqpoint{7.381304in}{4.572015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399950in}{4.572015in}}{\pgfqpoint{7.410548in}{4.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.550192in}}{\pgfqpoint{7.421173in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.421173in}{4.511051in}}{\pgfqpoint{7.409220in}{4.500088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.397267in}{4.489150in}}{\pgfqpoint{7.375210in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.350314in}{4.489150in}}{\pgfqpoint{7.337476in}{4.504176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.519202in}}{\pgfqpoint{7.324663in}{4.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.324663in}{4.581442in}}{\pgfqpoint{7.338908in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.353153in}{4.615218in}}{\pgfqpoint{7.381147in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388465in}{4.615218in}}{\pgfqpoint{7.396851in}{4.613994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.405236in}{4.612770in}}{\pgfqpoint{7.414845in}{4.610348in}}%
\pgfpathlineto{\pgfqpoint{7.414845in}{4.588864in}}%
\pgfpathlineto{\pgfqpoint{7.405002in}{4.588864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402944in}{4.597145in}}{\pgfqpoint{7.397293in}{4.601416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.391642in}{4.605687in}}{\pgfqpoint{7.382684in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.368205in}{4.605687in}}{\pgfqpoint{7.361720in}{4.595765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.355262in}{4.585843in}}{\pgfqpoint{7.355184in}{4.563551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.498682in}}{\pgfqpoint{7.385288in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.512926in}}{\pgfqpoint{7.388882in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.388882in}{4.548083in}}{\pgfqpoint{7.385288in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.381720in}{4.562327in}}{\pgfqpoint{7.373335in}{4.562327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.562327in}}{\pgfqpoint{7.361408in}{4.555192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.548083in}}{\pgfqpoint{7.357866in}{4.530504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.357866in}{4.512926in}}{\pgfqpoint{7.361408in}{4.505791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.364950in}{4.498682in}}{\pgfqpoint{7.373335in}{4.498682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.135054in}{4.592353in}}%
\pgfpathlineto{\pgfqpoint{8.084923in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.068413in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.117241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.589984in}}%
\pgfpathlineto{\pgfqpoint{8.057241in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.573551in}}%
\pgfpathlineto{\pgfqpoint{8.046095in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{8.135054in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{4.553864in}}{\pgfqpoint{8.491772in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.537249in}}{\pgfqpoint{8.499298in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.507067in}}{\pgfqpoint{8.486642in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{4.489150in}}{\pgfqpoint{8.450158in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{4.489150in}}{\pgfqpoint{8.413595in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.507067in}}{\pgfqpoint{8.400913in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.537249in}}{\pgfqpoint{8.408491in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{4.553864in}}{\pgfqpoint{8.430470in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{4.559150in}}{\pgfqpoint{8.411330in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.572900in}}{\pgfqpoint{8.405002in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.598942in}}{\pgfqpoint{8.416538in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{4.615218in}}{\pgfqpoint{8.450158in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{4.615218in}}{\pgfqpoint{8.483726in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.598942in}}{\pgfqpoint{8.495314in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.572900in}}{\pgfqpoint{8.488934in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{4.559150in}}{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.596025in}}{\pgfqpoint{8.460731in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{4.605687in}}{\pgfqpoint{8.450158in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.605687in}}{\pgfqpoint{8.439533in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.596025in}}{\pgfqpoint{8.436486in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.570374in}}{\pgfqpoint{8.439533in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.560869in}}{\pgfqpoint{8.450158in}{4.560869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{4.560869in}}{\pgfqpoint{8.460783in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.570374in}}{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.540114in}}{\pgfqpoint{8.463205in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{4.551338in}}{\pgfqpoint{8.450158in}{4.551338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{4.551338in}}{\pgfqpoint{8.437059in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.540114in}}{\pgfqpoint{8.433309in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.510166in}}{\pgfqpoint{8.437085in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{4.498682in}}{\pgfqpoint{8.450158in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{4.498682in}}{\pgfqpoint{8.463179in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.510166in}}{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{4.553864in}}{\pgfqpoint{8.491772in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.537249in}}{\pgfqpoint{8.499298in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.507067in}}{\pgfqpoint{8.486642in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{4.489150in}}{\pgfqpoint{8.450158in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{4.489150in}}{\pgfqpoint{8.413595in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.507067in}}{\pgfqpoint{8.400913in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.537249in}}{\pgfqpoint{8.408491in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{4.553864in}}{\pgfqpoint{8.430470in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{4.559150in}}{\pgfqpoint{8.411330in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.572900in}}{\pgfqpoint{8.405002in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.598942in}}{\pgfqpoint{8.416538in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{4.615218in}}{\pgfqpoint{8.450158in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{4.615218in}}{\pgfqpoint{8.483726in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.598942in}}{\pgfqpoint{8.495314in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.572900in}}{\pgfqpoint{8.488934in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{4.559150in}}{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.596025in}}{\pgfqpoint{8.460731in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{4.605687in}}{\pgfqpoint{8.450158in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.605687in}}{\pgfqpoint{8.439533in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.596025in}}{\pgfqpoint{8.436486in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.570374in}}{\pgfqpoint{8.439533in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.560869in}}{\pgfqpoint{8.450158in}{4.560869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{4.560869in}}{\pgfqpoint{8.460783in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.570374in}}{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.540114in}}{\pgfqpoint{8.463205in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{4.551338in}}{\pgfqpoint{8.450158in}{4.551338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{4.551338in}}{\pgfqpoint{8.437059in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.540114in}}{\pgfqpoint{8.433309in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.510166in}}{\pgfqpoint{8.437085in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{4.498682in}}{\pgfqpoint{8.450158in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{4.498682in}}{\pgfqpoint{8.463179in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.510166in}}{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484246in}{4.553864in}}{\pgfqpoint{8.491772in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.537249in}}{\pgfqpoint{8.499298in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499298in}{4.507067in}}{\pgfqpoint{8.486642in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.474012in}{4.489150in}}{\pgfqpoint{8.450158in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.426304in}{4.489150in}}{\pgfqpoint{8.413595in}{4.498109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.507067in}}{\pgfqpoint{8.400913in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.400913in}{4.537249in}}{\pgfqpoint{8.408491in}{4.545557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.416069in}{4.553864in}}{\pgfqpoint{8.430470in}{4.556208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417684in}{4.559150in}}{\pgfqpoint{8.411330in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.572900in}}{\pgfqpoint{8.405002in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.405002in}{4.598942in}}{\pgfqpoint{8.416538in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.428101in}{4.615218in}}{\pgfqpoint{8.450158in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472137in}{4.615218in}}{\pgfqpoint{8.483726in}{4.607067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.598942in}}{\pgfqpoint{8.495314in}{4.583473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.495314in}{4.572900in}}{\pgfqpoint{8.488934in}{4.566025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482554in}{4.559150in}}{\pgfqpoint{8.469767in}{4.556208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.596025in}}{\pgfqpoint{8.460731in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457632in}{4.605687in}}{\pgfqpoint{8.450158in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.605687in}}{\pgfqpoint{8.439533in}{4.600843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.596025in}}{\pgfqpoint{8.436486in}{4.583161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.436486in}{4.570374in}}{\pgfqpoint{8.439533in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.442580in}{4.560869in}}{\pgfqpoint{8.450158in}{4.560869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457736in}{4.560869in}}{\pgfqpoint{8.460783in}{4.565609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463830in}{4.570374in}}{\pgfqpoint{8.463830in}{4.583161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.540114in}}{\pgfqpoint{8.463205in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459429in}{4.551338in}}{\pgfqpoint{8.450158in}{4.551338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440809in}{4.551338in}}{\pgfqpoint{8.437059in}{4.545713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.540114in}}{\pgfqpoint{8.433309in}{4.525218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433309in}{4.510166in}}{\pgfqpoint{8.437085in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440887in}{4.498682in}}{\pgfqpoint{8.450158in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.459351in}{4.498682in}}{\pgfqpoint{8.463179in}{4.504411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467007in}{4.510166in}}{\pgfqpoint{8.467007in}{4.525218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{4.532874in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.615218in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.523499in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{4.501364in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{4.501364in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{4.533994in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{4.593004in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{4.533994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{4.612197in}}{\pgfqpoint{9.142892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{4.615218in}}{\pgfqpoint{9.162554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.615218in}}{\pgfqpoint{9.198726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.596260in}}{\pgfqpoint{9.211720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.567275in}}{\pgfqpoint{9.204559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{4.548161in}}{\pgfqpoint{9.177215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{4.539697in}}{\pgfqpoint{9.170861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.561989in}}{\pgfqpoint{9.178517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.590973in}}{\pgfqpoint{9.172684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{4.605687in}}{\pgfqpoint{9.155731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{4.605687in}}{\pgfqpoint{9.140340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{4.594072in}}{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{4.612197in}}{\pgfqpoint{9.142892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{4.615218in}}{\pgfqpoint{9.162554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.615218in}}{\pgfqpoint{9.198726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.596260in}}{\pgfqpoint{9.211720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.567275in}}{\pgfqpoint{9.204559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{4.548161in}}{\pgfqpoint{9.177215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{4.539697in}}{\pgfqpoint{9.170861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.561989in}}{\pgfqpoint{9.178517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.590973in}}{\pgfqpoint{9.172684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{4.605687in}}{\pgfqpoint{9.155731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{4.605687in}}{\pgfqpoint{9.140340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{4.594072in}}{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{4.612197in}}{\pgfqpoint{9.142892in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{4.615218in}}{\pgfqpoint{9.162554in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{4.615218in}}{\pgfqpoint{9.198726in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.596260in}}{\pgfqpoint{9.211720in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{4.567275in}}{\pgfqpoint{9.204559in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{4.548161in}}{\pgfqpoint{9.177215in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{4.539697in}}{\pgfqpoint{9.170861in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.561989in}}{\pgfqpoint{9.178517in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{4.590973in}}{\pgfqpoint{9.172684in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{4.605687in}}{\pgfqpoint{9.155731in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{4.605687in}}{\pgfqpoint{9.140340in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{4.594072in}}{\pgfqpoint{9.133022in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.569150in}}{\pgfqpoint{9.511356in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.573395in}}{\pgfqpoint{9.525262in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.573395in}}{\pgfqpoint{9.560757in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.550687in}}{\pgfqpoint{9.573778in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.511286in}}{\pgfqpoint{9.560757in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.489150in}}{\pgfqpoint{9.524298in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.489150in}}{\pgfqpoint{9.504559in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.492405in}}{\pgfqpoint{9.484090in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.510400in}}{\pgfqpoint{9.500080in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.498682in}}{\pgfqpoint{9.517059in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.498682in}}{\pgfqpoint{9.534793in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.514723in}}{\pgfqpoint{9.540575in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.547353in}}{\pgfqpoint{9.534897in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.563369in}}{\pgfqpoint{9.517788in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.563369in}}{\pgfqpoint{9.506746in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.558265in}}{\pgfqpoint{9.497762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.569150in}}{\pgfqpoint{9.511356in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.573395in}}{\pgfqpoint{9.525262in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.573395in}}{\pgfqpoint{9.560757in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.550687in}}{\pgfqpoint{9.573778in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.511286in}}{\pgfqpoint{9.560757in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.489150in}}{\pgfqpoint{9.524298in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.489150in}}{\pgfqpoint{9.504559in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.492405in}}{\pgfqpoint{9.484090in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.510400in}}{\pgfqpoint{9.500080in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.498682in}}{\pgfqpoint{9.517059in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.498682in}}{\pgfqpoint{9.534793in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.514723in}}{\pgfqpoint{9.540575in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.547353in}}{\pgfqpoint{9.534897in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.563369in}}{\pgfqpoint{9.517788in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.563369in}}{\pgfqpoint{9.506746in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.558265in}}{\pgfqpoint{9.497762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.613030in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.591702in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.565010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.569150in}}{\pgfqpoint{9.511356in}{4.571260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.573395in}}{\pgfqpoint{9.525262in}{4.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.573395in}}{\pgfqpoint{9.560757in}{4.562041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.550687in}}{\pgfqpoint{9.573778in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.511286in}}{\pgfqpoint{9.560757in}{4.500218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.489150in}}{\pgfqpoint{9.524298in}{4.489150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.489150in}}{\pgfqpoint{9.504559in}{4.490791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.492405in}}{\pgfqpoint{9.484090in}{4.495843in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.522353in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.522353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.510400in}}{\pgfqpoint{9.500080in}{4.504541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.498682in}}{\pgfqpoint{9.517059in}{4.498682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.498682in}}{\pgfqpoint{9.534793in}{4.506702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.514723in}}{\pgfqpoint{9.540575in}{4.531155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.547353in}}{\pgfqpoint{9.534897in}{4.555348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.563369in}}{\pgfqpoint{9.517788in}{4.563369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.563369in}}{\pgfqpoint{9.506746in}{4.560817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.558265in}}{\pgfqpoint{9.497762in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.552874in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{4.612197in}}{\pgfqpoint{9.861642in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{4.615218in}}{\pgfqpoint{9.881304in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.615218in}}{\pgfqpoint{9.917476in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.596260in}}{\pgfqpoint{9.930470in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.567275in}}{\pgfqpoint{9.923309in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{4.548161in}}{\pgfqpoint{9.895965in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{4.539697in}}{\pgfqpoint{9.889611in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.561989in}}{\pgfqpoint{9.897267in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.590973in}}{\pgfqpoint{9.891434in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{4.605687in}}{\pgfqpoint{9.874481in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{4.605687in}}{\pgfqpoint{9.859090in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{4.594072in}}{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{4.612197in}}{\pgfqpoint{9.861642in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{4.615218in}}{\pgfqpoint{9.881304in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.615218in}}{\pgfqpoint{9.917476in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.596260in}}{\pgfqpoint{9.930470in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.567275in}}{\pgfqpoint{9.923309in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{4.548161in}}{\pgfqpoint{9.895965in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{4.539697in}}{\pgfqpoint{9.889611in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.561989in}}{\pgfqpoint{9.897267in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.590973in}}{\pgfqpoint{9.891434in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{4.605687in}}{\pgfqpoint{9.874481in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{4.605687in}}{\pgfqpoint{9.859090in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{4.594072in}}{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.583004in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{4.609202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{4.612197in}}{\pgfqpoint{9.861642in}{4.613708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{4.615218in}}{\pgfqpoint{9.881304in}{4.615218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.615218in}}{\pgfqpoint{9.917476in}{4.605739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.596260in}}{\pgfqpoint{9.930470in}{4.579333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{4.567275in}}{\pgfqpoint{9.923309in}{4.557718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{4.548161in}}{\pgfqpoint{9.895965in}{4.535062in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.512848in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.527171in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{4.511390in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{4.523838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{4.539697in}}{\pgfqpoint{9.889611in}{4.550843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.561989in}}{\pgfqpoint{9.897267in}{4.576885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{4.590973in}}{\pgfqpoint{9.891434in}{4.598317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{4.605687in}}{\pgfqpoint{9.874481in}{4.605687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{4.605687in}}{\pgfqpoint{9.859090in}{4.599879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{4.594072in}}{\pgfqpoint{9.851772in}{4.583004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.381803in}}{\pgfqpoint{1.596017in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.384824in}}{\pgfqpoint{1.615679in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.384824in}}{\pgfqpoint{1.651851in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.365866in}}{\pgfqpoint{1.664845in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.336882in}}{\pgfqpoint{1.657684in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.317767in}}{\pgfqpoint{1.630340in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.309303in}}{\pgfqpoint{1.623986in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.331595in}}{\pgfqpoint{1.631642in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.360580in}}{\pgfqpoint{1.625809in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.375293in}}{\pgfqpoint{1.608856in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.375293in}}{\pgfqpoint{1.593465in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.363678in}}{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.381803in}}{\pgfqpoint{1.596017in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.384824in}}{\pgfqpoint{1.615679in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.384824in}}{\pgfqpoint{1.651851in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.365866in}}{\pgfqpoint{1.664845in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.336882in}}{\pgfqpoint{1.657684in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.317767in}}{\pgfqpoint{1.630340in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.309303in}}{\pgfqpoint{1.623986in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.331595in}}{\pgfqpoint{1.631642in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.360580in}}{\pgfqpoint{1.625809in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.375293in}}{\pgfqpoint{1.608856in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.375293in}}{\pgfqpoint{1.593465in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.363678in}}{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.381803in}}{\pgfqpoint{1.596017in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.384824in}}{\pgfqpoint{1.615679in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.384824in}}{\pgfqpoint{1.651851in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.365866in}}{\pgfqpoint{1.664845in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.336882in}}{\pgfqpoint{1.657684in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.317767in}}{\pgfqpoint{1.630340in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.309303in}}{\pgfqpoint{1.623986in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.331595in}}{\pgfqpoint{1.631642in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.360580in}}{\pgfqpoint{1.625809in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.375293in}}{\pgfqpoint{1.608856in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.375293in}}{\pgfqpoint{1.593465in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.363678in}}{\pgfqpoint{1.586147in}{4.352611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.381803in}}{\pgfqpoint{2.261748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.384824in}}{\pgfqpoint{2.281410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.384824in}}{\pgfqpoint{2.317581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.365866in}}{\pgfqpoint{2.330576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.336882in}}{\pgfqpoint{2.323415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.317767in}}{\pgfqpoint{2.296071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.309303in}}{\pgfqpoint{2.289717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.331595in}}{\pgfqpoint{2.297373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.360580in}}{\pgfqpoint{2.291540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.375293in}}{\pgfqpoint{2.274587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.375293in}}{\pgfqpoint{2.259196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.363678in}}{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.268288in}}{\pgfqpoint{2.417272in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.286022in}}{\pgfqpoint{2.420892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.357246in}}{\pgfqpoint{2.417272in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.375293in}}{\pgfqpoint{2.403887in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.375293in}}{\pgfqpoint{2.390501in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.357559in}}{\pgfqpoint{2.386882in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.286022in}}{\pgfqpoint{2.390501in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.268288in}}{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.258757in}}{\pgfqpoint{2.366621in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.291231in}}{\pgfqpoint{2.353678in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.352272in}}{\pgfqpoint{2.366621in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.384824in}}{\pgfqpoint{2.403887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.384824in}}{\pgfqpoint{2.441074in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.352272in}}{\pgfqpoint{2.454017in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.291231in}}{\pgfqpoint{2.441074in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.258757in}}{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.381803in}}{\pgfqpoint{2.261748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.384824in}}{\pgfqpoint{2.281410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.384824in}}{\pgfqpoint{2.317581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.365866in}}{\pgfqpoint{2.330576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.336882in}}{\pgfqpoint{2.323415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.317767in}}{\pgfqpoint{2.296071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.309303in}}{\pgfqpoint{2.289717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.331595in}}{\pgfqpoint{2.297373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.360580in}}{\pgfqpoint{2.291540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.375293in}}{\pgfqpoint{2.274587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.375293in}}{\pgfqpoint{2.259196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.363678in}}{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.268288in}}{\pgfqpoint{2.417272in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.286022in}}{\pgfqpoint{2.420892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.357246in}}{\pgfqpoint{2.417272in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.375293in}}{\pgfqpoint{2.403887in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.375293in}}{\pgfqpoint{2.390501in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.357559in}}{\pgfqpoint{2.386882in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.286022in}}{\pgfqpoint{2.390501in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.268288in}}{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.258757in}}{\pgfqpoint{2.366621in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.291231in}}{\pgfqpoint{2.353678in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.352272in}}{\pgfqpoint{2.366621in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.384824in}}{\pgfqpoint{2.403887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.384824in}}{\pgfqpoint{2.441074in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.352272in}}{\pgfqpoint{2.454017in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.291231in}}{\pgfqpoint{2.441074in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.258757in}}{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.381803in}}{\pgfqpoint{2.261748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.384824in}}{\pgfqpoint{2.281410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.384824in}}{\pgfqpoint{2.317581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.365866in}}{\pgfqpoint{2.330576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.336882in}}{\pgfqpoint{2.323415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.317767in}}{\pgfqpoint{2.296071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.309303in}}{\pgfqpoint{2.289717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.331595in}}{\pgfqpoint{2.297373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.360580in}}{\pgfqpoint{2.291540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.375293in}}{\pgfqpoint{2.274587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.375293in}}{\pgfqpoint{2.259196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.363678in}}{\pgfqpoint{2.251878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.268288in}}{\pgfqpoint{2.417272in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.286022in}}{\pgfqpoint{2.420892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420892in}{4.357246in}}{\pgfqpoint{2.417272in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413652in}{4.375293in}}{\pgfqpoint{2.403887in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.375293in}}{\pgfqpoint{2.390501in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.357559in}}{\pgfqpoint{2.386882in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386882in}{4.286022in}}{\pgfqpoint{2.390501in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394121in}{4.268288in}}{\pgfqpoint{2.403887in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.258757in}}{\pgfqpoint{2.366621in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.291231in}}{\pgfqpoint{2.353678in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353678in}{4.352272in}}{\pgfqpoint{2.366621in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379564in}{4.384824in}}{\pgfqpoint{2.403887in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.384824in}}{\pgfqpoint{2.441074in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.352272in}}{\pgfqpoint{2.454017in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454017in}{4.291231in}}{\pgfqpoint{2.441074in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.428132in}{4.258757in}}{\pgfqpoint{2.403887in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.375293in}}{\pgfqpoint{2.750111in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.361074in}}{\pgfqpoint{2.746595in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.325918in}}{\pgfqpoint{2.750111in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.311673in}}{\pgfqpoint{2.762038in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.311673in}}{\pgfqpoint{2.773991in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.325918in}}{\pgfqpoint{2.777585in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.361074in}}{\pgfqpoint{2.773991in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.375293in}}{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774824in}{4.306283in}}{\pgfqpoint{2.768262in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761725in}{4.301986in}}{\pgfqpoint{2.754069in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735527in}{4.301986in}}{\pgfqpoint{2.724902in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.323705in}}{\pgfqpoint{2.714277in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.363027in}}{\pgfqpoint{2.726152in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738027in}{4.384824in}}{\pgfqpoint{2.760085in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785007in}{4.384824in}}{\pgfqpoint{2.797845in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.354720in}}{\pgfqpoint{2.810710in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.292533in}}{\pgfqpoint{2.796465in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782220in}{4.258757in}}{\pgfqpoint{2.754225in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746908in}{4.258757in}}{\pgfqpoint{2.738522in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730137in}{4.261205in}}{\pgfqpoint{2.720553in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{2.730397in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732428in}{4.276830in}}{\pgfqpoint{2.738079in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743730in}{4.268288in}}{\pgfqpoint{2.752767in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.767090in}{4.268288in}}{\pgfqpoint{2.773600in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780111in}{4.288236in}}{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.375293in}}{\pgfqpoint{2.750111in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.361074in}}{\pgfqpoint{2.746595in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.325918in}}{\pgfqpoint{2.750111in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.311673in}}{\pgfqpoint{2.762038in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.311673in}}{\pgfqpoint{2.773991in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.325918in}}{\pgfqpoint{2.777585in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.361074in}}{\pgfqpoint{2.773991in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.375293in}}{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774824in}{4.306283in}}{\pgfqpoint{2.768262in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761725in}{4.301986in}}{\pgfqpoint{2.754069in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735527in}{4.301986in}}{\pgfqpoint{2.724902in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.323705in}}{\pgfqpoint{2.714277in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.363027in}}{\pgfqpoint{2.726152in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738027in}{4.384824in}}{\pgfqpoint{2.760085in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785007in}{4.384824in}}{\pgfqpoint{2.797845in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.354720in}}{\pgfqpoint{2.810710in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.292533in}}{\pgfqpoint{2.796465in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782220in}{4.258757in}}{\pgfqpoint{2.754225in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746908in}{4.258757in}}{\pgfqpoint{2.738522in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730137in}{4.261205in}}{\pgfqpoint{2.720553in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{2.730397in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732428in}{4.276830in}}{\pgfqpoint{2.738079in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743730in}{4.268288in}}{\pgfqpoint{2.752767in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.767090in}{4.268288in}}{\pgfqpoint{2.773600in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780111in}{4.288236in}}{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.375293in}}{\pgfqpoint{2.750111in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.361074in}}{\pgfqpoint{2.746595in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746595in}{4.325918in}}{\pgfqpoint{2.750111in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753652in}{4.311673in}}{\pgfqpoint{2.762038in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.311673in}}{\pgfqpoint{2.773991in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.325918in}}{\pgfqpoint{2.777585in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777585in}{4.361074in}}{\pgfqpoint{2.773991in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.770423in}{4.375293in}}{\pgfqpoint{2.762038in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774824in}{4.306283in}}{\pgfqpoint{2.768262in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761725in}{4.301986in}}{\pgfqpoint{2.754069in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735527in}{4.301986in}}{\pgfqpoint{2.724902in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.323705in}}{\pgfqpoint{2.714277in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714277in}{4.363027in}}{\pgfqpoint{2.726152in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738027in}{4.384824in}}{\pgfqpoint{2.760085in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.785007in}{4.384824in}}{\pgfqpoint{2.797845in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.354720in}}{\pgfqpoint{2.810710in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810710in}{4.292533in}}{\pgfqpoint{2.796465in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782220in}{4.258757in}}{\pgfqpoint{2.754225in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746908in}{4.258757in}}{\pgfqpoint{2.738522in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730137in}{4.261205in}}{\pgfqpoint{2.720553in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{2.720553in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{2.730397in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732428in}{4.276830in}}{\pgfqpoint{2.738079in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743730in}{4.268288in}}{\pgfqpoint{2.752767in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.767090in}{4.268288in}}{\pgfqpoint{2.773600in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780111in}{4.288236in}}{\pgfqpoint{2.780189in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.766720in}{4.337376in}}{\pgfqpoint{3.773257in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779819in}{4.341621in}}{\pgfqpoint{3.787554in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806200in}{4.341621in}}{\pgfqpoint{3.816798in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.319798in}}{\pgfqpoint{3.827423in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.280658in}}{\pgfqpoint{3.815470in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.803517in}{4.258757in}}{\pgfqpoint{3.781460in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756564in}{4.258757in}}{\pgfqpoint{3.743726in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.288809in}}{\pgfqpoint{3.730913in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.351048in}}{\pgfqpoint{3.745158in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759403in}{4.384824in}}{\pgfqpoint{3.787397in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794715in}{4.384824in}}{\pgfqpoint{3.803101in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811486in}{4.382376in}}{\pgfqpoint{3.821095in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809194in}{4.366751in}}{\pgfqpoint{3.803543in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797892in}{4.375293in}}{\pgfqpoint{3.788934in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774455in}{4.375293in}}{\pgfqpoint{3.767970in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761512in}{4.355449in}}{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.268288in}}{\pgfqpoint{3.791538in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.282533in}}{\pgfqpoint{3.795132in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.317689in}}{\pgfqpoint{3.791538in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.331934in}}{\pgfqpoint{3.779585in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.331934in}}{\pgfqpoint{3.767658in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.317689in}}{\pgfqpoint{3.764116in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.282533in}}{\pgfqpoint{3.767658in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.268288in}}{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.766720in}{4.337376in}}{\pgfqpoint{3.773257in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779819in}{4.341621in}}{\pgfqpoint{3.787554in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806200in}{4.341621in}}{\pgfqpoint{3.816798in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.319798in}}{\pgfqpoint{3.827423in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.280658in}}{\pgfqpoint{3.815470in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.803517in}{4.258757in}}{\pgfqpoint{3.781460in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756564in}{4.258757in}}{\pgfqpoint{3.743726in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.288809in}}{\pgfqpoint{3.730913in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.351048in}}{\pgfqpoint{3.745158in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759403in}{4.384824in}}{\pgfqpoint{3.787397in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794715in}{4.384824in}}{\pgfqpoint{3.803101in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811486in}{4.382376in}}{\pgfqpoint{3.821095in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809194in}{4.366751in}}{\pgfqpoint{3.803543in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797892in}{4.375293in}}{\pgfqpoint{3.788934in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774455in}{4.375293in}}{\pgfqpoint{3.767970in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761512in}{4.355449in}}{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.268288in}}{\pgfqpoint{3.791538in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.282533in}}{\pgfqpoint{3.795132in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.317689in}}{\pgfqpoint{3.791538in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.331934in}}{\pgfqpoint{3.779585in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.331934in}}{\pgfqpoint{3.767658in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.317689in}}{\pgfqpoint{3.764116in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.282533in}}{\pgfqpoint{3.767658in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.268288in}}{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.766720in}{4.337376in}}{\pgfqpoint{3.773257in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779819in}{4.341621in}}{\pgfqpoint{3.787554in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806200in}{4.341621in}}{\pgfqpoint{3.816798in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.319798in}}{\pgfqpoint{3.827423in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827423in}{4.280658in}}{\pgfqpoint{3.815470in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.803517in}{4.258757in}}{\pgfqpoint{3.781460in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756564in}{4.258757in}}{\pgfqpoint{3.743726in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.288809in}}{\pgfqpoint{3.730913in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730913in}{4.351048in}}{\pgfqpoint{3.745158in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759403in}{4.384824in}}{\pgfqpoint{3.787397in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794715in}{4.384824in}}{\pgfqpoint{3.803101in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811486in}{4.382376in}}{\pgfqpoint{3.821095in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{3.821095in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{3.811252in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809194in}{4.366751in}}{\pgfqpoint{3.803543in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797892in}{4.375293in}}{\pgfqpoint{3.788934in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774455in}{4.375293in}}{\pgfqpoint{3.767970in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761512in}{4.355449in}}{\pgfqpoint{3.761434in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.268288in}}{\pgfqpoint{3.791538in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.282533in}}{\pgfqpoint{3.795132in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{4.317689in}}{\pgfqpoint{3.791538in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787970in}{4.331934in}}{\pgfqpoint{3.779585in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.331934in}}{\pgfqpoint{3.767658in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.317689in}}{\pgfqpoint{3.764116in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764116in}{4.282533in}}{\pgfqpoint{3.767658in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771200in}{4.268288in}}{\pgfqpoint{3.779585in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.165605in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.165605in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.188392in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{4.163079in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{4.242116in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{4.381986in}}{\pgfqpoint{4.474325in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{4.384824in}}{\pgfqpoint{4.494012in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{4.384824in}}{\pgfqpoint{4.527736in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.369121in}}{\pgfqpoint{4.539507in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.343496in}}{\pgfqpoint{4.532736in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{4.329824in}}{\pgfqpoint{4.512970in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{4.324928in}}{\pgfqpoint{4.536668in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.308340in}}{\pgfqpoint{4.544481in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.276908in}}{\pgfqpoint{4.530991in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.258757in}}{\pgfqpoint{4.491981in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.258757in}}{\pgfqpoint{4.472163in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.262012in}}{\pgfqpoint{4.450809in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.280423in}}{\pgfqpoint{4.467892in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.268288in}}{\pgfqpoint{4.485470in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.268288in}}{\pgfqpoint{4.504585in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.282038in}}{\pgfqpoint{4.511356in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.307845in}}{\pgfqpoint{4.504298in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{4.322168in}}{\pgfqpoint{4.484325in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{4.331934in}}{\pgfqpoint{4.501173in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.343001in}}{\pgfqpoint{4.507215in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.364330in}}{\pgfqpoint{4.501538in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{4.375293in}}{\pgfqpoint{4.485314in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{4.375293in}}{\pgfqpoint{4.470080in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{4.364798in}}{\pgfqpoint{4.463335in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{4.381986in}}{\pgfqpoint{4.474325in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{4.384824in}}{\pgfqpoint{4.494012in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{4.384824in}}{\pgfqpoint{4.527736in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.369121in}}{\pgfqpoint{4.539507in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.343496in}}{\pgfqpoint{4.532736in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{4.329824in}}{\pgfqpoint{4.512970in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{4.324928in}}{\pgfqpoint{4.536668in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.308340in}}{\pgfqpoint{4.544481in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.276908in}}{\pgfqpoint{4.530991in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.258757in}}{\pgfqpoint{4.491981in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.258757in}}{\pgfqpoint{4.472163in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.262012in}}{\pgfqpoint{4.450809in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.280423in}}{\pgfqpoint{4.467892in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.268288in}}{\pgfqpoint{4.485470in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.268288in}}{\pgfqpoint{4.504585in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.282038in}}{\pgfqpoint{4.511356in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.307845in}}{\pgfqpoint{4.504298in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{4.322168in}}{\pgfqpoint{4.484325in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{4.331934in}}{\pgfqpoint{4.501173in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.343001in}}{\pgfqpoint{4.507215in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.364330in}}{\pgfqpoint{4.501538in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{4.375293in}}{\pgfqpoint{4.485314in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{4.375293in}}{\pgfqpoint{4.470080in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{4.364798in}}{\pgfqpoint{4.463335in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{4.381986in}}{\pgfqpoint{4.474325in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{4.384824in}}{\pgfqpoint{4.494012in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{4.384824in}}{\pgfqpoint{4.527736in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.369121in}}{\pgfqpoint{4.539507in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{4.343496in}}{\pgfqpoint{4.532736in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{4.329824in}}{\pgfqpoint{4.512970in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{4.324928in}}{\pgfqpoint{4.536668in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.308340in}}{\pgfqpoint{4.544481in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{4.276908in}}{\pgfqpoint{4.530991in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{4.258757in}}{\pgfqpoint{4.491981in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{4.258757in}}{\pgfqpoint{4.472163in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{4.262012in}}{\pgfqpoint{4.450809in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{4.280423in}}{\pgfqpoint{4.467892in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.268288in}}{\pgfqpoint{4.485470in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{4.268288in}}{\pgfqpoint{4.504585in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.282038in}}{\pgfqpoint{4.511356in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{4.307845in}}{\pgfqpoint{4.504298in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{4.322168in}}{\pgfqpoint{4.484325in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{4.331934in}}{\pgfqpoint{4.501173in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.343001in}}{\pgfqpoint{4.507215in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{4.364330in}}{\pgfqpoint{4.501538in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{4.375293in}}{\pgfqpoint{4.485314in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{4.375293in}}{\pgfqpoint{4.470080in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{4.364798in}}{\pgfqpoint{4.463335in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900679in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{4.850548in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.834038in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.882866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{4.900679in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900679in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{4.850548in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.834038in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.882866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{4.900679in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900679in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{4.850548in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.834038in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{4.882866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{4.822866in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{4.811720in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{4.900679in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.312819in}{4.323470in}}{\pgfqpoint{5.320345in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.306856in}}{\pgfqpoint{5.327871in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.276673in}}{\pgfqpoint{5.315215in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302585in}{4.258757in}}{\pgfqpoint{5.278730in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.254876in}{4.258757in}}{\pgfqpoint{5.242168in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.276673in}}{\pgfqpoint{5.229486in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.306856in}}{\pgfqpoint{5.237064in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244642in}{4.323470in}}{\pgfqpoint{5.259043in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246257in}{4.328757in}}{\pgfqpoint{5.239902in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.342507in}}{\pgfqpoint{5.233574in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.368548in}}{\pgfqpoint{5.245111in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.256673in}{4.384824in}}{\pgfqpoint{5.278730in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300710in}{4.384824in}}{\pgfqpoint{5.312298in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.368548in}}{\pgfqpoint{5.323887in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.342507in}}{\pgfqpoint{5.317507in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311126in}{4.328757in}}{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.365632in}}{\pgfqpoint{5.289303in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286204in}{4.375293in}}{\pgfqpoint{5.278730in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.375293in}}{\pgfqpoint{5.268105in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.365632in}}{\pgfqpoint{5.265059in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.339981in}}{\pgfqpoint{5.268105in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.330475in}}{\pgfqpoint{5.278730in}{4.330475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286309in}{4.330475in}}{\pgfqpoint{5.289355in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.339981in}}{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.309720in}}{\pgfqpoint{5.291777in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288001in}{4.320944in}}{\pgfqpoint{5.278730in}{4.320944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269382in}{4.320944in}}{\pgfqpoint{5.265632in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.309720in}}{\pgfqpoint{5.261882in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.279772in}}{\pgfqpoint{5.265658in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269460in}{4.268288in}}{\pgfqpoint{5.278730in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.287923in}{4.268288in}}{\pgfqpoint{5.291751in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.279772in}}{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.312819in}{4.323470in}}{\pgfqpoint{5.320345in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.306856in}}{\pgfqpoint{5.327871in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.276673in}}{\pgfqpoint{5.315215in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302585in}{4.258757in}}{\pgfqpoint{5.278730in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.254876in}{4.258757in}}{\pgfqpoint{5.242168in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.276673in}}{\pgfqpoint{5.229486in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.306856in}}{\pgfqpoint{5.237064in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244642in}{4.323470in}}{\pgfqpoint{5.259043in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246257in}{4.328757in}}{\pgfqpoint{5.239902in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.342507in}}{\pgfqpoint{5.233574in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.368548in}}{\pgfqpoint{5.245111in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.256673in}{4.384824in}}{\pgfqpoint{5.278730in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300710in}{4.384824in}}{\pgfqpoint{5.312298in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.368548in}}{\pgfqpoint{5.323887in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.342507in}}{\pgfqpoint{5.317507in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311126in}{4.328757in}}{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.365632in}}{\pgfqpoint{5.289303in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286204in}{4.375293in}}{\pgfqpoint{5.278730in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.375293in}}{\pgfqpoint{5.268105in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.365632in}}{\pgfqpoint{5.265059in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.339981in}}{\pgfqpoint{5.268105in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.330475in}}{\pgfqpoint{5.278730in}{4.330475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286309in}{4.330475in}}{\pgfqpoint{5.289355in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.339981in}}{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.309720in}}{\pgfqpoint{5.291777in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288001in}{4.320944in}}{\pgfqpoint{5.278730in}{4.320944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269382in}{4.320944in}}{\pgfqpoint{5.265632in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.309720in}}{\pgfqpoint{5.261882in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.279772in}}{\pgfqpoint{5.265658in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269460in}{4.268288in}}{\pgfqpoint{5.278730in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.287923in}{4.268288in}}{\pgfqpoint{5.291751in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.279772in}}{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.312819in}{4.323470in}}{\pgfqpoint{5.320345in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.306856in}}{\pgfqpoint{5.327871in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327871in}{4.276673in}}{\pgfqpoint{5.315215in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302585in}{4.258757in}}{\pgfqpoint{5.278730in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.254876in}{4.258757in}}{\pgfqpoint{5.242168in}{4.267715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.276673in}}{\pgfqpoint{5.229486in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229486in}{4.306856in}}{\pgfqpoint{5.237064in}{4.315163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244642in}{4.323470in}}{\pgfqpoint{5.259043in}{4.325814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246257in}{4.328757in}}{\pgfqpoint{5.239902in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.342507in}}{\pgfqpoint{5.233574in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233574in}{4.368548in}}{\pgfqpoint{5.245111in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.256673in}{4.384824in}}{\pgfqpoint{5.278730in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300710in}{4.384824in}}{\pgfqpoint{5.312298in}{4.376673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.368548in}}{\pgfqpoint{5.323887in}{4.353080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323887in}{4.342507in}}{\pgfqpoint{5.317507in}{4.335632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311126in}{4.328757in}}{\pgfqpoint{5.298340in}{4.325814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.365632in}}{\pgfqpoint{5.289303in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286204in}{4.375293in}}{\pgfqpoint{5.278730in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.375293in}}{\pgfqpoint{5.268105in}{4.370449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.365632in}}{\pgfqpoint{5.265059in}{4.352767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.265059in}{4.339981in}}{\pgfqpoint{5.268105in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271152in}{4.330475in}}{\pgfqpoint{5.278730in}{4.330475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286309in}{4.330475in}}{\pgfqpoint{5.289355in}{4.335215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.292402in}{4.339981in}}{\pgfqpoint{5.292402in}{4.352767in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.309720in}}{\pgfqpoint{5.291777in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.288001in}{4.320944in}}{\pgfqpoint{5.278730in}{4.320944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269382in}{4.320944in}}{\pgfqpoint{5.265632in}{4.315319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.309720in}}{\pgfqpoint{5.261882in}{4.294824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261882in}{4.279772in}}{\pgfqpoint{5.265658in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269460in}{4.268288in}}{\pgfqpoint{5.278730in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.287923in}{4.268288in}}{\pgfqpoint{5.291751in}{4.274017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295579in}{4.279772in}}{\pgfqpoint{5.295579in}{4.294824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{4.337376in}}{\pgfqpoint{5.633079in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{4.341621in}}{\pgfqpoint{5.647376in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{4.341621in}}{\pgfqpoint{5.676621in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.319798in}}{\pgfqpoint{5.687246in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.280658in}}{\pgfqpoint{5.675293in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{4.258757in}}{\pgfqpoint{5.641283in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{4.258757in}}{\pgfqpoint{5.603548in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.288809in}}{\pgfqpoint{5.590736in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.351048in}}{\pgfqpoint{5.604980in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{4.384824in}}{\pgfqpoint{5.647220in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{4.384824in}}{\pgfqpoint{5.662923in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{4.382376in}}{\pgfqpoint{5.680918in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{4.366751in}}{\pgfqpoint{5.663366in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{4.375293in}}{\pgfqpoint{5.648757in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{4.375293in}}{\pgfqpoint{5.627793in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{4.355449in}}{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.268288in}}{\pgfqpoint{5.651361in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.282533in}}{\pgfqpoint{5.654954in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.317689in}}{\pgfqpoint{5.651361in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.331934in}}{\pgfqpoint{5.639408in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.331934in}}{\pgfqpoint{5.627480in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.317689in}}{\pgfqpoint{5.623939in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.282533in}}{\pgfqpoint{5.627480in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.268288in}}{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{4.337376in}}{\pgfqpoint{5.633079in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{4.341621in}}{\pgfqpoint{5.647376in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{4.341621in}}{\pgfqpoint{5.676621in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.319798in}}{\pgfqpoint{5.687246in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.280658in}}{\pgfqpoint{5.675293in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{4.258757in}}{\pgfqpoint{5.641283in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{4.258757in}}{\pgfqpoint{5.603548in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.288809in}}{\pgfqpoint{5.590736in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.351048in}}{\pgfqpoint{5.604980in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{4.384824in}}{\pgfqpoint{5.647220in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{4.384824in}}{\pgfqpoint{5.662923in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{4.382376in}}{\pgfqpoint{5.680918in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{4.366751in}}{\pgfqpoint{5.663366in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{4.375293in}}{\pgfqpoint{5.648757in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{4.375293in}}{\pgfqpoint{5.627793in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{4.355449in}}{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.268288in}}{\pgfqpoint{5.651361in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.282533in}}{\pgfqpoint{5.654954in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.317689in}}{\pgfqpoint{5.651361in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.331934in}}{\pgfqpoint{5.639408in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.331934in}}{\pgfqpoint{5.627480in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.317689in}}{\pgfqpoint{5.623939in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.282533in}}{\pgfqpoint{5.627480in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.268288in}}{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626543in}{4.337376in}}{\pgfqpoint{5.633079in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639642in}{4.341621in}}{\pgfqpoint{5.647376in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.666022in}{4.341621in}}{\pgfqpoint{5.676621in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.319798in}}{\pgfqpoint{5.687246in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.687246in}{4.280658in}}{\pgfqpoint{5.675293in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663340in}{4.258757in}}{\pgfqpoint{5.641283in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.616387in}{4.258757in}}{\pgfqpoint{5.603548in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.288809in}}{\pgfqpoint{5.590736in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.590736in}{4.351048in}}{\pgfqpoint{5.604980in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.619225in}{4.384824in}}{\pgfqpoint{5.647220in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654538in}{4.384824in}}{\pgfqpoint{5.662923in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.671309in}{4.382376in}}{\pgfqpoint{5.680918in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{5.680918in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{5.671074in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.669017in}{4.366751in}}{\pgfqpoint{5.663366in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657715in}{4.375293in}}{\pgfqpoint{5.648757in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634277in}{4.375293in}}{\pgfqpoint{5.627793in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621335in}{4.355449in}}{\pgfqpoint{5.621257in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.268288in}}{\pgfqpoint{5.651361in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.282533in}}{\pgfqpoint{5.654954in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654954in}{4.317689in}}{\pgfqpoint{5.651361in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647793in}{4.331934in}}{\pgfqpoint{5.639408in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.331934in}}{\pgfqpoint{5.627480in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.317689in}}{\pgfqpoint{5.623939in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.623939in}{4.282533in}}{\pgfqpoint{5.627480in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631022in}{4.268288in}}{\pgfqpoint{5.639408in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.381986in}}{\pgfqpoint{5.911825in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.384824in}}{\pgfqpoint{5.931512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.384824in}}{\pgfqpoint{5.965236in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.369121in}}{\pgfqpoint{5.977007in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.343496in}}{\pgfqpoint{5.970236in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.329824in}}{\pgfqpoint{5.950470in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.324928in}}{\pgfqpoint{5.974168in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.308340in}}{\pgfqpoint{5.981981in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.276908in}}{\pgfqpoint{5.968491in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.258757in}}{\pgfqpoint{5.929481in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.258757in}}{\pgfqpoint{5.909663in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.262012in}}{\pgfqpoint{5.888309in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.280423in}}{\pgfqpoint{5.905392in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.268288in}}{\pgfqpoint{5.922970in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.268288in}}{\pgfqpoint{5.942085in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.282038in}}{\pgfqpoint{5.948856in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.307845in}}{\pgfqpoint{5.941798in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.322168in}}{\pgfqpoint{5.921825in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.331934in}}{\pgfqpoint{5.938673in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.343001in}}{\pgfqpoint{5.944715in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.364330in}}{\pgfqpoint{5.939038in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.375293in}}{\pgfqpoint{5.922814in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.375293in}}{\pgfqpoint{5.907580in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.364798in}}{\pgfqpoint{5.900835in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.381986in}}{\pgfqpoint{5.911825in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.384824in}}{\pgfqpoint{5.931512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.384824in}}{\pgfqpoint{5.965236in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.369121in}}{\pgfqpoint{5.977007in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.343496in}}{\pgfqpoint{5.970236in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.329824in}}{\pgfqpoint{5.950470in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.324928in}}{\pgfqpoint{5.974168in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.308340in}}{\pgfqpoint{5.981981in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.276908in}}{\pgfqpoint{5.968491in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.258757in}}{\pgfqpoint{5.929481in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.258757in}}{\pgfqpoint{5.909663in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.262012in}}{\pgfqpoint{5.888309in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.280423in}}{\pgfqpoint{5.905392in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.268288in}}{\pgfqpoint{5.922970in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.268288in}}{\pgfqpoint{5.942085in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.282038in}}{\pgfqpoint{5.948856in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.307845in}}{\pgfqpoint{5.941798in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.322168in}}{\pgfqpoint{5.921825in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.331934in}}{\pgfqpoint{5.938673in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.343001in}}{\pgfqpoint{5.944715in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.364330in}}{\pgfqpoint{5.939038in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.375293in}}{\pgfqpoint{5.922814in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.375293in}}{\pgfqpoint{5.907580in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.364798in}}{\pgfqpoint{5.900835in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.381986in}}{\pgfqpoint{5.911825in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.384824in}}{\pgfqpoint{5.931512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.384824in}}{\pgfqpoint{5.965236in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.369121in}}{\pgfqpoint{5.977007in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.343496in}}{\pgfqpoint{5.970236in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.329824in}}{\pgfqpoint{5.950470in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.324928in}}{\pgfqpoint{5.974168in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.308340in}}{\pgfqpoint{5.981981in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.276908in}}{\pgfqpoint{5.968491in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.258757in}}{\pgfqpoint{5.929481in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.258757in}}{\pgfqpoint{5.909663in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.262012in}}{\pgfqpoint{5.888309in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.280423in}}{\pgfqpoint{5.905392in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.268288in}}{\pgfqpoint{5.922970in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.268288in}}{\pgfqpoint{5.942085in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.282038in}}{\pgfqpoint{5.948856in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.307845in}}{\pgfqpoint{5.941798in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.322168in}}{\pgfqpoint{5.921825in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.331934in}}{\pgfqpoint{5.938673in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.343001in}}{\pgfqpoint{5.944715in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.364330in}}{\pgfqpoint{5.939038in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.375293in}}{\pgfqpoint{5.922814in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.375293in}}{\pgfqpoint{5.907580in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.364798in}}{\pgfqpoint{5.900835in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{4.381803in}}{\pgfqpoint{6.574248in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{4.384824in}}{\pgfqpoint{6.593910in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{4.384824in}}{\pgfqpoint{6.630081in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.365866in}}{\pgfqpoint{6.643076in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.336882in}}{\pgfqpoint{6.635915in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{4.317767in}}{\pgfqpoint{6.608571in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{4.309303in}}{\pgfqpoint{6.602217in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.331595in}}{\pgfqpoint{6.609873in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.360580in}}{\pgfqpoint{6.604040in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{4.375293in}}{\pgfqpoint{6.587087in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{4.375293in}}{\pgfqpoint{6.571696in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{4.363678in}}{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{4.381803in}}{\pgfqpoint{6.574248in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{4.384824in}}{\pgfqpoint{6.593910in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{4.384824in}}{\pgfqpoint{6.630081in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.365866in}}{\pgfqpoint{6.643076in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.336882in}}{\pgfqpoint{6.635915in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{4.317767in}}{\pgfqpoint{6.608571in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{4.309303in}}{\pgfqpoint{6.602217in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.331595in}}{\pgfqpoint{6.609873in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.360580in}}{\pgfqpoint{6.604040in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{4.375293in}}{\pgfqpoint{6.587087in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{4.375293in}}{\pgfqpoint{6.571696in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{4.363678in}}{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.554613in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.564535in}{4.381803in}}{\pgfqpoint{6.574248in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.583988in}{4.384824in}}{\pgfqpoint{6.593910in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.617113in}{4.384824in}}{\pgfqpoint{6.630081in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.365866in}}{\pgfqpoint{6.643076in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.643076in}{4.336882in}}{\pgfqpoint{6.635915in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.628753in}{4.317767in}}{\pgfqpoint{6.608571in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.574717in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.632243in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{6.643389in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.553545in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.571540in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.594561in}{4.309303in}}{\pgfqpoint{6.602217in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.331595in}}{\pgfqpoint{6.609873in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.609873in}{4.360580in}}{\pgfqpoint{6.604040in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.598232in}{4.375293in}}{\pgfqpoint{6.587087in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.577477in}{4.375293in}}{\pgfqpoint{6.571696in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.565915in}{4.363678in}}{\pgfqpoint{6.564378in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{4.261126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.381803in}}{\pgfqpoint{6.933623in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.384824in}}{\pgfqpoint{6.953285in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.384824in}}{\pgfqpoint{6.989456in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.365866in}}{\pgfqpoint{7.002451in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.336882in}}{\pgfqpoint{6.995290in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.317767in}}{\pgfqpoint{6.967946in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.309303in}}{\pgfqpoint{6.961592in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.331595in}}{\pgfqpoint{6.969248in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.360580in}}{\pgfqpoint{6.963415in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.375293in}}{\pgfqpoint{6.946462in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.375293in}}{\pgfqpoint{6.931071in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.363678in}}{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.381803in}}{\pgfqpoint{6.933623in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.384824in}}{\pgfqpoint{6.953285in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.384824in}}{\pgfqpoint{6.989456in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.365866in}}{\pgfqpoint{7.002451in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.336882in}}{\pgfqpoint{6.995290in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.317767in}}{\pgfqpoint{6.967946in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.309303in}}{\pgfqpoint{6.961592in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.331595in}}{\pgfqpoint{6.969248in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.360580in}}{\pgfqpoint{6.963415in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.375293in}}{\pgfqpoint{6.946462in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.375293in}}{\pgfqpoint{6.931071in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.363678in}}{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.381803in}}{\pgfqpoint{6.933623in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.384824in}}{\pgfqpoint{6.953285in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.384824in}}{\pgfqpoint{6.989456in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.365866in}}{\pgfqpoint{7.002451in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.336882in}}{\pgfqpoint{6.995290in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.317767in}}{\pgfqpoint{6.967946in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.309303in}}{\pgfqpoint{6.961592in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.331595in}}{\pgfqpoint{6.969248in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.360580in}}{\pgfqpoint{6.963415in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.375293in}}{\pgfqpoint{6.946462in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.375293in}}{\pgfqpoint{6.931071in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.363678in}}{\pgfqpoint{6.923753in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.119876in}{4.361960in}}%
\pgfpathlineto{\pgfqpoint{7.069746in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.053236in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.102064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.359590in}}%
\pgfpathlineto{\pgfqpoint{7.042064in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{7.030918in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{7.119876in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.381803in}}{\pgfqpoint{7.292998in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.384824in}}{\pgfqpoint{7.312660in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.384824in}}{\pgfqpoint{7.348831in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.365866in}}{\pgfqpoint{7.361826in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.336882in}}{\pgfqpoint{7.354665in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.317767in}}{\pgfqpoint{7.327321in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.309303in}}{\pgfqpoint{7.320967in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.331595in}}{\pgfqpoint{7.328623in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.360580in}}{\pgfqpoint{7.322790in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.375293in}}{\pgfqpoint{7.305837in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.375293in}}{\pgfqpoint{7.290446in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.363678in}}{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.391439in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402194in}{4.381986in}}{\pgfqpoint{7.412272in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.422376in}{4.384824in}}{\pgfqpoint{7.431960in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.453939in}{4.384824in}}{\pgfqpoint{7.465684in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.369121in}}{\pgfqpoint{7.477454in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.343496in}}{\pgfqpoint{7.470684in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.463939in}{4.329824in}}{\pgfqpoint{7.450918in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.466803in}{4.324928in}}{\pgfqpoint{7.474616in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.308340in}}{\pgfqpoint{7.482428in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.276908in}}{\pgfqpoint{7.468939in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455475in}{4.258757in}}{\pgfqpoint{7.429928in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420319in}{4.258757in}}{\pgfqpoint{7.410111in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399902in}{4.262012in}}{\pgfqpoint{7.388757in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{7.388757in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.398600in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399486in}{4.280423in}}{\pgfqpoint{7.405840in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.412194in}{4.268288in}}{\pgfqpoint{7.423418in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435788in}{4.268288in}}{\pgfqpoint{7.442533in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.282038in}}{\pgfqpoint{7.449303in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.307845in}}{\pgfqpoint{7.442246in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435215in}{4.322168in}}{\pgfqpoint{7.422272in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{7.421152in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433105in}{4.331934in}}{\pgfqpoint{7.439121in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.343001in}}{\pgfqpoint{7.445163in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.364330in}}{\pgfqpoint{7.439486in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433835in}{4.375293in}}{\pgfqpoint{7.423262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413652in}{4.375293in}}{\pgfqpoint{7.408027in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402428in}{4.364798in}}{\pgfqpoint{7.401283in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{7.391439in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.381803in}}{\pgfqpoint{7.292998in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.384824in}}{\pgfqpoint{7.312660in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.384824in}}{\pgfqpoint{7.348831in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.365866in}}{\pgfqpoint{7.361826in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.336882in}}{\pgfqpoint{7.354665in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.317767in}}{\pgfqpoint{7.327321in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.309303in}}{\pgfqpoint{7.320967in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.331595in}}{\pgfqpoint{7.328623in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.360580in}}{\pgfqpoint{7.322790in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.375293in}}{\pgfqpoint{7.305837in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.375293in}}{\pgfqpoint{7.290446in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.363678in}}{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.391439in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402194in}{4.381986in}}{\pgfqpoint{7.412272in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.422376in}{4.384824in}}{\pgfqpoint{7.431960in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.453939in}{4.384824in}}{\pgfqpoint{7.465684in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.369121in}}{\pgfqpoint{7.477454in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.343496in}}{\pgfqpoint{7.470684in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.463939in}{4.329824in}}{\pgfqpoint{7.450918in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.466803in}{4.324928in}}{\pgfqpoint{7.474616in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.308340in}}{\pgfqpoint{7.482428in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.276908in}}{\pgfqpoint{7.468939in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455475in}{4.258757in}}{\pgfqpoint{7.429928in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420319in}{4.258757in}}{\pgfqpoint{7.410111in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399902in}{4.262012in}}{\pgfqpoint{7.388757in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{7.388757in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.398600in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399486in}{4.280423in}}{\pgfqpoint{7.405840in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.412194in}{4.268288in}}{\pgfqpoint{7.423418in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435788in}{4.268288in}}{\pgfqpoint{7.442533in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.282038in}}{\pgfqpoint{7.449303in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.307845in}}{\pgfqpoint{7.442246in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435215in}{4.322168in}}{\pgfqpoint{7.422272in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{7.421152in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433105in}{4.331934in}}{\pgfqpoint{7.439121in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.343001in}}{\pgfqpoint{7.445163in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.364330in}}{\pgfqpoint{7.439486in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433835in}{4.375293in}}{\pgfqpoint{7.423262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413652in}{4.375293in}}{\pgfqpoint{7.408027in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402428in}{4.364798in}}{\pgfqpoint{7.401283in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{7.391439in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.381803in}}{\pgfqpoint{7.292998in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.384824in}}{\pgfqpoint{7.312660in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.384824in}}{\pgfqpoint{7.348831in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.365866in}}{\pgfqpoint{7.361826in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.336882in}}{\pgfqpoint{7.354665in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.317767in}}{\pgfqpoint{7.327321in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.309303in}}{\pgfqpoint{7.320967in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.331595in}}{\pgfqpoint{7.328623in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.360580in}}{\pgfqpoint{7.322790in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.375293in}}{\pgfqpoint{7.305837in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.375293in}}{\pgfqpoint{7.290446in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.363678in}}{\pgfqpoint{7.283128in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.391439in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402194in}{4.381986in}}{\pgfqpoint{7.412272in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.422376in}{4.384824in}}{\pgfqpoint{7.431960in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.453939in}{4.384824in}}{\pgfqpoint{7.465684in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.369121in}}{\pgfqpoint{7.477454in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.477454in}{4.343496in}}{\pgfqpoint{7.470684in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.463939in}{4.329824in}}{\pgfqpoint{7.450918in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.466803in}{4.324928in}}{\pgfqpoint{7.474616in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.308340in}}{\pgfqpoint{7.482428in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482428in}{4.276908in}}{\pgfqpoint{7.468939in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.455475in}{4.258757in}}{\pgfqpoint{7.429928in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.420319in}{4.258757in}}{\pgfqpoint{7.410111in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399902in}{4.262012in}}{\pgfqpoint{7.388757in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{7.388757in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{7.398600in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.399486in}{4.280423in}}{\pgfqpoint{7.405840in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.412194in}{4.268288in}}{\pgfqpoint{7.423418in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435788in}{4.268288in}}{\pgfqpoint{7.442533in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.282038in}}{\pgfqpoint{7.449303in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449303in}{4.307845in}}{\pgfqpoint{7.442246in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.435215in}{4.322168in}}{\pgfqpoint{7.422272in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{7.416908in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{7.421152in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433105in}{4.331934in}}{\pgfqpoint{7.439121in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.343001in}}{\pgfqpoint{7.445163in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.445163in}{4.364330in}}{\pgfqpoint{7.439486in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433835in}{4.375293in}}{\pgfqpoint{7.423262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.413652in}{4.375293in}}{\pgfqpoint{7.408027in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402428in}{4.364798in}}{\pgfqpoint{7.401283in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{7.391439in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719845in}{4.337376in}}{\pgfqpoint{7.726382in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732944in}{4.341621in}}{\pgfqpoint{7.740679in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759325in}{4.341621in}}{\pgfqpoint{7.769923in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.319798in}}{\pgfqpoint{7.780548in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.280658in}}{\pgfqpoint{7.768595in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.756642in}{4.258757in}}{\pgfqpoint{7.734585in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709689in}{4.258757in}}{\pgfqpoint{7.696851in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.288809in}}{\pgfqpoint{7.684038in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.351048in}}{\pgfqpoint{7.698283in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712528in}{4.384824in}}{\pgfqpoint{7.740522in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.747840in}{4.384824in}}{\pgfqpoint{7.756226in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.764611in}{4.382376in}}{\pgfqpoint{7.774220in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{7.774220in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{7.764377in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.762319in}{4.366751in}}{\pgfqpoint{7.756668in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751017in}{4.375293in}}{\pgfqpoint{7.742059in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.727580in}{4.375293in}}{\pgfqpoint{7.721095in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714637in}{4.355449in}}{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.268288in}}{\pgfqpoint{7.744663in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.282533in}}{\pgfqpoint{7.748257in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.317689in}}{\pgfqpoint{7.744663in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.331934in}}{\pgfqpoint{7.732710in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.331934in}}{\pgfqpoint{7.720783in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.317689in}}{\pgfqpoint{7.717241in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.282533in}}{\pgfqpoint{7.720783in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.268288in}}{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719845in}{4.337376in}}{\pgfqpoint{7.726382in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732944in}{4.341621in}}{\pgfqpoint{7.740679in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759325in}{4.341621in}}{\pgfqpoint{7.769923in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.319798in}}{\pgfqpoint{7.780548in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.280658in}}{\pgfqpoint{7.768595in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.756642in}{4.258757in}}{\pgfqpoint{7.734585in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709689in}{4.258757in}}{\pgfqpoint{7.696851in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.288809in}}{\pgfqpoint{7.684038in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.351048in}}{\pgfqpoint{7.698283in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712528in}{4.384824in}}{\pgfqpoint{7.740522in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.747840in}{4.384824in}}{\pgfqpoint{7.756226in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.764611in}{4.382376in}}{\pgfqpoint{7.774220in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{7.774220in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{7.764377in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.762319in}{4.366751in}}{\pgfqpoint{7.756668in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751017in}{4.375293in}}{\pgfqpoint{7.742059in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.727580in}{4.375293in}}{\pgfqpoint{7.721095in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714637in}{4.355449in}}{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.268288in}}{\pgfqpoint{7.744663in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.282533in}}{\pgfqpoint{7.748257in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.317689in}}{\pgfqpoint{7.744663in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.331934in}}{\pgfqpoint{7.732710in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.331934in}}{\pgfqpoint{7.720783in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.317689in}}{\pgfqpoint{7.717241in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.282533in}}{\pgfqpoint{7.720783in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.268288in}}{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.719845in}{4.337376in}}{\pgfqpoint{7.726382in}{4.339486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.732944in}{4.341621in}}{\pgfqpoint{7.740679in}{4.341621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.759325in}{4.341621in}}{\pgfqpoint{7.769923in}{4.330710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.319798in}}{\pgfqpoint{7.780548in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{4.280658in}}{\pgfqpoint{7.768595in}{4.269694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.756642in}{4.258757in}}{\pgfqpoint{7.734585in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709689in}{4.258757in}}{\pgfqpoint{7.696851in}{4.273783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.288809in}}{\pgfqpoint{7.684038in}{4.317923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.684038in}{4.351048in}}{\pgfqpoint{7.698283in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.712528in}{4.384824in}}{\pgfqpoint{7.740522in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.747840in}{4.384824in}}{\pgfqpoint{7.756226in}{4.383600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.764611in}{4.382376in}}{\pgfqpoint{7.774220in}{4.379955in}}%
\pgfpathlineto{\pgfqpoint{7.774220in}{4.358470in}}%
\pgfpathlineto{\pgfqpoint{7.764377in}{4.358470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.762319in}{4.366751in}}{\pgfqpoint{7.756668in}{4.371022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.751017in}{4.375293in}}{\pgfqpoint{7.742059in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.727580in}{4.375293in}}{\pgfqpoint{7.721095in}{4.365371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714637in}{4.355449in}}{\pgfqpoint{7.714559in}{4.333158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.268288in}}{\pgfqpoint{7.744663in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.282533in}}{\pgfqpoint{7.748257in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{4.317689in}}{\pgfqpoint{7.744663in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.741095in}{4.331934in}}{\pgfqpoint{7.732710in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.331934in}}{\pgfqpoint{7.720783in}{4.324798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.317689in}}{\pgfqpoint{7.717241in}{4.300111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717241in}{4.282533in}}{\pgfqpoint{7.720783in}{4.275397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.724325in}{4.268288in}}{\pgfqpoint{7.732710in}{4.268288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.381803in}}{\pgfqpoint{8.011748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.384824in}}{\pgfqpoint{8.031410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.384824in}}{\pgfqpoint{8.067581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.365866in}}{\pgfqpoint{8.080576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.336882in}}{\pgfqpoint{8.073415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.317767in}}{\pgfqpoint{8.046071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.309303in}}{\pgfqpoint{8.039717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.331595in}}{\pgfqpoint{8.047373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.360580in}}{\pgfqpoint{8.041540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.375293in}}{\pgfqpoint{8.024587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.375293in}}{\pgfqpoint{8.009196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.363678in}}{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.202220in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.153574in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.202220in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153392in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.117194in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.381803in}}{\pgfqpoint{8.011748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.384824in}}{\pgfqpoint{8.031410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.384824in}}{\pgfqpoint{8.067581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.365866in}}{\pgfqpoint{8.080576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.336882in}}{\pgfqpoint{8.073415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.317767in}}{\pgfqpoint{8.046071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.309303in}}{\pgfqpoint{8.039717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.331595in}}{\pgfqpoint{8.047373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.360580in}}{\pgfqpoint{8.041540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.375293in}}{\pgfqpoint{8.024587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.375293in}}{\pgfqpoint{8.009196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.363678in}}{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.202220in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.153574in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.202220in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153392in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.117194in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.381803in}}{\pgfqpoint{8.011748in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.384824in}}{\pgfqpoint{8.031410in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.384824in}}{\pgfqpoint{8.067581in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.365866in}}{\pgfqpoint{8.080576in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.336882in}}{\pgfqpoint{8.073415in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.317767in}}{\pgfqpoint{8.046071in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.309303in}}{\pgfqpoint{8.039717in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.331595in}}{\pgfqpoint{8.047373in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.360580in}}{\pgfqpoint{8.041540in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.375293in}}{\pgfqpoint{8.024587in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.375293in}}{\pgfqpoint{8.009196in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.363678in}}{\pgfqpoint{8.001878in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.202220in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.135345in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{4.302481in}}%
\pgfpathlineto{\pgfqpoint{8.153574in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.205007in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.293106in}}%
\pgfpathlineto{\pgfqpoint{8.184173in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{8.202220in}{4.270970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153392in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{8.153392in}{4.362611in}}%
\pgfpathlineto{\pgfqpoint{8.117194in}{4.303600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.381803in}}{\pgfqpoint{8.371123in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.384824in}}{\pgfqpoint{8.390785in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.384824in}}{\pgfqpoint{8.426956in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.365866in}}{\pgfqpoint{8.439951in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.336882in}}{\pgfqpoint{8.432790in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.317767in}}{\pgfqpoint{8.405446in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.309303in}}{\pgfqpoint{8.399092in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.331595in}}{\pgfqpoint{8.406748in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.360580in}}{\pgfqpoint{8.400915in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.375293in}}{\pgfqpoint{8.383962in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.375293in}}{\pgfqpoint{8.368571in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.363678in}}{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.381803in}}{\pgfqpoint{8.371123in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.384824in}}{\pgfqpoint{8.390785in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.384824in}}{\pgfqpoint{8.426956in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.365866in}}{\pgfqpoint{8.439951in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.336882in}}{\pgfqpoint{8.432790in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.317767in}}{\pgfqpoint{8.405446in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.309303in}}{\pgfqpoint{8.399092in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.331595in}}{\pgfqpoint{8.406748in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.360580in}}{\pgfqpoint{8.400915in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.375293in}}{\pgfqpoint{8.383962in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.375293in}}{\pgfqpoint{8.368571in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.363678in}}{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.352611in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.378809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.381803in}}{\pgfqpoint{8.371123in}{4.383314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.384824in}}{\pgfqpoint{8.390785in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.384824in}}{\pgfqpoint{8.426956in}{4.375345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.365866in}}{\pgfqpoint{8.439951in}{4.348939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.336882in}}{\pgfqpoint{8.432790in}{4.327324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.317767in}}{\pgfqpoint{8.405446in}{4.304668in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.282455in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.296777in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.280996in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.293444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.309303in}}{\pgfqpoint{8.399092in}{4.320449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.331595in}}{\pgfqpoint{8.406748in}{4.346491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.360580in}}{\pgfqpoint{8.400915in}{4.367923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.375293in}}{\pgfqpoint{8.383962in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.375293in}}{\pgfqpoint{8.368571in}{4.369486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.363678in}}{\pgfqpoint{8.361253in}{4.352611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.268288in}}{\pgfqpoint{8.526647in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.286022in}}{\pgfqpoint{8.530267in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530267in}{4.357246in}}{\pgfqpoint{8.526647in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523027in}{4.375293in}}{\pgfqpoint{8.513262in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.375293in}}{\pgfqpoint{8.499876in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.357559in}}{\pgfqpoint{8.496257in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{4.286022in}}{\pgfqpoint{8.499876in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503496in}{4.268288in}}{\pgfqpoint{8.513262in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.258757in}}{\pgfqpoint{8.475996in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.291231in}}{\pgfqpoint{8.463053in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463053in}{4.352272in}}{\pgfqpoint{8.475996in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488939in}{4.384824in}}{\pgfqpoint{8.513262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.384824in}}{\pgfqpoint{8.550449in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.352272in}}{\pgfqpoint{8.563392in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.563392in}{4.291231in}}{\pgfqpoint{8.550449in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.537507in}{4.258757in}}{\pgfqpoint{8.513262in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.375293in}}{\pgfqpoint{8.796538in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.361074in}}{\pgfqpoint{8.793022in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.325918in}}{\pgfqpoint{8.796538in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.311673in}}{\pgfqpoint{8.808465in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.311673in}}{\pgfqpoint{8.820418in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.325918in}}{\pgfqpoint{8.824012in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.361074in}}{\pgfqpoint{8.820418in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.375293in}}{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{4.306283in}}{\pgfqpoint{8.814689in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{4.301986in}}{\pgfqpoint{8.800496in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{4.301986in}}{\pgfqpoint{8.771330in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.323705in}}{\pgfqpoint{8.760705in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.363027in}}{\pgfqpoint{8.772580in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{4.384824in}}{\pgfqpoint{8.806512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{4.384824in}}{\pgfqpoint{8.844272in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.354720in}}{\pgfqpoint{8.857137in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.292533in}}{\pgfqpoint{8.842892in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{4.258757in}}{\pgfqpoint{8.800653in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{4.258757in}}{\pgfqpoint{8.784950in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{4.261205in}}{\pgfqpoint{8.766981in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{4.276830in}}{\pgfqpoint{8.784507in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{4.268288in}}{\pgfqpoint{8.799194in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{4.268288in}}{\pgfqpoint{8.820028in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{4.288236in}}{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.375293in}}{\pgfqpoint{8.796538in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.361074in}}{\pgfqpoint{8.793022in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.325918in}}{\pgfqpoint{8.796538in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.311673in}}{\pgfqpoint{8.808465in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.311673in}}{\pgfqpoint{8.820418in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.325918in}}{\pgfqpoint{8.824012in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.361074in}}{\pgfqpoint{8.820418in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.375293in}}{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{4.306283in}}{\pgfqpoint{8.814689in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{4.301986in}}{\pgfqpoint{8.800496in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{4.301986in}}{\pgfqpoint{8.771330in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.323705in}}{\pgfqpoint{8.760705in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.363027in}}{\pgfqpoint{8.772580in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{4.384824in}}{\pgfqpoint{8.806512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{4.384824in}}{\pgfqpoint{8.844272in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.354720in}}{\pgfqpoint{8.857137in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.292533in}}{\pgfqpoint{8.842892in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{4.258757in}}{\pgfqpoint{8.800653in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{4.258757in}}{\pgfqpoint{8.784950in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{4.261205in}}{\pgfqpoint{8.766981in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{4.276830in}}{\pgfqpoint{8.784507in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{4.268288in}}{\pgfqpoint{8.799194in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{4.268288in}}{\pgfqpoint{8.820028in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{4.288236in}}{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.375293in}}{\pgfqpoint{8.796538in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.361074in}}{\pgfqpoint{8.793022in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{4.325918in}}{\pgfqpoint{8.796538in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{4.311673in}}{\pgfqpoint{8.808465in}{4.311673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.311673in}}{\pgfqpoint{8.820418in}{4.318783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.325918in}}{\pgfqpoint{8.824012in}{4.343496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{4.361074in}}{\pgfqpoint{8.820418in}{4.368184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{4.375293in}}{\pgfqpoint{8.808465in}{4.375293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{4.306283in}}{\pgfqpoint{8.814689in}{4.304121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{4.301986in}}{\pgfqpoint{8.800496in}{4.301986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{4.301986in}}{\pgfqpoint{8.771330in}{4.312845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.323705in}}{\pgfqpoint{8.760705in}{4.342845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{4.363027in}}{\pgfqpoint{8.772580in}{4.373913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{4.384824in}}{\pgfqpoint{8.806512in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{4.384824in}}{\pgfqpoint{8.844272in}{4.369772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.354720in}}{\pgfqpoint{8.857137in}{4.325658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{4.292533in}}{\pgfqpoint{8.842892in}{4.275632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{4.258757in}}{\pgfqpoint{8.800653in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{4.258757in}}{\pgfqpoint{8.784950in}{4.259981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{4.261205in}}{\pgfqpoint{8.766981in}{4.263652in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{4.285137in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{4.285137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{4.276830in}}{\pgfqpoint{8.784507in}{4.272559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{4.268288in}}{\pgfqpoint{8.799194in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{4.268288in}}{\pgfqpoint{8.820028in}{4.278262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{4.288236in}}{\pgfqpoint{8.826616in}{4.310606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.338757in}}{\pgfqpoint{9.151981in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.343001in}}{\pgfqpoint{9.165887in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.343001in}}{\pgfqpoint{9.201382in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.320293in}}{\pgfqpoint{9.214403in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.280892in}}{\pgfqpoint{9.201382in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.258757in}}{\pgfqpoint{9.164923in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.258757in}}{\pgfqpoint{9.145184in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.262012in}}{\pgfqpoint{9.124715in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.280007in}}{\pgfqpoint{9.140705in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.268288in}}{\pgfqpoint{9.157684in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.268288in}}{\pgfqpoint{9.175418in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.284330in}}{\pgfqpoint{9.181200in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.316960in}}{\pgfqpoint{9.175522in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.332975in}}{\pgfqpoint{9.158413in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.332975in}}{\pgfqpoint{9.147371in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.327871in}}{\pgfqpoint{9.138387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.338757in}}{\pgfqpoint{9.151981in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.343001in}}{\pgfqpoint{9.165887in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.343001in}}{\pgfqpoint{9.201382in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.320293in}}{\pgfqpoint{9.214403in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.280892in}}{\pgfqpoint{9.201382in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.258757in}}{\pgfqpoint{9.164923in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.258757in}}{\pgfqpoint{9.145184in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.262012in}}{\pgfqpoint{9.124715in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.280007in}}{\pgfqpoint{9.140705in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.268288in}}{\pgfqpoint{9.157684in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.268288in}}{\pgfqpoint{9.175418in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.284330in}}{\pgfqpoint{9.181200in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.316960in}}{\pgfqpoint{9.175522in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.332975in}}{\pgfqpoint{9.158413in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.332975in}}{\pgfqpoint{9.147371in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.327871in}}{\pgfqpoint{9.138387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.382637in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.361309in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.334616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.338757in}}{\pgfqpoint{9.151981in}{4.340866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.343001in}}{\pgfqpoint{9.165887in}{4.343001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.343001in}}{\pgfqpoint{9.201382in}{4.331647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.320293in}}{\pgfqpoint{9.214403in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.280892in}}{\pgfqpoint{9.201382in}{4.269824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.258757in}}{\pgfqpoint{9.164923in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.258757in}}{\pgfqpoint{9.145184in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.262012in}}{\pgfqpoint{9.124715in}{4.265449in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.280007in}}{\pgfqpoint{9.140705in}{4.274147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.268288in}}{\pgfqpoint{9.157684in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.268288in}}{\pgfqpoint{9.175418in}{4.276309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.284330in}}{\pgfqpoint{9.181200in}{4.300762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.316960in}}{\pgfqpoint{9.175522in}{4.324955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.332975in}}{\pgfqpoint{9.158413in}{4.332975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.332975in}}{\pgfqpoint{9.147371in}{4.330423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.327871in}}{\pgfqpoint{9.138387in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.322481in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.382637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.484741in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495496in}{4.381986in}}{\pgfqpoint{9.505575in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.515679in}{4.384824in}}{\pgfqpoint{9.525262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547241in}{4.384824in}}{\pgfqpoint{9.558986in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.369121in}}{\pgfqpoint{9.570757in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.343496in}}{\pgfqpoint{9.563986in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.557241in}{4.329824in}}{\pgfqpoint{9.544220in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.560106in}{4.324928in}}{\pgfqpoint{9.567918in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.308340in}}{\pgfqpoint{9.575731in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.276908in}}{\pgfqpoint{9.562241in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.548778in}{4.258757in}}{\pgfqpoint{9.523231in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.513621in}{4.258757in}}{\pgfqpoint{9.503413in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493205in}{4.262012in}}{\pgfqpoint{9.482059in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{9.482059in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.491903in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492788in}{4.280423in}}{\pgfqpoint{9.499142in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{4.268288in}}{\pgfqpoint{9.516720in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529090in}{4.268288in}}{\pgfqpoint{9.535835in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.282038in}}{\pgfqpoint{9.542606in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.307845in}}{\pgfqpoint{9.535548in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.528517in}{4.322168in}}{\pgfqpoint{9.515575in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{9.514455in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526408in}{4.331934in}}{\pgfqpoint{9.532423in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.343001in}}{\pgfqpoint{9.538465in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.364330in}}{\pgfqpoint{9.532788in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.527137in}{4.375293in}}{\pgfqpoint{9.516564in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506955in}{4.375293in}}{\pgfqpoint{9.501330in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495731in}{4.364798in}}{\pgfqpoint{9.494585in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{9.484741in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.484741in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495496in}{4.381986in}}{\pgfqpoint{9.505575in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.515679in}{4.384824in}}{\pgfqpoint{9.525262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547241in}{4.384824in}}{\pgfqpoint{9.558986in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.369121in}}{\pgfqpoint{9.570757in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.343496in}}{\pgfqpoint{9.563986in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.557241in}{4.329824in}}{\pgfqpoint{9.544220in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.560106in}{4.324928in}}{\pgfqpoint{9.567918in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.308340in}}{\pgfqpoint{9.575731in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.276908in}}{\pgfqpoint{9.562241in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.548778in}{4.258757in}}{\pgfqpoint{9.523231in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.513621in}{4.258757in}}{\pgfqpoint{9.503413in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493205in}{4.262012in}}{\pgfqpoint{9.482059in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{9.482059in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.491903in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492788in}{4.280423in}}{\pgfqpoint{9.499142in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{4.268288in}}{\pgfqpoint{9.516720in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529090in}{4.268288in}}{\pgfqpoint{9.535835in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.282038in}}{\pgfqpoint{9.542606in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.307845in}}{\pgfqpoint{9.535548in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.528517in}{4.322168in}}{\pgfqpoint{9.515575in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{9.514455in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526408in}{4.331934in}}{\pgfqpoint{9.532423in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.343001in}}{\pgfqpoint{9.538465in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.364330in}}{\pgfqpoint{9.532788in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.527137in}{4.375293in}}{\pgfqpoint{9.516564in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506955in}{4.375293in}}{\pgfqpoint{9.501330in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495731in}{4.364798in}}{\pgfqpoint{9.494585in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{9.484741in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.484741in}{4.379121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495496in}{4.381986in}}{\pgfqpoint{9.505575in}{4.383392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.515679in}{4.384824in}}{\pgfqpoint{9.525262in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547241in}{4.384824in}}{\pgfqpoint{9.558986in}{4.376960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.369121in}}{\pgfqpoint{9.570757in}{4.354460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.570757in}{4.343496in}}{\pgfqpoint{9.563986in}{4.336647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.557241in}{4.329824in}}{\pgfqpoint{9.544220in}{4.327455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.560106in}{4.324928in}}{\pgfqpoint{9.567918in}{4.316621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.308340in}}{\pgfqpoint{9.575731in}{4.293913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.575731in}{4.276908in}}{\pgfqpoint{9.562241in}{4.267819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.548778in}{4.258757in}}{\pgfqpoint{9.523231in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.513621in}{4.258757in}}{\pgfqpoint{9.503413in}{4.260397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493205in}{4.262012in}}{\pgfqpoint{9.482059in}{4.265267in}}%
\pgfpathlineto{\pgfqpoint{9.482059in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{9.491903in}{4.291960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492788in}{4.280423in}}{\pgfqpoint{9.499142in}{4.274356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{4.268288in}}{\pgfqpoint{9.516720in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529090in}{4.268288in}}{\pgfqpoint{9.535835in}{4.275163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.282038in}}{\pgfqpoint{9.542606in}{4.294668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.542606in}{4.307845in}}{\pgfqpoint{9.535548in}{4.315007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.528517in}{4.322168in}}{\pgfqpoint{9.515575in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.322168in}}%
\pgfpathlineto{\pgfqpoint{9.510210in}{4.331934in}}%
\pgfpathlineto{\pgfqpoint{9.514455in}{4.331934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526408in}{4.331934in}}{\pgfqpoint{9.532423in}{4.337455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.343001in}}{\pgfqpoint{9.538465in}{4.353991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.538465in}{4.364330in}}{\pgfqpoint{9.532788in}{4.369798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.527137in}{4.375293in}}{\pgfqpoint{9.516564in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506955in}{4.375293in}}{\pgfqpoint{9.501330in}{4.370033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.495731in}{4.364798in}}{\pgfqpoint{9.494585in}{4.354798in}}%
\pgfpathlineto{\pgfqpoint{9.484741in}{4.354798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.268288in}}{\pgfqpoint{9.964147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.286022in}}{\pgfqpoint{9.967767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.357246in}}{\pgfqpoint{9.964147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.375293in}}{\pgfqpoint{9.950762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.375293in}}{\pgfqpoint{9.937376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.357559in}}{\pgfqpoint{9.933757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.286022in}}{\pgfqpoint{9.937376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.268288in}}{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.258757in}}{\pgfqpoint{9.913496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.291231in}}{\pgfqpoint{9.900553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.352272in}}{\pgfqpoint{9.913496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.384824in}}{\pgfqpoint{9.950762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.384824in}}{\pgfqpoint{9.987949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.352272in}}{\pgfqpoint{10.000892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.291231in}}{\pgfqpoint{9.987949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.258757in}}{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.268288in}}{\pgfqpoint{9.964147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.286022in}}{\pgfqpoint{9.967767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.357246in}}{\pgfqpoint{9.964147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.375293in}}{\pgfqpoint{9.950762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.375293in}}{\pgfqpoint{9.937376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.357559in}}{\pgfqpoint{9.933757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.286022in}}{\pgfqpoint{9.937376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.268288in}}{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.258757in}}{\pgfqpoint{9.913496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.291231in}}{\pgfqpoint{9.900553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.352272in}}{\pgfqpoint{9.913496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.384824in}}{\pgfqpoint{9.950762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.384824in}}{\pgfqpoint{9.987949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.352272in}}{\pgfqpoint{10.000892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.291231in}}{\pgfqpoint{9.987949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.258757in}}{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{4.261126in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{4.369277in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.354303in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.384824in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.270970in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{4.261126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.268288in}}{\pgfqpoint{9.964147in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.286022in}}{\pgfqpoint{9.967767in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.967767in}{4.357246in}}{\pgfqpoint{9.964147in}{4.366257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.960527in}{4.375293in}}{\pgfqpoint{9.950762in}{4.375293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.375293in}}{\pgfqpoint{9.937376in}{4.366413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.357559in}}{\pgfqpoint{9.933757in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933757in}{4.286022in}}{\pgfqpoint{9.937376in}{4.277142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940996in}{4.268288in}}{\pgfqpoint{9.950762in}{4.268288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.258757in}}{\pgfqpoint{9.913496in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.291231in}}{\pgfqpoint{9.900553in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.900553in}{4.352272in}}{\pgfqpoint{9.913496in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.926439in}{4.384824in}}{\pgfqpoint{9.950762in}{4.384824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.384824in}}{\pgfqpoint{9.987949in}{4.368548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.352272in}}{\pgfqpoint{10.000892in}{4.321751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.000892in}{4.291231in}}{\pgfqpoint{9.987949in}{4.274981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.975007in}{4.258757in}}{\pgfqpoint{9.950762in}{4.258757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.151410in}}{\pgfqpoint{1.596017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.154431in}}{\pgfqpoint{1.615679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.154431in}}{\pgfqpoint{1.651851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.135472in}}{\pgfqpoint{1.664845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.106488in}}{\pgfqpoint{1.657684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.087373in}}{\pgfqpoint{1.630340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.078910in}}{\pgfqpoint{1.623986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.101202in}}{\pgfqpoint{1.631642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.130186in}}{\pgfqpoint{1.625809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.144899in}}{\pgfqpoint{1.608856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.144899in}}{\pgfqpoint{1.593465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.133285in}}{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.151410in}}{\pgfqpoint{1.596017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.154431in}}{\pgfqpoint{1.615679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.154431in}}{\pgfqpoint{1.651851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.135472in}}{\pgfqpoint{1.664845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.106488in}}{\pgfqpoint{1.657684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.087373in}}{\pgfqpoint{1.630340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.078910in}}{\pgfqpoint{1.623986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.101202in}}{\pgfqpoint{1.631642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.130186in}}{\pgfqpoint{1.625809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.144899in}}{\pgfqpoint{1.608856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.144899in}}{\pgfqpoint{1.593465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.133285in}}{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{4.151410in}}{\pgfqpoint{1.596017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{4.154431in}}{\pgfqpoint{1.615679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{4.154431in}}{\pgfqpoint{1.651851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.135472in}}{\pgfqpoint{1.664845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{4.106488in}}{\pgfqpoint{1.657684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{4.087373in}}{\pgfqpoint{1.630340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{4.078910in}}{\pgfqpoint{1.623986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.101202in}}{\pgfqpoint{1.631642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{4.130186in}}{\pgfqpoint{1.625809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{4.144899in}}{\pgfqpoint{1.608856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{4.144899in}}{\pgfqpoint{1.593465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{4.133285in}}{\pgfqpoint{1.586147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.151410in}}{\pgfqpoint{2.261748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.154431in}}{\pgfqpoint{2.281410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.154431in}}{\pgfqpoint{2.317581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.135472in}}{\pgfqpoint{2.330576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.106488in}}{\pgfqpoint{2.323415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.087373in}}{\pgfqpoint{2.296071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.078910in}}{\pgfqpoint{2.289717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.101202in}}{\pgfqpoint{2.297373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.130186in}}{\pgfqpoint{2.291540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.144899in}}{\pgfqpoint{2.274587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.144899in}}{\pgfqpoint{2.259196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.133285in}}{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{4.151592in}}{\pgfqpoint{2.381022in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{4.154431in}}{\pgfqpoint{2.400710in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{4.154431in}}{\pgfqpoint{2.434434in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.138728in}}{\pgfqpoint{2.446204in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.113103in}}{\pgfqpoint{2.439434in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{4.099431in}}{\pgfqpoint{2.419668in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{4.094535in}}{\pgfqpoint{2.443366in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.077946in}}{\pgfqpoint{2.451178in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.046514in}}{\pgfqpoint{2.437689in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{4.028363in}}{\pgfqpoint{2.398678in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{4.028363in}}{\pgfqpoint{2.378861in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{4.031618in}}{\pgfqpoint{2.357507in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{4.050030in}}{\pgfqpoint{2.374590in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{4.037894in}}{\pgfqpoint{2.392168in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{4.037894in}}{\pgfqpoint{2.411283in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.051644in}}{\pgfqpoint{2.418053in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.077452in}}{\pgfqpoint{2.410996in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{4.091774in}}{\pgfqpoint{2.391022in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{4.101540in}}{\pgfqpoint{2.407871in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.112608in}}{\pgfqpoint{2.413913in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.133936in}}{\pgfqpoint{2.408236in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{4.144899in}}{\pgfqpoint{2.392012in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{4.144899in}}{\pgfqpoint{2.376777in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{4.134405in}}{\pgfqpoint{2.370033in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.151410in}}{\pgfqpoint{2.261748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.154431in}}{\pgfqpoint{2.281410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.154431in}}{\pgfqpoint{2.317581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.135472in}}{\pgfqpoint{2.330576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.106488in}}{\pgfqpoint{2.323415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.087373in}}{\pgfqpoint{2.296071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.078910in}}{\pgfqpoint{2.289717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.101202in}}{\pgfqpoint{2.297373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.130186in}}{\pgfqpoint{2.291540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.144899in}}{\pgfqpoint{2.274587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.144899in}}{\pgfqpoint{2.259196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.133285in}}{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{4.151592in}}{\pgfqpoint{2.381022in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{4.154431in}}{\pgfqpoint{2.400710in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{4.154431in}}{\pgfqpoint{2.434434in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.138728in}}{\pgfqpoint{2.446204in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.113103in}}{\pgfqpoint{2.439434in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{4.099431in}}{\pgfqpoint{2.419668in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{4.094535in}}{\pgfqpoint{2.443366in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.077946in}}{\pgfqpoint{2.451178in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.046514in}}{\pgfqpoint{2.437689in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{4.028363in}}{\pgfqpoint{2.398678in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{4.028363in}}{\pgfqpoint{2.378861in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{4.031618in}}{\pgfqpoint{2.357507in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{4.050030in}}{\pgfqpoint{2.374590in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{4.037894in}}{\pgfqpoint{2.392168in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{4.037894in}}{\pgfqpoint{2.411283in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.051644in}}{\pgfqpoint{2.418053in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.077452in}}{\pgfqpoint{2.410996in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{4.091774in}}{\pgfqpoint{2.391022in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{4.101540in}}{\pgfqpoint{2.407871in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.112608in}}{\pgfqpoint{2.413913in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.133936in}}{\pgfqpoint{2.408236in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{4.144899in}}{\pgfqpoint{2.392012in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{4.144899in}}{\pgfqpoint{2.376777in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{4.134405in}}{\pgfqpoint{2.370033in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{4.151410in}}{\pgfqpoint{2.261748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{4.154431in}}{\pgfqpoint{2.281410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{4.154431in}}{\pgfqpoint{2.317581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.135472in}}{\pgfqpoint{2.330576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{4.106488in}}{\pgfqpoint{2.323415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{4.087373in}}{\pgfqpoint{2.296071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{4.078910in}}{\pgfqpoint{2.289717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.101202in}}{\pgfqpoint{2.297373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{4.130186in}}{\pgfqpoint{2.291540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{4.144899in}}{\pgfqpoint{2.274587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{4.144899in}}{\pgfqpoint{2.259196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{4.133285in}}{\pgfqpoint{2.251878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360189in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.370944in}{4.151592in}}{\pgfqpoint{2.381022in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391126in}{4.154431in}}{\pgfqpoint{2.400710in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422689in}{4.154431in}}{\pgfqpoint{2.434434in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.138728in}}{\pgfqpoint{2.446204in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446204in}{4.113103in}}{\pgfqpoint{2.439434in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432689in}{4.099431in}}{\pgfqpoint{2.419668in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435553in}{4.094535in}}{\pgfqpoint{2.443366in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.077946in}}{\pgfqpoint{2.451178in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451178in}{4.046514in}}{\pgfqpoint{2.437689in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424225in}{4.028363in}}{\pgfqpoint{2.398678in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389069in}{4.028363in}}{\pgfqpoint{2.378861in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368652in}{4.031618in}}{\pgfqpoint{2.357507in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.357507in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368236in}{4.050030in}}{\pgfqpoint{2.374590in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{4.037894in}}{\pgfqpoint{2.392168in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404538in}{4.037894in}}{\pgfqpoint{2.411283in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.051644in}}{\pgfqpoint{2.418053in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.418053in}{4.077452in}}{\pgfqpoint{2.410996in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.403965in}{4.091774in}}{\pgfqpoint{2.391022in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.389902in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401855in}{4.101540in}}{\pgfqpoint{2.407871in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.112608in}}{\pgfqpoint{2.413913in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413913in}{4.133936in}}{\pgfqpoint{2.408236in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402585in}{4.144899in}}{\pgfqpoint{2.392012in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.382402in}{4.144899in}}{\pgfqpoint{2.376777in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371178in}{4.134405in}}{\pgfqpoint{2.370033in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.360189in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.151592in}}{\pgfqpoint{2.740397in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.154431in}}{\pgfqpoint{2.760085in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.154431in}}{\pgfqpoint{2.793809in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.138728in}}{\pgfqpoint{2.805579in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.113103in}}{\pgfqpoint{2.798809in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.099431in}}{\pgfqpoint{2.779043in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.094535in}}{\pgfqpoint{2.802741in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.077946in}}{\pgfqpoint{2.810553in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.046514in}}{\pgfqpoint{2.797064in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.028363in}}{\pgfqpoint{2.758053in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.028363in}}{\pgfqpoint{2.738236in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.031618in}}{\pgfqpoint{2.716882in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.050030in}}{\pgfqpoint{2.733965in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.037894in}}{\pgfqpoint{2.751543in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.037894in}}{\pgfqpoint{2.770658in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.051644in}}{\pgfqpoint{2.777428in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.077452in}}{\pgfqpoint{2.770371in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.091774in}}{\pgfqpoint{2.750397in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.101540in}}{\pgfqpoint{2.767246in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.112608in}}{\pgfqpoint{2.773288in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.133936in}}{\pgfqpoint{2.767611in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.144899in}}{\pgfqpoint{2.751387in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.144899in}}{\pgfqpoint{2.736152in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.134405in}}{\pgfqpoint{2.729408in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.151592in}}{\pgfqpoint{2.740397in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.154431in}}{\pgfqpoint{2.760085in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.154431in}}{\pgfqpoint{2.793809in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.138728in}}{\pgfqpoint{2.805579in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.113103in}}{\pgfqpoint{2.798809in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.099431in}}{\pgfqpoint{2.779043in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.094535in}}{\pgfqpoint{2.802741in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.077946in}}{\pgfqpoint{2.810553in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.046514in}}{\pgfqpoint{2.797064in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.028363in}}{\pgfqpoint{2.758053in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.028363in}}{\pgfqpoint{2.738236in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.031618in}}{\pgfqpoint{2.716882in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.050030in}}{\pgfqpoint{2.733965in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.037894in}}{\pgfqpoint{2.751543in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.037894in}}{\pgfqpoint{2.770658in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.051644in}}{\pgfqpoint{2.777428in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.077452in}}{\pgfqpoint{2.770371in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.091774in}}{\pgfqpoint{2.750397in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.101540in}}{\pgfqpoint{2.767246in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.112608in}}{\pgfqpoint{2.773288in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.133936in}}{\pgfqpoint{2.767611in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.144899in}}{\pgfqpoint{2.751387in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.144899in}}{\pgfqpoint{2.736152in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.134405in}}{\pgfqpoint{2.729408in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{4.151592in}}{\pgfqpoint{2.740397in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{4.154431in}}{\pgfqpoint{2.760085in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{4.154431in}}{\pgfqpoint{2.793809in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.138728in}}{\pgfqpoint{2.805579in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{4.113103in}}{\pgfqpoint{2.798809in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{4.099431in}}{\pgfqpoint{2.779043in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{4.094535in}}{\pgfqpoint{2.802741in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.077946in}}{\pgfqpoint{2.810553in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{4.046514in}}{\pgfqpoint{2.797064in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{4.028363in}}{\pgfqpoint{2.758053in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{4.028363in}}{\pgfqpoint{2.738236in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{4.031618in}}{\pgfqpoint{2.716882in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{4.050030in}}{\pgfqpoint{2.733965in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{4.037894in}}{\pgfqpoint{2.751543in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{4.037894in}}{\pgfqpoint{2.770658in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.051644in}}{\pgfqpoint{2.777428in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{4.077452in}}{\pgfqpoint{2.770371in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{4.091774in}}{\pgfqpoint{2.750397in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{4.101540in}}{\pgfqpoint{2.767246in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.112608in}}{\pgfqpoint{2.773288in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{4.133936in}}{\pgfqpoint{2.767611in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{4.144899in}}{\pgfqpoint{2.751387in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{4.144899in}}{\pgfqpoint{2.736152in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{4.134405in}}{\pgfqpoint{2.729408in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.814403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754767in}{4.108363in}}{\pgfqpoint{3.761356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767944in}{4.112608in}}{\pgfqpoint{3.775262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.112608in}}{\pgfqpoint{3.810757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.089899in}}{\pgfqpoint{3.823778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.050498in}}{\pgfqpoint{3.810757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.028363in}}{\pgfqpoint{3.774298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764377in}{4.028363in}}{\pgfqpoint{3.754559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744741in}{4.031618in}}{\pgfqpoint{3.734090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.734090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.743856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744351in}{4.049613in}}{\pgfqpoint{3.750080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755809in}{4.037894in}}{\pgfqpoint{3.767059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779012in}{4.037894in}}{\pgfqpoint{3.784793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.053936in}}{\pgfqpoint{3.790575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.086566in}}{\pgfqpoint{3.784897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779246in}{4.102582in}}{\pgfqpoint{3.767788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761590in}{4.102582in}}{\pgfqpoint{3.756746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751903in}{4.097478in}}{\pgfqpoint{3.747762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.814403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754767in}{4.108363in}}{\pgfqpoint{3.761356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767944in}{4.112608in}}{\pgfqpoint{3.775262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.112608in}}{\pgfqpoint{3.810757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.089899in}}{\pgfqpoint{3.823778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.050498in}}{\pgfqpoint{3.810757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.028363in}}{\pgfqpoint{3.774298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764377in}{4.028363in}}{\pgfqpoint{3.754559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744741in}{4.031618in}}{\pgfqpoint{3.734090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.734090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.743856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744351in}{4.049613in}}{\pgfqpoint{3.750080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755809in}{4.037894in}}{\pgfqpoint{3.767059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779012in}{4.037894in}}{\pgfqpoint{3.784793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.053936in}}{\pgfqpoint{3.790575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.086566in}}{\pgfqpoint{3.784897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779246in}{4.102582in}}{\pgfqpoint{3.767788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761590in}{4.102582in}}{\pgfqpoint{3.756746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751903in}{4.097478in}}{\pgfqpoint{3.747762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{3.814403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{3.749403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754767in}{4.108363in}}{\pgfqpoint{3.761356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767944in}{4.112608in}}{\pgfqpoint{3.775262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.112608in}}{\pgfqpoint{3.810757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.089899in}}{\pgfqpoint{3.823778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823778in}{4.050498in}}{\pgfqpoint{3.810757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797736in}{4.028363in}}{\pgfqpoint{3.774298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764377in}{4.028363in}}{\pgfqpoint{3.754559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744741in}{4.031618in}}{\pgfqpoint{3.734090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{3.734090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{3.743856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744351in}{4.049613in}}{\pgfqpoint{3.750080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755809in}{4.037894in}}{\pgfqpoint{3.767059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779012in}{4.037894in}}{\pgfqpoint{3.784793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.053936in}}{\pgfqpoint{3.790575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790575in}{4.086566in}}{\pgfqpoint{3.784897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779246in}{4.102582in}}{\pgfqpoint{3.767788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761590in}{4.102582in}}{\pgfqpoint{3.756746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751903in}{4.097478in}}{\pgfqpoint{3.747762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{3.739637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461304in}{4.151410in}}{\pgfqpoint{4.471017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480757in}{4.154431in}}{\pgfqpoint{4.490679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513882in}{4.154431in}}{\pgfqpoint{4.526851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.135472in}}{\pgfqpoint{4.539845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.106488in}}{\pgfqpoint{4.532684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525522in}{4.087373in}}{\pgfqpoint{4.505340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{4.471486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{4.468309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491330in}{4.078910in}}{\pgfqpoint{4.498986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.101202in}}{\pgfqpoint{4.506642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.130186in}}{\pgfqpoint{4.500809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495002in}{4.144899in}}{\pgfqpoint{4.483856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.144899in}}{\pgfqpoint{4.468465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462684in}{4.133285in}}{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461304in}{4.151410in}}{\pgfqpoint{4.471017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480757in}{4.154431in}}{\pgfqpoint{4.490679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513882in}{4.154431in}}{\pgfqpoint{4.526851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.135472in}}{\pgfqpoint{4.539845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.106488in}}{\pgfqpoint{4.532684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525522in}{4.087373in}}{\pgfqpoint{4.505340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{4.471486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{4.468309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491330in}{4.078910in}}{\pgfqpoint{4.498986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.101202in}}{\pgfqpoint{4.506642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.130186in}}{\pgfqpoint{4.500809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495002in}{4.144899in}}{\pgfqpoint{4.483856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.144899in}}{\pgfqpoint{4.468465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462684in}{4.133285in}}{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461304in}{4.151410in}}{\pgfqpoint{4.471017in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480757in}{4.154431in}}{\pgfqpoint{4.490679in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513882in}{4.154431in}}{\pgfqpoint{4.526851in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.135472in}}{\pgfqpoint{4.539845in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539845in}{4.106488in}}{\pgfqpoint{4.532684in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525522in}{4.087373in}}{\pgfqpoint{4.505340in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{4.471486in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{4.529012in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{4.540158in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{4.450314in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{4.468309in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491330in}{4.078910in}}{\pgfqpoint{4.498986in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.101202in}}{\pgfqpoint{4.506642in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506642in}{4.130186in}}{\pgfqpoint{4.500809in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495002in}{4.144899in}}{\pgfqpoint{4.483856in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{4.144899in}}{\pgfqpoint{4.468465in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462684in}{4.133285in}}{\pgfqpoint{4.461147in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.890496in}{4.093077in}}{\pgfqpoint{4.898022in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.076462in}}{\pgfqpoint{4.905548in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.046280in}}{\pgfqpoint{4.892892in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880262in}{4.028363in}}{\pgfqpoint{4.856408in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832554in}{4.028363in}}{\pgfqpoint{4.819845in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.046280in}}{\pgfqpoint{4.807163in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.076462in}}{\pgfqpoint{4.814741in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822319in}{4.093077in}}{\pgfqpoint{4.836720in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823934in}{4.098363in}}{\pgfqpoint{4.817580in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.112113in}}{\pgfqpoint{4.811252in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.138155in}}{\pgfqpoint{4.822788in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834351in}{4.154431in}}{\pgfqpoint{4.856408in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.878387in}{4.154431in}}{\pgfqpoint{4.889976in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.138155in}}{\pgfqpoint{4.901564in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.112113in}}{\pgfqpoint{4.895184in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888804in}{4.098363in}}{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.135238in}}{\pgfqpoint{4.866981in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863882in}{4.144899in}}{\pgfqpoint{4.856408in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.144899in}}{\pgfqpoint{4.845783in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.135238in}}{\pgfqpoint{4.842736in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.109587in}}{\pgfqpoint{4.845783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.100082in}}{\pgfqpoint{4.856408in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863986in}{4.100082in}}{\pgfqpoint{4.867033in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.109587in}}{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.079327in}}{\pgfqpoint{4.869455in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865679in}{4.090550in}}{\pgfqpoint{4.856408in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847059in}{4.090550in}}{\pgfqpoint{4.843309in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.079327in}}{\pgfqpoint{4.839559in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.049379in}}{\pgfqpoint{4.843335in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847137in}{4.037894in}}{\pgfqpoint{4.856408in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865601in}{4.037894in}}{\pgfqpoint{4.869429in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.049379in}}{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.890496in}{4.093077in}}{\pgfqpoint{4.898022in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.076462in}}{\pgfqpoint{4.905548in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.046280in}}{\pgfqpoint{4.892892in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880262in}{4.028363in}}{\pgfqpoint{4.856408in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832554in}{4.028363in}}{\pgfqpoint{4.819845in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.046280in}}{\pgfqpoint{4.807163in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.076462in}}{\pgfqpoint{4.814741in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822319in}{4.093077in}}{\pgfqpoint{4.836720in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823934in}{4.098363in}}{\pgfqpoint{4.817580in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.112113in}}{\pgfqpoint{4.811252in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.138155in}}{\pgfqpoint{4.822788in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834351in}{4.154431in}}{\pgfqpoint{4.856408in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.878387in}{4.154431in}}{\pgfqpoint{4.889976in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.138155in}}{\pgfqpoint{4.901564in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.112113in}}{\pgfqpoint{4.895184in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888804in}{4.098363in}}{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.135238in}}{\pgfqpoint{4.866981in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863882in}{4.144899in}}{\pgfqpoint{4.856408in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.144899in}}{\pgfqpoint{4.845783in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.135238in}}{\pgfqpoint{4.842736in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.109587in}}{\pgfqpoint{4.845783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.100082in}}{\pgfqpoint{4.856408in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863986in}{4.100082in}}{\pgfqpoint{4.867033in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.109587in}}{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.079327in}}{\pgfqpoint{4.869455in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865679in}{4.090550in}}{\pgfqpoint{4.856408in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847059in}{4.090550in}}{\pgfqpoint{4.843309in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.079327in}}{\pgfqpoint{4.839559in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.049379in}}{\pgfqpoint{4.843335in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847137in}{4.037894in}}{\pgfqpoint{4.856408in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865601in}{4.037894in}}{\pgfqpoint{4.869429in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.049379in}}{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.890496in}{4.093077in}}{\pgfqpoint{4.898022in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.076462in}}{\pgfqpoint{4.905548in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{4.046280in}}{\pgfqpoint{4.892892in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880262in}{4.028363in}}{\pgfqpoint{4.856408in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.832554in}{4.028363in}}{\pgfqpoint{4.819845in}{4.037321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.046280in}}{\pgfqpoint{4.807163in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807163in}{4.076462in}}{\pgfqpoint{4.814741in}{4.084769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822319in}{4.093077in}}{\pgfqpoint{4.836720in}{4.095420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823934in}{4.098363in}}{\pgfqpoint{4.817580in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.112113in}}{\pgfqpoint{4.811252in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.811252in}{4.138155in}}{\pgfqpoint{4.822788in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834351in}{4.154431in}}{\pgfqpoint{4.856408in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.878387in}{4.154431in}}{\pgfqpoint{4.889976in}{4.146280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.138155in}}{\pgfqpoint{4.901564in}{4.122686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.901564in}{4.112113in}}{\pgfqpoint{4.895184in}{4.105238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888804in}{4.098363in}}{\pgfqpoint{4.876017in}{4.095420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.135238in}}{\pgfqpoint{4.866981in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863882in}{4.144899in}}{\pgfqpoint{4.856408in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.144899in}}{\pgfqpoint{4.845783in}{4.140056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.135238in}}{\pgfqpoint{4.842736in}{4.122373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842736in}{4.109587in}}{\pgfqpoint{4.845783in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.848830in}{4.100082in}}{\pgfqpoint{4.856408in}{4.100082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863986in}{4.100082in}}{\pgfqpoint{4.867033in}{4.104821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870080in}{4.109587in}}{\pgfqpoint{4.870080in}{4.122373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.079327in}}{\pgfqpoint{4.869455in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865679in}{4.090550in}}{\pgfqpoint{4.856408in}{4.090550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847059in}{4.090550in}}{\pgfqpoint{4.843309in}{4.084925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.079327in}}{\pgfqpoint{4.839559in}{4.064431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839559in}{4.049379in}}{\pgfqpoint{4.843335in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.847137in}{4.037894in}}{\pgfqpoint{4.856408in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.865601in}{4.037894in}}{\pgfqpoint{4.869429in}{4.043623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{4.049379in}}{\pgfqpoint{4.873257in}{4.064431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.323001in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.305189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.323001in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.305189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.127764in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.150550in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{5.125238in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{5.155758in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{5.181410in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{5.204274in}{4.030733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.323001in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.256361in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.305189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{5.245189in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{5.234043in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{4.151410in}}{\pgfqpoint{5.496123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{4.154431in}}{\pgfqpoint{5.515785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{4.154431in}}{\pgfqpoint{5.551956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.135472in}}{\pgfqpoint{5.564951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.106488in}}{\pgfqpoint{5.557790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{4.087373in}}{\pgfqpoint{5.530446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{4.078910in}}{\pgfqpoint{5.524092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.101202in}}{\pgfqpoint{5.531748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.130186in}}{\pgfqpoint{5.525915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{4.144899in}}{\pgfqpoint{5.508962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{4.144899in}}{\pgfqpoint{5.493571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{4.133285in}}{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.037894in}}{\pgfqpoint{5.651647in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.055629in}}{\pgfqpoint{5.655267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.126853in}}{\pgfqpoint{5.651647in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.144899in}}{\pgfqpoint{5.638262in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.144899in}}{\pgfqpoint{5.624876in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.127165in}}{\pgfqpoint{5.621257in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.055629in}}{\pgfqpoint{5.624876in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.037894in}}{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.028363in}}{\pgfqpoint{5.600996in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.060837in}}{\pgfqpoint{5.588053in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.121879in}}{\pgfqpoint{5.600996in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.154431in}}{\pgfqpoint{5.638262in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.154431in}}{\pgfqpoint{5.675449in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.121879in}}{\pgfqpoint{5.688392in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.060837in}}{\pgfqpoint{5.675449in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.028363in}}{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{4.151410in}}{\pgfqpoint{5.496123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{4.154431in}}{\pgfqpoint{5.515785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{4.154431in}}{\pgfqpoint{5.551956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.135472in}}{\pgfqpoint{5.564951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.106488in}}{\pgfqpoint{5.557790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{4.087373in}}{\pgfqpoint{5.530446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{4.078910in}}{\pgfqpoint{5.524092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.101202in}}{\pgfqpoint{5.531748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.130186in}}{\pgfqpoint{5.525915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{4.144899in}}{\pgfqpoint{5.508962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{4.144899in}}{\pgfqpoint{5.493571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{4.133285in}}{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.037894in}}{\pgfqpoint{5.651647in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.055629in}}{\pgfqpoint{5.655267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.126853in}}{\pgfqpoint{5.651647in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.144899in}}{\pgfqpoint{5.638262in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.144899in}}{\pgfqpoint{5.624876in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.127165in}}{\pgfqpoint{5.621257in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.055629in}}{\pgfqpoint{5.624876in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.037894in}}{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.028363in}}{\pgfqpoint{5.600996in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.060837in}}{\pgfqpoint{5.588053in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.121879in}}{\pgfqpoint{5.600996in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.154431in}}{\pgfqpoint{5.638262in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.154431in}}{\pgfqpoint{5.675449in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.121879in}}{\pgfqpoint{5.688392in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.060837in}}{\pgfqpoint{5.675449in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.028363in}}{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{5.476488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.486410in}{4.151410in}}{\pgfqpoint{5.496123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.505863in}{4.154431in}}{\pgfqpoint{5.515785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538988in}{4.154431in}}{\pgfqpoint{5.551956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.135472in}}{\pgfqpoint{5.564951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564951in}{4.106488in}}{\pgfqpoint{5.557790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.550628in}{4.087373in}}{\pgfqpoint{5.530446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{5.496592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{5.554118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{5.475420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{5.493415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.516436in}{4.078910in}}{\pgfqpoint{5.524092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.101202in}}{\pgfqpoint{5.531748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531748in}{4.130186in}}{\pgfqpoint{5.525915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520107in}{4.144899in}}{\pgfqpoint{5.508962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499352in}{4.144899in}}{\pgfqpoint{5.493571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.487790in}{4.133285in}}{\pgfqpoint{5.486253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.037894in}}{\pgfqpoint{5.651647in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.055629in}}{\pgfqpoint{5.655267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655267in}{4.126853in}}{\pgfqpoint{5.651647in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648027in}{4.144899in}}{\pgfqpoint{5.638262in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.144899in}}{\pgfqpoint{5.624876in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.127165in}}{\pgfqpoint{5.621257in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.621257in}{4.055629in}}{\pgfqpoint{5.624876in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628496in}{4.037894in}}{\pgfqpoint{5.638262in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.028363in}}{\pgfqpoint{5.600996in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.060837in}}{\pgfqpoint{5.588053in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588053in}{4.121879in}}{\pgfqpoint{5.600996in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613939in}{4.154431in}}{\pgfqpoint{5.638262in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.154431in}}{\pgfqpoint{5.675449in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.121879in}}{\pgfqpoint{5.688392in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.688392in}{4.060837in}}{\pgfqpoint{5.675449in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.662507in}{4.028363in}}{\pgfqpoint{5.638262in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.151592in}}{\pgfqpoint{5.911825in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.154431in}}{\pgfqpoint{5.931512in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.154431in}}{\pgfqpoint{5.965236in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.138728in}}{\pgfqpoint{5.977007in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.113103in}}{\pgfqpoint{5.970236in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.099431in}}{\pgfqpoint{5.950470in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.094535in}}{\pgfqpoint{5.974168in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.077946in}}{\pgfqpoint{5.981981in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.046514in}}{\pgfqpoint{5.968491in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.028363in}}{\pgfqpoint{5.929481in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.028363in}}{\pgfqpoint{5.909663in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.031618in}}{\pgfqpoint{5.888309in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.050030in}}{\pgfqpoint{5.905392in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.037894in}}{\pgfqpoint{5.922970in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.037894in}}{\pgfqpoint{5.942085in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.051644in}}{\pgfqpoint{5.948856in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.077452in}}{\pgfqpoint{5.941798in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.091774in}}{\pgfqpoint{5.921825in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.101540in}}{\pgfqpoint{5.938673in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.112608in}}{\pgfqpoint{5.944715in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.133936in}}{\pgfqpoint{5.939038in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.144899in}}{\pgfqpoint{5.922814in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.144899in}}{\pgfqpoint{5.907580in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.134405in}}{\pgfqpoint{5.900835in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.151592in}}{\pgfqpoint{5.911825in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.154431in}}{\pgfqpoint{5.931512in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.154431in}}{\pgfqpoint{5.965236in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.138728in}}{\pgfqpoint{5.977007in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.113103in}}{\pgfqpoint{5.970236in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.099431in}}{\pgfqpoint{5.950470in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.094535in}}{\pgfqpoint{5.974168in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.077946in}}{\pgfqpoint{5.981981in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.046514in}}{\pgfqpoint{5.968491in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.028363in}}{\pgfqpoint{5.929481in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.028363in}}{\pgfqpoint{5.909663in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.031618in}}{\pgfqpoint{5.888309in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.050030in}}{\pgfqpoint{5.905392in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.037894in}}{\pgfqpoint{5.922970in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.037894in}}{\pgfqpoint{5.942085in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.051644in}}{\pgfqpoint{5.948856in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.077452in}}{\pgfqpoint{5.941798in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.091774in}}{\pgfqpoint{5.921825in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.101540in}}{\pgfqpoint{5.938673in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.112608in}}{\pgfqpoint{5.944715in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.133936in}}{\pgfqpoint{5.939038in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.144899in}}{\pgfqpoint{5.922814in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.144899in}}{\pgfqpoint{5.907580in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.134405in}}{\pgfqpoint{5.900835in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{4.148728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{4.151592in}}{\pgfqpoint{5.911825in}{4.152998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{4.154431in}}{\pgfqpoint{5.931512in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{4.154431in}}{\pgfqpoint{5.965236in}{4.146566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.138728in}}{\pgfqpoint{5.977007in}{4.124066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{4.113103in}}{\pgfqpoint{5.970236in}{4.106254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{4.099431in}}{\pgfqpoint{5.950470in}{4.097061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{4.094535in}}{\pgfqpoint{5.974168in}{4.086228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.077946in}}{\pgfqpoint{5.981981in}{4.063519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{4.046514in}}{\pgfqpoint{5.968491in}{4.037425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{4.028363in}}{\pgfqpoint{5.929481in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{4.028363in}}{\pgfqpoint{5.909663in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{4.031618in}}{\pgfqpoint{5.888309in}{4.034873in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{4.050030in}}{\pgfqpoint{5.905392in}{4.043962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{4.037894in}}{\pgfqpoint{5.922970in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{4.037894in}}{\pgfqpoint{5.942085in}{4.044769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.051644in}}{\pgfqpoint{5.948856in}{4.064274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{4.077452in}}{\pgfqpoint{5.941798in}{4.084613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{4.091774in}}{\pgfqpoint{5.921825in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{4.101540in}}{\pgfqpoint{5.938673in}{4.107061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.112608in}}{\pgfqpoint{5.944715in}{4.123597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{4.133936in}}{\pgfqpoint{5.939038in}{4.139405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{4.144899in}}{\pgfqpoint{5.922814in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{4.144899in}}{\pgfqpoint{5.907580in}{4.139639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{4.134405in}}{\pgfqpoint{5.900835in}{4.124405in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{4.124405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.641720in}{4.106983in}}{\pgfqpoint{6.648257in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.654819in}{4.111228in}}{\pgfqpoint{6.662554in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.681200in}{4.111228in}}{\pgfqpoint{6.691798in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.089405in}}{\pgfqpoint{6.702423in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.702423in}{4.050264in}}{\pgfqpoint{6.690470in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.678517in}{4.028363in}}{\pgfqpoint{6.656460in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.631564in}{4.028363in}}{\pgfqpoint{6.618726in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.058415in}}{\pgfqpoint{6.605913in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.605913in}{4.120655in}}{\pgfqpoint{6.620158in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.634403in}{4.154431in}}{\pgfqpoint{6.662397in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.669715in}{4.154431in}}{\pgfqpoint{6.678101in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.686486in}{4.151983in}}{\pgfqpoint{6.696095in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{6.696095in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{6.686252in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.684194in}{4.136358in}}{\pgfqpoint{6.678543in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.672892in}{4.144899in}}{\pgfqpoint{6.663934in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.649455in}{4.144899in}}{\pgfqpoint{6.642970in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.636512in}{4.125056in}}{\pgfqpoint{6.636434in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.037894in}}{\pgfqpoint{6.666538in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.052139in}}{\pgfqpoint{6.670132in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.670132in}{4.087295in}}{\pgfqpoint{6.666538in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662970in}{4.101540in}}{\pgfqpoint{6.654585in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.101540in}}{\pgfqpoint{6.642658in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.087295in}}{\pgfqpoint{6.639116in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.639116in}{4.052139in}}{\pgfqpoint{6.642658in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646200in}{4.037894in}}{\pgfqpoint{6.654585in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.151410in}}{\pgfqpoint{6.933623in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.154431in}}{\pgfqpoint{6.953285in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.154431in}}{\pgfqpoint{6.989456in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.135472in}}{\pgfqpoint{7.002451in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.106488in}}{\pgfqpoint{6.995290in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.087373in}}{\pgfqpoint{6.967946in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.078910in}}{\pgfqpoint{6.961592in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.101202in}}{\pgfqpoint{6.969248in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.130186in}}{\pgfqpoint{6.963415in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.144899in}}{\pgfqpoint{6.946462in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.144899in}}{\pgfqpoint{6.931071in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.133285in}}{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.037894in}}{\pgfqpoint{7.089147in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.055629in}}{\pgfqpoint{7.092767in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.126853in}}{\pgfqpoint{7.089147in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.144899in}}{\pgfqpoint{7.075762in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.144899in}}{\pgfqpoint{7.062376in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.127165in}}{\pgfqpoint{7.058757in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.055629in}}{\pgfqpoint{7.062376in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.037894in}}{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.028363in}}{\pgfqpoint{7.038496in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.060837in}}{\pgfqpoint{7.025553in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.121879in}}{\pgfqpoint{7.038496in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.154431in}}{\pgfqpoint{7.075762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.154431in}}{\pgfqpoint{7.112949in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.121879in}}{\pgfqpoint{7.125892in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.060837in}}{\pgfqpoint{7.112949in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.028363in}}{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.151410in}}{\pgfqpoint{6.933623in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.154431in}}{\pgfqpoint{6.953285in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.154431in}}{\pgfqpoint{6.989456in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.135472in}}{\pgfqpoint{7.002451in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.106488in}}{\pgfqpoint{6.995290in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.087373in}}{\pgfqpoint{6.967946in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.078910in}}{\pgfqpoint{6.961592in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.101202in}}{\pgfqpoint{6.969248in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.130186in}}{\pgfqpoint{6.963415in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.144899in}}{\pgfqpoint{6.946462in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.144899in}}{\pgfqpoint{6.931071in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.133285in}}{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.037894in}}{\pgfqpoint{7.089147in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.055629in}}{\pgfqpoint{7.092767in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.126853in}}{\pgfqpoint{7.089147in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.144899in}}{\pgfqpoint{7.075762in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.144899in}}{\pgfqpoint{7.062376in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.127165in}}{\pgfqpoint{7.058757in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.055629in}}{\pgfqpoint{7.062376in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.037894in}}{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.028363in}}{\pgfqpoint{7.038496in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.060837in}}{\pgfqpoint{7.025553in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.121879in}}{\pgfqpoint{7.038496in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.154431in}}{\pgfqpoint{7.075762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.154431in}}{\pgfqpoint{7.112949in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.121879in}}{\pgfqpoint{7.125892in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.060837in}}{\pgfqpoint{7.112949in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.028363in}}{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{4.151410in}}{\pgfqpoint{6.933623in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{4.154431in}}{\pgfqpoint{6.953285in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{4.154431in}}{\pgfqpoint{6.989456in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.135472in}}{\pgfqpoint{7.002451in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{4.106488in}}{\pgfqpoint{6.995290in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{4.087373in}}{\pgfqpoint{6.967946in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{4.078910in}}{\pgfqpoint{6.961592in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.101202in}}{\pgfqpoint{6.969248in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{4.130186in}}{\pgfqpoint{6.963415in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{4.144899in}}{\pgfqpoint{6.946462in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{4.144899in}}{\pgfqpoint{6.931071in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{4.133285in}}{\pgfqpoint{6.923753in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.037894in}}{\pgfqpoint{7.089147in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.055629in}}{\pgfqpoint{7.092767in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092767in}{4.126853in}}{\pgfqpoint{7.089147in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085527in}{4.144899in}}{\pgfqpoint{7.075762in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.144899in}}{\pgfqpoint{7.062376in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.127165in}}{\pgfqpoint{7.058757in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.058757in}{4.055629in}}{\pgfqpoint{7.062376in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.065996in}{4.037894in}}{\pgfqpoint{7.075762in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.028363in}}{\pgfqpoint{7.038496in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.060837in}}{\pgfqpoint{7.025553in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.025553in}{4.121879in}}{\pgfqpoint{7.038496in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.051439in}{4.154431in}}{\pgfqpoint{7.075762in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.154431in}}{\pgfqpoint{7.112949in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.121879in}}{\pgfqpoint{7.125892in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.125892in}{4.060837in}}{\pgfqpoint{7.112949in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.100007in}{4.028363in}}{\pgfqpoint{7.075762in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.151410in}}{\pgfqpoint{7.292998in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.154431in}}{\pgfqpoint{7.312660in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.154431in}}{\pgfqpoint{7.348831in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.135472in}}{\pgfqpoint{7.361826in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.106488in}}{\pgfqpoint{7.354665in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.087373in}}{\pgfqpoint{7.327321in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.078910in}}{\pgfqpoint{7.320967in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.101202in}}{\pgfqpoint{7.328623in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.130186in}}{\pgfqpoint{7.322790in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.144899in}}{\pgfqpoint{7.305837in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.144899in}}{\pgfqpoint{7.290446in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.133285in}}{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.037894in}}{\pgfqpoint{7.448522in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.055629in}}{\pgfqpoint{7.452142in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.126853in}}{\pgfqpoint{7.448522in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.144899in}}{\pgfqpoint{7.435137in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.144899in}}{\pgfqpoint{7.421751in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.127165in}}{\pgfqpoint{7.418132in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.055629in}}{\pgfqpoint{7.421751in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.037894in}}{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.028363in}}{\pgfqpoint{7.397871in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.060837in}}{\pgfqpoint{7.384928in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.121879in}}{\pgfqpoint{7.397871in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.154431in}}{\pgfqpoint{7.435137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.154431in}}{\pgfqpoint{7.472324in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.121879in}}{\pgfqpoint{7.485267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.060837in}}{\pgfqpoint{7.472324in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.028363in}}{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.151410in}}{\pgfqpoint{7.292998in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.154431in}}{\pgfqpoint{7.312660in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.154431in}}{\pgfqpoint{7.348831in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.135472in}}{\pgfqpoint{7.361826in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.106488in}}{\pgfqpoint{7.354665in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.087373in}}{\pgfqpoint{7.327321in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.078910in}}{\pgfqpoint{7.320967in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.101202in}}{\pgfqpoint{7.328623in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.130186in}}{\pgfqpoint{7.322790in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.144899in}}{\pgfqpoint{7.305837in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.144899in}}{\pgfqpoint{7.290446in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.133285in}}{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.037894in}}{\pgfqpoint{7.448522in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.055629in}}{\pgfqpoint{7.452142in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.126853in}}{\pgfqpoint{7.448522in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.144899in}}{\pgfqpoint{7.435137in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.144899in}}{\pgfqpoint{7.421751in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.127165in}}{\pgfqpoint{7.418132in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.055629in}}{\pgfqpoint{7.421751in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.037894in}}{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.028363in}}{\pgfqpoint{7.397871in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.060837in}}{\pgfqpoint{7.384928in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.121879in}}{\pgfqpoint{7.397871in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.154431in}}{\pgfqpoint{7.435137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.154431in}}{\pgfqpoint{7.472324in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.121879in}}{\pgfqpoint{7.485267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.060837in}}{\pgfqpoint{7.472324in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.028363in}}{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.273363in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.283285in}{4.151410in}}{\pgfqpoint{7.292998in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.302738in}{4.154431in}}{\pgfqpoint{7.312660in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.335863in}{4.154431in}}{\pgfqpoint{7.348831in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.135472in}}{\pgfqpoint{7.361826in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.361826in}{4.106488in}}{\pgfqpoint{7.354665in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.347503in}{4.087373in}}{\pgfqpoint{7.327321in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{7.293467in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{7.350993in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.272295in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{7.290290in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.313311in}{4.078910in}}{\pgfqpoint{7.320967in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.101202in}}{\pgfqpoint{7.328623in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.328623in}{4.130186in}}{\pgfqpoint{7.322790in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.316982in}{4.144899in}}{\pgfqpoint{7.305837in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.296227in}{4.144899in}}{\pgfqpoint{7.290446in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.284665in}{4.133285in}}{\pgfqpoint{7.283128in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.037894in}}{\pgfqpoint{7.448522in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.055629in}}{\pgfqpoint{7.452142in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.452142in}{4.126853in}}{\pgfqpoint{7.448522in}{4.135863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.444902in}{4.144899in}}{\pgfqpoint{7.435137in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.144899in}}{\pgfqpoint{7.421751in}{4.136019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.127165in}}{\pgfqpoint{7.418132in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418132in}{4.055629in}}{\pgfqpoint{7.421751in}{4.046748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425371in}{4.037894in}}{\pgfqpoint{7.435137in}{4.037894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.028363in}}{\pgfqpoint{7.397871in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.060837in}}{\pgfqpoint{7.384928in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.384928in}{4.121879in}}{\pgfqpoint{7.397871in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.410814in}{4.154431in}}{\pgfqpoint{7.435137in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.154431in}}{\pgfqpoint{7.472324in}{4.138155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.121879in}}{\pgfqpoint{7.485267in}{4.091358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.485267in}{4.060837in}}{\pgfqpoint{7.472324in}{4.044587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.459382in}{4.028363in}}{\pgfqpoint{7.435137in}{4.028363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.775679in}{4.131566in}}%
\pgfpathlineto{\pgfqpoint{7.725548in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.709038in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.757866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.129196in}}%
\pgfpathlineto{\pgfqpoint{7.697866in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.112764in}}%
\pgfpathlineto{\pgfqpoint{7.686720in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{7.775679in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.151410in}}{\pgfqpoint{8.011748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.154431in}}{\pgfqpoint{8.031410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.154431in}}{\pgfqpoint{8.067581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.135472in}}{\pgfqpoint{8.080576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.106488in}}{\pgfqpoint{8.073415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.087373in}}{\pgfqpoint{8.046071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.078910in}}{\pgfqpoint{8.039717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.101202in}}{\pgfqpoint{8.047373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.130186in}}{\pgfqpoint{8.041540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.144899in}}{\pgfqpoint{8.024587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.144899in}}{\pgfqpoint{8.009196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.133285in}}{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.151410in}}{\pgfqpoint{8.011748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.154431in}}{\pgfqpoint{8.031410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.154431in}}{\pgfqpoint{8.067581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.135472in}}{\pgfqpoint{8.080576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.106488in}}{\pgfqpoint{8.073415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.087373in}}{\pgfqpoint{8.046071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.078910in}}{\pgfqpoint{8.039717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.101202in}}{\pgfqpoint{8.047373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.130186in}}{\pgfqpoint{8.041540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.144899in}}{\pgfqpoint{8.024587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.144899in}}{\pgfqpoint{8.009196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.133285in}}{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{4.151410in}}{\pgfqpoint{8.011748in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{4.154431in}}{\pgfqpoint{8.031410in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{4.154431in}}{\pgfqpoint{8.067581in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.135472in}}{\pgfqpoint{8.080576in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{4.106488in}}{\pgfqpoint{8.073415in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{4.087373in}}{\pgfqpoint{8.046071in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{4.078910in}}{\pgfqpoint{8.039717in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.101202in}}{\pgfqpoint{8.047373in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{4.130186in}}{\pgfqpoint{8.041540in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{4.144899in}}{\pgfqpoint{8.024587in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{4.144899in}}{\pgfqpoint{8.009196in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{4.133285in}}{\pgfqpoint{8.001878in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{4.151410in}}{\pgfqpoint{8.127715in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{4.154431in}}{\pgfqpoint{8.147376in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{4.154431in}}{\pgfqpoint{8.183548in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.135472in}}{\pgfqpoint{8.196543in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{4.106488in}}{\pgfqpoint{8.189382in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{4.087373in}}{\pgfqpoint{8.162038in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{4.078910in}}{\pgfqpoint{8.155684in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.101202in}}{\pgfqpoint{8.163340in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{4.130186in}}{\pgfqpoint{8.157507in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{4.144899in}}{\pgfqpoint{8.140553in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{4.144899in}}{\pgfqpoint{8.125163in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{4.133285in}}{\pgfqpoint{8.117845in}{4.122217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.151410in}}{\pgfqpoint{8.371123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.154431in}}{\pgfqpoint{8.390785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.154431in}}{\pgfqpoint{8.426956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.135472in}}{\pgfqpoint{8.439951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.106488in}}{\pgfqpoint{8.432790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.087373in}}{\pgfqpoint{8.405446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.078910in}}{\pgfqpoint{8.399092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.101202in}}{\pgfqpoint{8.406748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.130186in}}{\pgfqpoint{8.400915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.144899in}}{\pgfqpoint{8.383962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.144899in}}{\pgfqpoint{8.368571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.133285in}}{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.151410in}}{\pgfqpoint{8.371123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.154431in}}{\pgfqpoint{8.390785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.154431in}}{\pgfqpoint{8.426956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.135472in}}{\pgfqpoint{8.439951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.106488in}}{\pgfqpoint{8.432790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.087373in}}{\pgfqpoint{8.405446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.078910in}}{\pgfqpoint{8.399092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.101202in}}{\pgfqpoint{8.406748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.130186in}}{\pgfqpoint{8.400915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.144899in}}{\pgfqpoint{8.383962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.144899in}}{\pgfqpoint{8.368571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.133285in}}{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{4.148415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{4.151410in}}{\pgfqpoint{8.371123in}{4.152920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{4.154431in}}{\pgfqpoint{8.390785in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{4.154431in}}{\pgfqpoint{8.426956in}{4.144952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.135472in}}{\pgfqpoint{8.439951in}{4.118545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{4.106488in}}{\pgfqpoint{8.432790in}{4.096931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{4.087373in}}{\pgfqpoint{8.405446in}{4.074274in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.052061in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.066384in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{4.063050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{4.078910in}}{\pgfqpoint{8.399092in}{4.090056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.101202in}}{\pgfqpoint{8.406748in}{4.116097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{4.130186in}}{\pgfqpoint{8.400915in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{4.144899in}}{\pgfqpoint{8.383962in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{4.144899in}}{\pgfqpoint{8.368571in}{4.139092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{4.133285in}}{\pgfqpoint{8.361253in}{4.122217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{4.030733in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{4.138884in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{4.136045in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.154431in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.040577in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{4.030733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{4.106983in}}{\pgfqpoint{8.804507in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{4.111228in}}{\pgfqpoint{8.818804in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{4.111228in}}{\pgfqpoint{8.848048in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.089405in}}{\pgfqpoint{8.858673in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.050264in}}{\pgfqpoint{8.846720in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.028363in}}{\pgfqpoint{8.812710in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.028363in}}{\pgfqpoint{8.774976in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.058415in}}{\pgfqpoint{8.762163in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.120655in}}{\pgfqpoint{8.776408in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{4.154431in}}{\pgfqpoint{8.818647in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{4.154431in}}{\pgfqpoint{8.834351in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{4.151983in}}{\pgfqpoint{8.852345in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{4.136358in}}{\pgfqpoint{8.834793in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{4.144899in}}{\pgfqpoint{8.820184in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{4.144899in}}{\pgfqpoint{8.799220in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{4.125056in}}{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.037894in}}{\pgfqpoint{8.822788in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.052139in}}{\pgfqpoint{8.826382in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.087295in}}{\pgfqpoint{8.822788in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.101540in}}{\pgfqpoint{8.810835in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.101540in}}{\pgfqpoint{8.798908in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.087295in}}{\pgfqpoint{8.795366in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.052139in}}{\pgfqpoint{8.798908in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.037894in}}{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{4.106983in}}{\pgfqpoint{8.804507in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{4.111228in}}{\pgfqpoint{8.818804in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{4.111228in}}{\pgfqpoint{8.848048in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.089405in}}{\pgfqpoint{8.858673in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.050264in}}{\pgfqpoint{8.846720in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.028363in}}{\pgfqpoint{8.812710in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.028363in}}{\pgfqpoint{8.774976in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.058415in}}{\pgfqpoint{8.762163in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.120655in}}{\pgfqpoint{8.776408in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{4.154431in}}{\pgfqpoint{8.818647in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{4.154431in}}{\pgfqpoint{8.834351in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{4.151983in}}{\pgfqpoint{8.852345in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{4.136358in}}{\pgfqpoint{8.834793in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{4.144899in}}{\pgfqpoint{8.820184in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{4.144899in}}{\pgfqpoint{8.799220in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{4.125056in}}{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.037894in}}{\pgfqpoint{8.822788in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.052139in}}{\pgfqpoint{8.826382in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.087295in}}{\pgfqpoint{8.822788in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.101540in}}{\pgfqpoint{8.810835in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.101540in}}{\pgfqpoint{8.798908in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.087295in}}{\pgfqpoint{8.795366in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.052139in}}{\pgfqpoint{8.798908in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.037894in}}{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{4.106983in}}{\pgfqpoint{8.804507in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{4.111228in}}{\pgfqpoint{8.818804in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{4.111228in}}{\pgfqpoint{8.848048in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.089405in}}{\pgfqpoint{8.858673in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{4.050264in}}{\pgfqpoint{8.846720in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{4.028363in}}{\pgfqpoint{8.812710in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{4.028363in}}{\pgfqpoint{8.774976in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.058415in}}{\pgfqpoint{8.762163in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{4.120655in}}{\pgfqpoint{8.776408in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{4.154431in}}{\pgfqpoint{8.818647in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{4.154431in}}{\pgfqpoint{8.834351in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{4.151983in}}{\pgfqpoint{8.852345in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{4.136358in}}{\pgfqpoint{8.834793in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{4.144899in}}{\pgfqpoint{8.820184in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{4.144899in}}{\pgfqpoint{8.799220in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{4.125056in}}{\pgfqpoint{8.792684in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.037894in}}{\pgfqpoint{8.822788in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.052139in}}{\pgfqpoint{8.826382in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{4.087295in}}{\pgfqpoint{8.822788in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{4.101540in}}{\pgfqpoint{8.810835in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.101540in}}{\pgfqpoint{8.798908in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.087295in}}{\pgfqpoint{8.795366in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{4.052139in}}{\pgfqpoint{8.798908in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{4.037894in}}{\pgfqpoint{8.810835in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.108363in}}{\pgfqpoint{9.151981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.112608in}}{\pgfqpoint{9.165887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.112608in}}{\pgfqpoint{9.201382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.089899in}}{\pgfqpoint{9.214403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.050498in}}{\pgfqpoint{9.201382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.028363in}}{\pgfqpoint{9.164923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.028363in}}{\pgfqpoint{9.145184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.031618in}}{\pgfqpoint{9.124715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.049613in}}{\pgfqpoint{9.140705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.037894in}}{\pgfqpoint{9.157684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.037894in}}{\pgfqpoint{9.175418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.053936in}}{\pgfqpoint{9.181200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.086566in}}{\pgfqpoint{9.175522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.102582in}}{\pgfqpoint{9.158413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.102582in}}{\pgfqpoint{9.147371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.097478in}}{\pgfqpoint{9.138387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.108363in}}{\pgfqpoint{9.151981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.112608in}}{\pgfqpoint{9.165887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.112608in}}{\pgfqpoint{9.201382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.089899in}}{\pgfqpoint{9.214403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.050498in}}{\pgfqpoint{9.201382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.028363in}}{\pgfqpoint{9.164923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.028363in}}{\pgfqpoint{9.145184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.031618in}}{\pgfqpoint{9.124715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.049613in}}{\pgfqpoint{9.140705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.037894in}}{\pgfqpoint{9.157684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.037894in}}{\pgfqpoint{9.175418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.053936in}}{\pgfqpoint{9.181200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.086566in}}{\pgfqpoint{9.175522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.102582in}}{\pgfqpoint{9.158413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.102582in}}{\pgfqpoint{9.147371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.097478in}}{\pgfqpoint{9.138387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.205028in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.205028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.140028in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.145392in}{4.108363in}}{\pgfqpoint{9.151981in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.158569in}{4.112608in}}{\pgfqpoint{9.165887in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.112608in}}{\pgfqpoint{9.201382in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.089899in}}{\pgfqpoint{9.214403in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.214403in}{4.050498in}}{\pgfqpoint{9.201382in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.188361in}{4.028363in}}{\pgfqpoint{9.164923in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.155002in}{4.028363in}}{\pgfqpoint{9.145184in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.135366in}{4.031618in}}{\pgfqpoint{9.124715in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.124715in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.134481in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134976in}{4.049613in}}{\pgfqpoint{9.140705in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146434in}{4.037894in}}{\pgfqpoint{9.157684in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169637in}{4.037894in}}{\pgfqpoint{9.175418in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.053936in}}{\pgfqpoint{9.181200in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181200in}{4.086566in}}{\pgfqpoint{9.175522in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169871in}{4.102582in}}{\pgfqpoint{9.158413in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152215in}{4.102582in}}{\pgfqpoint{9.147371in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.142528in}{4.097478in}}{\pgfqpoint{9.138387in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.130262in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.108363in}}{\pgfqpoint{9.511356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.112608in}}{\pgfqpoint{9.525262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.112608in}}{\pgfqpoint{9.560757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.089899in}}{\pgfqpoint{9.573778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.050498in}}{\pgfqpoint{9.560757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.028363in}}{\pgfqpoint{9.524298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.028363in}}{\pgfqpoint{9.504559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.031618in}}{\pgfqpoint{9.484090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.049613in}}{\pgfqpoint{9.500080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.037894in}}{\pgfqpoint{9.517059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.037894in}}{\pgfqpoint{9.534793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.053936in}}{\pgfqpoint{9.540575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.086566in}}{\pgfqpoint{9.534897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.102582in}}{\pgfqpoint{9.517788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.102582in}}{\pgfqpoint{9.506746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.097478in}}{\pgfqpoint{9.497762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.108363in}}{\pgfqpoint{9.511356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.112608in}}{\pgfqpoint{9.525262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.112608in}}{\pgfqpoint{9.560757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.089899in}}{\pgfqpoint{9.573778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.050498in}}{\pgfqpoint{9.560757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.028363in}}{\pgfqpoint{9.524298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.028363in}}{\pgfqpoint{9.504559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.031618in}}{\pgfqpoint{9.484090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.049613in}}{\pgfqpoint{9.500080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.037894in}}{\pgfqpoint{9.517059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.037894in}}{\pgfqpoint{9.534793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.053936in}}{\pgfqpoint{9.540575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.086566in}}{\pgfqpoint{9.534897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.102582in}}{\pgfqpoint{9.517788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.102582in}}{\pgfqpoint{9.506746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.097478in}}{\pgfqpoint{9.497762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564403in}{4.152243in}}%
\pgfpathlineto{\pgfqpoint{9.564403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.130915in}}%
\pgfpathlineto{\pgfqpoint{9.499403in}{4.104222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.504767in}{4.108363in}}{\pgfqpoint{9.511356in}{4.110472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.517944in}{4.112608in}}{\pgfqpoint{9.525262in}{4.112608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.112608in}}{\pgfqpoint{9.560757in}{4.101254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.089899in}}{\pgfqpoint{9.573778in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573778in}{4.050498in}}{\pgfqpoint{9.560757in}{4.039431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547736in}{4.028363in}}{\pgfqpoint{9.524298in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514377in}{4.028363in}}{\pgfqpoint{9.504559in}{4.030004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494741in}{4.031618in}}{\pgfqpoint{9.484090in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{9.484090in}{4.061566in}}%
\pgfpathlineto{\pgfqpoint{9.493856in}{4.061566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.494351in}{4.049613in}}{\pgfqpoint{9.500080in}{4.043754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505809in}{4.037894in}}{\pgfqpoint{9.517059in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529012in}{4.037894in}}{\pgfqpoint{9.534793in}{4.045915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.053936in}}{\pgfqpoint{9.540575in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.540575in}{4.086566in}}{\pgfqpoint{9.534897in}{4.094561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529246in}{4.102582in}}{\pgfqpoint{9.517788in}{4.102582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511590in}{4.102582in}}{\pgfqpoint{9.506746in}{4.100030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.501903in}{4.097478in}}{\pgfqpoint{9.497762in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.092087in}}%
\pgfpathlineto{\pgfqpoint{9.489637in}{4.152243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{4.106983in}}{\pgfqpoint{9.882632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{4.111228in}}{\pgfqpoint{9.896929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{4.111228in}}{\pgfqpoint{9.926173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.089405in}}{\pgfqpoint{9.936798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.050264in}}{\pgfqpoint{9.924845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{4.028363in}}{\pgfqpoint{9.890835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{4.028363in}}{\pgfqpoint{9.853101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.058415in}}{\pgfqpoint{9.840288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.120655in}}{\pgfqpoint{9.854533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{4.154431in}}{\pgfqpoint{9.896772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{4.154431in}}{\pgfqpoint{9.912476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{4.151983in}}{\pgfqpoint{9.930470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{4.136358in}}{\pgfqpoint{9.912918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{4.144899in}}{\pgfqpoint{9.898309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{4.144899in}}{\pgfqpoint{9.877345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{4.125056in}}{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.037894in}}{\pgfqpoint{9.900913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.052139in}}{\pgfqpoint{9.904507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.087295in}}{\pgfqpoint{9.900913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.101540in}}{\pgfqpoint{9.888960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.101540in}}{\pgfqpoint{9.877033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.087295in}}{\pgfqpoint{9.873491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.052139in}}{\pgfqpoint{9.877033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.037894in}}{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{4.106983in}}{\pgfqpoint{9.882632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{4.111228in}}{\pgfqpoint{9.896929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{4.111228in}}{\pgfqpoint{9.926173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.089405in}}{\pgfqpoint{9.936798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.050264in}}{\pgfqpoint{9.924845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{4.028363in}}{\pgfqpoint{9.890835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{4.028363in}}{\pgfqpoint{9.853101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.058415in}}{\pgfqpoint{9.840288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.120655in}}{\pgfqpoint{9.854533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{4.154431in}}{\pgfqpoint{9.896772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{4.154431in}}{\pgfqpoint{9.912476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{4.151983in}}{\pgfqpoint{9.930470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{4.136358in}}{\pgfqpoint{9.912918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{4.144899in}}{\pgfqpoint{9.898309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{4.144899in}}{\pgfqpoint{9.877345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{4.125056in}}{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.037894in}}{\pgfqpoint{9.900913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.052139in}}{\pgfqpoint{9.904507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.087295in}}{\pgfqpoint{9.900913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.101540in}}{\pgfqpoint{9.888960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.101540in}}{\pgfqpoint{9.877033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.087295in}}{\pgfqpoint{9.873491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.052139in}}{\pgfqpoint{9.877033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.037894in}}{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.876095in}{4.106983in}}{\pgfqpoint{9.882632in}{4.109092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.889194in}{4.111228in}}{\pgfqpoint{9.896929in}{4.111228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.915575in}{4.111228in}}{\pgfqpoint{9.926173in}{4.100316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.089405in}}{\pgfqpoint{9.936798in}{4.070368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936798in}{4.050264in}}{\pgfqpoint{9.924845in}{4.039300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.912892in}{4.028363in}}{\pgfqpoint{9.890835in}{4.028363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.865939in}{4.028363in}}{\pgfqpoint{9.853101in}{4.043389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.058415in}}{\pgfqpoint{9.840288in}{4.087530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.840288in}{4.120655in}}{\pgfqpoint{9.854533in}{4.137530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.868778in}{4.154431in}}{\pgfqpoint{9.896772in}{4.154431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904090in}{4.154431in}}{\pgfqpoint{9.912476in}{4.153207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.920861in}{4.151983in}}{\pgfqpoint{9.930470in}{4.149561in}}%
\pgfpathlineto{\pgfqpoint{9.930470in}{4.128077in}}%
\pgfpathlineto{\pgfqpoint{9.920627in}{4.128077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.918569in}{4.136358in}}{\pgfqpoint{9.912918in}{4.140629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.907267in}{4.144899in}}{\pgfqpoint{9.898309in}{4.144899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.883830in}{4.144899in}}{\pgfqpoint{9.877345in}{4.134978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.870887in}{4.125056in}}{\pgfqpoint{9.870809in}{4.102764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.037894in}}{\pgfqpoint{9.900913in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.052139in}}{\pgfqpoint{9.904507in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{4.087295in}}{\pgfqpoint{9.900913in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897345in}{4.101540in}}{\pgfqpoint{9.888960in}{4.101540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.101540in}}{\pgfqpoint{9.877033in}{4.094405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.087295in}}{\pgfqpoint{9.873491in}{4.069717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.873491in}{4.052139in}}{\pgfqpoint{9.877033in}{4.045004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.880575in}{4.037894in}}{\pgfqpoint{9.888960in}{4.037894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385054in}{3.901172in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{2.367241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.898803in}}%
\pgfpathlineto{\pgfqpoint{2.307241in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.882370in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.862683in}}{\pgfqpoint{2.741772in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.846068in}}{\pgfqpoint{2.749298in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.815886in}}{\pgfqpoint{2.736642in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.797969in}}{\pgfqpoint{2.700158in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.797969in}}{\pgfqpoint{2.663595in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.815886in}}{\pgfqpoint{2.650913in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.846068in}}{\pgfqpoint{2.658491in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.862683in}}{\pgfqpoint{2.680470in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.867969in}}{\pgfqpoint{2.661330in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.881719in}}{\pgfqpoint{2.655002in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.907761in}}{\pgfqpoint{2.666538in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.924037in}}{\pgfqpoint{2.700158in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.924037in}}{\pgfqpoint{2.733726in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.907761in}}{\pgfqpoint{2.745314in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.881719in}}{\pgfqpoint{2.738934in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.867969in}}{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.904844in}}{\pgfqpoint{2.710731in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.914506in}}{\pgfqpoint{2.700158in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.914506in}}{\pgfqpoint{2.689533in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.904844in}}{\pgfqpoint{2.686486in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.879193in}}{\pgfqpoint{2.689533in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.869688in}}{\pgfqpoint{2.700158in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.869688in}}{\pgfqpoint{2.710783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.879193in}}{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.848933in}}{\pgfqpoint{2.713205in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.860157in}}{\pgfqpoint{2.700158in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.860157in}}{\pgfqpoint{2.687059in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.848933in}}{\pgfqpoint{2.683309in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.818985in}}{\pgfqpoint{2.687085in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.807501in}}{\pgfqpoint{2.700158in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.807501in}}{\pgfqpoint{2.713179in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.818985in}}{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.862683in}}{\pgfqpoint{2.741772in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.846068in}}{\pgfqpoint{2.749298in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.815886in}}{\pgfqpoint{2.736642in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.797969in}}{\pgfqpoint{2.700158in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.797969in}}{\pgfqpoint{2.663595in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.815886in}}{\pgfqpoint{2.650913in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.846068in}}{\pgfqpoint{2.658491in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.862683in}}{\pgfqpoint{2.680470in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.867969in}}{\pgfqpoint{2.661330in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.881719in}}{\pgfqpoint{2.655002in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.907761in}}{\pgfqpoint{2.666538in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.924037in}}{\pgfqpoint{2.700158in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.924037in}}{\pgfqpoint{2.733726in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.907761in}}{\pgfqpoint{2.745314in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.881719in}}{\pgfqpoint{2.738934in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.867969in}}{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.904844in}}{\pgfqpoint{2.710731in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.914506in}}{\pgfqpoint{2.700158in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.914506in}}{\pgfqpoint{2.689533in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.904844in}}{\pgfqpoint{2.686486in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.879193in}}{\pgfqpoint{2.689533in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.869688in}}{\pgfqpoint{2.700158in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.869688in}}{\pgfqpoint{2.710783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.879193in}}{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.848933in}}{\pgfqpoint{2.713205in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.860157in}}{\pgfqpoint{2.700158in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.860157in}}{\pgfqpoint{2.687059in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.848933in}}{\pgfqpoint{2.683309in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.818985in}}{\pgfqpoint{2.687085in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.807501in}}{\pgfqpoint{2.700158in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.807501in}}{\pgfqpoint{2.713179in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.818985in}}{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.734246in}{3.862683in}}{\pgfqpoint{2.741772in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.846068in}}{\pgfqpoint{2.749298in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{3.815886in}}{\pgfqpoint{2.736642in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.724012in}{3.797969in}}{\pgfqpoint{2.700158in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676304in}{3.797969in}}{\pgfqpoint{2.663595in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.815886in}}{\pgfqpoint{2.650913in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650913in}{3.846068in}}{\pgfqpoint{2.658491in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666069in}{3.862683in}}{\pgfqpoint{2.680470in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667684in}{3.867969in}}{\pgfqpoint{2.661330in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.881719in}}{\pgfqpoint{2.655002in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.655002in}{3.907761in}}{\pgfqpoint{2.666538in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678101in}{3.924037in}}{\pgfqpoint{2.700158in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722137in}{3.924037in}}{\pgfqpoint{2.733726in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.907761in}}{\pgfqpoint{2.745314in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745314in}{3.881719in}}{\pgfqpoint{2.738934in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.732554in}{3.867969in}}{\pgfqpoint{2.719767in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.904844in}}{\pgfqpoint{2.710731in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707632in}{3.914506in}}{\pgfqpoint{2.700158in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.914506in}}{\pgfqpoint{2.689533in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.904844in}}{\pgfqpoint{2.686486in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.686486in}{3.879193in}}{\pgfqpoint{2.689533in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.692580in}{3.869688in}}{\pgfqpoint{2.700158in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707736in}{3.869688in}}{\pgfqpoint{2.710783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713830in}{3.879193in}}{\pgfqpoint{2.713830in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.848933in}}{\pgfqpoint{2.713205in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709429in}{3.860157in}}{\pgfqpoint{2.700158in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690809in}{3.860157in}}{\pgfqpoint{2.687059in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.848933in}}{\pgfqpoint{2.683309in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683309in}{3.818985in}}{\pgfqpoint{2.687085in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690887in}{3.807501in}}{\pgfqpoint{2.700158in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709351in}{3.807501in}}{\pgfqpoint{2.713179in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.818985in}}{\pgfqpoint{2.717007in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.914506in}}{\pgfqpoint{3.405913in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.900287in}}{\pgfqpoint{3.402397in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.865131in}}{\pgfqpoint{3.405913in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.850886in}}{\pgfqpoint{3.417840in}{3.850886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.850886in}}{\pgfqpoint{3.429793in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.865131in}}{\pgfqpoint{3.433387in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.900287in}}{\pgfqpoint{3.429793in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.914506in}}{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{3.845495in}}{\pgfqpoint{3.424064in}{3.843334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{3.841198in}}{\pgfqpoint{3.409871in}{3.841198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{3.841198in}}{\pgfqpoint{3.380705in}{3.852058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.862917in}}{\pgfqpoint{3.370080in}{3.882058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.902240in}}{\pgfqpoint{3.381955in}{3.913126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{3.924037in}}{\pgfqpoint{3.415887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{3.924037in}}{\pgfqpoint{3.453647in}{3.908985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.893933in}}{\pgfqpoint{3.466512in}{3.864870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.831745in}}{\pgfqpoint{3.452267in}{3.814844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{3.797969in}}{\pgfqpoint{3.410028in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{3.797969in}}{\pgfqpoint{3.394325in}{3.799193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{3.800417in}}{\pgfqpoint{3.376356in}{3.802865in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{3.824350in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{3.824350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{3.816042in}}{\pgfqpoint{3.393882in}{3.811771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{3.807501in}}{\pgfqpoint{3.408569in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{3.807501in}}{\pgfqpoint{3.429403in}{3.817475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{3.827448in}}{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.914506in}}{\pgfqpoint{3.405913in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.900287in}}{\pgfqpoint{3.402397in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.865131in}}{\pgfqpoint{3.405913in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.850886in}}{\pgfqpoint{3.417840in}{3.850886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.850886in}}{\pgfqpoint{3.429793in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.865131in}}{\pgfqpoint{3.433387in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.900287in}}{\pgfqpoint{3.429793in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.914506in}}{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{3.845495in}}{\pgfqpoint{3.424064in}{3.843334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{3.841198in}}{\pgfqpoint{3.409871in}{3.841198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{3.841198in}}{\pgfqpoint{3.380705in}{3.852058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.862917in}}{\pgfqpoint{3.370080in}{3.882058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.902240in}}{\pgfqpoint{3.381955in}{3.913126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{3.924037in}}{\pgfqpoint{3.415887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{3.924037in}}{\pgfqpoint{3.453647in}{3.908985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.893933in}}{\pgfqpoint{3.466512in}{3.864870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.831745in}}{\pgfqpoint{3.452267in}{3.814844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{3.797969in}}{\pgfqpoint{3.410028in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{3.797969in}}{\pgfqpoint{3.394325in}{3.799193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{3.800417in}}{\pgfqpoint{3.376356in}{3.802865in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{3.824350in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{3.824350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{3.816042in}}{\pgfqpoint{3.393882in}{3.811771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{3.807501in}}{\pgfqpoint{3.408569in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{3.807501in}}{\pgfqpoint{3.429403in}{3.817475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{3.827448in}}{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.914506in}}{\pgfqpoint{3.405913in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.900287in}}{\pgfqpoint{3.402397in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402397in}{3.865131in}}{\pgfqpoint{3.405913in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409455in}{3.850886in}}{\pgfqpoint{3.417840in}{3.850886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.850886in}}{\pgfqpoint{3.429793in}{3.857995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.865131in}}{\pgfqpoint{3.433387in}{3.882709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433387in}{3.900287in}}{\pgfqpoint{3.429793in}{3.907396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426226in}{3.914506in}}{\pgfqpoint{3.417840in}{3.914506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430627in}{3.845495in}}{\pgfqpoint{3.424064in}{3.843334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.417528in}{3.841198in}}{\pgfqpoint{3.409871in}{3.841198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391330in}{3.841198in}}{\pgfqpoint{3.380705in}{3.852058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.862917in}}{\pgfqpoint{3.370080in}{3.882058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370080in}{3.902240in}}{\pgfqpoint{3.381955in}{3.913126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393830in}{3.924037in}}{\pgfqpoint{3.415887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440809in}{3.924037in}}{\pgfqpoint{3.453647in}{3.908985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.893933in}}{\pgfqpoint{3.466512in}{3.864870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466512in}{3.831745in}}{\pgfqpoint{3.452267in}{3.814844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438022in}{3.797969in}}{\pgfqpoint{3.410028in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402710in}{3.797969in}}{\pgfqpoint{3.394325in}{3.799193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385939in}{3.800417in}}{\pgfqpoint{3.376356in}{3.802865in}}%
\pgfpathlineto{\pgfqpoint{3.376356in}{3.824350in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{3.824350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388231in}{3.816042in}}{\pgfqpoint{3.393882in}{3.811771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399533in}{3.807501in}}{\pgfqpoint{3.408569in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422892in}{3.807501in}}{\pgfqpoint{3.429403in}{3.817475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435913in}{3.827448in}}{\pgfqpoint{3.435991in}{3.849818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{3.921198in}}{\pgfqpoint{3.755575in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{3.924037in}}{\pgfqpoint{3.775262in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{3.924037in}}{\pgfqpoint{3.808986in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.908334in}}{\pgfqpoint{3.820757in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.882709in}}{\pgfqpoint{3.813986in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{3.869037in}}{\pgfqpoint{3.794220in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{3.864141in}}{\pgfqpoint{3.817918in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.847553in}}{\pgfqpoint{3.825731in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.816120in}}{\pgfqpoint{3.812241in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{3.797969in}}{\pgfqpoint{3.773231in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{3.797969in}}{\pgfqpoint{3.753413in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{3.801225in}}{\pgfqpoint{3.732059in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{3.819636in}}{\pgfqpoint{3.749142in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.807501in}}{\pgfqpoint{3.766720in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{3.807501in}}{\pgfqpoint{3.785835in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.821251in}}{\pgfqpoint{3.792606in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.847058in}}{\pgfqpoint{3.785548in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{3.861381in}}{\pgfqpoint{3.765575in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{3.871146in}}{\pgfqpoint{3.782423in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.882214in}}{\pgfqpoint{3.788465in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.903542in}}{\pgfqpoint{3.782788in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{3.914506in}}{\pgfqpoint{3.766564in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{3.914506in}}{\pgfqpoint{3.751330in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{3.904011in}}{\pgfqpoint{3.744585in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{3.921198in}}{\pgfqpoint{3.755575in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{3.924037in}}{\pgfqpoint{3.775262in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{3.924037in}}{\pgfqpoint{3.808986in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.908334in}}{\pgfqpoint{3.820757in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.882709in}}{\pgfqpoint{3.813986in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{3.869037in}}{\pgfqpoint{3.794220in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{3.864141in}}{\pgfqpoint{3.817918in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.847553in}}{\pgfqpoint{3.825731in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.816120in}}{\pgfqpoint{3.812241in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{3.797969in}}{\pgfqpoint{3.773231in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{3.797969in}}{\pgfqpoint{3.753413in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{3.801225in}}{\pgfqpoint{3.732059in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{3.819636in}}{\pgfqpoint{3.749142in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.807501in}}{\pgfqpoint{3.766720in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{3.807501in}}{\pgfqpoint{3.785835in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.821251in}}{\pgfqpoint{3.792606in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.847058in}}{\pgfqpoint{3.785548in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{3.861381in}}{\pgfqpoint{3.765575in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{3.871146in}}{\pgfqpoint{3.782423in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.882214in}}{\pgfqpoint{3.788465in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.903542in}}{\pgfqpoint{3.782788in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{3.914506in}}{\pgfqpoint{3.766564in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{3.914506in}}{\pgfqpoint{3.751330in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{3.904011in}}{\pgfqpoint{3.744585in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734741in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745496in}{3.921198in}}{\pgfqpoint{3.755575in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765679in}{3.924037in}}{\pgfqpoint{3.775262in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797241in}{3.924037in}}{\pgfqpoint{3.808986in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.908334in}}{\pgfqpoint{3.820757in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820757in}{3.882709in}}{\pgfqpoint{3.813986in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807241in}{3.869037in}}{\pgfqpoint{3.794220in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810106in}{3.864141in}}{\pgfqpoint{3.817918in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.847553in}}{\pgfqpoint{3.825731in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825731in}{3.816120in}}{\pgfqpoint{3.812241in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798778in}{3.797969in}}{\pgfqpoint{3.773231in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763621in}{3.797969in}}{\pgfqpoint{3.753413in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743205in}{3.801225in}}{\pgfqpoint{3.732059in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{3.732059in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{3.741903in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742788in}{3.819636in}}{\pgfqpoint{3.749142in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.807501in}}{\pgfqpoint{3.766720in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779090in}{3.807501in}}{\pgfqpoint{3.785835in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.821251in}}{\pgfqpoint{3.792606in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792606in}{3.847058in}}{\pgfqpoint{3.785548in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778517in}{3.861381in}}{\pgfqpoint{3.765575in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{3.760210in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{3.764455in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776408in}{3.871146in}}{\pgfqpoint{3.782423in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.882214in}}{\pgfqpoint{3.788465in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788465in}{3.903542in}}{\pgfqpoint{3.782788in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777137in}{3.914506in}}{\pgfqpoint{3.766564in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.756955in}{3.914506in}}{\pgfqpoint{3.751330in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745731in}{3.904011in}}{\pgfqpoint{3.744585in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{3.862683in}}{\pgfqpoint{4.179272in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.846068in}}{\pgfqpoint{4.186798in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.815886in}}{\pgfqpoint{4.174142in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{3.797969in}}{\pgfqpoint{4.137658in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{3.797969in}}{\pgfqpoint{4.101095in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.815886in}}{\pgfqpoint{4.088413in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.846068in}}{\pgfqpoint{4.095991in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{3.862683in}}{\pgfqpoint{4.117970in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{3.867969in}}{\pgfqpoint{4.098830in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.881719in}}{\pgfqpoint{4.092502in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.907761in}}{\pgfqpoint{4.104038in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{3.924037in}}{\pgfqpoint{4.137658in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{3.924037in}}{\pgfqpoint{4.171226in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.907761in}}{\pgfqpoint{4.182814in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.881719in}}{\pgfqpoint{4.176434in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{3.867969in}}{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.904844in}}{\pgfqpoint{4.148231in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{3.914506in}}{\pgfqpoint{4.137658in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.914506in}}{\pgfqpoint{4.127033in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.904844in}}{\pgfqpoint{4.123986in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.879193in}}{\pgfqpoint{4.127033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.869688in}}{\pgfqpoint{4.137658in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{3.869688in}}{\pgfqpoint{4.148283in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.879193in}}{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.848933in}}{\pgfqpoint{4.150705in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{3.860157in}}{\pgfqpoint{4.137658in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{3.860157in}}{\pgfqpoint{4.124559in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.848933in}}{\pgfqpoint{4.120809in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.818985in}}{\pgfqpoint{4.124585in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{3.807501in}}{\pgfqpoint{4.137658in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{3.807501in}}{\pgfqpoint{4.150679in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.818985in}}{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{3.862683in}}{\pgfqpoint{4.179272in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.846068in}}{\pgfqpoint{4.186798in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.815886in}}{\pgfqpoint{4.174142in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{3.797969in}}{\pgfqpoint{4.137658in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{3.797969in}}{\pgfqpoint{4.101095in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.815886in}}{\pgfqpoint{4.088413in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.846068in}}{\pgfqpoint{4.095991in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{3.862683in}}{\pgfqpoint{4.117970in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{3.867969in}}{\pgfqpoint{4.098830in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.881719in}}{\pgfqpoint{4.092502in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.907761in}}{\pgfqpoint{4.104038in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{3.924037in}}{\pgfqpoint{4.137658in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{3.924037in}}{\pgfqpoint{4.171226in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.907761in}}{\pgfqpoint{4.182814in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.881719in}}{\pgfqpoint{4.176434in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{3.867969in}}{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.904844in}}{\pgfqpoint{4.148231in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{3.914506in}}{\pgfqpoint{4.137658in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.914506in}}{\pgfqpoint{4.127033in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.904844in}}{\pgfqpoint{4.123986in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.879193in}}{\pgfqpoint{4.127033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.869688in}}{\pgfqpoint{4.137658in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{3.869688in}}{\pgfqpoint{4.148283in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.879193in}}{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.848933in}}{\pgfqpoint{4.150705in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{3.860157in}}{\pgfqpoint{4.137658in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{3.860157in}}{\pgfqpoint{4.124559in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.848933in}}{\pgfqpoint{4.120809in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.818985in}}{\pgfqpoint{4.124585in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{3.807501in}}{\pgfqpoint{4.137658in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{3.807501in}}{\pgfqpoint{4.150679in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.818985in}}{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.171746in}{3.862683in}}{\pgfqpoint{4.179272in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.846068in}}{\pgfqpoint{4.186798in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186798in}{3.815886in}}{\pgfqpoint{4.174142in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.161512in}{3.797969in}}{\pgfqpoint{4.137658in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113804in}{3.797969in}}{\pgfqpoint{4.101095in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.815886in}}{\pgfqpoint{4.088413in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088413in}{3.846068in}}{\pgfqpoint{4.095991in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103569in}{3.862683in}}{\pgfqpoint{4.117970in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.105184in}{3.867969in}}{\pgfqpoint{4.098830in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.881719in}}{\pgfqpoint{4.092502in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092502in}{3.907761in}}{\pgfqpoint{4.104038in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115601in}{3.924037in}}{\pgfqpoint{4.137658in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159637in}{3.924037in}}{\pgfqpoint{4.171226in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.907761in}}{\pgfqpoint{4.182814in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182814in}{3.881719in}}{\pgfqpoint{4.176434in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170054in}{3.867969in}}{\pgfqpoint{4.157267in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.904844in}}{\pgfqpoint{4.148231in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145132in}{3.914506in}}{\pgfqpoint{4.137658in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.914506in}}{\pgfqpoint{4.127033in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.904844in}}{\pgfqpoint{4.123986in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123986in}{3.879193in}}{\pgfqpoint{4.127033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.130080in}{3.869688in}}{\pgfqpoint{4.137658in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145236in}{3.869688in}}{\pgfqpoint{4.148283in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151330in}{3.879193in}}{\pgfqpoint{4.151330in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.848933in}}{\pgfqpoint{4.150705in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146929in}{3.860157in}}{\pgfqpoint{4.137658in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128309in}{3.860157in}}{\pgfqpoint{4.124559in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.848933in}}{\pgfqpoint{4.120809in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120809in}{3.818985in}}{\pgfqpoint{4.124585in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128387in}{3.807501in}}{\pgfqpoint{4.137658in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{3.807501in}}{\pgfqpoint{4.150679in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{3.818985in}}{\pgfqpoint{4.154507in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.876589in}}{\pgfqpoint{4.851382in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.880834in}}{\pgfqpoint{4.865679in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.880834in}}{\pgfqpoint{4.894923in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.859011in}}{\pgfqpoint{4.905548in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.819870in}}{\pgfqpoint{4.893595in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.797969in}}{\pgfqpoint{4.859585in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.797969in}}{\pgfqpoint{4.821851in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.828021in}}{\pgfqpoint{4.809038in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.890261in}}{\pgfqpoint{4.823283in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.924037in}}{\pgfqpoint{4.865522in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.924037in}}{\pgfqpoint{4.881226in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.921589in}}{\pgfqpoint{4.899220in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.905964in}}{\pgfqpoint{4.881668in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.914506in}}{\pgfqpoint{4.867059in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.914506in}}{\pgfqpoint{4.846095in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.894662in}}{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.807501in}}{\pgfqpoint{4.869663in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.821745in}}{\pgfqpoint{4.873257in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.856902in}}{\pgfqpoint{4.869663in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.871146in}}{\pgfqpoint{4.857710in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.871146in}}{\pgfqpoint{4.845783in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.856902in}}{\pgfqpoint{4.842241in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.821745in}}{\pgfqpoint{4.845783in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.807501in}}{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.876589in}}{\pgfqpoint{4.851382in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.880834in}}{\pgfqpoint{4.865679in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.880834in}}{\pgfqpoint{4.894923in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.859011in}}{\pgfqpoint{4.905548in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.819870in}}{\pgfqpoint{4.893595in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.797969in}}{\pgfqpoint{4.859585in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.797969in}}{\pgfqpoint{4.821851in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.828021in}}{\pgfqpoint{4.809038in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.890261in}}{\pgfqpoint{4.823283in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.924037in}}{\pgfqpoint{4.865522in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.924037in}}{\pgfqpoint{4.881226in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.921589in}}{\pgfqpoint{4.899220in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.905964in}}{\pgfqpoint{4.881668in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.914506in}}{\pgfqpoint{4.867059in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.914506in}}{\pgfqpoint{4.846095in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.894662in}}{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.807501in}}{\pgfqpoint{4.869663in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.821745in}}{\pgfqpoint{4.873257in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.856902in}}{\pgfqpoint{4.869663in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.871146in}}{\pgfqpoint{4.857710in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.871146in}}{\pgfqpoint{4.845783in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.856902in}}{\pgfqpoint{4.842241in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.821745in}}{\pgfqpoint{4.845783in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.807501in}}{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.876589in}}{\pgfqpoint{4.851382in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.880834in}}{\pgfqpoint{4.865679in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.880834in}}{\pgfqpoint{4.894923in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.859011in}}{\pgfqpoint{4.905548in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.819870in}}{\pgfqpoint{4.893595in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.797969in}}{\pgfqpoint{4.859585in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.797969in}}{\pgfqpoint{4.821851in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.828021in}}{\pgfqpoint{4.809038in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.890261in}}{\pgfqpoint{4.823283in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.924037in}}{\pgfqpoint{4.865522in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.924037in}}{\pgfqpoint{4.881226in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.921589in}}{\pgfqpoint{4.899220in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.905964in}}{\pgfqpoint{4.881668in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.914506in}}{\pgfqpoint{4.867059in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.914506in}}{\pgfqpoint{4.846095in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.894662in}}{\pgfqpoint{4.839559in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.807501in}}{\pgfqpoint{4.869663in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.821745in}}{\pgfqpoint{4.873257in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.856902in}}{\pgfqpoint{4.869663in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.871146in}}{\pgfqpoint{4.857710in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.871146in}}{\pgfqpoint{4.845783in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.856902in}}{\pgfqpoint{4.842241in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.821745in}}{\pgfqpoint{4.845783in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.807501in}}{\pgfqpoint{4.857710in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{3.876589in}}{\pgfqpoint{5.210757in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{3.880834in}}{\pgfqpoint{5.225054in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{3.880834in}}{\pgfqpoint{5.254298in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.859011in}}{\pgfqpoint{5.264923in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.819870in}}{\pgfqpoint{5.252970in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{3.797969in}}{\pgfqpoint{5.218960in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{3.797969in}}{\pgfqpoint{5.181226in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.828021in}}{\pgfqpoint{5.168413in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.890261in}}{\pgfqpoint{5.182658in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{3.924037in}}{\pgfqpoint{5.224897in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{3.924037in}}{\pgfqpoint{5.240601in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{3.921589in}}{\pgfqpoint{5.258595in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{3.905964in}}{\pgfqpoint{5.241043in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{3.914506in}}{\pgfqpoint{5.226434in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{3.914506in}}{\pgfqpoint{5.205470in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{3.894662in}}{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.807501in}}{\pgfqpoint{5.229038in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.821745in}}{\pgfqpoint{5.232632in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.856902in}}{\pgfqpoint{5.229038in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.871146in}}{\pgfqpoint{5.217085in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.871146in}}{\pgfqpoint{5.205158in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.856902in}}{\pgfqpoint{5.201616in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.821745in}}{\pgfqpoint{5.205158in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.807501in}}{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{3.876589in}}{\pgfqpoint{5.210757in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{3.880834in}}{\pgfqpoint{5.225054in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{3.880834in}}{\pgfqpoint{5.254298in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.859011in}}{\pgfqpoint{5.264923in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.819870in}}{\pgfqpoint{5.252970in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{3.797969in}}{\pgfqpoint{5.218960in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{3.797969in}}{\pgfqpoint{5.181226in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.828021in}}{\pgfqpoint{5.168413in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.890261in}}{\pgfqpoint{5.182658in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{3.924037in}}{\pgfqpoint{5.224897in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{3.924037in}}{\pgfqpoint{5.240601in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{3.921589in}}{\pgfqpoint{5.258595in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{3.905964in}}{\pgfqpoint{5.241043in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{3.914506in}}{\pgfqpoint{5.226434in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{3.914506in}}{\pgfqpoint{5.205470in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{3.894662in}}{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.807501in}}{\pgfqpoint{5.229038in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.821745in}}{\pgfqpoint{5.232632in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.856902in}}{\pgfqpoint{5.229038in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.871146in}}{\pgfqpoint{5.217085in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.871146in}}{\pgfqpoint{5.205158in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.856902in}}{\pgfqpoint{5.201616in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.821745in}}{\pgfqpoint{5.205158in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.807501in}}{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{3.876589in}}{\pgfqpoint{5.210757in}{3.878698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{3.880834in}}{\pgfqpoint{5.225054in}{3.880834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{3.880834in}}{\pgfqpoint{5.254298in}{3.869922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.859011in}}{\pgfqpoint{5.264923in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{3.819870in}}{\pgfqpoint{5.252970in}{3.808907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{3.797969in}}{\pgfqpoint{5.218960in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{3.797969in}}{\pgfqpoint{5.181226in}{3.812995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.828021in}}{\pgfqpoint{5.168413in}{3.857136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{3.890261in}}{\pgfqpoint{5.182658in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{3.924037in}}{\pgfqpoint{5.224897in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{3.924037in}}{\pgfqpoint{5.240601in}{3.922813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{3.921589in}}{\pgfqpoint{5.258595in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{3.897683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{3.905964in}}{\pgfqpoint{5.241043in}{3.910235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{3.914506in}}{\pgfqpoint{5.226434in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{3.914506in}}{\pgfqpoint{5.205470in}{3.904584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{3.894662in}}{\pgfqpoint{5.198934in}{3.872370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.807501in}}{\pgfqpoint{5.229038in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.821745in}}{\pgfqpoint{5.232632in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{3.856902in}}{\pgfqpoint{5.229038in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{3.871146in}}{\pgfqpoint{5.217085in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.871146in}}{\pgfqpoint{5.205158in}{3.864011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.856902in}}{\pgfqpoint{5.201616in}{3.839323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{3.821745in}}{\pgfqpoint{5.205158in}{3.814610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{3.807501in}}{\pgfqpoint{5.217085in}{3.807501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{3.877969in}}{\pgfqpoint{5.558231in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{3.882214in}}{\pgfqpoint{5.572137in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.882214in}}{\pgfqpoint{5.607632in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.859506in}}{\pgfqpoint{5.620653in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.820105in}}{\pgfqpoint{5.607632in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.797969in}}{\pgfqpoint{5.571173in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{3.797969in}}{\pgfqpoint{5.551434in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{3.801225in}}{\pgfqpoint{5.530965in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{3.819219in}}{\pgfqpoint{5.546955in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{3.807501in}}{\pgfqpoint{5.563934in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{3.807501in}}{\pgfqpoint{5.581668in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.823542in}}{\pgfqpoint{5.587450in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.856172in}}{\pgfqpoint{5.581772in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{3.872188in}}{\pgfqpoint{5.564663in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{3.872188in}}{\pgfqpoint{5.553621in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{3.867084in}}{\pgfqpoint{5.544637in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{3.877969in}}{\pgfqpoint{5.558231in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{3.882214in}}{\pgfqpoint{5.572137in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.882214in}}{\pgfqpoint{5.607632in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.859506in}}{\pgfqpoint{5.620653in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.820105in}}{\pgfqpoint{5.607632in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.797969in}}{\pgfqpoint{5.571173in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{3.797969in}}{\pgfqpoint{5.551434in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{3.801225in}}{\pgfqpoint{5.530965in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{3.819219in}}{\pgfqpoint{5.546955in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{3.807501in}}{\pgfqpoint{5.563934in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{3.807501in}}{\pgfqpoint{5.581668in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.823542in}}{\pgfqpoint{5.587450in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.856172in}}{\pgfqpoint{5.581772in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{3.872188in}}{\pgfqpoint{5.564663in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{3.872188in}}{\pgfqpoint{5.553621in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{3.867084in}}{\pgfqpoint{5.544637in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611278in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.546278in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551642in}{3.877969in}}{\pgfqpoint{5.558231in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.564819in}{3.882214in}}{\pgfqpoint{5.572137in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.882214in}}{\pgfqpoint{5.607632in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.859506in}}{\pgfqpoint{5.620653in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.620653in}{3.820105in}}{\pgfqpoint{5.607632in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594611in}{3.797969in}}{\pgfqpoint{5.571173in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561252in}{3.797969in}}{\pgfqpoint{5.551434in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541616in}{3.801225in}}{\pgfqpoint{5.530965in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.530965in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.540731in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.541226in}{3.819219in}}{\pgfqpoint{5.546955in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552684in}{3.807501in}}{\pgfqpoint{5.563934in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575887in}{3.807501in}}{\pgfqpoint{5.581668in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.823542in}}{\pgfqpoint{5.587450in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587450in}{3.856172in}}{\pgfqpoint{5.581772in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576121in}{3.872188in}}{\pgfqpoint{5.564663in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558465in}{3.872188in}}{\pgfqpoint{5.553621in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.548778in}{3.867084in}}{\pgfqpoint{5.544637in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.536512in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{3.877969in}}{\pgfqpoint{5.917606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{3.882214in}}{\pgfqpoint{5.931512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.882214in}}{\pgfqpoint{5.967007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.859506in}}{\pgfqpoint{5.980028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.820105in}}{\pgfqpoint{5.967007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.797969in}}{\pgfqpoint{5.930548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{3.797969in}}{\pgfqpoint{5.910809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{3.801225in}}{\pgfqpoint{5.890340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{3.819219in}}{\pgfqpoint{5.906330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{3.807501in}}{\pgfqpoint{5.923309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{3.807501in}}{\pgfqpoint{5.941043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.823542in}}{\pgfqpoint{5.946825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.856172in}}{\pgfqpoint{5.941147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{3.872188in}}{\pgfqpoint{5.924038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{3.872188in}}{\pgfqpoint{5.912996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{3.867084in}}{\pgfqpoint{5.904012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{3.877969in}}{\pgfqpoint{5.917606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{3.882214in}}{\pgfqpoint{5.931512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.882214in}}{\pgfqpoint{5.967007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.859506in}}{\pgfqpoint{5.980028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.820105in}}{\pgfqpoint{5.967007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.797969in}}{\pgfqpoint{5.930548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{3.797969in}}{\pgfqpoint{5.910809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{3.801225in}}{\pgfqpoint{5.890340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{3.819219in}}{\pgfqpoint{5.906330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{3.807501in}}{\pgfqpoint{5.923309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{3.807501in}}{\pgfqpoint{5.941043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.823542in}}{\pgfqpoint{5.946825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.856172in}}{\pgfqpoint{5.941147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{3.872188in}}{\pgfqpoint{5.924038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{3.872188in}}{\pgfqpoint{5.912996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{3.867084in}}{\pgfqpoint{5.904012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{3.877969in}}{\pgfqpoint{5.917606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{3.882214in}}{\pgfqpoint{5.931512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.882214in}}{\pgfqpoint{5.967007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.859506in}}{\pgfqpoint{5.980028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{3.820105in}}{\pgfqpoint{5.967007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{3.797969in}}{\pgfqpoint{5.930548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{3.797969in}}{\pgfqpoint{5.910809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{3.801225in}}{\pgfqpoint{5.890340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{3.819219in}}{\pgfqpoint{5.906330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{3.807501in}}{\pgfqpoint{5.923309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{3.807501in}}{\pgfqpoint{5.941043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.823542in}}{\pgfqpoint{5.946825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{3.856172in}}{\pgfqpoint{5.941147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{3.872188in}}{\pgfqpoint{5.924038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{3.872188in}}{\pgfqpoint{5.912996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{3.867084in}}{\pgfqpoint{5.904012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.921198in}}{\pgfqpoint{6.271200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.924037in}}{\pgfqpoint{6.290887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.924037in}}{\pgfqpoint{6.324611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.908334in}}{\pgfqpoint{6.336382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.882709in}}{\pgfqpoint{6.329611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.869037in}}{\pgfqpoint{6.309845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.864141in}}{\pgfqpoint{6.333543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.847553in}}{\pgfqpoint{6.341356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.816120in}}{\pgfqpoint{6.327866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.797969in}}{\pgfqpoint{6.288856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.797969in}}{\pgfqpoint{6.269038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.801225in}}{\pgfqpoint{6.247684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.819636in}}{\pgfqpoint{6.264767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.807501in}}{\pgfqpoint{6.282345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.807501in}}{\pgfqpoint{6.301460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.821251in}}{\pgfqpoint{6.308231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.847058in}}{\pgfqpoint{6.301173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.861381in}}{\pgfqpoint{6.281200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.871146in}}{\pgfqpoint{6.298048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.882214in}}{\pgfqpoint{6.304090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.903542in}}{\pgfqpoint{6.298413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.914506in}}{\pgfqpoint{6.282189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.914506in}}{\pgfqpoint{6.266955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.904011in}}{\pgfqpoint{6.260210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.921198in}}{\pgfqpoint{6.271200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.924037in}}{\pgfqpoint{6.290887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.924037in}}{\pgfqpoint{6.324611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.908334in}}{\pgfqpoint{6.336382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.882709in}}{\pgfqpoint{6.329611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.869037in}}{\pgfqpoint{6.309845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.864141in}}{\pgfqpoint{6.333543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.847553in}}{\pgfqpoint{6.341356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.816120in}}{\pgfqpoint{6.327866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.797969in}}{\pgfqpoint{6.288856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.797969in}}{\pgfqpoint{6.269038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.801225in}}{\pgfqpoint{6.247684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.819636in}}{\pgfqpoint{6.264767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.807501in}}{\pgfqpoint{6.282345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.807501in}}{\pgfqpoint{6.301460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.821251in}}{\pgfqpoint{6.308231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.847058in}}{\pgfqpoint{6.301173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.861381in}}{\pgfqpoint{6.281200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.871146in}}{\pgfqpoint{6.298048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.882214in}}{\pgfqpoint{6.304090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.903542in}}{\pgfqpoint{6.298413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.914506in}}{\pgfqpoint{6.282189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.914506in}}{\pgfqpoint{6.266955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.904011in}}{\pgfqpoint{6.260210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.921198in}}{\pgfqpoint{6.271200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.924037in}}{\pgfqpoint{6.290887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.924037in}}{\pgfqpoint{6.324611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.908334in}}{\pgfqpoint{6.336382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.882709in}}{\pgfqpoint{6.329611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.869037in}}{\pgfqpoint{6.309845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.864141in}}{\pgfqpoint{6.333543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.847553in}}{\pgfqpoint{6.341356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.816120in}}{\pgfqpoint{6.327866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.797969in}}{\pgfqpoint{6.288856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.797969in}}{\pgfqpoint{6.269038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.801225in}}{\pgfqpoint{6.247684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.819636in}}{\pgfqpoint{6.264767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.807501in}}{\pgfqpoint{6.282345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.807501in}}{\pgfqpoint{6.301460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.821251in}}{\pgfqpoint{6.308231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.847058in}}{\pgfqpoint{6.301173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.861381in}}{\pgfqpoint{6.281200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.871146in}}{\pgfqpoint{6.298048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.882214in}}{\pgfqpoint{6.304090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.903542in}}{\pgfqpoint{6.298413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.914506in}}{\pgfqpoint{6.282189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.914506in}}{\pgfqpoint{6.266955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.904011in}}{\pgfqpoint{6.260210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618283in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.618283in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{6.646278in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{6.671929in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{6.694793in}{3.800339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061147in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{6.994272in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{6.961642in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.012502in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.063934in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.043101in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.061147in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.012319in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.012319in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{6.976121in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420522in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{7.353647in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.321017in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{7.371877in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.423309in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{7.402476in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.371694in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{7.371694in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{7.335496in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.765496in}{3.862683in}}{\pgfqpoint{7.773022in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.846068in}}{\pgfqpoint{7.780548in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.815886in}}{\pgfqpoint{7.767892in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.755262in}{3.797969in}}{\pgfqpoint{7.731408in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707554in}{3.797969in}}{\pgfqpoint{7.694845in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.815886in}}{\pgfqpoint{7.682163in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.846068in}}{\pgfqpoint{7.689741in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697319in}{3.862683in}}{\pgfqpoint{7.711720in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698934in}{3.867969in}}{\pgfqpoint{7.692580in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.881719in}}{\pgfqpoint{7.686252in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.907761in}}{\pgfqpoint{7.697788in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709351in}{3.924037in}}{\pgfqpoint{7.731408in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753387in}{3.924037in}}{\pgfqpoint{7.764976in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.907761in}}{\pgfqpoint{7.776564in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.881719in}}{\pgfqpoint{7.770184in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763804in}{3.867969in}}{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.904844in}}{\pgfqpoint{7.741981in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738882in}{3.914506in}}{\pgfqpoint{7.731408in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.914506in}}{\pgfqpoint{7.720783in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.904844in}}{\pgfqpoint{7.717736in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.879193in}}{\pgfqpoint{7.720783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.869688in}}{\pgfqpoint{7.731408in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738986in}{3.869688in}}{\pgfqpoint{7.742033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.879193in}}{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.848933in}}{\pgfqpoint{7.744455in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740679in}{3.860157in}}{\pgfqpoint{7.731408in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722059in}{3.860157in}}{\pgfqpoint{7.718309in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.848933in}}{\pgfqpoint{7.714559in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.818985in}}{\pgfqpoint{7.718335in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722137in}{3.807501in}}{\pgfqpoint{7.731408in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740601in}{3.807501in}}{\pgfqpoint{7.744429in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.818985in}}{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.765496in}{3.862683in}}{\pgfqpoint{7.773022in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.846068in}}{\pgfqpoint{7.780548in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.815886in}}{\pgfqpoint{7.767892in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.755262in}{3.797969in}}{\pgfqpoint{7.731408in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707554in}{3.797969in}}{\pgfqpoint{7.694845in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.815886in}}{\pgfqpoint{7.682163in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.846068in}}{\pgfqpoint{7.689741in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697319in}{3.862683in}}{\pgfqpoint{7.711720in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698934in}{3.867969in}}{\pgfqpoint{7.692580in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.881719in}}{\pgfqpoint{7.686252in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.907761in}}{\pgfqpoint{7.697788in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709351in}{3.924037in}}{\pgfqpoint{7.731408in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753387in}{3.924037in}}{\pgfqpoint{7.764976in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.907761in}}{\pgfqpoint{7.776564in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.881719in}}{\pgfqpoint{7.770184in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763804in}{3.867969in}}{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.904844in}}{\pgfqpoint{7.741981in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738882in}{3.914506in}}{\pgfqpoint{7.731408in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.914506in}}{\pgfqpoint{7.720783in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.904844in}}{\pgfqpoint{7.717736in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.879193in}}{\pgfqpoint{7.720783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.869688in}}{\pgfqpoint{7.731408in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738986in}{3.869688in}}{\pgfqpoint{7.742033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.879193in}}{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.848933in}}{\pgfqpoint{7.744455in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740679in}{3.860157in}}{\pgfqpoint{7.731408in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722059in}{3.860157in}}{\pgfqpoint{7.718309in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.848933in}}{\pgfqpoint{7.714559in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.818985in}}{\pgfqpoint{7.718335in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722137in}{3.807501in}}{\pgfqpoint{7.731408in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740601in}{3.807501in}}{\pgfqpoint{7.744429in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.818985in}}{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.765496in}{3.862683in}}{\pgfqpoint{7.773022in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.846068in}}{\pgfqpoint{7.780548in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780548in}{3.815886in}}{\pgfqpoint{7.767892in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.755262in}{3.797969in}}{\pgfqpoint{7.731408in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.707554in}{3.797969in}}{\pgfqpoint{7.694845in}{3.806928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.815886in}}{\pgfqpoint{7.682163in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.682163in}{3.846068in}}{\pgfqpoint{7.689741in}{3.854376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697319in}{3.862683in}}{\pgfqpoint{7.711720in}{3.865027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.698934in}{3.867969in}}{\pgfqpoint{7.692580in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.881719in}}{\pgfqpoint{7.686252in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.686252in}{3.907761in}}{\pgfqpoint{7.697788in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.709351in}{3.924037in}}{\pgfqpoint{7.731408in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.753387in}{3.924037in}}{\pgfqpoint{7.764976in}{3.915886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.907761in}}{\pgfqpoint{7.776564in}{3.892292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.776564in}{3.881719in}}{\pgfqpoint{7.770184in}{3.874844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.763804in}{3.867969in}}{\pgfqpoint{7.751017in}{3.865027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.904844in}}{\pgfqpoint{7.741981in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738882in}{3.914506in}}{\pgfqpoint{7.731408in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.914506in}}{\pgfqpoint{7.720783in}{3.909662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.904844in}}{\pgfqpoint{7.717736in}{3.891980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.717736in}{3.879193in}}{\pgfqpoint{7.720783in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.723830in}{3.869688in}}{\pgfqpoint{7.731408in}{3.869688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.738986in}{3.869688in}}{\pgfqpoint{7.742033in}{3.874428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.745080in}{3.879193in}}{\pgfqpoint{7.745080in}{3.891980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.848933in}}{\pgfqpoint{7.744455in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740679in}{3.860157in}}{\pgfqpoint{7.731408in}{3.860157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722059in}{3.860157in}}{\pgfqpoint{7.718309in}{3.854532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.848933in}}{\pgfqpoint{7.714559in}{3.834037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.714559in}{3.818985in}}{\pgfqpoint{7.718335in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.722137in}{3.807501in}}{\pgfqpoint{7.731408in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.740601in}{3.807501in}}{\pgfqpoint{7.744429in}{3.813230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.748257in}{3.818985in}}{\pgfqpoint{7.748257in}{3.834037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.807501in}}{\pgfqpoint{8.167272in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.825235in}}{\pgfqpoint{8.170892in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.896459in}}{\pgfqpoint{8.167272in}{3.905469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.914506in}}{\pgfqpoint{8.153887in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.914506in}}{\pgfqpoint{8.140501in}{3.905626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.896771in}}{\pgfqpoint{8.136882in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.825235in}}{\pgfqpoint{8.140501in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.807501in}}{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.797969in}}{\pgfqpoint{8.116621in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.830443in}}{\pgfqpoint{8.103678in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.891485in}}{\pgfqpoint{8.116621in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.924037in}}{\pgfqpoint{8.153887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.924037in}}{\pgfqpoint{8.191074in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.891485in}}{\pgfqpoint{8.204017in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.830443in}}{\pgfqpoint{8.191074in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.797969in}}{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.807501in}}{\pgfqpoint{8.167272in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.825235in}}{\pgfqpoint{8.170892in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.896459in}}{\pgfqpoint{8.167272in}{3.905469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.914506in}}{\pgfqpoint{8.153887in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.914506in}}{\pgfqpoint{8.140501in}{3.905626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.896771in}}{\pgfqpoint{8.136882in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.825235in}}{\pgfqpoint{8.140501in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.807501in}}{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.797969in}}{\pgfqpoint{8.116621in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.830443in}}{\pgfqpoint{8.103678in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.891485in}}{\pgfqpoint{8.116621in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.924037in}}{\pgfqpoint{8.153887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.924037in}}{\pgfqpoint{8.191074in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.891485in}}{\pgfqpoint{8.204017in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.830443in}}{\pgfqpoint{8.191074in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.797969in}}{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.807501in}}{\pgfqpoint{8.167272in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.825235in}}{\pgfqpoint{8.170892in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.896459in}}{\pgfqpoint{8.167272in}{3.905469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.914506in}}{\pgfqpoint{8.153887in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.914506in}}{\pgfqpoint{8.140501in}{3.905626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.896771in}}{\pgfqpoint{8.136882in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.825235in}}{\pgfqpoint{8.140501in}{3.816355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.807501in}}{\pgfqpoint{8.153887in}{3.807501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.797969in}}{\pgfqpoint{8.116621in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.830443in}}{\pgfqpoint{8.103678in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.891485in}}{\pgfqpoint{8.116621in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.924037in}}{\pgfqpoint{8.153887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.924037in}}{\pgfqpoint{8.191074in}{3.907761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.891485in}}{\pgfqpoint{8.204017in}{3.860964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.830443in}}{\pgfqpoint{8.191074in}{3.814193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.797969in}}{\pgfqpoint{8.153887in}{3.797969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.561595in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{8.512949in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.561595in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512767in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{8.476569in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.561595in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{8.512949in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.561595in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512767in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{8.476569in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.908490in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.905652in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.800339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.561595in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{8.494720in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.462090in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{8.512949in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.564382in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{8.543548in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{8.561595in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512767in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{8.512767in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{8.476569in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.900521in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{3.873829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{3.877969in}}{\pgfqpoint{8.792606in}{3.880079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{3.882214in}}{\pgfqpoint{8.806512in}{3.882214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.882214in}}{\pgfqpoint{8.842007in}{3.870860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.859506in}}{\pgfqpoint{8.855028in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{3.820105in}}{\pgfqpoint{8.842007in}{3.809037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{3.797969in}}{\pgfqpoint{8.805548in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{3.797969in}}{\pgfqpoint{8.785809in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{3.801225in}}{\pgfqpoint{8.765340in}{3.804662in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{3.819219in}}{\pgfqpoint{8.781330in}{3.813360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{3.807501in}}{\pgfqpoint{8.798309in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{3.807501in}}{\pgfqpoint{8.816043in}{3.815521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.823542in}}{\pgfqpoint{8.821825in}{3.839975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{3.856172in}}{\pgfqpoint{8.816147in}{3.864167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{3.872188in}}{\pgfqpoint{8.799038in}{3.872188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{3.872188in}}{\pgfqpoint{8.787996in}{3.869636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{3.867084in}}{\pgfqpoint{8.779012in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.861693in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{3.921850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{3.921198in}}{\pgfqpoint{9.146200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{3.924037in}}{\pgfqpoint{9.165887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{3.924037in}}{\pgfqpoint{9.199611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.908334in}}{\pgfqpoint{9.211382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.882709in}}{\pgfqpoint{9.204611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{3.869037in}}{\pgfqpoint{9.184845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{3.864141in}}{\pgfqpoint{9.208543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.847553in}}{\pgfqpoint{9.216356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.816120in}}{\pgfqpoint{9.202866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{3.797969in}}{\pgfqpoint{9.163856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{3.797969in}}{\pgfqpoint{9.144038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{3.801225in}}{\pgfqpoint{9.122684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{3.819636in}}{\pgfqpoint{9.139767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{3.807501in}}{\pgfqpoint{9.157345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{3.807501in}}{\pgfqpoint{9.176460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.821251in}}{\pgfqpoint{9.183231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.847058in}}{\pgfqpoint{9.176173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{3.861381in}}{\pgfqpoint{9.156200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{3.871146in}}{\pgfqpoint{9.173048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.882214in}}{\pgfqpoint{9.179090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.903542in}}{\pgfqpoint{9.173413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{3.914506in}}{\pgfqpoint{9.157189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{3.914506in}}{\pgfqpoint{9.141955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{3.904011in}}{\pgfqpoint{9.135210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{3.921198in}}{\pgfqpoint{9.146200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{3.924037in}}{\pgfqpoint{9.165887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{3.924037in}}{\pgfqpoint{9.199611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.908334in}}{\pgfqpoint{9.211382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.882709in}}{\pgfqpoint{9.204611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{3.869037in}}{\pgfqpoint{9.184845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{3.864141in}}{\pgfqpoint{9.208543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.847553in}}{\pgfqpoint{9.216356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.816120in}}{\pgfqpoint{9.202866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{3.797969in}}{\pgfqpoint{9.163856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{3.797969in}}{\pgfqpoint{9.144038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{3.801225in}}{\pgfqpoint{9.122684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{3.819636in}}{\pgfqpoint{9.139767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{3.807501in}}{\pgfqpoint{9.157345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{3.807501in}}{\pgfqpoint{9.176460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.821251in}}{\pgfqpoint{9.183231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.847058in}}{\pgfqpoint{9.176173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{3.861381in}}{\pgfqpoint{9.156200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{3.871146in}}{\pgfqpoint{9.173048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.882214in}}{\pgfqpoint{9.179090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.903542in}}{\pgfqpoint{9.173413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{3.914506in}}{\pgfqpoint{9.157189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{3.914506in}}{\pgfqpoint{9.141955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{3.904011in}}{\pgfqpoint{9.135210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.125366in}{3.918334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136121in}{3.921198in}}{\pgfqpoint{9.146200in}{3.922605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.156304in}{3.924037in}}{\pgfqpoint{9.165887in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.187866in}{3.924037in}}{\pgfqpoint{9.199611in}{3.916172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.908334in}}{\pgfqpoint{9.211382in}{3.893672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211382in}{3.882709in}}{\pgfqpoint{9.204611in}{3.875860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197866in}{3.869037in}}{\pgfqpoint{9.184845in}{3.866667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.200731in}{3.864141in}}{\pgfqpoint{9.208543in}{3.855834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.847553in}}{\pgfqpoint{9.216356in}{3.833126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.216356in}{3.816120in}}{\pgfqpoint{9.202866in}{3.807032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.189403in}{3.797969in}}{\pgfqpoint{9.163856in}{3.797969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.154246in}{3.797969in}}{\pgfqpoint{9.144038in}{3.799610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133830in}{3.801225in}}{\pgfqpoint{9.122684in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{9.122684in}{3.831172in}}%
\pgfpathlineto{\pgfqpoint{9.132528in}{3.831172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133413in}{3.819636in}}{\pgfqpoint{9.139767in}{3.813568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{3.807501in}}{\pgfqpoint{9.157345in}{3.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169715in}{3.807501in}}{\pgfqpoint{9.176460in}{3.814376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.821251in}}{\pgfqpoint{9.183231in}{3.833881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.183231in}{3.847058in}}{\pgfqpoint{9.176173in}{3.854219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.169142in}{3.861381in}}{\pgfqpoint{9.156200in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.861381in}}%
\pgfpathlineto{\pgfqpoint{9.150835in}{3.871146in}}%
\pgfpathlineto{\pgfqpoint{9.155080in}{3.871146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167033in}{3.871146in}}{\pgfqpoint{9.173048in}{3.876667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.882214in}}{\pgfqpoint{9.179090in}{3.893204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.179090in}{3.903542in}}{\pgfqpoint{9.173413in}{3.909011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.167762in}{3.914506in}}{\pgfqpoint{9.157189in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.147580in}{3.914506in}}{\pgfqpoint{9.141955in}{3.909245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.136356in}{3.904011in}}{\pgfqpoint{9.135210in}{3.894011in}}%
\pgfpathlineto{\pgfqpoint{9.125366in}{3.894011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576772in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{9.528127in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.576772in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.527944in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{9.491746in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576772in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{9.528127in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.576772in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.527944in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{9.491746in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.576772in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.509897in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.477267in}{3.841693in}}%
\pgfpathlineto{\pgfqpoint{9.528127in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.924037in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.579559in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.832318in}}%
\pgfpathlineto{\pgfqpoint{9.558726in}{3.810183in}}%
\pgfpathlineto{\pgfqpoint{9.576772in}{3.810183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.527944in}{3.842813in}}%
\pgfpathlineto{\pgfqpoint{9.527944in}{3.901823in}}%
\pgfpathlineto{\pgfqpoint{9.491746in}{3.842813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{3.921016in}}{\pgfqpoint{9.861642in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{3.924037in}}{\pgfqpoint{9.881304in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.924037in}}{\pgfqpoint{9.917476in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.905079in}}{\pgfqpoint{9.930470in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.876094in}}{\pgfqpoint{9.923309in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{3.856980in}}{\pgfqpoint{9.895965in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{3.848516in}}{\pgfqpoint{9.889611in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.870808in}}{\pgfqpoint{9.897267in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.899792in}}{\pgfqpoint{9.891434in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{3.914506in}}{\pgfqpoint{9.874481in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{3.914506in}}{\pgfqpoint{9.859090in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{3.902891in}}{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{3.921016in}}{\pgfqpoint{9.861642in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{3.924037in}}{\pgfqpoint{9.881304in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.924037in}}{\pgfqpoint{9.917476in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.905079in}}{\pgfqpoint{9.930470in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.876094in}}{\pgfqpoint{9.923309in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{3.856980in}}{\pgfqpoint{9.895965in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{3.848516in}}{\pgfqpoint{9.889611in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.870808in}}{\pgfqpoint{9.897267in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.899792in}}{\pgfqpoint{9.891434in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{3.914506in}}{\pgfqpoint{9.874481in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{3.914506in}}{\pgfqpoint{9.859090in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{3.902891in}}{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{3.918021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{3.921016in}}{\pgfqpoint{9.861642in}{3.922527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{3.924037in}}{\pgfqpoint{9.881304in}{3.924037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{3.924037in}}{\pgfqpoint{9.917476in}{3.914558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.905079in}}{\pgfqpoint{9.930470in}{3.888152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{3.876094in}}{\pgfqpoint{9.923309in}{3.866537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{3.856980in}}{\pgfqpoint{9.895965in}{3.843881in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.821667in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.835990in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{3.820209in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{3.832657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{3.848516in}}{\pgfqpoint{9.889611in}{3.859662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.870808in}}{\pgfqpoint{9.897267in}{3.885704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{3.899792in}}{\pgfqpoint{9.891434in}{3.907136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{3.914506in}}{\pgfqpoint{9.874481in}{3.914506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{3.914506in}}{\pgfqpoint{9.859090in}{3.908698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{3.902891in}}{\pgfqpoint{9.851772in}{3.891823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{3.690623in}}{\pgfqpoint{1.596017in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{3.693643in}}{\pgfqpoint{1.615679in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{3.693643in}}{\pgfqpoint{1.651851in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.674685in}}{\pgfqpoint{1.664845in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.645701in}}{\pgfqpoint{1.657684in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{3.626586in}}{\pgfqpoint{1.630340in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{3.618123in}}{\pgfqpoint{1.623986in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.640414in}}{\pgfqpoint{1.631642in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.669399in}}{\pgfqpoint{1.625809in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{3.684112in}}{\pgfqpoint{1.608856in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{3.684112in}}{\pgfqpoint{1.593465in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{3.672498in}}{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{3.690623in}}{\pgfqpoint{1.596017in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{3.693643in}}{\pgfqpoint{1.615679in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{3.693643in}}{\pgfqpoint{1.651851in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.674685in}}{\pgfqpoint{1.664845in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.645701in}}{\pgfqpoint{1.657684in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{3.626586in}}{\pgfqpoint{1.630340in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{3.618123in}}{\pgfqpoint{1.623986in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.640414in}}{\pgfqpoint{1.631642in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.669399in}}{\pgfqpoint{1.625809in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{3.684112in}}{\pgfqpoint{1.608856in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{3.684112in}}{\pgfqpoint{1.593465in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{3.672498in}}{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{3.690623in}}{\pgfqpoint{1.596017in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{3.693643in}}{\pgfqpoint{1.615679in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{3.693643in}}{\pgfqpoint{1.651851in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.674685in}}{\pgfqpoint{1.664845in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{3.645701in}}{\pgfqpoint{1.657684in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{3.626586in}}{\pgfqpoint{1.630340in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{3.618123in}}{\pgfqpoint{1.623986in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.640414in}}{\pgfqpoint{1.631642in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{3.669399in}}{\pgfqpoint{1.625809in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{3.684112in}}{\pgfqpoint{1.608856in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{3.684112in}}{\pgfqpoint{1.593465in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{3.672498in}}{\pgfqpoint{1.586147in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{3.690623in}}{\pgfqpoint{2.261748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{3.693643in}}{\pgfqpoint{2.281410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{3.693643in}}{\pgfqpoint{2.317581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.674685in}}{\pgfqpoint{2.330576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.645701in}}{\pgfqpoint{2.323415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{3.626586in}}{\pgfqpoint{2.296071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{3.618123in}}{\pgfqpoint{2.289717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.640414in}}{\pgfqpoint{2.297373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.669399in}}{\pgfqpoint{2.291540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{3.684112in}}{\pgfqpoint{2.274587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{3.684112in}}{\pgfqpoint{2.259196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{3.672498in}}{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368001in}{3.690623in}}{\pgfqpoint{2.377715in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387454in}{3.693643in}}{\pgfqpoint{2.397376in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{3.693643in}}{\pgfqpoint{2.433548in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.674685in}}{\pgfqpoint{2.446543in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.645701in}}{\pgfqpoint{2.439382in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432220in}{3.626586in}}{\pgfqpoint{2.412038in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.378184in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.398027in}{3.618123in}}{\pgfqpoint{2.405684in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.640414in}}{\pgfqpoint{2.413340in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.669399in}}{\pgfqpoint{2.407507in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401699in}{3.684112in}}{\pgfqpoint{2.390553in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{3.684112in}}{\pgfqpoint{2.375163in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.369382in}{3.672498in}}{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{3.690623in}}{\pgfqpoint{2.261748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{3.693643in}}{\pgfqpoint{2.281410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{3.693643in}}{\pgfqpoint{2.317581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.674685in}}{\pgfqpoint{2.330576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.645701in}}{\pgfqpoint{2.323415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{3.626586in}}{\pgfqpoint{2.296071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{3.618123in}}{\pgfqpoint{2.289717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.640414in}}{\pgfqpoint{2.297373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.669399in}}{\pgfqpoint{2.291540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{3.684112in}}{\pgfqpoint{2.274587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{3.684112in}}{\pgfqpoint{2.259196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{3.672498in}}{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368001in}{3.690623in}}{\pgfqpoint{2.377715in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387454in}{3.693643in}}{\pgfqpoint{2.397376in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{3.693643in}}{\pgfqpoint{2.433548in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.674685in}}{\pgfqpoint{2.446543in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.645701in}}{\pgfqpoint{2.439382in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432220in}{3.626586in}}{\pgfqpoint{2.412038in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.378184in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.398027in}{3.618123in}}{\pgfqpoint{2.405684in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.640414in}}{\pgfqpoint{2.413340in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.669399in}}{\pgfqpoint{2.407507in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401699in}{3.684112in}}{\pgfqpoint{2.390553in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{3.684112in}}{\pgfqpoint{2.375163in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.369382in}{3.672498in}}{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252035in}{3.690623in}}{\pgfqpoint{2.261748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.271488in}{3.693643in}}{\pgfqpoint{2.281410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304613in}{3.693643in}}{\pgfqpoint{2.317581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.674685in}}{\pgfqpoint{2.330576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.330576in}{3.645701in}}{\pgfqpoint{2.323415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316253in}{3.626586in}}{\pgfqpoint{2.296071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.262217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.319743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.241045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282061in}{3.618123in}}{\pgfqpoint{2.289717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.640414in}}{\pgfqpoint{2.297373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297373in}{3.669399in}}{\pgfqpoint{2.291540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285732in}{3.684112in}}{\pgfqpoint{2.274587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264977in}{3.684112in}}{\pgfqpoint{2.259196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253415in}{3.672498in}}{\pgfqpoint{2.251878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368001in}{3.690623in}}{\pgfqpoint{2.377715in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.387454in}{3.693643in}}{\pgfqpoint{2.397376in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.420579in}{3.693643in}}{\pgfqpoint{2.433548in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.674685in}}{\pgfqpoint{2.446543in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.446543in}{3.645701in}}{\pgfqpoint{2.439382in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.432220in}{3.626586in}}{\pgfqpoint{2.412038in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{2.378184in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{2.446855in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{2.375007in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.398027in}{3.618123in}}{\pgfqpoint{2.405684in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.640414in}}{\pgfqpoint{2.413340in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.413340in}{3.669399in}}{\pgfqpoint{2.407507in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401699in}{3.684112in}}{\pgfqpoint{2.390553in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.380944in}{3.684112in}}{\pgfqpoint{2.375163in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.369382in}{3.672498in}}{\pgfqpoint{2.367845in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.684112in}}{\pgfqpoint{2.687163in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.669893in}}{\pgfqpoint{2.683647in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.634737in}}{\pgfqpoint{2.687163in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.620492in}}{\pgfqpoint{2.699090in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.620492in}}{\pgfqpoint{2.711043in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.634737in}}{\pgfqpoint{2.714637in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.669893in}}{\pgfqpoint{2.711043in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.684112in}}{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.615102in}}{\pgfqpoint{2.705314in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.610805in}}{\pgfqpoint{2.691121in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.610805in}}{\pgfqpoint{2.661955in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.632524in}}{\pgfqpoint{2.651330in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.671846in}}{\pgfqpoint{2.663205in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.693643in}}{\pgfqpoint{2.697137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.693643in}}{\pgfqpoint{2.734897in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.663539in}}{\pgfqpoint{2.747762in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.601352in}}{\pgfqpoint{2.733517in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.567576in}}{\pgfqpoint{2.691278in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.567576in}}{\pgfqpoint{2.675575in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.570024in}}{\pgfqpoint{2.657606in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.585649in}}{\pgfqpoint{2.675132in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.577107in}}{\pgfqpoint{2.689819in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.577107in}}{\pgfqpoint{2.710653in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.597055in}}{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.684112in}}{\pgfqpoint{2.687163in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.669893in}}{\pgfqpoint{2.683647in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.634737in}}{\pgfqpoint{2.687163in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.620492in}}{\pgfqpoint{2.699090in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.620492in}}{\pgfqpoint{2.711043in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.634737in}}{\pgfqpoint{2.714637in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.669893in}}{\pgfqpoint{2.711043in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.684112in}}{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.615102in}}{\pgfqpoint{2.705314in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.610805in}}{\pgfqpoint{2.691121in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.610805in}}{\pgfqpoint{2.661955in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.632524in}}{\pgfqpoint{2.651330in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.671846in}}{\pgfqpoint{2.663205in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.693643in}}{\pgfqpoint{2.697137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.693643in}}{\pgfqpoint{2.734897in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.663539in}}{\pgfqpoint{2.747762in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.601352in}}{\pgfqpoint{2.733517in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.567576in}}{\pgfqpoint{2.691278in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.567576in}}{\pgfqpoint{2.675575in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.570024in}}{\pgfqpoint{2.657606in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.585649in}}{\pgfqpoint{2.675132in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.577107in}}{\pgfqpoint{2.689819in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.577107in}}{\pgfqpoint{2.710653in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.597055in}}{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.684112in}}{\pgfqpoint{2.687163in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.669893in}}{\pgfqpoint{2.683647in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683647in}{3.634737in}}{\pgfqpoint{2.687163in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690705in}{3.620492in}}{\pgfqpoint{2.699090in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.620492in}}{\pgfqpoint{2.711043in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.634737in}}{\pgfqpoint{2.714637in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714637in}{3.669893in}}{\pgfqpoint{2.711043in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.707476in}{3.684112in}}{\pgfqpoint{2.699090in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711877in}{3.615102in}}{\pgfqpoint{2.705314in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698778in}{3.610805in}}{\pgfqpoint{2.691121in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672580in}{3.610805in}}{\pgfqpoint{2.661955in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.632524in}}{\pgfqpoint{2.651330in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.651330in}{3.671846in}}{\pgfqpoint{2.663205in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675080in}{3.693643in}}{\pgfqpoint{2.697137in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.722059in}{3.693643in}}{\pgfqpoint{2.734897in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.663539in}}{\pgfqpoint{2.747762in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747762in}{3.601352in}}{\pgfqpoint{2.733517in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719272in}{3.567576in}}{\pgfqpoint{2.691278in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683960in}{3.567576in}}{\pgfqpoint{2.675575in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667189in}{3.570024in}}{\pgfqpoint{2.657606in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{2.657606in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{2.667450in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669481in}{3.585649in}}{\pgfqpoint{2.675132in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680783in}{3.577107in}}{\pgfqpoint{2.689819in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704142in}{3.577107in}}{\pgfqpoint{2.710653in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717163in}{3.597055in}}{\pgfqpoint{2.717241in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463179in}{3.670779in}}%
\pgfpathlineto{\pgfqpoint{3.413048in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.445366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.651977in}}%
\pgfpathlineto{\pgfqpoint{3.374220in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{3.690623in}}{\pgfqpoint{3.752267in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{3.693643in}}{\pgfqpoint{3.771929in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{3.693643in}}{\pgfqpoint{3.808101in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.674685in}}{\pgfqpoint{3.821095in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.645701in}}{\pgfqpoint{3.813934in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{3.626586in}}{\pgfqpoint{3.786590in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{3.618123in}}{\pgfqpoint{3.780236in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.640414in}}{\pgfqpoint{3.787892in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.669399in}}{\pgfqpoint{3.782059in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{3.684112in}}{\pgfqpoint{3.765106in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.684112in}}{\pgfqpoint{3.749715in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{3.672498in}}{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{3.690623in}}{\pgfqpoint{3.752267in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{3.693643in}}{\pgfqpoint{3.771929in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{3.693643in}}{\pgfqpoint{3.808101in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.674685in}}{\pgfqpoint{3.821095in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.645701in}}{\pgfqpoint{3.813934in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{3.626586in}}{\pgfqpoint{3.786590in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{3.618123in}}{\pgfqpoint{3.780236in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.640414in}}{\pgfqpoint{3.787892in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.669399in}}{\pgfqpoint{3.782059in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{3.684112in}}{\pgfqpoint{3.765106in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.684112in}}{\pgfqpoint{3.749715in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{3.672498in}}{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742554in}{3.690623in}}{\pgfqpoint{3.752267in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762007in}{3.693643in}}{\pgfqpoint{3.771929in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.795132in}{3.693643in}}{\pgfqpoint{3.808101in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.674685in}}{\pgfqpoint{3.821095in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821095in}{3.645701in}}{\pgfqpoint{3.813934in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806772in}{3.626586in}}{\pgfqpoint{3.786590in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{3.752736in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{3.810262in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{3.731564in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{3.749559in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772580in}{3.618123in}}{\pgfqpoint{3.780236in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.640414in}}{\pgfqpoint{3.787892in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.787892in}{3.669399in}}{\pgfqpoint{3.782059in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776252in}{3.684112in}}{\pgfqpoint{3.765106in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755496in}{3.684112in}}{\pgfqpoint{3.749715in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743934in}{3.672498in}}{\pgfqpoint{3.742397in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249095in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{4.200449in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.249095in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.200267in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{4.164069in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249095in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{4.200449in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.249095in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.200267in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{4.164069in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.049639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.072425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{4.047113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{4.077633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.103285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.126149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.249095in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{4.182220in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.149590in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{4.200449in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.251882in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{4.249095in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.200267in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{4.200267in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{4.164069in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{3.690805in}}{\pgfqpoint{4.474325in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{3.693643in}}{\pgfqpoint{4.494012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{3.693643in}}{\pgfqpoint{4.527736in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.677940in}}{\pgfqpoint{4.539507in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.652315in}}{\pgfqpoint{4.532736in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{3.638643in}}{\pgfqpoint{4.512970in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{3.633748in}}{\pgfqpoint{4.536668in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.617159in}}{\pgfqpoint{4.544481in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.585727in}}{\pgfqpoint{4.530991in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{3.567576in}}{\pgfqpoint{4.491981in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{3.567576in}}{\pgfqpoint{4.472163in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{3.570831in}}{\pgfqpoint{4.450809in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{3.589242in}}{\pgfqpoint{4.467892in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{3.577107in}}{\pgfqpoint{4.485470in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{3.577107in}}{\pgfqpoint{4.504585in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.590857in}}{\pgfqpoint{4.511356in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.616664in}}{\pgfqpoint{4.504298in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{3.630987in}}{\pgfqpoint{4.484325in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{3.640753in}}{\pgfqpoint{4.501173in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.651820in}}{\pgfqpoint{4.507215in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.673149in}}{\pgfqpoint{4.501538in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{3.684112in}}{\pgfqpoint{4.485314in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{3.684112in}}{\pgfqpoint{4.470080in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{3.673617in}}{\pgfqpoint{4.463335in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{3.690805in}}{\pgfqpoint{4.474325in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{3.693643in}}{\pgfqpoint{4.494012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{3.693643in}}{\pgfqpoint{4.527736in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.677940in}}{\pgfqpoint{4.539507in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.652315in}}{\pgfqpoint{4.532736in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{3.638643in}}{\pgfqpoint{4.512970in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{3.633748in}}{\pgfqpoint{4.536668in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.617159in}}{\pgfqpoint{4.544481in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.585727in}}{\pgfqpoint{4.530991in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{3.567576in}}{\pgfqpoint{4.491981in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{3.567576in}}{\pgfqpoint{4.472163in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{3.570831in}}{\pgfqpoint{4.450809in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{3.589242in}}{\pgfqpoint{4.467892in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{3.577107in}}{\pgfqpoint{4.485470in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{3.577107in}}{\pgfqpoint{4.504585in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.590857in}}{\pgfqpoint{4.511356in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.616664in}}{\pgfqpoint{4.504298in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{3.630987in}}{\pgfqpoint{4.484325in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{3.640753in}}{\pgfqpoint{4.501173in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.651820in}}{\pgfqpoint{4.507215in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.673149in}}{\pgfqpoint{4.501538in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{3.684112in}}{\pgfqpoint{4.485314in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{3.684112in}}{\pgfqpoint{4.470080in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{3.673617in}}{\pgfqpoint{4.463335in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453491in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464246in}{3.690805in}}{\pgfqpoint{4.474325in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484429in}{3.693643in}}{\pgfqpoint{4.494012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515991in}{3.693643in}}{\pgfqpoint{4.527736in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.677940in}}{\pgfqpoint{4.539507in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539507in}{3.652315in}}{\pgfqpoint{4.532736in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525991in}{3.638643in}}{\pgfqpoint{4.512970in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528856in}{3.633748in}}{\pgfqpoint{4.536668in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.617159in}}{\pgfqpoint{4.544481in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544481in}{3.585727in}}{\pgfqpoint{4.530991in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517528in}{3.567576in}}{\pgfqpoint{4.491981in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482371in}{3.567576in}}{\pgfqpoint{4.472163in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461955in}{3.570831in}}{\pgfqpoint{4.450809in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{4.450809in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{4.460653in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461538in}{3.589242in}}{\pgfqpoint{4.467892in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474246in}{3.577107in}}{\pgfqpoint{4.485470in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497840in}{3.577107in}}{\pgfqpoint{4.504585in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.590857in}}{\pgfqpoint{4.511356in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511356in}{3.616664in}}{\pgfqpoint{4.504298in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497267in}{3.630987in}}{\pgfqpoint{4.484325in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495158in}{3.640753in}}{\pgfqpoint{4.501173in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.651820in}}{\pgfqpoint{4.507215in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507215in}{3.673149in}}{\pgfqpoint{4.501538in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495887in}{3.684112in}}{\pgfqpoint{4.485314in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475705in}{3.684112in}}{\pgfqpoint{4.470080in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464481in}{3.673617in}}{\pgfqpoint{4.463335in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{4.453491in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.646195in}}{\pgfqpoint{4.851382in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.650440in}}{\pgfqpoint{4.865679in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.650440in}}{\pgfqpoint{4.894923in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.628617in}}{\pgfqpoint{4.905548in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.589477in}}{\pgfqpoint{4.893595in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.567576in}}{\pgfqpoint{4.859585in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.567576in}}{\pgfqpoint{4.821851in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.597628in}}{\pgfqpoint{4.809038in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.659867in}}{\pgfqpoint{4.823283in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.693643in}}{\pgfqpoint{4.865522in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.693643in}}{\pgfqpoint{4.881226in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.691195in}}{\pgfqpoint{4.899220in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.675570in}}{\pgfqpoint{4.881668in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.684112in}}{\pgfqpoint{4.867059in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.684112in}}{\pgfqpoint{4.846095in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.664268in}}{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.577107in}}{\pgfqpoint{4.869663in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.591352in}}{\pgfqpoint{4.873257in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.626508in}}{\pgfqpoint{4.869663in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.640753in}}{\pgfqpoint{4.857710in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.640753in}}{\pgfqpoint{4.845783in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.626508in}}{\pgfqpoint{4.842241in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.591352in}}{\pgfqpoint{4.845783in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.577107in}}{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.646195in}}{\pgfqpoint{4.851382in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.650440in}}{\pgfqpoint{4.865679in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.650440in}}{\pgfqpoint{4.894923in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.628617in}}{\pgfqpoint{4.905548in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.589477in}}{\pgfqpoint{4.893595in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.567576in}}{\pgfqpoint{4.859585in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.567576in}}{\pgfqpoint{4.821851in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.597628in}}{\pgfqpoint{4.809038in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.659867in}}{\pgfqpoint{4.823283in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.693643in}}{\pgfqpoint{4.865522in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.693643in}}{\pgfqpoint{4.881226in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.691195in}}{\pgfqpoint{4.899220in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.675570in}}{\pgfqpoint{4.881668in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.684112in}}{\pgfqpoint{4.867059in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.684112in}}{\pgfqpoint{4.846095in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.664268in}}{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.577107in}}{\pgfqpoint{4.869663in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.591352in}}{\pgfqpoint{4.873257in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.626508in}}{\pgfqpoint{4.869663in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.640753in}}{\pgfqpoint{4.857710in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.640753in}}{\pgfqpoint{4.845783in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.626508in}}{\pgfqpoint{4.842241in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.591352in}}{\pgfqpoint{4.845783in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.577107in}}{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844845in}{3.646195in}}{\pgfqpoint{4.851382in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857944in}{3.650440in}}{\pgfqpoint{4.865679in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884325in}{3.650440in}}{\pgfqpoint{4.894923in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.628617in}}{\pgfqpoint{4.905548in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.905548in}{3.589477in}}{\pgfqpoint{4.893595in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881642in}{3.567576in}}{\pgfqpoint{4.859585in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.834689in}{3.567576in}}{\pgfqpoint{4.821851in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.597628in}}{\pgfqpoint{4.809038in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809038in}{3.659867in}}{\pgfqpoint{4.823283in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.837528in}{3.693643in}}{\pgfqpoint{4.865522in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.872840in}{3.693643in}}{\pgfqpoint{4.881226in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.889611in}{3.691195in}}{\pgfqpoint{4.899220in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{4.899220in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{4.889377in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887319in}{3.675570in}}{\pgfqpoint{4.881668in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876017in}{3.684112in}}{\pgfqpoint{4.867059in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.852580in}{3.684112in}}{\pgfqpoint{4.846095in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.839637in}{3.664268in}}{\pgfqpoint{4.839559in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.577107in}}{\pgfqpoint{4.869663in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.591352in}}{\pgfqpoint{4.873257in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{3.626508in}}{\pgfqpoint{4.869663in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866095in}{3.640753in}}{\pgfqpoint{4.857710in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.640753in}}{\pgfqpoint{4.845783in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.626508in}}{\pgfqpoint{4.842241in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842241in}{3.591352in}}{\pgfqpoint{4.845783in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849325in}{3.577107in}}{\pgfqpoint{4.857710in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{3.690623in}}{\pgfqpoint{5.136748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{3.693643in}}{\pgfqpoint{5.156410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{3.693643in}}{\pgfqpoint{5.192581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.674685in}}{\pgfqpoint{5.205576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.645701in}}{\pgfqpoint{5.198415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{3.626586in}}{\pgfqpoint{5.171071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{3.618123in}}{\pgfqpoint{5.164717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.640414in}}{\pgfqpoint{5.172373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.669399in}}{\pgfqpoint{5.166540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{3.684112in}}{\pgfqpoint{5.149587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{3.684112in}}{\pgfqpoint{5.134196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{3.672498in}}{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.684112in}}{\pgfqpoint{5.265736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.669893in}}{\pgfqpoint{5.262220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.634737in}}{\pgfqpoint{5.265736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.620492in}}{\pgfqpoint{5.277663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.620492in}}{\pgfqpoint{5.289616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.634737in}}{\pgfqpoint{5.293210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.669893in}}{\pgfqpoint{5.289616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.684112in}}{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{3.615102in}}{\pgfqpoint{5.283887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{3.610805in}}{\pgfqpoint{5.269694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{3.610805in}}{\pgfqpoint{5.240527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.632524in}}{\pgfqpoint{5.229902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.671846in}}{\pgfqpoint{5.241777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{3.693643in}}{\pgfqpoint{5.275710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{3.693643in}}{\pgfqpoint{5.313470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.663539in}}{\pgfqpoint{5.326335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.601352in}}{\pgfqpoint{5.312090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{3.567576in}}{\pgfqpoint{5.269850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{3.567576in}}{\pgfqpoint{5.254147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{3.570024in}}{\pgfqpoint{5.236178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{3.585649in}}{\pgfqpoint{5.253704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{3.577107in}}{\pgfqpoint{5.268392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{3.577107in}}{\pgfqpoint{5.289225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{3.597055in}}{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{3.690623in}}{\pgfqpoint{5.136748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{3.693643in}}{\pgfqpoint{5.156410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{3.693643in}}{\pgfqpoint{5.192581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.674685in}}{\pgfqpoint{5.205576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.645701in}}{\pgfqpoint{5.198415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{3.626586in}}{\pgfqpoint{5.171071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{3.618123in}}{\pgfqpoint{5.164717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.640414in}}{\pgfqpoint{5.172373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.669399in}}{\pgfqpoint{5.166540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{3.684112in}}{\pgfqpoint{5.149587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{3.684112in}}{\pgfqpoint{5.134196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{3.672498in}}{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.684112in}}{\pgfqpoint{5.265736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.669893in}}{\pgfqpoint{5.262220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.634737in}}{\pgfqpoint{5.265736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.620492in}}{\pgfqpoint{5.277663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.620492in}}{\pgfqpoint{5.289616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.634737in}}{\pgfqpoint{5.293210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.669893in}}{\pgfqpoint{5.289616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.684112in}}{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{3.615102in}}{\pgfqpoint{5.283887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{3.610805in}}{\pgfqpoint{5.269694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{3.610805in}}{\pgfqpoint{5.240527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.632524in}}{\pgfqpoint{5.229902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.671846in}}{\pgfqpoint{5.241777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{3.693643in}}{\pgfqpoint{5.275710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{3.693643in}}{\pgfqpoint{5.313470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.663539in}}{\pgfqpoint{5.326335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.601352in}}{\pgfqpoint{5.312090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{3.567576in}}{\pgfqpoint{5.269850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{3.567576in}}{\pgfqpoint{5.254147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{3.570024in}}{\pgfqpoint{5.236178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{3.585649in}}{\pgfqpoint{5.253704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{3.577107in}}{\pgfqpoint{5.268392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{3.577107in}}{\pgfqpoint{5.289225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{3.597055in}}{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.117113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.127035in}{3.690623in}}{\pgfqpoint{5.136748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146488in}{3.693643in}}{\pgfqpoint{5.156410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179613in}{3.693643in}}{\pgfqpoint{5.192581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.674685in}}{\pgfqpoint{5.205576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.205576in}{3.645701in}}{\pgfqpoint{5.198415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191253in}{3.626586in}}{\pgfqpoint{5.171071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.137217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.194743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.205889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.134040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157061in}{3.618123in}}{\pgfqpoint{5.164717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.640414in}}{\pgfqpoint{5.172373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172373in}{3.669399in}}{\pgfqpoint{5.166540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.160732in}{3.684112in}}{\pgfqpoint{5.149587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.139977in}{3.684112in}}{\pgfqpoint{5.134196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128415in}{3.672498in}}{\pgfqpoint{5.126878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.684112in}}{\pgfqpoint{5.265736in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.669893in}}{\pgfqpoint{5.262220in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262220in}{3.634737in}}{\pgfqpoint{5.265736in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.269277in}{3.620492in}}{\pgfqpoint{5.277663in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.620492in}}{\pgfqpoint{5.289616in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.634737in}}{\pgfqpoint{5.293210in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.293210in}{3.669893in}}{\pgfqpoint{5.289616in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286048in}{3.684112in}}{\pgfqpoint{5.277663in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.290449in}{3.615102in}}{\pgfqpoint{5.283887in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277350in}{3.610805in}}{\pgfqpoint{5.269694in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.251152in}{3.610805in}}{\pgfqpoint{5.240527in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.632524in}}{\pgfqpoint{5.229902in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229902in}{3.671846in}}{\pgfqpoint{5.241777in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253652in}{3.693643in}}{\pgfqpoint{5.275710in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.300632in}{3.693643in}}{\pgfqpoint{5.313470in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.663539in}}{\pgfqpoint{5.326335in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.326335in}{3.601352in}}{\pgfqpoint{5.312090in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297845in}{3.567576in}}{\pgfqpoint{5.269850in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262533in}{3.567576in}}{\pgfqpoint{5.254147in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245762in}{3.570024in}}{\pgfqpoint{5.236178in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{5.236178in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{5.246022in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248053in}{3.585649in}}{\pgfqpoint{5.253704in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.259355in}{3.577107in}}{\pgfqpoint{5.268392in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.282715in}{3.577107in}}{\pgfqpoint{5.289225in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295736in}{3.597055in}}{\pgfqpoint{5.295814in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.603105in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.603105in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.631100in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.603105in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.603105in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.631100in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.484613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.515133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.540785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.563649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.603105in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.603105in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.600579in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{5.631100in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{5.656751in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{5.679616in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{3.690623in}}{\pgfqpoint{5.908517in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{3.693643in}}{\pgfqpoint{5.928179in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{3.693643in}}{\pgfqpoint{5.964351in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.674685in}}{\pgfqpoint{5.977345in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{3.645701in}}{\pgfqpoint{5.970184in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{3.626586in}}{\pgfqpoint{5.942840in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{3.618123in}}{\pgfqpoint{5.936486in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.640414in}}{\pgfqpoint{5.944142in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{3.669399in}}{\pgfqpoint{5.938309in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{3.684112in}}{\pgfqpoint{5.921356in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{3.684112in}}{\pgfqpoint{5.905965in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{3.672498in}}{\pgfqpoint{5.898647in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.690805in}}{\pgfqpoint{6.271200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.693643in}}{\pgfqpoint{6.290887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.693643in}}{\pgfqpoint{6.324611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.677940in}}{\pgfqpoint{6.336382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.652315in}}{\pgfqpoint{6.329611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.638643in}}{\pgfqpoint{6.309845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.633748in}}{\pgfqpoint{6.333543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.617159in}}{\pgfqpoint{6.341356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.585727in}}{\pgfqpoint{6.327866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.567576in}}{\pgfqpoint{6.288856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.567576in}}{\pgfqpoint{6.269038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.570831in}}{\pgfqpoint{6.247684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.589242in}}{\pgfqpoint{6.264767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.577107in}}{\pgfqpoint{6.282345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.577107in}}{\pgfqpoint{6.301460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.590857in}}{\pgfqpoint{6.308231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.616664in}}{\pgfqpoint{6.301173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.630987in}}{\pgfqpoint{6.281200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.640753in}}{\pgfqpoint{6.298048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.651820in}}{\pgfqpoint{6.304090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.673149in}}{\pgfqpoint{6.298413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.684112in}}{\pgfqpoint{6.282189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.684112in}}{\pgfqpoint{6.266955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.673617in}}{\pgfqpoint{6.260210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.690805in}}{\pgfqpoint{6.271200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.693643in}}{\pgfqpoint{6.290887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.693643in}}{\pgfqpoint{6.324611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.677940in}}{\pgfqpoint{6.336382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.652315in}}{\pgfqpoint{6.329611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.638643in}}{\pgfqpoint{6.309845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.633748in}}{\pgfqpoint{6.333543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.617159in}}{\pgfqpoint{6.341356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.585727in}}{\pgfqpoint{6.327866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.567576in}}{\pgfqpoint{6.288856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.567576in}}{\pgfqpoint{6.269038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.570831in}}{\pgfqpoint{6.247684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.589242in}}{\pgfqpoint{6.264767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.577107in}}{\pgfqpoint{6.282345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.577107in}}{\pgfqpoint{6.301460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.590857in}}{\pgfqpoint{6.308231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.616664in}}{\pgfqpoint{6.301173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.630987in}}{\pgfqpoint{6.281200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.640753in}}{\pgfqpoint{6.298048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.651820in}}{\pgfqpoint{6.304090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.673149in}}{\pgfqpoint{6.298413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.684112in}}{\pgfqpoint{6.282189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.684112in}}{\pgfqpoint{6.266955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.673617in}}{\pgfqpoint{6.260210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{3.687940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{3.690805in}}{\pgfqpoint{6.271200in}{3.692211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{3.693643in}}{\pgfqpoint{6.290887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{3.693643in}}{\pgfqpoint{6.324611in}{3.685779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.677940in}}{\pgfqpoint{6.336382in}{3.663279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{3.652315in}}{\pgfqpoint{6.329611in}{3.645466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{3.638643in}}{\pgfqpoint{6.309845in}{3.636274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{3.633748in}}{\pgfqpoint{6.333543in}{3.625440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.617159in}}{\pgfqpoint{6.341356in}{3.602732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{3.585727in}}{\pgfqpoint{6.327866in}{3.576638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{3.567576in}}{\pgfqpoint{6.288856in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{3.567576in}}{\pgfqpoint{6.269038in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{3.570831in}}{\pgfqpoint{6.247684in}{3.574086in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{3.589242in}}{\pgfqpoint{6.264767in}{3.583175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{3.577107in}}{\pgfqpoint{6.282345in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{3.577107in}}{\pgfqpoint{6.301460in}{3.583982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.590857in}}{\pgfqpoint{6.308231in}{3.603487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{3.616664in}}{\pgfqpoint{6.301173in}{3.623826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{3.630987in}}{\pgfqpoint{6.281200in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.630987in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{3.640753in}}{\pgfqpoint{6.298048in}{3.646274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.651820in}}{\pgfqpoint{6.304090in}{3.662810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{3.673149in}}{\pgfqpoint{6.298413in}{3.678617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{3.684112in}}{\pgfqpoint{6.282189in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{3.684112in}}{\pgfqpoint{6.266955in}{3.678852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{3.673617in}}{\pgfqpoint{6.260210in}{3.663617in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{3.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565264in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.565264in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.588050in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.562738in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.593258in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.618910in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.641774in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.681230in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.681230in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.704017in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{6.678704in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{6.709225in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{6.757741in}{3.569945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{3.690623in}}{\pgfqpoint{6.933623in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{3.693643in}}{\pgfqpoint{6.953285in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{3.693643in}}{\pgfqpoint{6.989456in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.674685in}}{\pgfqpoint{7.002451in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.645701in}}{\pgfqpoint{6.995290in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{3.626586in}}{\pgfqpoint{6.967946in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{3.618123in}}{\pgfqpoint{6.961592in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.640414in}}{\pgfqpoint{6.969248in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.669399in}}{\pgfqpoint{6.963415in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{3.684112in}}{\pgfqpoint{6.946462in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{3.684112in}}{\pgfqpoint{6.931071in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{3.672498in}}{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.039876in}{3.690623in}}{\pgfqpoint{7.049590in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059329in}{3.693643in}}{\pgfqpoint{7.069251in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092454in}{3.693643in}}{\pgfqpoint{7.105423in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.674685in}}{\pgfqpoint{7.118418in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.645701in}}{\pgfqpoint{7.111257in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104095in}{3.626586in}}{\pgfqpoint{7.083913in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{7.050059in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.069902in}{3.618123in}}{\pgfqpoint{7.077559in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.640414in}}{\pgfqpoint{7.085215in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.669399in}}{\pgfqpoint{7.079382in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.073574in}{3.684112in}}{\pgfqpoint{7.062428in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.052819in}{3.684112in}}{\pgfqpoint{7.047038in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041257in}{3.672498in}}{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{3.690623in}}{\pgfqpoint{6.933623in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{3.693643in}}{\pgfqpoint{6.953285in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{3.693643in}}{\pgfqpoint{6.989456in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.674685in}}{\pgfqpoint{7.002451in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.645701in}}{\pgfqpoint{6.995290in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{3.626586in}}{\pgfqpoint{6.967946in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{3.618123in}}{\pgfqpoint{6.961592in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.640414in}}{\pgfqpoint{6.969248in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.669399in}}{\pgfqpoint{6.963415in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{3.684112in}}{\pgfqpoint{6.946462in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{3.684112in}}{\pgfqpoint{6.931071in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{3.672498in}}{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.039876in}{3.690623in}}{\pgfqpoint{7.049590in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059329in}{3.693643in}}{\pgfqpoint{7.069251in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092454in}{3.693643in}}{\pgfqpoint{7.105423in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.674685in}}{\pgfqpoint{7.118418in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.645701in}}{\pgfqpoint{7.111257in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104095in}{3.626586in}}{\pgfqpoint{7.083913in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{7.050059in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.069902in}{3.618123in}}{\pgfqpoint{7.077559in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.640414in}}{\pgfqpoint{7.085215in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.669399in}}{\pgfqpoint{7.079382in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.073574in}{3.684112in}}{\pgfqpoint{7.062428in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.052819in}{3.684112in}}{\pgfqpoint{7.047038in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041257in}{3.672498in}}{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{6.913988in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.923910in}{3.690623in}}{\pgfqpoint{6.933623in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.943363in}{3.693643in}}{\pgfqpoint{6.953285in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.976488in}{3.693643in}}{\pgfqpoint{6.989456in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.674685in}}{\pgfqpoint{7.002451in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.002451in}{3.645701in}}{\pgfqpoint{6.995290in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.988128in}{3.626586in}}{\pgfqpoint{6.967946in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{6.934092in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{6.991618in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.002764in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{6.912920in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{6.930915in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.953936in}{3.618123in}}{\pgfqpoint{6.961592in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.640414in}}{\pgfqpoint{6.969248in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.969248in}{3.669399in}}{\pgfqpoint{6.963415in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.957607in}{3.684112in}}{\pgfqpoint{6.946462in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.936852in}{3.684112in}}{\pgfqpoint{6.931071in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925290in}{3.672498in}}{\pgfqpoint{6.923753in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.029954in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.039876in}{3.690623in}}{\pgfqpoint{7.049590in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.059329in}{3.693643in}}{\pgfqpoint{7.069251in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.092454in}{3.693643in}}{\pgfqpoint{7.105423in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.674685in}}{\pgfqpoint{7.118418in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.118418in}{3.645701in}}{\pgfqpoint{7.111257in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.104095in}{3.626586in}}{\pgfqpoint{7.083913in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{7.050059in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{7.107585in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{7.118730in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.028887in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{7.046882in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.069902in}{3.618123in}}{\pgfqpoint{7.077559in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.640414in}}{\pgfqpoint{7.085215in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.085215in}{3.669399in}}{\pgfqpoint{7.079382in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.073574in}{3.684112in}}{\pgfqpoint{7.062428in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.052819in}{3.684112in}}{\pgfqpoint{7.047038in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.041257in}{3.672498in}}{\pgfqpoint{7.039720in}{3.661430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.684112in}}{\pgfqpoint{7.421986in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.669893in}}{\pgfqpoint{7.418470in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.634737in}}{\pgfqpoint{7.421986in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.620492in}}{\pgfqpoint{7.433913in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.620492in}}{\pgfqpoint{7.445866in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.634737in}}{\pgfqpoint{7.449460in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.669893in}}{\pgfqpoint{7.445866in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.684112in}}{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.446699in}{3.615102in}}{\pgfqpoint{7.440137in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433600in}{3.610805in}}{\pgfqpoint{7.425944in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.407402in}{3.610805in}}{\pgfqpoint{7.396777in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.632524in}}{\pgfqpoint{7.386152in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.671846in}}{\pgfqpoint{7.398027in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.409902in}{3.693643in}}{\pgfqpoint{7.431960in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.456882in}{3.693643in}}{\pgfqpoint{7.469720in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.663539in}}{\pgfqpoint{7.482585in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.601352in}}{\pgfqpoint{7.468340in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454095in}{3.567576in}}{\pgfqpoint{7.426100in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418783in}{3.567576in}}{\pgfqpoint{7.410397in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402012in}{3.570024in}}{\pgfqpoint{7.392428in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{7.392428in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{7.402272in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.404303in}{3.585649in}}{\pgfqpoint{7.409954in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.415605in}{3.577107in}}{\pgfqpoint{7.424642in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.438965in}{3.577107in}}{\pgfqpoint{7.445475in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451986in}{3.597055in}}{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.684112in}}{\pgfqpoint{7.421986in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.669893in}}{\pgfqpoint{7.418470in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.634737in}}{\pgfqpoint{7.421986in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.620492in}}{\pgfqpoint{7.433913in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.620492in}}{\pgfqpoint{7.445866in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.634737in}}{\pgfqpoint{7.449460in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.669893in}}{\pgfqpoint{7.445866in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.684112in}}{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.446699in}{3.615102in}}{\pgfqpoint{7.440137in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433600in}{3.610805in}}{\pgfqpoint{7.425944in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.407402in}{3.610805in}}{\pgfqpoint{7.396777in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.632524in}}{\pgfqpoint{7.386152in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.671846in}}{\pgfqpoint{7.398027in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.409902in}{3.693643in}}{\pgfqpoint{7.431960in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.456882in}{3.693643in}}{\pgfqpoint{7.469720in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.663539in}}{\pgfqpoint{7.482585in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.601352in}}{\pgfqpoint{7.468340in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454095in}{3.567576in}}{\pgfqpoint{7.426100in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418783in}{3.567576in}}{\pgfqpoint{7.410397in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402012in}{3.570024in}}{\pgfqpoint{7.392428in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{7.392428in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{7.402272in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.404303in}{3.585649in}}{\pgfqpoint{7.409954in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.415605in}{3.577107in}}{\pgfqpoint{7.424642in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.438965in}{3.577107in}}{\pgfqpoint{7.445475in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451986in}{3.597055in}}{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284014in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.306800in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{7.281488in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{7.312008in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.337660in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.360524in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.684112in}}{\pgfqpoint{7.421986in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.669893in}}{\pgfqpoint{7.418470in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418470in}{3.634737in}}{\pgfqpoint{7.421986in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.425527in}{3.620492in}}{\pgfqpoint{7.433913in}{3.620492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.620492in}}{\pgfqpoint{7.445866in}{3.627602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.634737in}}{\pgfqpoint{7.449460in}{3.652315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.449460in}{3.669893in}}{\pgfqpoint{7.445866in}{3.677003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442298in}{3.684112in}}{\pgfqpoint{7.433913in}{3.684112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.446699in}{3.615102in}}{\pgfqpoint{7.440137in}{3.612940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.433600in}{3.610805in}}{\pgfqpoint{7.425944in}{3.610805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.407402in}{3.610805in}}{\pgfqpoint{7.396777in}{3.621664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.632524in}}{\pgfqpoint{7.386152in}{3.651664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.386152in}{3.671846in}}{\pgfqpoint{7.398027in}{3.682732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.409902in}{3.693643in}}{\pgfqpoint{7.431960in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.456882in}{3.693643in}}{\pgfqpoint{7.469720in}{3.678591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.663539in}}{\pgfqpoint{7.482585in}{3.634477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.482585in}{3.601352in}}{\pgfqpoint{7.468340in}{3.584451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.454095in}{3.567576in}}{\pgfqpoint{7.426100in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.418783in}{3.567576in}}{\pgfqpoint{7.410397in}{3.568800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402012in}{3.570024in}}{\pgfqpoint{7.392428in}{3.572471in}}%
\pgfpathlineto{\pgfqpoint{7.392428in}{3.593956in}}%
\pgfpathlineto{\pgfqpoint{7.402272in}{3.593956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.404303in}{3.585649in}}{\pgfqpoint{7.409954in}{3.581378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.415605in}{3.577107in}}{\pgfqpoint{7.424642in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.438965in}{3.577107in}}{\pgfqpoint{7.445475in}{3.587081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.451986in}{3.597055in}}{\pgfqpoint{7.452064in}{3.619425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779897in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.713022in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.680392in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{7.731252in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.782684in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{7.761851in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{7.779897in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{7.731069in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{7.731069in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{7.694871in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{3.690623in}}{\pgfqpoint{8.011748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{3.693643in}}{\pgfqpoint{8.031410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{3.693643in}}{\pgfqpoint{8.067581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.674685in}}{\pgfqpoint{8.080576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.645701in}}{\pgfqpoint{8.073415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{3.626586in}}{\pgfqpoint{8.046071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{3.618123in}}{\pgfqpoint{8.039717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.640414in}}{\pgfqpoint{8.047373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.669399in}}{\pgfqpoint{8.041540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{3.684112in}}{\pgfqpoint{8.024587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{3.684112in}}{\pgfqpoint{8.009196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{3.672498in}}{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.577107in}}{\pgfqpoint{8.167272in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.594841in}}{\pgfqpoint{8.170892in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.666065in}}{\pgfqpoint{8.167272in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.684112in}}{\pgfqpoint{8.153887in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.684112in}}{\pgfqpoint{8.140501in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.666378in}}{\pgfqpoint{8.136882in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.594841in}}{\pgfqpoint{8.140501in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.577107in}}{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.567576in}}{\pgfqpoint{8.116621in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.600050in}}{\pgfqpoint{8.103678in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.661091in}}{\pgfqpoint{8.116621in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.693643in}}{\pgfqpoint{8.153887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.693643in}}{\pgfqpoint{8.191074in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.661091in}}{\pgfqpoint{8.204017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.600050in}}{\pgfqpoint{8.191074in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.567576in}}{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{3.690623in}}{\pgfqpoint{8.011748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{3.693643in}}{\pgfqpoint{8.031410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{3.693643in}}{\pgfqpoint{8.067581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.674685in}}{\pgfqpoint{8.080576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.645701in}}{\pgfqpoint{8.073415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{3.626586in}}{\pgfqpoint{8.046071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{3.618123in}}{\pgfqpoint{8.039717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.640414in}}{\pgfqpoint{8.047373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.669399in}}{\pgfqpoint{8.041540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{3.684112in}}{\pgfqpoint{8.024587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{3.684112in}}{\pgfqpoint{8.009196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{3.672498in}}{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.577107in}}{\pgfqpoint{8.167272in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.594841in}}{\pgfqpoint{8.170892in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.666065in}}{\pgfqpoint{8.167272in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.684112in}}{\pgfqpoint{8.153887in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.684112in}}{\pgfqpoint{8.140501in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.666378in}}{\pgfqpoint{8.136882in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.594841in}}{\pgfqpoint{8.140501in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.577107in}}{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.567576in}}{\pgfqpoint{8.116621in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.600050in}}{\pgfqpoint{8.103678in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.661091in}}{\pgfqpoint{8.116621in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.693643in}}{\pgfqpoint{8.153887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.693643in}}{\pgfqpoint{8.191074in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.661091in}}{\pgfqpoint{8.204017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.600050in}}{\pgfqpoint{8.191074in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.567576in}}{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.661430in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{3.687628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{3.690623in}}{\pgfqpoint{8.011748in}{3.692133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{3.693643in}}{\pgfqpoint{8.031410in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{3.693643in}}{\pgfqpoint{8.067581in}{3.684164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.674685in}}{\pgfqpoint{8.080576in}{3.657758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{3.645701in}}{\pgfqpoint{8.073415in}{3.636143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{3.626586in}}{\pgfqpoint{8.046071in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.591274in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.605596in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{3.618123in}}{\pgfqpoint{8.039717in}{3.629268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.640414in}}{\pgfqpoint{8.047373in}{3.655310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{3.669399in}}{\pgfqpoint{8.041540in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{3.684112in}}{\pgfqpoint{8.024587in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{3.684112in}}{\pgfqpoint{8.009196in}{3.678305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{3.672498in}}{\pgfqpoint{8.001878in}{3.661430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.577107in}}{\pgfqpoint{8.167272in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.594841in}}{\pgfqpoint{8.170892in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170892in}{3.666065in}}{\pgfqpoint{8.167272in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163652in}{3.684112in}}{\pgfqpoint{8.153887in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.684112in}}{\pgfqpoint{8.140501in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.666378in}}{\pgfqpoint{8.136882in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.136882in}{3.594841in}}{\pgfqpoint{8.140501in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144121in}{3.577107in}}{\pgfqpoint{8.153887in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.567576in}}{\pgfqpoint{8.116621in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.600050in}}{\pgfqpoint{8.103678in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.103678in}{3.661091in}}{\pgfqpoint{8.116621in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.129564in}{3.693643in}}{\pgfqpoint{8.153887in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.693643in}}{\pgfqpoint{8.191074in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.661091in}}{\pgfqpoint{8.204017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.204017in}{3.600050in}}{\pgfqpoint{8.191074in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.178132in}{3.567576in}}{\pgfqpoint{8.153887in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{3.632289in}}{\pgfqpoint{8.554720in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.615675in}}{\pgfqpoint{8.562246in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.585492in}}{\pgfqpoint{8.549590in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{3.567576in}}{\pgfqpoint{8.513105in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{3.567576in}}{\pgfqpoint{8.476543in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.585492in}}{\pgfqpoint{8.463861in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.615675in}}{\pgfqpoint{8.471439in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{3.632289in}}{\pgfqpoint{8.493418in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{3.637576in}}{\pgfqpoint{8.474277in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.651326in}}{\pgfqpoint{8.467949in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.677367in}}{\pgfqpoint{8.479486in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{3.693643in}}{\pgfqpoint{8.513105in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{3.693643in}}{\pgfqpoint{8.546673in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.677367in}}{\pgfqpoint{8.558262in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.651326in}}{\pgfqpoint{8.551882in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{3.637576in}}{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.674451in}}{\pgfqpoint{8.523678in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{3.684112in}}{\pgfqpoint{8.513105in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.684112in}}{\pgfqpoint{8.502480in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.674451in}}{\pgfqpoint{8.499434in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.648800in}}{\pgfqpoint{8.502480in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.639294in}}{\pgfqpoint{8.513105in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{3.639294in}}{\pgfqpoint{8.523730in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.648800in}}{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.618539in}}{\pgfqpoint{8.526152in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{3.629763in}}{\pgfqpoint{8.513105in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{3.629763in}}{\pgfqpoint{8.500007in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.618539in}}{\pgfqpoint{8.496257in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.588591in}}{\pgfqpoint{8.500033in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{3.577107in}}{\pgfqpoint{8.513105in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{3.577107in}}{\pgfqpoint{8.526126in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.588591in}}{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{3.632289in}}{\pgfqpoint{8.554720in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.615675in}}{\pgfqpoint{8.562246in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.585492in}}{\pgfqpoint{8.549590in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{3.567576in}}{\pgfqpoint{8.513105in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{3.567576in}}{\pgfqpoint{8.476543in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.585492in}}{\pgfqpoint{8.463861in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.615675in}}{\pgfqpoint{8.471439in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{3.632289in}}{\pgfqpoint{8.493418in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{3.637576in}}{\pgfqpoint{8.474277in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.651326in}}{\pgfqpoint{8.467949in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.677367in}}{\pgfqpoint{8.479486in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{3.693643in}}{\pgfqpoint{8.513105in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{3.693643in}}{\pgfqpoint{8.546673in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.677367in}}{\pgfqpoint{8.558262in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.651326in}}{\pgfqpoint{8.551882in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{3.637576in}}{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.674451in}}{\pgfqpoint{8.523678in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{3.684112in}}{\pgfqpoint{8.513105in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.684112in}}{\pgfqpoint{8.502480in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.674451in}}{\pgfqpoint{8.499434in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.648800in}}{\pgfqpoint{8.502480in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.639294in}}{\pgfqpoint{8.513105in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{3.639294in}}{\pgfqpoint{8.523730in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.648800in}}{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.618539in}}{\pgfqpoint{8.526152in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{3.629763in}}{\pgfqpoint{8.513105in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{3.629763in}}{\pgfqpoint{8.500007in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.618539in}}{\pgfqpoint{8.496257in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.588591in}}{\pgfqpoint{8.500033in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{3.577107in}}{\pgfqpoint{8.513105in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{3.577107in}}{\pgfqpoint{8.526126in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.588591in}}{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.547194in}{3.632289in}}{\pgfqpoint{8.554720in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.615675in}}{\pgfqpoint{8.562246in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.562246in}{3.585492in}}{\pgfqpoint{8.549590in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.536960in}{3.567576in}}{\pgfqpoint{8.513105in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.489251in}{3.567576in}}{\pgfqpoint{8.476543in}{3.576534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.585492in}}{\pgfqpoint{8.463861in}{3.602263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.463861in}{3.615675in}}{\pgfqpoint{8.471439in}{3.623982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.479017in}{3.632289in}}{\pgfqpoint{8.493418in}{3.634633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480632in}{3.637576in}}{\pgfqpoint{8.474277in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.651326in}}{\pgfqpoint{8.467949in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467949in}{3.677367in}}{\pgfqpoint{8.479486in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491048in}{3.693643in}}{\pgfqpoint{8.513105in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535085in}{3.693643in}}{\pgfqpoint{8.546673in}{3.685492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.677367in}}{\pgfqpoint{8.558262in}{3.661899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.558262in}{3.651326in}}{\pgfqpoint{8.551882in}{3.644451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.545501in}{3.637576in}}{\pgfqpoint{8.532715in}{3.634633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.674451in}}{\pgfqpoint{8.523678in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520579in}{3.684112in}}{\pgfqpoint{8.513105in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.684112in}}{\pgfqpoint{8.502480in}{3.679268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.674451in}}{\pgfqpoint{8.499434in}{3.661586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.499434in}{3.648800in}}{\pgfqpoint{8.502480in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.505527in}{3.639294in}}{\pgfqpoint{8.513105in}{3.639294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520684in}{3.639294in}}{\pgfqpoint{8.523730in}{3.644034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.526777in}{3.648800in}}{\pgfqpoint{8.526777in}{3.661586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.618539in}}{\pgfqpoint{8.526152in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522376in}{3.629763in}}{\pgfqpoint{8.513105in}{3.629763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503757in}{3.629763in}}{\pgfqpoint{8.500007in}{3.624138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.618539in}}{\pgfqpoint{8.496257in}{3.603643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496257in}{3.588591in}}{\pgfqpoint{8.500033in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503835in}{3.577107in}}{\pgfqpoint{8.513105in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522298in}{3.577107in}}{\pgfqpoint{8.526126in}{3.582836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{3.588591in}}{\pgfqpoint{8.529954in}{3.603643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.858022in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{8.791147in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.758517in}{3.611300in}}%
\pgfpathlineto{\pgfqpoint{8.809377in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.860809in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.601925in}}%
\pgfpathlineto{\pgfqpoint{8.839976in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{3.579789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.809194in}{3.612419in}}%
\pgfpathlineto{\pgfqpoint{8.809194in}{3.671430in}}%
\pgfpathlineto{\pgfqpoint{8.772996in}{3.612419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.577107in}}{\pgfqpoint{9.245397in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.594841in}}{\pgfqpoint{9.249017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.666065in}}{\pgfqpoint{9.245397in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.684112in}}{\pgfqpoint{9.232012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.684112in}}{\pgfqpoint{9.218626in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.666378in}}{\pgfqpoint{9.215007in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.594841in}}{\pgfqpoint{9.218626in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.577107in}}{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.567576in}}{\pgfqpoint{9.194746in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.600050in}}{\pgfqpoint{9.181803in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.661091in}}{\pgfqpoint{9.194746in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.693643in}}{\pgfqpoint{9.232012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.693643in}}{\pgfqpoint{9.269199in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.661091in}}{\pgfqpoint{9.282142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.600050in}}{\pgfqpoint{9.269199in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.567576in}}{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.577107in}}{\pgfqpoint{9.245397in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.594841in}}{\pgfqpoint{9.249017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.666065in}}{\pgfqpoint{9.245397in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.684112in}}{\pgfqpoint{9.232012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.684112in}}{\pgfqpoint{9.218626in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.666378in}}{\pgfqpoint{9.215007in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.594841in}}{\pgfqpoint{9.218626in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.577107in}}{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.567576in}}{\pgfqpoint{9.194746in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.600050in}}{\pgfqpoint{9.181803in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.661091in}}{\pgfqpoint{9.194746in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.693643in}}{\pgfqpoint{9.232012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.693643in}}{\pgfqpoint{9.269199in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.661091in}}{\pgfqpoint{9.282142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.600050in}}{\pgfqpoint{9.269199in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.567576in}}{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.080889in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.080889in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.103675in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.078363in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.108883in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.134535in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.157399in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.577107in}}{\pgfqpoint{9.245397in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.594841in}}{\pgfqpoint{9.249017in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.249017in}{3.666065in}}{\pgfqpoint{9.245397in}{3.675076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.241777in}{3.684112in}}{\pgfqpoint{9.232012in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.684112in}}{\pgfqpoint{9.218626in}{3.675232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.666378in}}{\pgfqpoint{9.215007in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.215007in}{3.594841in}}{\pgfqpoint{9.218626in}{3.585961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222246in}{3.577107in}}{\pgfqpoint{9.232012in}{3.577107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.567576in}}{\pgfqpoint{9.194746in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.600050in}}{\pgfqpoint{9.181803in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.181803in}{3.661091in}}{\pgfqpoint{9.194746in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.207689in}{3.693643in}}{\pgfqpoint{9.232012in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.693643in}}{\pgfqpoint{9.269199in}{3.677367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.661091in}}{\pgfqpoint{9.282142in}{3.630570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.282142in}{3.600050in}}{\pgfqpoint{9.269199in}{3.583800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.256257in}{3.567576in}}{\pgfqpoint{9.232012in}{3.567576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{3.646195in}}{\pgfqpoint{9.523257in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{3.650440in}}{\pgfqpoint{9.537554in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{3.650440in}}{\pgfqpoint{9.566798in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.628617in}}{\pgfqpoint{9.577423in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.589477in}}{\pgfqpoint{9.565470in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{3.567576in}}{\pgfqpoint{9.531460in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{3.567576in}}{\pgfqpoint{9.493726in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.597628in}}{\pgfqpoint{9.480913in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.659867in}}{\pgfqpoint{9.495158in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{3.693643in}}{\pgfqpoint{9.537397in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{3.693643in}}{\pgfqpoint{9.553101in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{3.691195in}}{\pgfqpoint{9.571095in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{3.675570in}}{\pgfqpoint{9.553543in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{3.684112in}}{\pgfqpoint{9.538934in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{3.684112in}}{\pgfqpoint{9.517970in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{3.664268in}}{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.577107in}}{\pgfqpoint{9.541538in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.591352in}}{\pgfqpoint{9.545132in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.626508in}}{\pgfqpoint{9.541538in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.640753in}}{\pgfqpoint{9.529585in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.640753in}}{\pgfqpoint{9.517658in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.626508in}}{\pgfqpoint{9.514116in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.591352in}}{\pgfqpoint{9.517658in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.577107in}}{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{3.646195in}}{\pgfqpoint{9.523257in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{3.650440in}}{\pgfqpoint{9.537554in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{3.650440in}}{\pgfqpoint{9.566798in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.628617in}}{\pgfqpoint{9.577423in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.589477in}}{\pgfqpoint{9.565470in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{3.567576in}}{\pgfqpoint{9.531460in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{3.567576in}}{\pgfqpoint{9.493726in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.597628in}}{\pgfqpoint{9.480913in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.659867in}}{\pgfqpoint{9.495158in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{3.693643in}}{\pgfqpoint{9.537397in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{3.693643in}}{\pgfqpoint{9.553101in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{3.691195in}}{\pgfqpoint{9.571095in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{3.675570in}}{\pgfqpoint{9.553543in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{3.684112in}}{\pgfqpoint{9.538934in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{3.684112in}}{\pgfqpoint{9.517970in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{3.664268in}}{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.577107in}}{\pgfqpoint{9.541538in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.591352in}}{\pgfqpoint{9.545132in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.626508in}}{\pgfqpoint{9.541538in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.640753in}}{\pgfqpoint{9.529585in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.640753in}}{\pgfqpoint{9.517658in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.626508in}}{\pgfqpoint{9.514116in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.591352in}}{\pgfqpoint{9.517658in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.577107in}}{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.516720in}{3.646195in}}{\pgfqpoint{9.523257in}{3.648305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.529819in}{3.650440in}}{\pgfqpoint{9.537554in}{3.650440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556200in}{3.650440in}}{\pgfqpoint{9.566798in}{3.639529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.628617in}}{\pgfqpoint{9.577423in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.577423in}{3.589477in}}{\pgfqpoint{9.565470in}{3.578513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553517in}{3.567576in}}{\pgfqpoint{9.531460in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.506564in}{3.567576in}}{\pgfqpoint{9.493726in}{3.582602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.597628in}}{\pgfqpoint{9.480913in}{3.626742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.480913in}{3.659867in}}{\pgfqpoint{9.495158in}{3.676742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.509403in}{3.693643in}}{\pgfqpoint{9.537397in}{3.693643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.544715in}{3.693643in}}{\pgfqpoint{9.553101in}{3.692419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.561486in}{3.691195in}}{\pgfqpoint{9.571095in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{9.571095in}{3.667289in}}%
\pgfpathlineto{\pgfqpoint{9.561252in}{3.667289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.559194in}{3.675570in}}{\pgfqpoint{9.553543in}{3.679841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.547892in}{3.684112in}}{\pgfqpoint{9.538934in}{3.684112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.524455in}{3.684112in}}{\pgfqpoint{9.517970in}{3.674190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.511512in}{3.664268in}}{\pgfqpoint{9.511434in}{3.641977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.577107in}}{\pgfqpoint{9.541538in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.591352in}}{\pgfqpoint{9.545132in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{3.626508in}}{\pgfqpoint{9.541538in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537970in}{3.640753in}}{\pgfqpoint{9.529585in}{3.640753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.640753in}}{\pgfqpoint{9.517658in}{3.633617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.626508in}}{\pgfqpoint{9.514116in}{3.608930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.514116in}{3.591352in}}{\pgfqpoint{9.517658in}{3.584216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.521200in}{3.577107in}}{\pgfqpoint{9.529585in}{3.577107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.986725in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{9.986725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.927090in}{3.647576in}}{\pgfqpoint{9.933678in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940267in}{3.651820in}}{\pgfqpoint{9.947585in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.651820in}}{\pgfqpoint{9.983079in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.629112in}}{\pgfqpoint{9.996100in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.589711in}}{\pgfqpoint{9.983079in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.567576in}}{\pgfqpoint{9.946621in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936699in}{3.567576in}}{\pgfqpoint{9.926882in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.917064in}{3.570831in}}{\pgfqpoint{9.906413in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{9.906413in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{9.916178in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916673in}{3.588826in}}{\pgfqpoint{9.922402in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.928132in}{3.577107in}}{\pgfqpoint{9.939382in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951335in}{3.577107in}}{\pgfqpoint{9.957116in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.593149in}}{\pgfqpoint{9.962897in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.625779in}}{\pgfqpoint{9.957220in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951569in}{3.641794in}}{\pgfqpoint{9.940111in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933913in}{3.641794in}}{\pgfqpoint{9.929069in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.924225in}{3.636690in}}{\pgfqpoint{9.920085in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.986725in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{9.986725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.927090in}{3.647576in}}{\pgfqpoint{9.933678in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940267in}{3.651820in}}{\pgfqpoint{9.947585in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.651820in}}{\pgfqpoint{9.983079in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.629112in}}{\pgfqpoint{9.996100in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.589711in}}{\pgfqpoint{9.983079in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.567576in}}{\pgfqpoint{9.946621in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936699in}{3.567576in}}{\pgfqpoint{9.926882in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.917064in}{3.570831in}}{\pgfqpoint{9.906413in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{9.906413in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{9.916178in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916673in}{3.588826in}}{\pgfqpoint{9.922402in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.928132in}{3.577107in}}{\pgfqpoint{9.939382in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951335in}{3.577107in}}{\pgfqpoint{9.957116in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.593149in}}{\pgfqpoint{9.962897in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.625779in}}{\pgfqpoint{9.957220in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951569in}{3.641794in}}{\pgfqpoint{9.940111in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933913in}{3.641794in}}{\pgfqpoint{9.929069in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.924225in}{3.636690in}}{\pgfqpoint{9.920085in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799639in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{9.799639in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.822425in}{3.678096in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{9.797113in}{3.675258in}}%
\pgfpathlineto{\pgfqpoint{9.827633in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.693643in}}%
\pgfpathlineto{\pgfqpoint{9.853285in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.579789in}}%
\pgfpathlineto{\pgfqpoint{9.876149in}{3.569945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.986725in}{3.691456in}}%
\pgfpathlineto{\pgfqpoint{9.986725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{3.643435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.927090in}{3.647576in}}{\pgfqpoint{9.933678in}{3.649685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.940267in}{3.651820in}}{\pgfqpoint{9.947585in}{3.651820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.651820in}}{\pgfqpoint{9.983079in}{3.640466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.629112in}}{\pgfqpoint{9.996100in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.996100in}{3.589711in}}{\pgfqpoint{9.983079in}{3.578643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.970059in}{3.567576in}}{\pgfqpoint{9.946621in}{3.567576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.936699in}{3.567576in}}{\pgfqpoint{9.926882in}{3.569216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.917064in}{3.570831in}}{\pgfqpoint{9.906413in}{3.574268in}}%
\pgfpathlineto{\pgfqpoint{9.906413in}{3.600779in}}%
\pgfpathlineto{\pgfqpoint{9.916178in}{3.600779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916673in}{3.588826in}}{\pgfqpoint{9.922402in}{3.582966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.928132in}{3.577107in}}{\pgfqpoint{9.939382in}{3.577107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951335in}{3.577107in}}{\pgfqpoint{9.957116in}{3.585128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.593149in}}{\pgfqpoint{9.962897in}{3.609581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.962897in}{3.625779in}}{\pgfqpoint{9.957220in}{3.633774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.951569in}{3.641794in}}{\pgfqpoint{9.940111in}{3.641794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.933913in}{3.641794in}}{\pgfqpoint{9.929069in}{3.639242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.924225in}{3.636690in}}{\pgfqpoint{9.920085in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.631300in}}%
\pgfpathlineto{\pgfqpoint{9.911960in}{3.691456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.437500in}{1.237500in}}{\pgfqpoint{8.625000in}{2.073543in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.437500in}{1.237500in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=8.630000in,height=2.080000in]{motif_scaffolding_benchmark_heatmap_uncond-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487832in,y=0.714122in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1BCF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827788in,y=0.675285in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212006in,y=0.724970in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1QJG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565490in,y=0.713187in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1YCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931255in,y=0.725967in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 2KL8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308241in,y=0.761189in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638098in,y=0.702153in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 4JHW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006200in,y=0.719608in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 4ZYP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.380724in,y=0.749906in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5IUS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720929in,y=0.711566in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910553in,y=0.375617in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265720in,y=0.367201in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603027in,y=0.323064in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5TRV\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132184in,y=0.659076in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5WN9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.538501in,y=0.752960in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 5YUI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705651in,y=0.372064in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367188in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.060818in,y=0.363648in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726562in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.398125in,y=0.319511in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6E6R\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.085938in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.781283in,y=0.367076in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_long}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.445312in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136450in,y=0.358661in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_med}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804688in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.473756in,y=0.314524in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 6EXZ\_short}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.164062in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.858847in,y=0.370443in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523438in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.258836in,y=0.451672in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.882812in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.618211in,y=0.451672in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 7MRX\_85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{3.195846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=3.143085in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-FW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.965452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.912691in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont BPF-BW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.735059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.682297in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.504665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.451904in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.274271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=2.221510in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-MASK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{2.043878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.991116in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.813484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.760723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.583090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.530329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.062500in}{1.352697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.159722in,y=1.299935in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484948in,y=2.586207in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599477in,y=2.337379in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547719in,y=2.088551in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607092in,y=1.839723in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 1A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{3.311043in}}%
\pgfpathlineto{\pgfqpoint{10.062500in}{3.311043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.267548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{3.270543in}}{\pgfqpoint{2.674142in}{3.272054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{3.273564in}}{\pgfqpoint{2.693804in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.273564in}}{\pgfqpoint{2.729976in}{3.264085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.254606in}}{\pgfqpoint{2.742970in}{3.237679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.225621in}}{\pgfqpoint{2.735809in}{3.216064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{3.206507in}}{\pgfqpoint{2.708465in}{3.193408in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.169736in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{3.182184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{3.198043in}}{\pgfqpoint{2.702111in}{3.209189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.220335in}}{\pgfqpoint{2.709767in}{3.235231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.249319in}}{\pgfqpoint{2.703934in}{3.256663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{3.264033in}}{\pgfqpoint{2.686981in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.264033in}}{\pgfqpoint{2.671590in}{3.258226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{3.252418in}}{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.267548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{3.270543in}}{\pgfqpoint{2.674142in}{3.272054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{3.273564in}}{\pgfqpoint{2.693804in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.273564in}}{\pgfqpoint{2.729976in}{3.264085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.254606in}}{\pgfqpoint{2.742970in}{3.237679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.225621in}}{\pgfqpoint{2.735809in}{3.216064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{3.206507in}}{\pgfqpoint{2.708465in}{3.193408in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.169736in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{3.182184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{3.198043in}}{\pgfqpoint{2.702111in}{3.209189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.220335in}}{\pgfqpoint{2.709767in}{3.235231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.249319in}}{\pgfqpoint{2.703934in}{3.256663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{3.264033in}}{\pgfqpoint{2.686981in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.264033in}}{\pgfqpoint{2.671590in}{3.258226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{3.252418in}}{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.241351in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{3.267548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{3.270543in}}{\pgfqpoint{2.674142in}{3.272054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{3.273564in}}{\pgfqpoint{2.693804in}{3.273564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{3.273564in}}{\pgfqpoint{2.729976in}{3.264085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.254606in}}{\pgfqpoint{2.742970in}{3.237679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{3.225621in}}{\pgfqpoint{2.735809in}{3.216064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{3.206507in}}{\pgfqpoint{2.708465in}{3.193408in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.171194in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.185517in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{3.169736in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{3.182184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{3.198043in}}{\pgfqpoint{2.702111in}{3.209189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.220335in}}{\pgfqpoint{2.709767in}{3.235231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{3.249319in}}{\pgfqpoint{2.703934in}{3.256663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{3.264033in}}{\pgfqpoint{2.686981in}{3.264033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{3.264033in}}{\pgfqpoint{2.671590in}{3.258226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{3.252418in}}{\pgfqpoint{2.664272in}{3.241351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383908in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.406694in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{3.381382in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{3.411903in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.460418in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.243043in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.273564in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{3.149866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.037467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.040332in}}{\pgfqpoint{2.677450in}{3.041738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.043170in}}{\pgfqpoint{2.697137in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.043170in}}{\pgfqpoint{2.730861in}{3.035306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.027467in}}{\pgfqpoint{2.742632in}{3.012806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.001842in}}{\pgfqpoint{2.735861in}{2.994993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{2.988170in}}{\pgfqpoint{2.716095in}{2.985801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{2.983275in}}{\pgfqpoint{2.739793in}{2.974967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.966686in}}{\pgfqpoint{2.747606in}{2.952259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.935254in}}{\pgfqpoint{2.734116in}{2.926165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{2.917103in}}{\pgfqpoint{2.695106in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{2.917103in}}{\pgfqpoint{2.675288in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{2.920358in}}{\pgfqpoint{2.653934in}{2.923613in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{2.938769in}}{\pgfqpoint{2.671017in}{2.932702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.926634in}}{\pgfqpoint{2.688595in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{2.926634in}}{\pgfqpoint{2.707710in}{2.933509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.940384in}}{\pgfqpoint{2.714481in}{2.953014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.966191in}}{\pgfqpoint{2.707423in}{2.973353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{2.980514in}}{\pgfqpoint{2.687450in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{2.990280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{2.990280in}}{\pgfqpoint{2.704298in}{2.995801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.001348in}}{\pgfqpoint{2.710340in}{3.012337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.022676in}}{\pgfqpoint{2.704663in}{3.028144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.033639in}}{\pgfqpoint{2.688439in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.033639in}}{\pgfqpoint{2.673205in}{3.028379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.023144in}}{\pgfqpoint{2.666460in}{3.013144in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.013144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.037467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.040332in}}{\pgfqpoint{2.677450in}{3.041738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.043170in}}{\pgfqpoint{2.697137in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.043170in}}{\pgfqpoint{2.730861in}{3.035306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.027467in}}{\pgfqpoint{2.742632in}{3.012806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.001842in}}{\pgfqpoint{2.735861in}{2.994993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{2.988170in}}{\pgfqpoint{2.716095in}{2.985801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{2.983275in}}{\pgfqpoint{2.739793in}{2.974967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.966686in}}{\pgfqpoint{2.747606in}{2.952259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.935254in}}{\pgfqpoint{2.734116in}{2.926165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{2.917103in}}{\pgfqpoint{2.695106in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{2.917103in}}{\pgfqpoint{2.675288in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{2.920358in}}{\pgfqpoint{2.653934in}{2.923613in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{2.938769in}}{\pgfqpoint{2.671017in}{2.932702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.926634in}}{\pgfqpoint{2.688595in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{2.926634in}}{\pgfqpoint{2.707710in}{2.933509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.940384in}}{\pgfqpoint{2.714481in}{2.953014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.966191in}}{\pgfqpoint{2.707423in}{2.973353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{2.980514in}}{\pgfqpoint{2.687450in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{2.990280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{2.990280in}}{\pgfqpoint{2.704298in}{2.995801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.001348in}}{\pgfqpoint{2.710340in}{3.012337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.022676in}}{\pgfqpoint{2.704663in}{3.028144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.033639in}}{\pgfqpoint{2.688439in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.033639in}}{\pgfqpoint{2.673205in}{3.028379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.023144in}}{\pgfqpoint{2.666460in}{3.013144in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.013144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656616in}{3.037467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667371in}{3.040332in}}{\pgfqpoint{2.677450in}{3.041738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.687554in}{3.043170in}}{\pgfqpoint{2.697137in}{3.043170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719116in}{3.043170in}}{\pgfqpoint{2.730861in}{3.035306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.027467in}}{\pgfqpoint{2.742632in}{3.012806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742632in}{3.001842in}}{\pgfqpoint{2.735861in}{2.994993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729116in}{2.988170in}}{\pgfqpoint{2.716095in}{2.985801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731981in}{2.983275in}}{\pgfqpoint{2.739793in}{2.974967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.966686in}}{\pgfqpoint{2.747606in}{2.952259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.747606in}{2.935254in}}{\pgfqpoint{2.734116in}{2.926165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720653in}{2.917103in}}{\pgfqpoint{2.695106in}{2.917103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685496in}{2.917103in}}{\pgfqpoint{2.675288in}{2.918743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665080in}{2.920358in}}{\pgfqpoint{2.653934in}{2.923613in}}%
\pgfpathlineto{\pgfqpoint{2.653934in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.950306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664663in}{2.938769in}}{\pgfqpoint{2.671017in}{2.932702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.926634in}}{\pgfqpoint{2.688595in}{2.926634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700965in}{2.926634in}}{\pgfqpoint{2.707710in}{2.933509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.940384in}}{\pgfqpoint{2.714481in}{2.953014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714481in}{2.966191in}}{\pgfqpoint{2.707423in}{2.973353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.700392in}{2.980514in}}{\pgfqpoint{2.687450in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{2.682085in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{2.990280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698283in}{2.990280in}}{\pgfqpoint{2.704298in}{2.995801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.001348in}}{\pgfqpoint{2.710340in}{3.012337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710340in}{3.022676in}}{\pgfqpoint{2.704663in}{3.028144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699012in}{3.033639in}}{\pgfqpoint{2.688439in}{3.033639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678830in}{3.033639in}}{\pgfqpoint{2.673205in}{3.028379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.667606in}{3.023144in}}{\pgfqpoint{2.666460in}{3.013144in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{3.013144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.055783in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.055783in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.078569in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.053257in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.083778in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.109429in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.132293in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415158in}{2.919473in}}%
\pgfpathlineto{\pgfqpoint{8.415158in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{3.027624in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{8.412632in}{3.024785in}}%
\pgfpathlineto{\pgfqpoint{8.443153in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{3.043170in}}%
\pgfpathlineto{\pgfqpoint{8.468804in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.929316in}}%
\pgfpathlineto{\pgfqpoint{8.491668in}{2.919473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{2.809756in}}{\pgfqpoint{2.674142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{2.812777in}}{\pgfqpoint{2.693804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.812777in}}{\pgfqpoint{2.729976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.793818in}}{\pgfqpoint{2.742970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.764834in}}{\pgfqpoint{2.735809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{2.745719in}}{\pgfqpoint{2.708465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{2.737256in}}{\pgfqpoint{2.702111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.759548in}}{\pgfqpoint{2.709767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.788532in}}{\pgfqpoint{2.703934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{2.803246in}}{\pgfqpoint{2.686981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.803246in}}{\pgfqpoint{2.671590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{2.791631in}}{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{2.809756in}}{\pgfqpoint{2.674142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{2.812777in}}{\pgfqpoint{2.693804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.812777in}}{\pgfqpoint{2.729976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.793818in}}{\pgfqpoint{2.742970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.764834in}}{\pgfqpoint{2.735809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{2.745719in}}{\pgfqpoint{2.708465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{2.737256in}}{\pgfqpoint{2.702111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.759548in}}{\pgfqpoint{2.709767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.788532in}}{\pgfqpoint{2.703934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{2.803246in}}{\pgfqpoint{2.686981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.803246in}}{\pgfqpoint{2.671590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{2.791631in}}{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{2.654507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.664429in}{2.809756in}}{\pgfqpoint{2.674142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683882in}{2.812777in}}{\pgfqpoint{2.693804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.812777in}}{\pgfqpoint{2.729976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.793818in}}{\pgfqpoint{2.742970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.742970in}{2.764834in}}{\pgfqpoint{2.735809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728647in}{2.745719in}}{\pgfqpoint{2.708465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.732137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{2.743283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{2.671434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694455in}{2.737256in}}{\pgfqpoint{2.702111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.759548in}}{\pgfqpoint{2.709767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709767in}{2.788532in}}{\pgfqpoint{2.703934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698127in}{2.803246in}}{\pgfqpoint{2.686981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677371in}{2.803246in}}{\pgfqpoint{2.671590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665809in}{2.791631in}}{\pgfqpoint{2.664272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.689079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.689079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{2.689079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526126in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{3.475996in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.459486in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{3.508314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{3.448314in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{2.810589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{2.809756in}}{\pgfqpoint{5.549142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{2.812777in}}{\pgfqpoint{5.568804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.812777in}}{\pgfqpoint{5.604976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.793818in}}{\pgfqpoint{5.617970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.764834in}}{\pgfqpoint{5.610809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{2.745719in}}{\pgfqpoint{5.583465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{2.737256in}}{\pgfqpoint{5.577111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.759548in}}{\pgfqpoint{5.584767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.788532in}}{\pgfqpoint{5.578934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{2.803246in}}{\pgfqpoint{5.561981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.803246in}}{\pgfqpoint{5.546590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{2.791631in}}{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{2.809756in}}{\pgfqpoint{5.549142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{2.812777in}}{\pgfqpoint{5.568804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.812777in}}{\pgfqpoint{5.604976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.793818in}}{\pgfqpoint{5.617970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.764834in}}{\pgfqpoint{5.610809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{2.745719in}}{\pgfqpoint{5.583465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{2.737256in}}{\pgfqpoint{5.577111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.759548in}}{\pgfqpoint{5.584767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.788532in}}{\pgfqpoint{5.578934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{2.803246in}}{\pgfqpoint{5.561981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.803246in}}{\pgfqpoint{5.546590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{2.791631in}}{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.529507in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539429in}{2.809756in}}{\pgfqpoint{5.549142in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558882in}{2.812777in}}{\pgfqpoint{5.568804in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.812777in}}{\pgfqpoint{5.604976in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.793818in}}{\pgfqpoint{5.617970in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617970in}{2.764834in}}{\pgfqpoint{5.610809in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603647in}{2.745719in}}{\pgfqpoint{5.583465in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.549611in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.607137in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.618283in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.528439in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.546434in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569455in}{2.737256in}}{\pgfqpoint{5.577111in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.759548in}}{\pgfqpoint{5.584767in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584767in}{2.788532in}}{\pgfqpoint{5.578934in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573127in}{2.803246in}}{\pgfqpoint{5.561981in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.803246in}}{\pgfqpoint{5.546590in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540809in}{2.791631in}}{\pgfqpoint{5.539272in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.809756in}}{\pgfqpoint{5.908517in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.812777in}}{\pgfqpoint{5.928179in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.812777in}}{\pgfqpoint{5.964351in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.793818in}}{\pgfqpoint{5.977345in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.764834in}}{\pgfqpoint{5.970184in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.745719in}}{\pgfqpoint{5.942840in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.737256in}}{\pgfqpoint{5.936486in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.759548in}}{\pgfqpoint{5.944142in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.788532in}}{\pgfqpoint{5.938309in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.803246in}}{\pgfqpoint{5.921356in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.803246in}}{\pgfqpoint{5.905965in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.791631in}}{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.809756in}}{\pgfqpoint{5.908517in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.812777in}}{\pgfqpoint{5.928179in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.812777in}}{\pgfqpoint{5.964351in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.793818in}}{\pgfqpoint{5.977345in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.764834in}}{\pgfqpoint{5.970184in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.745719in}}{\pgfqpoint{5.942840in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.737256in}}{\pgfqpoint{5.936486in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.759548in}}{\pgfqpoint{5.944142in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.788532in}}{\pgfqpoint{5.938309in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.803246in}}{\pgfqpoint{5.921356in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.803246in}}{\pgfqpoint{5.905965in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.791631in}}{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.806761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.809756in}}{\pgfqpoint{5.908517in}{2.811266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.812777in}}{\pgfqpoint{5.928179in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.812777in}}{\pgfqpoint{5.964351in}{2.803298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.793818in}}{\pgfqpoint{5.977345in}{2.776891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.764834in}}{\pgfqpoint{5.970184in}{2.755277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.745719in}}{\pgfqpoint{5.942840in}{2.732621in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.708949in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.721397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.737256in}}{\pgfqpoint{5.936486in}{2.748402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.759548in}}{\pgfqpoint{5.944142in}{2.774443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.788532in}}{\pgfqpoint{5.938309in}{2.795876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.803246in}}{\pgfqpoint{5.921356in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.803246in}}{\pgfqpoint{5.905965in}{2.797438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.791631in}}{\pgfqpoint{5.898647in}{2.780563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{2.689079in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.812777in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.698923in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{2.689079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{2.809938in}}{\pgfqpoint{8.068075in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{2.812777in}}{\pgfqpoint{8.087762in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{2.812777in}}{\pgfqpoint{8.121486in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.797074in}}{\pgfqpoint{8.133257in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.771449in}}{\pgfqpoint{8.126486in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{2.757777in}}{\pgfqpoint{8.106720in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{2.752881in}}{\pgfqpoint{8.130418in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.736292in}}{\pgfqpoint{8.138231in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.704860in}}{\pgfqpoint{8.124741in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{2.686709in}}{\pgfqpoint{8.085731in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{2.686709in}}{\pgfqpoint{8.065913in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{2.689964in}}{\pgfqpoint{8.044559in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{2.708376in}}{\pgfqpoint{8.061642in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{2.696240in}}{\pgfqpoint{8.079220in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{2.696240in}}{\pgfqpoint{8.098335in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.709990in}}{\pgfqpoint{8.105106in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.735798in}}{\pgfqpoint{8.098048in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{2.750121in}}{\pgfqpoint{8.078075in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{2.759886in}}{\pgfqpoint{8.094923in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.770954in}}{\pgfqpoint{8.100965in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.792282in}}{\pgfqpoint{8.095288in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{2.803246in}}{\pgfqpoint{8.079064in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{2.803246in}}{\pgfqpoint{8.063830in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{2.792751in}}{\pgfqpoint{8.057085in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{2.809938in}}{\pgfqpoint{8.068075in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{2.812777in}}{\pgfqpoint{8.087762in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{2.812777in}}{\pgfqpoint{8.121486in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.797074in}}{\pgfqpoint{8.133257in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.771449in}}{\pgfqpoint{8.126486in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{2.757777in}}{\pgfqpoint{8.106720in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{2.752881in}}{\pgfqpoint{8.130418in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.736292in}}{\pgfqpoint{8.138231in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.704860in}}{\pgfqpoint{8.124741in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{2.686709in}}{\pgfqpoint{8.085731in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{2.686709in}}{\pgfqpoint{8.065913in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{2.689964in}}{\pgfqpoint{8.044559in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{2.708376in}}{\pgfqpoint{8.061642in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{2.696240in}}{\pgfqpoint{8.079220in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{2.696240in}}{\pgfqpoint{8.098335in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.709990in}}{\pgfqpoint{8.105106in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.735798in}}{\pgfqpoint{8.098048in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{2.750121in}}{\pgfqpoint{8.078075in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{2.759886in}}{\pgfqpoint{8.094923in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.770954in}}{\pgfqpoint{8.100965in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.792282in}}{\pgfqpoint{8.095288in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{2.803246in}}{\pgfqpoint{8.079064in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{2.803246in}}{\pgfqpoint{8.063830in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{2.792751in}}{\pgfqpoint{8.057085in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047241in}{2.807074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057996in}{2.809938in}}{\pgfqpoint{8.068075in}{2.811344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.078179in}{2.812777in}}{\pgfqpoint{8.087762in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109741in}{2.812777in}}{\pgfqpoint{8.121486in}{2.804912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.797074in}}{\pgfqpoint{8.133257in}{2.782412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133257in}{2.771449in}}{\pgfqpoint{8.126486in}{2.764600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119741in}{2.757777in}}{\pgfqpoint{8.106720in}{2.755407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.122606in}{2.752881in}}{\pgfqpoint{8.130418in}{2.744574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.736292in}}{\pgfqpoint{8.138231in}{2.721865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138231in}{2.704860in}}{\pgfqpoint{8.124741in}{2.695772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.111278in}{2.686709in}}{\pgfqpoint{8.085731in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.076121in}{2.686709in}}{\pgfqpoint{8.065913in}{2.688350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055705in}{2.689964in}}{\pgfqpoint{8.044559in}{2.693219in}}%
\pgfpathlineto{\pgfqpoint{8.044559in}{2.719912in}}%
\pgfpathlineto{\pgfqpoint{8.054403in}{2.719912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.055288in}{2.708376in}}{\pgfqpoint{8.061642in}{2.702308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.067996in}{2.696240in}}{\pgfqpoint{8.079220in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091590in}{2.696240in}}{\pgfqpoint{8.098335in}{2.703115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.709990in}}{\pgfqpoint{8.105106in}{2.722621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105106in}{2.735798in}}{\pgfqpoint{8.098048in}{2.742959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.091017in}{2.750121in}}{\pgfqpoint{8.078075in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{8.072710in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{8.076955in}{2.759886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.088908in}{2.759886in}}{\pgfqpoint{8.094923in}{2.765407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.770954in}}{\pgfqpoint{8.100965in}{2.781943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.100965in}{2.792282in}}{\pgfqpoint{8.095288in}{2.797751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089637in}{2.803246in}}{\pgfqpoint{8.079064in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.069455in}{2.803246in}}{\pgfqpoint{8.063830in}{2.797985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.058231in}{2.792751in}}{\pgfqpoint{8.057085in}{2.782751in}}%
\pgfpathlineto{\pgfqpoint{8.047241in}{2.782751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.803246in}}{\pgfqpoint{8.437163in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.789027in}}{\pgfqpoint{8.433647in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.753871in}}{\pgfqpoint{8.437163in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.739626in}}{\pgfqpoint{8.449090in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.739626in}}{\pgfqpoint{8.461043in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.753871in}}{\pgfqpoint{8.464637in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.789027in}}{\pgfqpoint{8.461043in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.803246in}}{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.734235in}}{\pgfqpoint{8.455314in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.729938in}}{\pgfqpoint{8.441121in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.729938in}}{\pgfqpoint{8.411955in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.751657in}}{\pgfqpoint{8.401330in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.790980in}}{\pgfqpoint{8.413205in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.812777in}}{\pgfqpoint{8.447137in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.812777in}}{\pgfqpoint{8.484897in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.782673in}}{\pgfqpoint{8.497762in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.720485in}}{\pgfqpoint{8.483517in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.686709in}}{\pgfqpoint{8.441278in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.686709in}}{\pgfqpoint{8.425575in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.689157in}}{\pgfqpoint{8.407606in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.704782in}}{\pgfqpoint{8.425132in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.696240in}}{\pgfqpoint{8.439819in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.696240in}}{\pgfqpoint{8.460653in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.716188in}}{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.803246in}}{\pgfqpoint{8.437163in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.789027in}}{\pgfqpoint{8.433647in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.753871in}}{\pgfqpoint{8.437163in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.739626in}}{\pgfqpoint{8.449090in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.739626in}}{\pgfqpoint{8.461043in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.753871in}}{\pgfqpoint{8.464637in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.789027in}}{\pgfqpoint{8.461043in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.803246in}}{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.734235in}}{\pgfqpoint{8.455314in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.729938in}}{\pgfqpoint{8.441121in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.729938in}}{\pgfqpoint{8.411955in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.751657in}}{\pgfqpoint{8.401330in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.790980in}}{\pgfqpoint{8.413205in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.812777in}}{\pgfqpoint{8.447137in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.812777in}}{\pgfqpoint{8.484897in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.782673in}}{\pgfqpoint{8.497762in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.720485in}}{\pgfqpoint{8.483517in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.686709in}}{\pgfqpoint{8.441278in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.686709in}}{\pgfqpoint{8.425575in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.689157in}}{\pgfqpoint{8.407606in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.704782in}}{\pgfqpoint{8.425132in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.696240in}}{\pgfqpoint{8.439819in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.696240in}}{\pgfqpoint{8.460653in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.716188in}}{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.803246in}}{\pgfqpoint{8.437163in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.789027in}}{\pgfqpoint{8.433647in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433647in}{2.753871in}}{\pgfqpoint{8.437163in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.440705in}{2.739626in}}{\pgfqpoint{8.449090in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.739626in}}{\pgfqpoint{8.461043in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.753871in}}{\pgfqpoint{8.464637in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464637in}{2.789027in}}{\pgfqpoint{8.461043in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.457476in}{2.803246in}}{\pgfqpoint{8.449090in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.461877in}{2.734235in}}{\pgfqpoint{8.455314in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.448778in}{2.729938in}}{\pgfqpoint{8.441121in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.422580in}{2.729938in}}{\pgfqpoint{8.411955in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.751657in}}{\pgfqpoint{8.401330in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.401330in}{2.790980in}}{\pgfqpoint{8.413205in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425080in}{2.812777in}}{\pgfqpoint{8.447137in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.472059in}{2.812777in}}{\pgfqpoint{8.484897in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.782673in}}{\pgfqpoint{8.497762in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.497762in}{2.720485in}}{\pgfqpoint{8.483517in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.469272in}{2.686709in}}{\pgfqpoint{8.441278in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.433960in}{2.686709in}}{\pgfqpoint{8.425575in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417189in}{2.689157in}}{\pgfqpoint{8.407606in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.407606in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.417450in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.419481in}{2.704782in}}{\pgfqpoint{8.425132in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.430783in}{2.696240in}}{\pgfqpoint{8.439819in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.454142in}{2.696240in}}{\pgfqpoint{8.460653in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.467163in}{2.716188in}}{\pgfqpoint{8.467241in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.803246in}}{\pgfqpoint{8.796538in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.789027in}}{\pgfqpoint{8.793022in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.753871in}}{\pgfqpoint{8.796538in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.739626in}}{\pgfqpoint{8.808465in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.739626in}}{\pgfqpoint{8.820418in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.753871in}}{\pgfqpoint{8.824012in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.789027in}}{\pgfqpoint{8.820418in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.803246in}}{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.734235in}}{\pgfqpoint{8.814689in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.729938in}}{\pgfqpoint{8.800496in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.729938in}}{\pgfqpoint{8.771330in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.751657in}}{\pgfqpoint{8.760705in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.790980in}}{\pgfqpoint{8.772580in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.812777in}}{\pgfqpoint{8.806512in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.812777in}}{\pgfqpoint{8.844272in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.782673in}}{\pgfqpoint{8.857137in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.720485in}}{\pgfqpoint{8.842892in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.686709in}}{\pgfqpoint{8.800653in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.686709in}}{\pgfqpoint{8.784950in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.689157in}}{\pgfqpoint{8.766981in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.704782in}}{\pgfqpoint{8.784507in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.696240in}}{\pgfqpoint{8.799194in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.696240in}}{\pgfqpoint{8.820028in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.716188in}}{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.803246in}}{\pgfqpoint{8.796538in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.789027in}}{\pgfqpoint{8.793022in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.753871in}}{\pgfqpoint{8.796538in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.739626in}}{\pgfqpoint{8.808465in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.739626in}}{\pgfqpoint{8.820418in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.753871in}}{\pgfqpoint{8.824012in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.789027in}}{\pgfqpoint{8.820418in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.803246in}}{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.734235in}}{\pgfqpoint{8.814689in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.729938in}}{\pgfqpoint{8.800496in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.729938in}}{\pgfqpoint{8.771330in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.751657in}}{\pgfqpoint{8.760705in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.790980in}}{\pgfqpoint{8.772580in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.812777in}}{\pgfqpoint{8.806512in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.812777in}}{\pgfqpoint{8.844272in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.782673in}}{\pgfqpoint{8.857137in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.720485in}}{\pgfqpoint{8.842892in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.686709in}}{\pgfqpoint{8.800653in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.686709in}}{\pgfqpoint{8.784950in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.689157in}}{\pgfqpoint{8.766981in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.704782in}}{\pgfqpoint{8.784507in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.696240in}}{\pgfqpoint{8.799194in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.696240in}}{\pgfqpoint{8.820028in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.716188in}}{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.803246in}}{\pgfqpoint{8.796538in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.789027in}}{\pgfqpoint{8.793022in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.753871in}}{\pgfqpoint{8.796538in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.739626in}}{\pgfqpoint{8.808465in}{2.739626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.739626in}}{\pgfqpoint{8.820418in}{2.746735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.753871in}}{\pgfqpoint{8.824012in}{2.771449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.789027in}}{\pgfqpoint{8.820418in}{2.796136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.803246in}}{\pgfqpoint{8.808465in}{2.803246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.734235in}}{\pgfqpoint{8.814689in}{2.732074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.729938in}}{\pgfqpoint{8.800496in}{2.729938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.729938in}}{\pgfqpoint{8.771330in}{2.740798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.751657in}}{\pgfqpoint{8.760705in}{2.770798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.790980in}}{\pgfqpoint{8.772580in}{2.801865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.812777in}}{\pgfqpoint{8.806512in}{2.812777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.812777in}}{\pgfqpoint{8.844272in}{2.797725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.782673in}}{\pgfqpoint{8.857137in}{2.753610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.720485in}}{\pgfqpoint{8.842892in}{2.703584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.686709in}}{\pgfqpoint{8.800653in}{2.686709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.686709in}}{\pgfqpoint{8.784950in}{2.687933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.689157in}}{\pgfqpoint{8.766981in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.713089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.704782in}}{\pgfqpoint{8.784507in}{2.700511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.696240in}}{\pgfqpoint{8.799194in}{2.696240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.696240in}}{\pgfqpoint{8.820028in}{2.706214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.716188in}}{\pgfqpoint{8.826616in}{2.738558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945679in}{2.579362in}}{\pgfqpoint{1.955392in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965132in}{2.582383in}}{\pgfqpoint{1.975054in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998257in}{2.582383in}}{\pgfqpoint{2.011226in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.563425in}}{\pgfqpoint{2.024220in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.534440in}}{\pgfqpoint{2.017059in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009897in}{2.515326in}}{\pgfqpoint{1.989715in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{1.955861in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975705in}{2.506862in}}{\pgfqpoint{1.983361in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.529154in}}{\pgfqpoint{1.991017in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.558138in}}{\pgfqpoint{1.985184in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979377in}{2.572852in}}{\pgfqpoint{1.968231in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958621in}{2.572852in}}{\pgfqpoint{1.952840in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947059in}{2.561237in}}{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945679in}{2.579362in}}{\pgfqpoint{1.955392in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965132in}{2.582383in}}{\pgfqpoint{1.975054in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998257in}{2.582383in}}{\pgfqpoint{2.011226in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.563425in}}{\pgfqpoint{2.024220in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.534440in}}{\pgfqpoint{2.017059in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009897in}{2.515326in}}{\pgfqpoint{1.989715in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{1.955861in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975705in}{2.506862in}}{\pgfqpoint{1.983361in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.529154in}}{\pgfqpoint{1.991017in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.558138in}}{\pgfqpoint{1.985184in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979377in}{2.572852in}}{\pgfqpoint{1.968231in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958621in}{2.572852in}}{\pgfqpoint{1.952840in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947059in}{2.561237in}}{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945679in}{2.579362in}}{\pgfqpoint{1.955392in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965132in}{2.582383in}}{\pgfqpoint{1.975054in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998257in}{2.582383in}}{\pgfqpoint{2.011226in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.563425in}}{\pgfqpoint{2.024220in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024220in}{2.534440in}}{\pgfqpoint{2.017059in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009897in}{2.515326in}}{\pgfqpoint{1.989715in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{1.955861in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{2.013387in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{2.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975705in}{2.506862in}}{\pgfqpoint{1.983361in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.529154in}}{\pgfqpoint{1.991017in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991017in}{2.558138in}}{\pgfqpoint{1.985184in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979377in}{2.572852in}}{\pgfqpoint{1.968231in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958621in}{2.572852in}}{\pgfqpoint{1.952840in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947059in}{2.561237in}}{\pgfqpoint{1.945522in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.580196in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{2.580196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.580196in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{2.580196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{2.559519in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.540716in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{2.580196in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{2.580196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.579545in}}{\pgfqpoint{3.459147in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.582383in}}{\pgfqpoint{3.478835in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.582383in}}{\pgfqpoint{3.512559in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.566680in}}{\pgfqpoint{3.524329in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.541055in}}{\pgfqpoint{3.517559in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.527383in}}{\pgfqpoint{3.497793in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.522487in}}{\pgfqpoint{3.521491in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.505899in}}{\pgfqpoint{3.529303in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.474466in}}{\pgfqpoint{3.515814in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.456315in}}{\pgfqpoint{3.476803in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.456315in}}{\pgfqpoint{3.456986in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.459571in}}{\pgfqpoint{3.435632in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.477982in}}{\pgfqpoint{3.452715in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.465847in}}{\pgfqpoint{3.470293in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.465847in}}{\pgfqpoint{3.489408in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.479597in}}{\pgfqpoint{3.496178in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.505404in}}{\pgfqpoint{3.489121in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.519727in}}{\pgfqpoint{3.469147in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.529492in}}{\pgfqpoint{3.485996in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.540560in}}{\pgfqpoint{3.492038in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.561888in}}{\pgfqpoint{3.486361in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.572852in}}{\pgfqpoint{3.470137in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.572852in}}{\pgfqpoint{3.454902in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.562357in}}{\pgfqpoint{3.448158in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.579545in}}{\pgfqpoint{3.459147in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.582383in}}{\pgfqpoint{3.478835in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.582383in}}{\pgfqpoint{3.512559in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.566680in}}{\pgfqpoint{3.524329in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.541055in}}{\pgfqpoint{3.517559in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.527383in}}{\pgfqpoint{3.497793in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.522487in}}{\pgfqpoint{3.521491in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.505899in}}{\pgfqpoint{3.529303in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.474466in}}{\pgfqpoint{3.515814in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.456315in}}{\pgfqpoint{3.476803in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.456315in}}{\pgfqpoint{3.456986in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.459571in}}{\pgfqpoint{3.435632in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.477982in}}{\pgfqpoint{3.452715in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.465847in}}{\pgfqpoint{3.470293in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.465847in}}{\pgfqpoint{3.489408in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.479597in}}{\pgfqpoint{3.496178in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.505404in}}{\pgfqpoint{3.489121in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.519727in}}{\pgfqpoint{3.469147in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.529492in}}{\pgfqpoint{3.485996in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.540560in}}{\pgfqpoint{3.492038in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.561888in}}{\pgfqpoint{3.486361in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.572852in}}{\pgfqpoint{3.470137in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.572852in}}{\pgfqpoint{3.454902in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.562357in}}{\pgfqpoint{3.448158in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.579362in}}{\pgfqpoint{3.339873in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.582383in}}{\pgfqpoint{3.359535in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.582383in}}{\pgfqpoint{3.395706in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.563425in}}{\pgfqpoint{3.408701in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.534440in}}{\pgfqpoint{3.401540in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.515326in}}{\pgfqpoint{3.374196in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.506862in}}{\pgfqpoint{3.367842in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.529154in}}{\pgfqpoint{3.375498in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.558138in}}{\pgfqpoint{3.369665in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.572852in}}{\pgfqpoint{3.352712in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.572852in}}{\pgfqpoint{3.337321in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.561237in}}{\pgfqpoint{3.330003in}{2.550170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.579545in}}{\pgfqpoint{3.459147in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.582383in}}{\pgfqpoint{3.478835in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.582383in}}{\pgfqpoint{3.512559in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.566680in}}{\pgfqpoint{3.524329in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.541055in}}{\pgfqpoint{3.517559in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.527383in}}{\pgfqpoint{3.497793in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.522487in}}{\pgfqpoint{3.521491in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.505899in}}{\pgfqpoint{3.529303in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.474466in}}{\pgfqpoint{3.515814in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.456315in}}{\pgfqpoint{3.476803in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.456315in}}{\pgfqpoint{3.456986in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.459571in}}{\pgfqpoint{3.435632in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.477982in}}{\pgfqpoint{3.452715in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.465847in}}{\pgfqpoint{3.470293in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.465847in}}{\pgfqpoint{3.489408in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.479597in}}{\pgfqpoint{3.496178in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.505404in}}{\pgfqpoint{3.489121in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.519727in}}{\pgfqpoint{3.469147in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.529492in}}{\pgfqpoint{3.485996in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.540560in}}{\pgfqpoint{3.492038in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.561888in}}{\pgfqpoint{3.486361in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.572852in}}{\pgfqpoint{3.470137in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.572852in}}{\pgfqpoint{3.454902in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.562357in}}{\pgfqpoint{3.448158in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.579362in}}{\pgfqpoint{4.111642in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.582383in}}{\pgfqpoint{4.131304in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.582383in}}{\pgfqpoint{4.167476in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.563425in}}{\pgfqpoint{4.180470in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.534440in}}{\pgfqpoint{4.173309in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.515326in}}{\pgfqpoint{4.145965in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.506862in}}{\pgfqpoint{4.139611in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.529154in}}{\pgfqpoint{4.147267in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.558138in}}{\pgfqpoint{4.141434in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.572852in}}{\pgfqpoint{4.124481in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.572852in}}{\pgfqpoint{4.109090in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.561237in}}{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.579362in}}{\pgfqpoint{4.111642in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.582383in}}{\pgfqpoint{4.131304in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.582383in}}{\pgfqpoint{4.167476in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.563425in}}{\pgfqpoint{4.180470in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.534440in}}{\pgfqpoint{4.173309in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.515326in}}{\pgfqpoint{4.145965in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.506862in}}{\pgfqpoint{4.139611in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.529154in}}{\pgfqpoint{4.147267in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.558138in}}{\pgfqpoint{4.141434in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.572852in}}{\pgfqpoint{4.124481in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.572852in}}{\pgfqpoint{4.109090in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.561237in}}{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.579362in}}{\pgfqpoint{4.111642in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.582383in}}{\pgfqpoint{4.131304in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.582383in}}{\pgfqpoint{4.167476in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.563425in}}{\pgfqpoint{4.180470in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.534440in}}{\pgfqpoint{4.173309in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.515326in}}{\pgfqpoint{4.145965in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.506862in}}{\pgfqpoint{4.139611in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.529154in}}{\pgfqpoint{4.147267in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.558138in}}{\pgfqpoint{4.141434in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.572852in}}{\pgfqpoint{4.124481in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.572852in}}{\pgfqpoint{4.109090in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.561237in}}{\pgfqpoint{4.101772in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180783in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.180783in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.203569in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{5.178257in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{5.208778in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{2.458685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.500039in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{2.468529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{2.501159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.500039in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{2.468529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{2.501159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623647in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.556772in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.524142in}{2.500039in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.626434in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{5.605601in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{2.468529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.574819in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{5.574819in}{2.560170in}}%
\pgfpathlineto{\pgfqpoint{5.538621in}{2.501159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.579362in}}{\pgfqpoint{5.908517in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.582383in}}{\pgfqpoint{5.928179in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.582383in}}{\pgfqpoint{5.964351in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.563425in}}{\pgfqpoint{5.977345in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.534440in}}{\pgfqpoint{5.970184in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.515326in}}{\pgfqpoint{5.942840in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.506862in}}{\pgfqpoint{5.936486in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.529154in}}{\pgfqpoint{5.944142in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.558138in}}{\pgfqpoint{5.938309in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.572852in}}{\pgfqpoint{5.921356in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.572852in}}{\pgfqpoint{5.905965in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.561237in}}{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.579362in}}{\pgfqpoint{5.908517in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.582383in}}{\pgfqpoint{5.928179in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.582383in}}{\pgfqpoint{5.964351in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.563425in}}{\pgfqpoint{5.977345in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.534440in}}{\pgfqpoint{5.970184in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.515326in}}{\pgfqpoint{5.942840in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.506862in}}{\pgfqpoint{5.936486in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.529154in}}{\pgfqpoint{5.944142in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.558138in}}{\pgfqpoint{5.938309in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.572852in}}{\pgfqpoint{5.921356in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.572852in}}{\pgfqpoint{5.905965in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.561237in}}{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.550170in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.576367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.579362in}}{\pgfqpoint{5.908517in}{2.580873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.582383in}}{\pgfqpoint{5.928179in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.582383in}}{\pgfqpoint{5.964351in}{2.572904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.563425in}}{\pgfqpoint{5.977345in}{2.546498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.534440in}}{\pgfqpoint{5.970184in}{2.524883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.515326in}}{\pgfqpoint{5.942840in}{2.502227in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.480013in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.506862in}}{\pgfqpoint{5.936486in}{2.518008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.529154in}}{\pgfqpoint{5.944142in}{2.544050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.558138in}}{\pgfqpoint{5.938309in}{2.565482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.572852in}}{\pgfqpoint{5.921356in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.572852in}}{\pgfqpoint{5.905965in}{2.567045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.561237in}}{\pgfqpoint{5.898647in}{2.550170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.579545in}}{\pgfqpoint{6.271200in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.582383in}}{\pgfqpoint{6.290887in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.582383in}}{\pgfqpoint{6.324611in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.566680in}}{\pgfqpoint{6.336382in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.541055in}}{\pgfqpoint{6.329611in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.527383in}}{\pgfqpoint{6.309845in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.522487in}}{\pgfqpoint{6.333543in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.505899in}}{\pgfqpoint{6.341356in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.474466in}}{\pgfqpoint{6.327866in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.456315in}}{\pgfqpoint{6.288856in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.456315in}}{\pgfqpoint{6.269038in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.459571in}}{\pgfqpoint{6.247684in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.477982in}}{\pgfqpoint{6.264767in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.465847in}}{\pgfqpoint{6.282345in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.465847in}}{\pgfqpoint{6.301460in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.479597in}}{\pgfqpoint{6.308231in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.505404in}}{\pgfqpoint{6.301173in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.519727in}}{\pgfqpoint{6.281200in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.529492in}}{\pgfqpoint{6.298048in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.540560in}}{\pgfqpoint{6.304090in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.561888in}}{\pgfqpoint{6.298413in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.572852in}}{\pgfqpoint{6.282189in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.572852in}}{\pgfqpoint{6.266955in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.562357in}}{\pgfqpoint{6.260210in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.579545in}}{\pgfqpoint{6.271200in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.582383in}}{\pgfqpoint{6.290887in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.582383in}}{\pgfqpoint{6.324611in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.566680in}}{\pgfqpoint{6.336382in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.541055in}}{\pgfqpoint{6.329611in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.527383in}}{\pgfqpoint{6.309845in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.522487in}}{\pgfqpoint{6.333543in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.505899in}}{\pgfqpoint{6.341356in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.474466in}}{\pgfqpoint{6.327866in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.456315in}}{\pgfqpoint{6.288856in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.456315in}}{\pgfqpoint{6.269038in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.459571in}}{\pgfqpoint{6.247684in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.477982in}}{\pgfqpoint{6.264767in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.465847in}}{\pgfqpoint{6.282345in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.465847in}}{\pgfqpoint{6.301460in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.479597in}}{\pgfqpoint{6.308231in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.505404in}}{\pgfqpoint{6.301173in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.519727in}}{\pgfqpoint{6.281200in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.529492in}}{\pgfqpoint{6.298048in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.540560in}}{\pgfqpoint{6.304090in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.561888in}}{\pgfqpoint{6.298413in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.572852in}}{\pgfqpoint{6.282189in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.572852in}}{\pgfqpoint{6.266955in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.562357in}}{\pgfqpoint{6.260210in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.579545in}}{\pgfqpoint{6.271200in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.582383in}}{\pgfqpoint{6.290887in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.582383in}}{\pgfqpoint{6.324611in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.566680in}}{\pgfqpoint{6.336382in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.541055in}}{\pgfqpoint{6.329611in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.527383in}}{\pgfqpoint{6.309845in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.522487in}}{\pgfqpoint{6.333543in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.505899in}}{\pgfqpoint{6.341356in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.474466in}}{\pgfqpoint{6.327866in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.456315in}}{\pgfqpoint{6.288856in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.456315in}}{\pgfqpoint{6.269038in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.459571in}}{\pgfqpoint{6.247684in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.477982in}}{\pgfqpoint{6.264767in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.465847in}}{\pgfqpoint{6.282345in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.465847in}}{\pgfqpoint{6.301460in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.479597in}}{\pgfqpoint{6.308231in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.505404in}}{\pgfqpoint{6.301173in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.519727in}}{\pgfqpoint{6.281200in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.529492in}}{\pgfqpoint{6.298048in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.540560in}}{\pgfqpoint{6.304090in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.561888in}}{\pgfqpoint{6.298413in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.572852in}}{\pgfqpoint{6.282189in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.572852in}}{\pgfqpoint{6.266955in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.562357in}}{\pgfqpoint{6.260210in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.572852in}}{\pgfqpoint{8.077788in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.558633in}}{\pgfqpoint{8.074272in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.523477in}}{\pgfqpoint{8.077788in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.509232in}}{\pgfqpoint{8.089715in}{2.509232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.509232in}}{\pgfqpoint{8.101668in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.523477in}}{\pgfqpoint{8.105262in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.558633in}}{\pgfqpoint{8.101668in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.572852in}}{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{2.503841in}}{\pgfqpoint{8.095939in}{2.501680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{2.499545in}}{\pgfqpoint{8.081746in}{2.499545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{2.499545in}}{\pgfqpoint{8.052580in}{2.510404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.521263in}}{\pgfqpoint{8.041955in}{2.540404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.560586in}}{\pgfqpoint{8.053830in}{2.571472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{2.582383in}}{\pgfqpoint{8.087762in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{2.582383in}}{\pgfqpoint{8.125522in}{2.567331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.552279in}}{\pgfqpoint{8.138387in}{2.523216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.490091in}}{\pgfqpoint{8.124142in}{2.473190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{2.456315in}}{\pgfqpoint{8.081903in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{2.456315in}}{\pgfqpoint{8.066200in}{2.457539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{2.458763in}}{\pgfqpoint{8.048231in}{2.461211in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{2.482696in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{2.482696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{2.474388in}}{\pgfqpoint{8.065757in}{2.470117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{2.465847in}}{\pgfqpoint{8.080444in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{2.465847in}}{\pgfqpoint{8.101278in}{2.475821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{2.485795in}}{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.572852in}}{\pgfqpoint{8.077788in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.558633in}}{\pgfqpoint{8.074272in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.523477in}}{\pgfqpoint{8.077788in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.509232in}}{\pgfqpoint{8.089715in}{2.509232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.509232in}}{\pgfqpoint{8.101668in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.523477in}}{\pgfqpoint{8.105262in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.558633in}}{\pgfqpoint{8.101668in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.572852in}}{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{2.503841in}}{\pgfqpoint{8.095939in}{2.501680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{2.499545in}}{\pgfqpoint{8.081746in}{2.499545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{2.499545in}}{\pgfqpoint{8.052580in}{2.510404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.521263in}}{\pgfqpoint{8.041955in}{2.540404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.560586in}}{\pgfqpoint{8.053830in}{2.571472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{2.582383in}}{\pgfqpoint{8.087762in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{2.582383in}}{\pgfqpoint{8.125522in}{2.567331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.552279in}}{\pgfqpoint{8.138387in}{2.523216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.490091in}}{\pgfqpoint{8.124142in}{2.473190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{2.456315in}}{\pgfqpoint{8.081903in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{2.456315in}}{\pgfqpoint{8.066200in}{2.457539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{2.458763in}}{\pgfqpoint{8.048231in}{2.461211in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{2.482696in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{2.482696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{2.474388in}}{\pgfqpoint{8.065757in}{2.470117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{2.465847in}}{\pgfqpoint{8.080444in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{2.465847in}}{\pgfqpoint{8.101278in}{2.475821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{2.485795in}}{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.572852in}}{\pgfqpoint{8.077788in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.558633in}}{\pgfqpoint{8.074272in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074272in}{2.523477in}}{\pgfqpoint{8.077788in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.081330in}{2.509232in}}{\pgfqpoint{8.089715in}{2.509232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.509232in}}{\pgfqpoint{8.101668in}{2.516341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.523477in}}{\pgfqpoint{8.105262in}{2.541055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.105262in}{2.558633in}}{\pgfqpoint{8.101668in}{2.565742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.098101in}{2.572852in}}{\pgfqpoint{8.089715in}{2.572852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.102502in}{2.503841in}}{\pgfqpoint{8.095939in}{2.501680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.089403in}{2.499545in}}{\pgfqpoint{8.081746in}{2.499545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.063205in}{2.499545in}}{\pgfqpoint{8.052580in}{2.510404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.521263in}}{\pgfqpoint{8.041955in}{2.540404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.041955in}{2.560586in}}{\pgfqpoint{8.053830in}{2.571472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.065705in}{2.582383in}}{\pgfqpoint{8.087762in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.112684in}{2.582383in}}{\pgfqpoint{8.125522in}{2.567331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.552279in}}{\pgfqpoint{8.138387in}{2.523216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138387in}{2.490091in}}{\pgfqpoint{8.124142in}{2.473190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109897in}{2.456315in}}{\pgfqpoint{8.081903in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.074585in}{2.456315in}}{\pgfqpoint{8.066200in}{2.457539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.057814in}{2.458763in}}{\pgfqpoint{8.048231in}{2.461211in}}%
\pgfpathlineto{\pgfqpoint{8.048231in}{2.482696in}}%
\pgfpathlineto{\pgfqpoint{8.058075in}{2.482696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.060106in}{2.474388in}}{\pgfqpoint{8.065757in}{2.470117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.071408in}{2.465847in}}{\pgfqpoint{8.080444in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.094767in}{2.465847in}}{\pgfqpoint{8.101278in}{2.475821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.107788in}{2.485795in}}{\pgfqpoint{8.107866in}{2.508164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.458685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.579545in}}{\pgfqpoint{8.490397in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.582383in}}{\pgfqpoint{8.510085in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.582383in}}{\pgfqpoint{8.543809in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.566680in}}{\pgfqpoint{8.555579in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.541055in}}{\pgfqpoint{8.548809in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.527383in}}{\pgfqpoint{8.529043in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.522487in}}{\pgfqpoint{8.552741in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.505899in}}{\pgfqpoint{8.560553in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.474466in}}{\pgfqpoint{8.547064in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.456315in}}{\pgfqpoint{8.508053in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.456315in}}{\pgfqpoint{8.488236in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.459571in}}{\pgfqpoint{8.466882in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.477982in}}{\pgfqpoint{8.483965in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.465847in}}{\pgfqpoint{8.501543in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.465847in}}{\pgfqpoint{8.520658in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.479597in}}{\pgfqpoint{8.527428in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.505404in}}{\pgfqpoint{8.520371in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.519727in}}{\pgfqpoint{8.500397in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.529492in}}{\pgfqpoint{8.517246in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.540560in}}{\pgfqpoint{8.523288in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.561888in}}{\pgfqpoint{8.517611in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.572852in}}{\pgfqpoint{8.501387in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.572852in}}{\pgfqpoint{8.486152in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.562357in}}{\pgfqpoint{8.479408in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.458685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.579545in}}{\pgfqpoint{8.490397in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.582383in}}{\pgfqpoint{8.510085in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.582383in}}{\pgfqpoint{8.543809in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.566680in}}{\pgfqpoint{8.555579in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.541055in}}{\pgfqpoint{8.548809in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.527383in}}{\pgfqpoint{8.529043in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.522487in}}{\pgfqpoint{8.552741in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.505899in}}{\pgfqpoint{8.560553in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.474466in}}{\pgfqpoint{8.547064in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.456315in}}{\pgfqpoint{8.508053in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.456315in}}{\pgfqpoint{8.488236in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.459571in}}{\pgfqpoint{8.466882in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.477982in}}{\pgfqpoint{8.483965in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.465847in}}{\pgfqpoint{8.501543in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.465847in}}{\pgfqpoint{8.520658in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.479597in}}{\pgfqpoint{8.527428in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.505404in}}{\pgfqpoint{8.520371in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.519727in}}{\pgfqpoint{8.500397in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.529492in}}{\pgfqpoint{8.517246in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.540560in}}{\pgfqpoint{8.523288in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.561888in}}{\pgfqpoint{8.517611in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.572852in}}{\pgfqpoint{8.501387in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.572852in}}{\pgfqpoint{8.486152in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.562357in}}{\pgfqpoint{8.479408in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{2.458685in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{2.563998in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.582383in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{2.458685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.576680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.579545in}}{\pgfqpoint{8.490397in}{2.580951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.582383in}}{\pgfqpoint{8.510085in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.582383in}}{\pgfqpoint{8.543809in}{2.574519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.566680in}}{\pgfqpoint{8.555579in}{2.552019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.541055in}}{\pgfqpoint{8.548809in}{2.534206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.527383in}}{\pgfqpoint{8.529043in}{2.525013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.522487in}}{\pgfqpoint{8.552741in}{2.514180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.505899in}}{\pgfqpoint{8.560553in}{2.491472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.474466in}}{\pgfqpoint{8.547064in}{2.465378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.456315in}}{\pgfqpoint{8.508053in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.456315in}}{\pgfqpoint{8.488236in}{2.457956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.459571in}}{\pgfqpoint{8.466882in}{2.462826in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.489519in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.489519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.477982in}}{\pgfqpoint{8.483965in}{2.471914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.465847in}}{\pgfqpoint{8.501543in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.465847in}}{\pgfqpoint{8.520658in}{2.472722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.479597in}}{\pgfqpoint{8.527428in}{2.492227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.505404in}}{\pgfqpoint{8.520371in}{2.512565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.519727in}}{\pgfqpoint{8.500397in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.529492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.529492in}}{\pgfqpoint{8.517246in}{2.535013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.540560in}}{\pgfqpoint{8.523288in}{2.551550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.561888in}}{\pgfqpoint{8.517611in}{2.567357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.572852in}}{\pgfqpoint{8.501387in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.572852in}}{\pgfqpoint{8.486152in}{2.567591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.562357in}}{\pgfqpoint{8.479408in}{2.552357in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.552357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{2.521029in}}{\pgfqpoint{8.851147in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.504414in}}{\pgfqpoint{8.858673in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.474232in}}{\pgfqpoint{8.846017in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{2.456315in}}{\pgfqpoint{8.809533in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{2.456315in}}{\pgfqpoint{8.772970in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.474232in}}{\pgfqpoint{8.760288in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.504414in}}{\pgfqpoint{8.767866in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{2.521029in}}{\pgfqpoint{8.789845in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{2.526315in}}{\pgfqpoint{8.770705in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.540065in}}{\pgfqpoint{8.764377in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.566107in}}{\pgfqpoint{8.775913in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{2.582383in}}{\pgfqpoint{8.809533in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{2.582383in}}{\pgfqpoint{8.843101in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.566107in}}{\pgfqpoint{8.854689in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.540065in}}{\pgfqpoint{8.848309in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{2.526315in}}{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.563190in}}{\pgfqpoint{8.820106in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{2.572852in}}{\pgfqpoint{8.809533in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.572852in}}{\pgfqpoint{8.798908in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.563190in}}{\pgfqpoint{8.795861in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.537539in}}{\pgfqpoint{8.798908in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.528034in}}{\pgfqpoint{8.809533in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{2.528034in}}{\pgfqpoint{8.820158in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.537539in}}{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.507279in}}{\pgfqpoint{8.822580in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{2.518503in}}{\pgfqpoint{8.809533in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{2.518503in}}{\pgfqpoint{8.796434in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.507279in}}{\pgfqpoint{8.792684in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.477331in}}{\pgfqpoint{8.796460in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{2.465847in}}{\pgfqpoint{8.809533in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{2.465847in}}{\pgfqpoint{8.822554in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.477331in}}{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{2.521029in}}{\pgfqpoint{8.851147in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.504414in}}{\pgfqpoint{8.858673in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.474232in}}{\pgfqpoint{8.846017in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{2.456315in}}{\pgfqpoint{8.809533in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{2.456315in}}{\pgfqpoint{8.772970in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.474232in}}{\pgfqpoint{8.760288in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.504414in}}{\pgfqpoint{8.767866in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{2.521029in}}{\pgfqpoint{8.789845in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{2.526315in}}{\pgfqpoint{8.770705in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.540065in}}{\pgfqpoint{8.764377in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.566107in}}{\pgfqpoint{8.775913in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{2.582383in}}{\pgfqpoint{8.809533in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{2.582383in}}{\pgfqpoint{8.843101in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.566107in}}{\pgfqpoint{8.854689in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.540065in}}{\pgfqpoint{8.848309in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{2.526315in}}{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.563190in}}{\pgfqpoint{8.820106in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{2.572852in}}{\pgfqpoint{8.809533in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.572852in}}{\pgfqpoint{8.798908in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.563190in}}{\pgfqpoint{8.795861in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.537539in}}{\pgfqpoint{8.798908in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.528034in}}{\pgfqpoint{8.809533in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{2.528034in}}{\pgfqpoint{8.820158in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.537539in}}{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.507279in}}{\pgfqpoint{8.822580in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{2.518503in}}{\pgfqpoint{8.809533in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{2.518503in}}{\pgfqpoint{8.796434in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.507279in}}{\pgfqpoint{8.792684in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.477331in}}{\pgfqpoint{8.796460in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{2.465847in}}{\pgfqpoint{8.809533in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{2.465847in}}{\pgfqpoint{8.822554in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.477331in}}{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{2.521029in}}{\pgfqpoint{8.851147in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.504414in}}{\pgfqpoint{8.858673in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{2.474232in}}{\pgfqpoint{8.846017in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{2.456315in}}{\pgfqpoint{8.809533in}{2.456315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{2.456315in}}{\pgfqpoint{8.772970in}{2.465274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.474232in}}{\pgfqpoint{8.760288in}{2.491003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{2.504414in}}{\pgfqpoint{8.767866in}{2.512722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{2.521029in}}{\pgfqpoint{8.789845in}{2.523373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{2.526315in}}{\pgfqpoint{8.770705in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.540065in}}{\pgfqpoint{8.764377in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{2.566107in}}{\pgfqpoint{8.775913in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{2.582383in}}{\pgfqpoint{8.809533in}{2.582383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{2.582383in}}{\pgfqpoint{8.843101in}{2.574232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.566107in}}{\pgfqpoint{8.854689in}{2.550638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{2.540065in}}{\pgfqpoint{8.848309in}{2.533190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{2.526315in}}{\pgfqpoint{8.829142in}{2.523373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.563190in}}{\pgfqpoint{8.820106in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{2.572852in}}{\pgfqpoint{8.809533in}{2.572852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.572852in}}{\pgfqpoint{8.798908in}{2.568008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.563190in}}{\pgfqpoint{8.795861in}{2.550326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{2.537539in}}{\pgfqpoint{8.798908in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{2.528034in}}{\pgfqpoint{8.809533in}{2.528034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{2.528034in}}{\pgfqpoint{8.820158in}{2.532774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{2.537539in}}{\pgfqpoint{8.823205in}{2.550326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.507279in}}{\pgfqpoint{8.822580in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{2.518503in}}{\pgfqpoint{8.809533in}{2.518503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{2.518503in}}{\pgfqpoint{8.796434in}{2.512878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.507279in}}{\pgfqpoint{8.792684in}{2.492383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{2.477331in}}{\pgfqpoint{8.796460in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{2.465847in}}{\pgfqpoint{8.809533in}{2.465847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{2.465847in}}{\pgfqpoint{8.822554in}{2.471576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{2.477331in}}{\pgfqpoint{8.826382in}{2.492383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.235453in}}{\pgfqpoint{2.776647in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.253187in}}{\pgfqpoint{2.780267in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.324411in}}{\pgfqpoint{2.776647in}{2.333422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.342458in}}{\pgfqpoint{2.763262in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.342458in}}{\pgfqpoint{2.749876in}{2.333578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.324724in}}{\pgfqpoint{2.746257in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.253187in}}{\pgfqpoint{2.749876in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.235453in}}{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.225922in}}{\pgfqpoint{2.725996in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.258396in}}{\pgfqpoint{2.713053in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.319437in}}{\pgfqpoint{2.725996in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.351989in}}{\pgfqpoint{2.763262in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.351989in}}{\pgfqpoint{2.800449in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.319437in}}{\pgfqpoint{2.813392in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.258396in}}{\pgfqpoint{2.800449in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.225922in}}{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.235453in}}{\pgfqpoint{2.776647in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.253187in}}{\pgfqpoint{2.780267in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.324411in}}{\pgfqpoint{2.776647in}{2.333422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.342458in}}{\pgfqpoint{2.763262in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.342458in}}{\pgfqpoint{2.749876in}{2.333578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.324724in}}{\pgfqpoint{2.746257in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.253187in}}{\pgfqpoint{2.749876in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.235453in}}{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.225922in}}{\pgfqpoint{2.725996in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.258396in}}{\pgfqpoint{2.713053in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.319437in}}{\pgfqpoint{2.725996in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.351989in}}{\pgfqpoint{2.763262in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.351989in}}{\pgfqpoint{2.800449in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.319437in}}{\pgfqpoint{2.813392in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.258396in}}{\pgfqpoint{2.800449in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.225922in}}{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.235453in}}{\pgfqpoint{2.776647in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.253187in}}{\pgfqpoint{2.780267in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780267in}{2.324411in}}{\pgfqpoint{2.776647in}{2.333422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773027in}{2.342458in}}{\pgfqpoint{2.763262in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.342458in}}{\pgfqpoint{2.749876in}{2.333578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.324724in}}{\pgfqpoint{2.746257in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746257in}{2.253187in}}{\pgfqpoint{2.749876in}{2.244307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753496in}{2.235453in}}{\pgfqpoint{2.763262in}{2.235453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.225922in}}{\pgfqpoint{2.725996in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.258396in}}{\pgfqpoint{2.713053in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.713053in}{2.319437in}}{\pgfqpoint{2.725996in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738939in}{2.351989in}}{\pgfqpoint{2.763262in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.351989in}}{\pgfqpoint{2.800449in}{2.335713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.319437in}}{\pgfqpoint{2.813392in}{2.288917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.813392in}{2.258396in}}{\pgfqpoint{2.800449in}{2.242146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787507in}{2.225922in}}{\pgfqpoint{2.763262in}{2.225922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.349151in}}{\pgfqpoint{3.459147in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.351989in}}{\pgfqpoint{3.478835in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.351989in}}{\pgfqpoint{3.512559in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.336286in}}{\pgfqpoint{3.524329in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.310661in}}{\pgfqpoint{3.517559in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.296989in}}{\pgfqpoint{3.497793in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.292094in}}{\pgfqpoint{3.521491in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.275505in}}{\pgfqpoint{3.529303in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.244073in}}{\pgfqpoint{3.515814in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.225922in}}{\pgfqpoint{3.476803in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.225922in}}{\pgfqpoint{3.456986in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.229177in}}{\pgfqpoint{3.435632in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.247588in}}{\pgfqpoint{3.452715in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.235453in}}{\pgfqpoint{3.470293in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.235453in}}{\pgfqpoint{3.489408in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.249203in}}{\pgfqpoint{3.496178in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.275010in}}{\pgfqpoint{3.489121in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.289333in}}{\pgfqpoint{3.469147in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.299099in}}{\pgfqpoint{3.485996in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.310167in}}{\pgfqpoint{3.492038in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.331495in}}{\pgfqpoint{3.486361in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.342458in}}{\pgfqpoint{3.470137in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.342458in}}{\pgfqpoint{3.454902in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.331963in}}{\pgfqpoint{3.448158in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.349151in}}{\pgfqpoint{3.459147in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.351989in}}{\pgfqpoint{3.478835in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.351989in}}{\pgfqpoint{3.512559in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.336286in}}{\pgfqpoint{3.524329in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.310661in}}{\pgfqpoint{3.517559in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.296989in}}{\pgfqpoint{3.497793in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.292094in}}{\pgfqpoint{3.521491in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.275505in}}{\pgfqpoint{3.529303in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.244073in}}{\pgfqpoint{3.515814in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.225922in}}{\pgfqpoint{3.476803in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.225922in}}{\pgfqpoint{3.456986in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.229177in}}{\pgfqpoint{3.435632in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.247588in}}{\pgfqpoint{3.452715in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.235453in}}{\pgfqpoint{3.470293in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.235453in}}{\pgfqpoint{3.489408in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.249203in}}{\pgfqpoint{3.496178in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.275010in}}{\pgfqpoint{3.489121in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.289333in}}{\pgfqpoint{3.469147in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.299099in}}{\pgfqpoint{3.485996in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.310167in}}{\pgfqpoint{3.492038in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.331495in}}{\pgfqpoint{3.486361in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.342458in}}{\pgfqpoint{3.470137in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.342458in}}{\pgfqpoint{3.454902in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.331963in}}{\pgfqpoint{3.448158in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330160in}{2.348969in}}{\pgfqpoint{3.339873in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349613in}{2.351989in}}{\pgfqpoint{3.359535in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382738in}{2.351989in}}{\pgfqpoint{3.395706in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.333031in}}{\pgfqpoint{3.408701in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408701in}{2.304047in}}{\pgfqpoint{3.401540in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394378in}{2.284932in}}{\pgfqpoint{3.374196in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{3.340342in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{3.397868in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{3.409014in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{3.319170in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360186in}{2.276469in}}{\pgfqpoint{3.367842in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.298760in}}{\pgfqpoint{3.375498in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375498in}{2.327745in}}{\pgfqpoint{3.369665in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363857in}{2.342458in}}{\pgfqpoint{3.352712in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343102in}{2.342458in}}{\pgfqpoint{3.337321in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.331540in}{2.330844in}}{\pgfqpoint{3.330003in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.438314in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449069in}{2.349151in}}{\pgfqpoint{3.459147in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469251in}{2.351989in}}{\pgfqpoint{3.478835in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500814in}{2.351989in}}{\pgfqpoint{3.512559in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.336286in}}{\pgfqpoint{3.524329in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524329in}{2.310661in}}{\pgfqpoint{3.517559in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510814in}{2.296989in}}{\pgfqpoint{3.497793in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513678in}{2.292094in}}{\pgfqpoint{3.521491in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.275505in}}{\pgfqpoint{3.529303in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529303in}{2.244073in}}{\pgfqpoint{3.515814in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.502350in}{2.225922in}}{\pgfqpoint{3.476803in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467194in}{2.225922in}}{\pgfqpoint{3.456986in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446777in}{2.229177in}}{\pgfqpoint{3.435632in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{3.435632in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446361in}{2.247588in}}{\pgfqpoint{3.452715in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.459069in}{2.235453in}}{\pgfqpoint{3.470293in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482663in}{2.235453in}}{\pgfqpoint{3.489408in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.249203in}}{\pgfqpoint{3.496178in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496178in}{2.275010in}}{\pgfqpoint{3.489121in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482090in}{2.289333in}}{\pgfqpoint{3.469147in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{3.468027in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479980in}{2.299099in}}{\pgfqpoint{3.485996in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.310167in}}{\pgfqpoint{3.492038in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492038in}{2.331495in}}{\pgfqpoint{3.486361in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480710in}{2.342458in}}{\pgfqpoint{3.470137in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460527in}{2.342458in}}{\pgfqpoint{3.454902in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449303in}{2.331963in}}{\pgfqpoint{3.448158in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{3.438314in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.348969in}}{\pgfqpoint{4.111642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.351989in}}{\pgfqpoint{4.131304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.351989in}}{\pgfqpoint{4.167476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.333031in}}{\pgfqpoint{4.180470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.304047in}}{\pgfqpoint{4.173309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.284932in}}{\pgfqpoint{4.145965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.276469in}}{\pgfqpoint{4.139611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.298760in}}{\pgfqpoint{4.147267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.327745in}}{\pgfqpoint{4.141434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.342458in}}{\pgfqpoint{4.124481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.342458in}}{\pgfqpoint{4.109090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.330844in}}{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.348969in}}{\pgfqpoint{4.111642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.351989in}}{\pgfqpoint{4.131304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.351989in}}{\pgfqpoint{4.167476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.333031in}}{\pgfqpoint{4.180470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.304047in}}{\pgfqpoint{4.173309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.284932in}}{\pgfqpoint{4.145965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.276469in}}{\pgfqpoint{4.139611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.298760in}}{\pgfqpoint{4.147267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.327745in}}{\pgfqpoint{4.141434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.342458in}}{\pgfqpoint{4.124481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.342458in}}{\pgfqpoint{4.109090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.330844in}}{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{2.348969in}}{\pgfqpoint{4.111642in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{2.351989in}}{\pgfqpoint{4.131304in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{2.351989in}}{\pgfqpoint{4.167476in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.333031in}}{\pgfqpoint{4.180470in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{2.304047in}}{\pgfqpoint{4.173309in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{2.284932in}}{\pgfqpoint{4.145965in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{2.276469in}}{\pgfqpoint{4.139611in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.298760in}}{\pgfqpoint{4.147267in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{2.327745in}}{\pgfqpoint{4.141434in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{2.342458in}}{\pgfqpoint{4.124481in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{2.342458in}}{\pgfqpoint{4.109090in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{2.330844in}}{\pgfqpoint{4.101772in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{2.348969in}}{\pgfqpoint{4.830392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{2.351989in}}{\pgfqpoint{4.850054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{2.351989in}}{\pgfqpoint{4.886226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.333031in}}{\pgfqpoint{4.899220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.304047in}}{\pgfqpoint{4.892059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{2.284932in}}{\pgfqpoint{4.864715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{2.276469in}}{\pgfqpoint{4.858361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.298760in}}{\pgfqpoint{4.866017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.327745in}}{\pgfqpoint{4.860184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{2.342458in}}{\pgfqpoint{4.843231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{2.342458in}}{\pgfqpoint{4.827840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{2.330844in}}{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{2.348969in}}{\pgfqpoint{4.830392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{2.351989in}}{\pgfqpoint{4.850054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{2.351989in}}{\pgfqpoint{4.886226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.333031in}}{\pgfqpoint{4.899220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.304047in}}{\pgfqpoint{4.892059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{2.284932in}}{\pgfqpoint{4.864715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{2.276469in}}{\pgfqpoint{4.858361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.298760in}}{\pgfqpoint{4.866017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.327745in}}{\pgfqpoint{4.860184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{2.342458in}}{\pgfqpoint{4.843231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{2.342458in}}{\pgfqpoint{4.827840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{2.330844in}}{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820679in}{2.348969in}}{\pgfqpoint{4.830392in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840132in}{2.351989in}}{\pgfqpoint{4.850054in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.873257in}{2.351989in}}{\pgfqpoint{4.886226in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.333031in}}{\pgfqpoint{4.899220in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.899220in}{2.304047in}}{\pgfqpoint{4.892059in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884897in}{2.284932in}}{\pgfqpoint{4.864715in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{4.830861in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{4.888387in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{4.809689in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{4.827684in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.850705in}{2.276469in}}{\pgfqpoint{4.858361in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.298760in}}{\pgfqpoint{4.866017in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866017in}{2.327745in}}{\pgfqpoint{4.860184in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854377in}{2.342458in}}{\pgfqpoint{4.843231in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{2.342458in}}{\pgfqpoint{4.827840in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822059in}{2.330844in}}{\pgfqpoint{4.820522in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.348969in}}{\pgfqpoint{5.189767in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.351989in}}{\pgfqpoint{5.209429in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.351989in}}{\pgfqpoint{5.245601in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.333031in}}{\pgfqpoint{5.258595in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.304047in}}{\pgfqpoint{5.251434in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.284932in}}{\pgfqpoint{5.224090in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.276469in}}{\pgfqpoint{5.217736in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.298760in}}{\pgfqpoint{5.225392in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.327745in}}{\pgfqpoint{5.219559in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.342458in}}{\pgfqpoint{5.202606in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.342458in}}{\pgfqpoint{5.187215in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.330844in}}{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.348969in}}{\pgfqpoint{5.189767in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.351989in}}{\pgfqpoint{5.209429in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.351989in}}{\pgfqpoint{5.245601in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.333031in}}{\pgfqpoint{5.258595in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.304047in}}{\pgfqpoint{5.251434in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.284932in}}{\pgfqpoint{5.224090in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.276469in}}{\pgfqpoint{5.217736in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.298760in}}{\pgfqpoint{5.225392in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.327745in}}{\pgfqpoint{5.219559in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.342458in}}{\pgfqpoint{5.202606in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.342458in}}{\pgfqpoint{5.187215in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.330844in}}{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.348969in}}{\pgfqpoint{5.189767in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.351989in}}{\pgfqpoint{5.209429in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.351989in}}{\pgfqpoint{5.245601in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.333031in}}{\pgfqpoint{5.258595in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.304047in}}{\pgfqpoint{5.251434in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.284932in}}{\pgfqpoint{5.224090in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.276469in}}{\pgfqpoint{5.217736in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.298760in}}{\pgfqpoint{5.225392in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.327745in}}{\pgfqpoint{5.219559in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.342458in}}{\pgfqpoint{5.202606in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.342458in}}{\pgfqpoint{5.187215in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.330844in}}{\pgfqpoint{5.179897in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{2.304542in}}{\pgfqpoint{5.570132in}{2.306651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{2.308786in}}{\pgfqpoint{5.584429in}{2.308786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{2.308786in}}{\pgfqpoint{5.613673in}{2.297875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.286963in}}{\pgfqpoint{5.624298in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.247823in}}{\pgfqpoint{5.612345in}{2.236859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{2.225922in}}{\pgfqpoint{5.578335in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{2.225922in}}{\pgfqpoint{5.540601in}{2.240948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.255974in}}{\pgfqpoint{5.527788in}{2.285088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.318213in}}{\pgfqpoint{5.542033in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{2.351989in}}{\pgfqpoint{5.584272in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{2.351989in}}{\pgfqpoint{5.599976in}{2.350765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{2.349542in}}{\pgfqpoint{5.617970in}{2.347120in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{2.325635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{2.333917in}}{\pgfqpoint{5.600418in}{2.338187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{2.342458in}}{\pgfqpoint{5.585809in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{2.342458in}}{\pgfqpoint{5.564845in}{2.332536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{2.322614in}}{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.235453in}}{\pgfqpoint{5.588413in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.249698in}}{\pgfqpoint{5.592007in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.284854in}}{\pgfqpoint{5.588413in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.299099in}}{\pgfqpoint{5.576460in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.299099in}}{\pgfqpoint{5.564533in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.284854in}}{\pgfqpoint{5.560991in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.249698in}}{\pgfqpoint{5.564533in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.235453in}}{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{2.304542in}}{\pgfqpoint{5.570132in}{2.306651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{2.308786in}}{\pgfqpoint{5.584429in}{2.308786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{2.308786in}}{\pgfqpoint{5.613673in}{2.297875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.286963in}}{\pgfqpoint{5.624298in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.247823in}}{\pgfqpoint{5.612345in}{2.236859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{2.225922in}}{\pgfqpoint{5.578335in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{2.225922in}}{\pgfqpoint{5.540601in}{2.240948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.255974in}}{\pgfqpoint{5.527788in}{2.285088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.318213in}}{\pgfqpoint{5.542033in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{2.351989in}}{\pgfqpoint{5.584272in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{2.351989in}}{\pgfqpoint{5.599976in}{2.350765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{2.349542in}}{\pgfqpoint{5.617970in}{2.347120in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{2.325635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{2.333917in}}{\pgfqpoint{5.600418in}{2.338187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{2.342458in}}{\pgfqpoint{5.585809in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{2.342458in}}{\pgfqpoint{5.564845in}{2.332536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{2.322614in}}{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.235453in}}{\pgfqpoint{5.588413in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.249698in}}{\pgfqpoint{5.592007in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.284854in}}{\pgfqpoint{5.588413in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.299099in}}{\pgfqpoint{5.576460in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.299099in}}{\pgfqpoint{5.564533in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.284854in}}{\pgfqpoint{5.560991in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.249698in}}{\pgfqpoint{5.564533in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.235453in}}{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{2.304542in}}{\pgfqpoint{5.570132in}{2.306651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{2.308786in}}{\pgfqpoint{5.584429in}{2.308786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{2.308786in}}{\pgfqpoint{5.613673in}{2.297875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.286963in}}{\pgfqpoint{5.624298in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{2.247823in}}{\pgfqpoint{5.612345in}{2.236859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{2.225922in}}{\pgfqpoint{5.578335in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{2.225922in}}{\pgfqpoint{5.540601in}{2.240948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.255974in}}{\pgfqpoint{5.527788in}{2.285088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{2.318213in}}{\pgfqpoint{5.542033in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{2.351989in}}{\pgfqpoint{5.584272in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{2.351989in}}{\pgfqpoint{5.599976in}{2.350765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{2.349542in}}{\pgfqpoint{5.617970in}{2.347120in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{2.325635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{2.333917in}}{\pgfqpoint{5.600418in}{2.338187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{2.342458in}}{\pgfqpoint{5.585809in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{2.342458in}}{\pgfqpoint{5.564845in}{2.332536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{2.322614in}}{\pgfqpoint{5.558309in}{2.300323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.235453in}}{\pgfqpoint{5.588413in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.249698in}}{\pgfqpoint{5.592007in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{2.284854in}}{\pgfqpoint{5.588413in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{2.299099in}}{\pgfqpoint{5.576460in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.299099in}}{\pgfqpoint{5.564533in}{2.291963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.284854in}}{\pgfqpoint{5.560991in}{2.267276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{2.249698in}}{\pgfqpoint{5.564533in}{2.242562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{2.235453in}}{\pgfqpoint{5.576460in}{2.235453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.301781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{2.305922in}}{\pgfqpoint{5.917606in}{2.308031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{2.310167in}}{\pgfqpoint{5.931512in}{2.310167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.310167in}}{\pgfqpoint{5.967007in}{2.298812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.287458in}}{\pgfqpoint{5.980028in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.248057in}}{\pgfqpoint{5.967007in}{2.236989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.225922in}}{\pgfqpoint{5.930548in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{2.225922in}}{\pgfqpoint{5.910809in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{2.229177in}}{\pgfqpoint{5.890340in}{2.232614in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{2.247172in}}{\pgfqpoint{5.906330in}{2.241312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{2.235453in}}{\pgfqpoint{5.923309in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{2.235453in}}{\pgfqpoint{5.941043in}{2.243474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.251495in}}{\pgfqpoint{5.946825in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.284125in}}{\pgfqpoint{5.941147in}{2.292120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{2.300140in}}{\pgfqpoint{5.924038in}{2.300140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{2.300140in}}{\pgfqpoint{5.912996in}{2.297588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{2.295036in}}{\pgfqpoint{5.904012in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.301781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{2.305922in}}{\pgfqpoint{5.917606in}{2.308031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{2.310167in}}{\pgfqpoint{5.931512in}{2.310167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.310167in}}{\pgfqpoint{5.967007in}{2.298812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.287458in}}{\pgfqpoint{5.980028in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.248057in}}{\pgfqpoint{5.967007in}{2.236989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.225922in}}{\pgfqpoint{5.930548in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{2.225922in}}{\pgfqpoint{5.910809in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{2.229177in}}{\pgfqpoint{5.890340in}{2.232614in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{2.247172in}}{\pgfqpoint{5.906330in}{2.241312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{2.235453in}}{\pgfqpoint{5.923309in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{2.235453in}}{\pgfqpoint{5.941043in}{2.243474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.251495in}}{\pgfqpoint{5.946825in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.284125in}}{\pgfqpoint{5.941147in}{2.292120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{2.300140in}}{\pgfqpoint{5.924038in}{2.300140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{2.300140in}}{\pgfqpoint{5.912996in}{2.297588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{2.295036in}}{\pgfqpoint{5.904012in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970653in}{2.349802in}}%
\pgfpathlineto{\pgfqpoint{5.970653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{5.905653in}{2.301781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911017in}{2.305922in}}{\pgfqpoint{5.917606in}{2.308031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.924194in}{2.310167in}}{\pgfqpoint{5.931512in}{2.310167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.310167in}}{\pgfqpoint{5.967007in}{2.298812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.287458in}}{\pgfqpoint{5.980028in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980028in}{2.248057in}}{\pgfqpoint{5.967007in}{2.236989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953986in}{2.225922in}}{\pgfqpoint{5.930548in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.920627in}{2.225922in}}{\pgfqpoint{5.910809in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900991in}{2.229177in}}{\pgfqpoint{5.890340in}{2.232614in}}%
\pgfpathlineto{\pgfqpoint{5.890340in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{5.900106in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900601in}{2.247172in}}{\pgfqpoint{5.906330in}{2.241312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.912059in}{2.235453in}}{\pgfqpoint{5.923309in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935262in}{2.235453in}}{\pgfqpoint{5.941043in}{2.243474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.251495in}}{\pgfqpoint{5.946825in}{2.267927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.946825in}{2.284125in}}{\pgfqpoint{5.941147in}{2.292120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935496in}{2.300140in}}{\pgfqpoint{5.924038in}{2.300140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.917840in}{2.300140in}}{\pgfqpoint{5.912996in}{2.297588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.908153in}{2.295036in}}{\pgfqpoint{5.904012in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.289646in}}%
\pgfpathlineto{\pgfqpoint{5.895887in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.349151in}}{\pgfqpoint{6.271200in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.351989in}}{\pgfqpoint{6.290887in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.351989in}}{\pgfqpoint{6.324611in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.336286in}}{\pgfqpoint{6.336382in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.310661in}}{\pgfqpoint{6.329611in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.296989in}}{\pgfqpoint{6.309845in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.292094in}}{\pgfqpoint{6.333543in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.275505in}}{\pgfqpoint{6.341356in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.244073in}}{\pgfqpoint{6.327866in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.225922in}}{\pgfqpoint{6.288856in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.225922in}}{\pgfqpoint{6.269038in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.229177in}}{\pgfqpoint{6.247684in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.247588in}}{\pgfqpoint{6.264767in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.235453in}}{\pgfqpoint{6.282345in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.235453in}}{\pgfqpoint{6.301460in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.249203in}}{\pgfqpoint{6.308231in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.275010in}}{\pgfqpoint{6.301173in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.289333in}}{\pgfqpoint{6.281200in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.299099in}}{\pgfqpoint{6.298048in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.310167in}}{\pgfqpoint{6.304090in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.331495in}}{\pgfqpoint{6.298413in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.342458in}}{\pgfqpoint{6.282189in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.342458in}}{\pgfqpoint{6.266955in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.331963in}}{\pgfqpoint{6.260210in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.349151in}}{\pgfqpoint{6.271200in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.351989in}}{\pgfqpoint{6.290887in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.351989in}}{\pgfqpoint{6.324611in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.336286in}}{\pgfqpoint{6.336382in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.310661in}}{\pgfqpoint{6.329611in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.296989in}}{\pgfqpoint{6.309845in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.292094in}}{\pgfqpoint{6.333543in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.275505in}}{\pgfqpoint{6.341356in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.244073in}}{\pgfqpoint{6.327866in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.225922in}}{\pgfqpoint{6.288856in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.225922in}}{\pgfqpoint{6.269038in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.229177in}}{\pgfqpoint{6.247684in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.247588in}}{\pgfqpoint{6.264767in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.235453in}}{\pgfqpoint{6.282345in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.235453in}}{\pgfqpoint{6.301460in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.249203in}}{\pgfqpoint{6.308231in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.275010in}}{\pgfqpoint{6.301173in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.289333in}}{\pgfqpoint{6.281200in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.299099in}}{\pgfqpoint{6.298048in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.310167in}}{\pgfqpoint{6.304090in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.331495in}}{\pgfqpoint{6.298413in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.342458in}}{\pgfqpoint{6.282189in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.342458in}}{\pgfqpoint{6.266955in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.331963in}}{\pgfqpoint{6.260210in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{2.349151in}}{\pgfqpoint{6.271200in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{2.351989in}}{\pgfqpoint{6.290887in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{2.351989in}}{\pgfqpoint{6.324611in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.336286in}}{\pgfqpoint{6.336382in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{2.310661in}}{\pgfqpoint{6.329611in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{2.296989in}}{\pgfqpoint{6.309845in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{2.292094in}}{\pgfqpoint{6.333543in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.275505in}}{\pgfqpoint{6.341356in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{2.244073in}}{\pgfqpoint{6.327866in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{2.225922in}}{\pgfqpoint{6.288856in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{2.225922in}}{\pgfqpoint{6.269038in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{2.229177in}}{\pgfqpoint{6.247684in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{2.247588in}}{\pgfqpoint{6.264767in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{2.235453in}}{\pgfqpoint{6.282345in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{2.235453in}}{\pgfqpoint{6.301460in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.249203in}}{\pgfqpoint{6.308231in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{2.275010in}}{\pgfqpoint{6.301173in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{2.289333in}}{\pgfqpoint{6.281200in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{2.299099in}}{\pgfqpoint{6.298048in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.310167in}}{\pgfqpoint{6.304090in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{2.331495in}}{\pgfqpoint{6.298413in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{2.342458in}}{\pgfqpoint{6.282189in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{2.342458in}}{\pgfqpoint{6.266955in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{2.331963in}}{\pgfqpoint{6.260210in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.342458in}}{\pgfqpoint{8.140736in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.328239in}}{\pgfqpoint{8.137220in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.293083in}}{\pgfqpoint{8.140736in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.278838in}}{\pgfqpoint{8.152663in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.278838in}}{\pgfqpoint{8.164616in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.293083in}}{\pgfqpoint{8.168210in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.328239in}}{\pgfqpoint{8.164616in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.342458in}}{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{2.273448in}}{\pgfqpoint{8.158887in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{2.269151in}}{\pgfqpoint{8.144694in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{2.269151in}}{\pgfqpoint{8.115527in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.290870in}}{\pgfqpoint{8.104902in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.330193in}}{\pgfqpoint{8.116777in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{2.351989in}}{\pgfqpoint{8.150710in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{2.351989in}}{\pgfqpoint{8.188470in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.321885in}}{\pgfqpoint{8.201335in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.259698in}}{\pgfqpoint{8.187090in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{2.225922in}}{\pgfqpoint{8.144850in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{2.225922in}}{\pgfqpoint{8.129147in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{2.228370in}}{\pgfqpoint{8.111178in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{2.243995in}}{\pgfqpoint{8.128704in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{2.235453in}}{\pgfqpoint{8.143392in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{2.235453in}}{\pgfqpoint{8.164225in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{2.255401in}}{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.342458in}}{\pgfqpoint{8.140736in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.328239in}}{\pgfqpoint{8.137220in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.293083in}}{\pgfqpoint{8.140736in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.278838in}}{\pgfqpoint{8.152663in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.278838in}}{\pgfqpoint{8.164616in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.293083in}}{\pgfqpoint{8.168210in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.328239in}}{\pgfqpoint{8.164616in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.342458in}}{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{2.273448in}}{\pgfqpoint{8.158887in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{2.269151in}}{\pgfqpoint{8.144694in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{2.269151in}}{\pgfqpoint{8.115527in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.290870in}}{\pgfqpoint{8.104902in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.330193in}}{\pgfqpoint{8.116777in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{2.351989in}}{\pgfqpoint{8.150710in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{2.351989in}}{\pgfqpoint{8.188470in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.321885in}}{\pgfqpoint{8.201335in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.259698in}}{\pgfqpoint{8.187090in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{2.225922in}}{\pgfqpoint{8.144850in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{2.225922in}}{\pgfqpoint{8.129147in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{2.228370in}}{\pgfqpoint{8.111178in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{2.243995in}}{\pgfqpoint{8.128704in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{2.235453in}}{\pgfqpoint{8.143392in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{2.235453in}}{\pgfqpoint{8.164225in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{2.255401in}}{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.228292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.342458in}}{\pgfqpoint{8.140736in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.328239in}}{\pgfqpoint{8.137220in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137220in}{2.293083in}}{\pgfqpoint{8.140736in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.144277in}{2.278838in}}{\pgfqpoint{8.152663in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.278838in}}{\pgfqpoint{8.164616in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.293083in}}{\pgfqpoint{8.168210in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168210in}{2.328239in}}{\pgfqpoint{8.164616in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.161048in}{2.342458in}}{\pgfqpoint{8.152663in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.165449in}{2.273448in}}{\pgfqpoint{8.158887in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152350in}{2.269151in}}{\pgfqpoint{8.144694in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.126152in}{2.269151in}}{\pgfqpoint{8.115527in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.290870in}}{\pgfqpoint{8.104902in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.104902in}{2.330193in}}{\pgfqpoint{8.116777in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.128652in}{2.351989in}}{\pgfqpoint{8.150710in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.175632in}{2.351989in}}{\pgfqpoint{8.188470in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.321885in}}{\pgfqpoint{8.201335in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201335in}{2.259698in}}{\pgfqpoint{8.187090in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172845in}{2.225922in}}{\pgfqpoint{8.144850in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137533in}{2.225922in}}{\pgfqpoint{8.129147in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120762in}{2.228370in}}{\pgfqpoint{8.111178in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.111178in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.121022in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.123053in}{2.243995in}}{\pgfqpoint{8.128704in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.134355in}{2.235453in}}{\pgfqpoint{8.143392in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.157715in}{2.235453in}}{\pgfqpoint{8.164225in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170736in}{2.255401in}}{\pgfqpoint{8.170814in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.348969in}}{\pgfqpoint{8.371123in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.351989in}}{\pgfqpoint{8.390785in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.351989in}}{\pgfqpoint{8.426956in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.333031in}}{\pgfqpoint{8.439951in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.304047in}}{\pgfqpoint{8.432790in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.284932in}}{\pgfqpoint{8.405446in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.276469in}}{\pgfqpoint{8.399092in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.298760in}}{\pgfqpoint{8.406748in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.327745in}}{\pgfqpoint{8.400915in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.342458in}}{\pgfqpoint{8.383962in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.342458in}}{\pgfqpoint{8.368571in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.330844in}}{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.349151in}}{\pgfqpoint{8.490397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.351989in}}{\pgfqpoint{8.510085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.351989in}}{\pgfqpoint{8.543809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.336286in}}{\pgfqpoint{8.555579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.310661in}}{\pgfqpoint{8.548809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.296989in}}{\pgfqpoint{8.529043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.292094in}}{\pgfqpoint{8.552741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.275505in}}{\pgfqpoint{8.560553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.244073in}}{\pgfqpoint{8.547064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.225922in}}{\pgfqpoint{8.508053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.225922in}}{\pgfqpoint{8.488236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.229177in}}{\pgfqpoint{8.466882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.247588in}}{\pgfqpoint{8.483965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.235453in}}{\pgfqpoint{8.501543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.235453in}}{\pgfqpoint{8.520658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.249203in}}{\pgfqpoint{8.527428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.275010in}}{\pgfqpoint{8.520371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.289333in}}{\pgfqpoint{8.500397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.299099in}}{\pgfqpoint{8.517246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.310167in}}{\pgfqpoint{8.523288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.331495in}}{\pgfqpoint{8.517611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.342458in}}{\pgfqpoint{8.501387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.342458in}}{\pgfqpoint{8.486152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.331963in}}{\pgfqpoint{8.479408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.348969in}}{\pgfqpoint{8.371123in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.351989in}}{\pgfqpoint{8.390785in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.351989in}}{\pgfqpoint{8.426956in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.333031in}}{\pgfqpoint{8.439951in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.304047in}}{\pgfqpoint{8.432790in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.284932in}}{\pgfqpoint{8.405446in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.276469in}}{\pgfqpoint{8.399092in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.298760in}}{\pgfqpoint{8.406748in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.327745in}}{\pgfqpoint{8.400915in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.342458in}}{\pgfqpoint{8.383962in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.342458in}}{\pgfqpoint{8.368571in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.330844in}}{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.349151in}}{\pgfqpoint{8.490397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.351989in}}{\pgfqpoint{8.510085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.351989in}}{\pgfqpoint{8.543809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.336286in}}{\pgfqpoint{8.555579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.310661in}}{\pgfqpoint{8.548809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.296989in}}{\pgfqpoint{8.529043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.292094in}}{\pgfqpoint{8.552741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.275505in}}{\pgfqpoint{8.560553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.244073in}}{\pgfqpoint{8.547064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.225922in}}{\pgfqpoint{8.508053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.225922in}}{\pgfqpoint{8.488236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.229177in}}{\pgfqpoint{8.466882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.247588in}}{\pgfqpoint{8.483965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.235453in}}{\pgfqpoint{8.501543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.235453in}}{\pgfqpoint{8.520658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.249203in}}{\pgfqpoint{8.527428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.275010in}}{\pgfqpoint{8.520371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.289333in}}{\pgfqpoint{8.500397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.299099in}}{\pgfqpoint{8.517246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.310167in}}{\pgfqpoint{8.523288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.331495in}}{\pgfqpoint{8.517611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.342458in}}{\pgfqpoint{8.501387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.342458in}}{\pgfqpoint{8.486152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.331963in}}{\pgfqpoint{8.479408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.348969in}}{\pgfqpoint{8.371123in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.351989in}}{\pgfqpoint{8.390785in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.351989in}}{\pgfqpoint{8.426956in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.333031in}}{\pgfqpoint{8.439951in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.304047in}}{\pgfqpoint{8.432790in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.284932in}}{\pgfqpoint{8.405446in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.276469in}}{\pgfqpoint{8.399092in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.298760in}}{\pgfqpoint{8.406748in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.327745in}}{\pgfqpoint{8.400915in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.342458in}}{\pgfqpoint{8.383962in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.342458in}}{\pgfqpoint{8.368571in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.330844in}}{\pgfqpoint{8.361253in}{2.319776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.469564in}{2.346286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480319in}{2.349151in}}{\pgfqpoint{8.490397in}{2.350557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.500501in}{2.351989in}}{\pgfqpoint{8.510085in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532064in}{2.351989in}}{\pgfqpoint{8.543809in}{2.344125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.336286in}}{\pgfqpoint{8.555579in}{2.321625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555579in}{2.310661in}}{\pgfqpoint{8.548809in}{2.303812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.542064in}{2.296989in}}{\pgfqpoint{8.529043in}{2.294620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.544928in}{2.292094in}}{\pgfqpoint{8.552741in}{2.283786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.275505in}}{\pgfqpoint{8.560553in}{2.261078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560553in}{2.244073in}}{\pgfqpoint{8.547064in}{2.234984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533600in}{2.225922in}}{\pgfqpoint{8.508053in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.498444in}{2.225922in}}{\pgfqpoint{8.488236in}{2.227562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478027in}{2.229177in}}{\pgfqpoint{8.466882in}{2.232432in}}%
\pgfpathlineto{\pgfqpoint{8.466882in}{2.259125in}}%
\pgfpathlineto{\pgfqpoint{8.476725in}{2.259125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477611in}{2.247588in}}{\pgfqpoint{8.483965in}{2.241521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.235453in}}{\pgfqpoint{8.501543in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513913in}{2.235453in}}{\pgfqpoint{8.520658in}{2.242328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.249203in}}{\pgfqpoint{8.527428in}{2.261833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527428in}{2.275010in}}{\pgfqpoint{8.520371in}{2.282172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.513340in}{2.289333in}}{\pgfqpoint{8.500397in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{8.495033in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{8.499277in}{2.299099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511230in}{2.299099in}}{\pgfqpoint{8.517246in}{2.304620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.310167in}}{\pgfqpoint{8.523288in}{2.321156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.523288in}{2.331495in}}{\pgfqpoint{8.517611in}{2.336963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511960in}{2.342458in}}{\pgfqpoint{8.501387in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.491777in}{2.342458in}}{\pgfqpoint{8.486152in}{2.337198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480553in}{2.331963in}}{\pgfqpoint{8.479408in}{2.321963in}}%
\pgfpathlineto{\pgfqpoint{8.469564in}{2.321963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.342458in}}{\pgfqpoint{8.796538in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.328239in}}{\pgfqpoint{8.793022in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.293083in}}{\pgfqpoint{8.796538in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.278838in}}{\pgfqpoint{8.808465in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.278838in}}{\pgfqpoint{8.820418in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.293083in}}{\pgfqpoint{8.824012in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.328239in}}{\pgfqpoint{8.820418in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.342458in}}{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.273448in}}{\pgfqpoint{8.814689in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.269151in}}{\pgfqpoint{8.800496in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.269151in}}{\pgfqpoint{8.771330in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.290870in}}{\pgfqpoint{8.760705in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.330193in}}{\pgfqpoint{8.772580in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.351989in}}{\pgfqpoint{8.806512in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.351989in}}{\pgfqpoint{8.844272in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.321885in}}{\pgfqpoint{8.857137in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.259698in}}{\pgfqpoint{8.842892in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.225922in}}{\pgfqpoint{8.800653in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.225922in}}{\pgfqpoint{8.784950in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.228370in}}{\pgfqpoint{8.766981in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.243995in}}{\pgfqpoint{8.784507in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.235453in}}{\pgfqpoint{8.799194in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.235453in}}{\pgfqpoint{8.820028in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.255401in}}{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.342458in}}{\pgfqpoint{8.796538in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.328239in}}{\pgfqpoint{8.793022in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.293083in}}{\pgfqpoint{8.796538in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.278838in}}{\pgfqpoint{8.808465in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.278838in}}{\pgfqpoint{8.820418in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.293083in}}{\pgfqpoint{8.824012in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.328239in}}{\pgfqpoint{8.820418in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.342458in}}{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.273448in}}{\pgfqpoint{8.814689in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.269151in}}{\pgfqpoint{8.800496in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.269151in}}{\pgfqpoint{8.771330in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.290870in}}{\pgfqpoint{8.760705in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.330193in}}{\pgfqpoint{8.772580in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.351989in}}{\pgfqpoint{8.806512in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.351989in}}{\pgfqpoint{8.844272in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.321885in}}{\pgfqpoint{8.857137in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.259698in}}{\pgfqpoint{8.842892in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.225922in}}{\pgfqpoint{8.800653in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.225922in}}{\pgfqpoint{8.784950in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.228370in}}{\pgfqpoint{8.766981in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.243995in}}{\pgfqpoint{8.784507in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.235453in}}{\pgfqpoint{8.799194in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.235453in}}{\pgfqpoint{8.820028in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.255401in}}{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.342458in}}{\pgfqpoint{8.796538in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.328239in}}{\pgfqpoint{8.793022in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{2.293083in}}{\pgfqpoint{8.796538in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{2.278838in}}{\pgfqpoint{8.808465in}{2.278838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.278838in}}{\pgfqpoint{8.820418in}{2.285948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.293083in}}{\pgfqpoint{8.824012in}{2.310661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{2.328239in}}{\pgfqpoint{8.820418in}{2.335349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{2.342458in}}{\pgfqpoint{8.808465in}{2.342458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{2.273448in}}{\pgfqpoint{8.814689in}{2.271286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{2.269151in}}{\pgfqpoint{8.800496in}{2.269151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{2.269151in}}{\pgfqpoint{8.771330in}{2.280010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.290870in}}{\pgfqpoint{8.760705in}{2.310010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{2.330193in}}{\pgfqpoint{8.772580in}{2.341078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{2.351989in}}{\pgfqpoint{8.806512in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{2.351989in}}{\pgfqpoint{8.844272in}{2.336937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.321885in}}{\pgfqpoint{8.857137in}{2.292823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{2.259698in}}{\pgfqpoint{8.842892in}{2.242797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{2.225922in}}{\pgfqpoint{8.800653in}{2.225922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{2.225922in}}{\pgfqpoint{8.784950in}{2.227146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{2.228370in}}{\pgfqpoint{8.766981in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{2.252302in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{2.252302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{2.243995in}}{\pgfqpoint{8.784507in}{2.239724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{2.235453in}}{\pgfqpoint{8.799194in}{2.235453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{2.235453in}}{\pgfqpoint{8.820028in}{2.245427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{2.255401in}}{\pgfqpoint{8.826616in}{2.277771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{2.336443in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.321469in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.238135in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{2.228292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492554in}{2.348969in}}{\pgfqpoint{9.502267in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.512007in}{2.351989in}}{\pgfqpoint{9.521929in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{2.351989in}}{\pgfqpoint{9.558101in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.333031in}}{\pgfqpoint{9.571095in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.304047in}}{\pgfqpoint{9.563934in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556772in}{2.284932in}}{\pgfqpoint{9.536590in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{9.502736in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{9.499559in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.522580in}{2.276469in}}{\pgfqpoint{9.530236in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.298760in}}{\pgfqpoint{9.537892in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.327745in}}{\pgfqpoint{9.532059in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526252in}{2.342458in}}{\pgfqpoint{9.515106in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{2.342458in}}{\pgfqpoint{9.499715in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493934in}{2.330844in}}{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492554in}{2.348969in}}{\pgfqpoint{9.502267in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.512007in}{2.351989in}}{\pgfqpoint{9.521929in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{2.351989in}}{\pgfqpoint{9.558101in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.333031in}}{\pgfqpoint{9.571095in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.304047in}}{\pgfqpoint{9.563934in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556772in}{2.284932in}}{\pgfqpoint{9.536590in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{9.502736in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{9.499559in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.522580in}{2.276469in}}{\pgfqpoint{9.530236in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.298760in}}{\pgfqpoint{9.537892in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.327745in}}{\pgfqpoint{9.532059in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526252in}{2.342458in}}{\pgfqpoint{9.515106in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{2.342458in}}{\pgfqpoint{9.499715in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493934in}{2.330844in}}{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{9.482632in}{2.345974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.492554in}{2.348969in}}{\pgfqpoint{9.502267in}{2.350479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.512007in}{2.351989in}}{\pgfqpoint{9.521929in}{2.351989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.545132in}{2.351989in}}{\pgfqpoint{9.558101in}{2.342510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.333031in}}{\pgfqpoint{9.571095in}{2.316104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.571095in}{2.304047in}}{\pgfqpoint{9.563934in}{2.294489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.556772in}{2.284932in}}{\pgfqpoint{9.536590in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{9.502736in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.249620in}}%
\pgfpathlineto{\pgfqpoint{9.560262in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{9.571408in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{9.481564in}{2.248161in}}%
\pgfpathlineto{\pgfqpoint{9.499559in}{2.260609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.522580in}{2.276469in}}{\pgfqpoint{9.530236in}{2.287614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.298760in}}{\pgfqpoint{9.537892in}{2.313656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.537892in}{2.327745in}}{\pgfqpoint{9.532059in}{2.335088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.526252in}{2.342458in}}{\pgfqpoint{9.515106in}{2.342458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.505496in}{2.342458in}}{\pgfqpoint{9.499715in}{2.336651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.493934in}{2.330844in}}{\pgfqpoint{9.492397in}{2.319776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{2.074148in}}{\pgfqpoint{2.695132in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{2.078393in}}{\pgfqpoint{2.709429in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{2.078393in}}{\pgfqpoint{2.738673in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.056570in}}{\pgfqpoint{2.749298in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.017429in}}{\pgfqpoint{2.737345in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.995528in}}{\pgfqpoint{2.703335in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.995528in}}{\pgfqpoint{2.665601in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.025580in}}{\pgfqpoint{2.652788in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.087820in}}{\pgfqpoint{2.667033in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{2.121596in}}{\pgfqpoint{2.709272in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{2.121596in}}{\pgfqpoint{2.724976in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{2.119148in}}{\pgfqpoint{2.742970in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{2.103523in}}{\pgfqpoint{2.725418in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{2.112065in}}{\pgfqpoint{2.710809in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{2.112065in}}{\pgfqpoint{2.689845in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{2.092221in}}{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.005059in}}{\pgfqpoint{2.713413in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.019304in}}{\pgfqpoint{2.717007in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.054460in}}{\pgfqpoint{2.713413in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.068705in}}{\pgfqpoint{2.701460in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.068705in}}{\pgfqpoint{2.689533in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.054460in}}{\pgfqpoint{2.685991in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.019304in}}{\pgfqpoint{2.689533in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.005059in}}{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{2.074148in}}{\pgfqpoint{2.695132in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{2.078393in}}{\pgfqpoint{2.709429in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{2.078393in}}{\pgfqpoint{2.738673in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.056570in}}{\pgfqpoint{2.749298in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.017429in}}{\pgfqpoint{2.737345in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.995528in}}{\pgfqpoint{2.703335in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.995528in}}{\pgfqpoint{2.665601in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.025580in}}{\pgfqpoint{2.652788in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.087820in}}{\pgfqpoint{2.667033in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{2.121596in}}{\pgfqpoint{2.709272in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{2.121596in}}{\pgfqpoint{2.724976in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{2.119148in}}{\pgfqpoint{2.742970in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{2.103523in}}{\pgfqpoint{2.725418in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{2.112065in}}{\pgfqpoint{2.710809in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{2.112065in}}{\pgfqpoint{2.689845in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{2.092221in}}{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.005059in}}{\pgfqpoint{2.713413in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.019304in}}{\pgfqpoint{2.717007in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.054460in}}{\pgfqpoint{2.713413in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.068705in}}{\pgfqpoint{2.701460in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.068705in}}{\pgfqpoint{2.689533in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.054460in}}{\pgfqpoint{2.685991in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.019304in}}{\pgfqpoint{2.689533in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.005059in}}{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688595in}{2.074148in}}{\pgfqpoint{2.695132in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701694in}{2.078393in}}{\pgfqpoint{2.709429in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728075in}{2.078393in}}{\pgfqpoint{2.738673in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.056570in}}{\pgfqpoint{2.749298in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.749298in}{2.017429in}}{\pgfqpoint{2.737345in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725392in}{1.995528in}}{\pgfqpoint{2.703335in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678439in}{1.995528in}}{\pgfqpoint{2.665601in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.025580in}}{\pgfqpoint{2.652788in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.652788in}{2.087820in}}{\pgfqpoint{2.667033in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.681278in}{2.121596in}}{\pgfqpoint{2.709272in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.716590in}{2.121596in}}{\pgfqpoint{2.724976in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733361in}{2.119148in}}{\pgfqpoint{2.742970in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{2.742970in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{2.733127in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.731069in}{2.103523in}}{\pgfqpoint{2.725418in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719767in}{2.112065in}}{\pgfqpoint{2.710809in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.696330in}{2.112065in}}{\pgfqpoint{2.689845in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683387in}{2.092221in}}{\pgfqpoint{2.683309in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.005059in}}{\pgfqpoint{2.713413in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.019304in}}{\pgfqpoint{2.717007in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717007in}{2.054460in}}{\pgfqpoint{2.713413in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709845in}{2.068705in}}{\pgfqpoint{2.701460in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.068705in}}{\pgfqpoint{2.689533in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.054460in}}{\pgfqpoint{2.685991in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.685991in}{2.019304in}}{\pgfqpoint{2.689533in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693075in}{2.005059in}}{\pgfqpoint{2.701460in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{2.074148in}}{\pgfqpoint{3.413882in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{2.078393in}}{\pgfqpoint{3.428179in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{2.078393in}}{\pgfqpoint{3.457423in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.056570in}}{\pgfqpoint{3.468048in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.017429in}}{\pgfqpoint{3.456095in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{1.995528in}}{\pgfqpoint{3.422085in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{1.995528in}}{\pgfqpoint{3.384351in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.025580in}}{\pgfqpoint{3.371538in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.087820in}}{\pgfqpoint{3.385783in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{2.121596in}}{\pgfqpoint{3.428022in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{2.121596in}}{\pgfqpoint{3.443726in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{2.119148in}}{\pgfqpoint{3.461720in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{2.103523in}}{\pgfqpoint{3.444168in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{2.112065in}}{\pgfqpoint{3.429559in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{2.112065in}}{\pgfqpoint{3.408595in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{2.092221in}}{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.005059in}}{\pgfqpoint{3.432163in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.019304in}}{\pgfqpoint{3.435757in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.054460in}}{\pgfqpoint{3.432163in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.068705in}}{\pgfqpoint{3.420210in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.068705in}}{\pgfqpoint{3.408283in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.054460in}}{\pgfqpoint{3.404741in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.019304in}}{\pgfqpoint{3.408283in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.005059in}}{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{2.074148in}}{\pgfqpoint{3.413882in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{2.078393in}}{\pgfqpoint{3.428179in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{2.078393in}}{\pgfqpoint{3.457423in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.056570in}}{\pgfqpoint{3.468048in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.017429in}}{\pgfqpoint{3.456095in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{1.995528in}}{\pgfqpoint{3.422085in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{1.995528in}}{\pgfqpoint{3.384351in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.025580in}}{\pgfqpoint{3.371538in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.087820in}}{\pgfqpoint{3.385783in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{2.121596in}}{\pgfqpoint{3.428022in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{2.121596in}}{\pgfqpoint{3.443726in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{2.119148in}}{\pgfqpoint{3.461720in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{2.103523in}}{\pgfqpoint{3.444168in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{2.112065in}}{\pgfqpoint{3.429559in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{2.112065in}}{\pgfqpoint{3.408595in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{2.092221in}}{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.005059in}}{\pgfqpoint{3.432163in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.019304in}}{\pgfqpoint{3.435757in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.054460in}}{\pgfqpoint{3.432163in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.068705in}}{\pgfqpoint{3.420210in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.068705in}}{\pgfqpoint{3.408283in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.054460in}}{\pgfqpoint{3.404741in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.019304in}}{\pgfqpoint{3.408283in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.005059in}}{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407345in}{2.074148in}}{\pgfqpoint{3.413882in}{2.076257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420444in}{2.078393in}}{\pgfqpoint{3.428179in}{2.078393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446825in}{2.078393in}}{\pgfqpoint{3.457423in}{2.067481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.056570in}}{\pgfqpoint{3.468048in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{2.017429in}}{\pgfqpoint{3.456095in}{2.006466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444142in}{1.995528in}}{\pgfqpoint{3.422085in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397189in}{1.995528in}}{\pgfqpoint{3.384351in}{2.010554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.025580in}}{\pgfqpoint{3.371538in}{2.054695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.371538in}{2.087820in}}{\pgfqpoint{3.385783in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400028in}{2.121596in}}{\pgfqpoint{3.428022in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435340in}{2.121596in}}{\pgfqpoint{3.443726in}{2.120372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452111in}{2.119148in}}{\pgfqpoint{3.461720in}{2.116726in}}%
\pgfpathlineto{\pgfqpoint{3.461720in}{2.095242in}}%
\pgfpathlineto{\pgfqpoint{3.451877in}{2.095242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.449819in}{2.103523in}}{\pgfqpoint{3.444168in}{2.107794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.438517in}{2.112065in}}{\pgfqpoint{3.429559in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415080in}{2.112065in}}{\pgfqpoint{3.408595in}{2.102143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402137in}{2.092221in}}{\pgfqpoint{3.402059in}{2.069929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.005059in}}{\pgfqpoint{3.432163in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.019304in}}{\pgfqpoint{3.435757in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{2.054460in}}{\pgfqpoint{3.432163in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428595in}{2.068705in}}{\pgfqpoint{3.420210in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.068705in}}{\pgfqpoint{3.408283in}{2.061570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.054460in}}{\pgfqpoint{3.404741in}{2.036882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404741in}{2.019304in}}{\pgfqpoint{3.408283in}{2.012169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411825in}{2.005059in}}{\pgfqpoint{3.420210in}{2.005059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.125444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.179168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.118575in}}{\pgfqpoint{5.189767in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.121596in}}{\pgfqpoint{5.209429in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.121596in}}{\pgfqpoint{5.245601in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.102637in}}{\pgfqpoint{5.258595in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.073653in}}{\pgfqpoint{5.251434in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.054539in}}{\pgfqpoint{5.224090in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.046075in}}{\pgfqpoint{5.217736in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.068367in}}{\pgfqpoint{5.225392in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.097351in}}{\pgfqpoint{5.219559in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.112065in}}{\pgfqpoint{5.202606in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.112065in}}{\pgfqpoint{5.187215in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.100450in}}{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.118575in}}{\pgfqpoint{5.189767in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.121596in}}{\pgfqpoint{5.209429in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.121596in}}{\pgfqpoint{5.245601in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.102637in}}{\pgfqpoint{5.258595in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.073653in}}{\pgfqpoint{5.251434in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.054539in}}{\pgfqpoint{5.224090in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.046075in}}{\pgfqpoint{5.217736in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.068367in}}{\pgfqpoint{5.225392in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.097351in}}{\pgfqpoint{5.219559in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.112065in}}{\pgfqpoint{5.202606in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.112065in}}{\pgfqpoint{5.187215in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.100450in}}{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{2.118575in}}{\pgfqpoint{5.189767in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{2.121596in}}{\pgfqpoint{5.209429in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{2.121596in}}{\pgfqpoint{5.245601in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.102637in}}{\pgfqpoint{5.258595in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{2.073653in}}{\pgfqpoint{5.251434in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{2.054539in}}{\pgfqpoint{5.224090in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{2.046075in}}{\pgfqpoint{5.217736in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.068367in}}{\pgfqpoint{5.225392in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{2.097351in}}{\pgfqpoint{5.219559in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{2.112065in}}{\pgfqpoint{5.202606in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{2.112065in}}{\pgfqpoint{5.187215in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{2.100450in}}{\pgfqpoint{5.179897in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{2.118757in}}{\pgfqpoint{5.552450in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{2.121596in}}{\pgfqpoint{5.572137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{2.121596in}}{\pgfqpoint{5.605861in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.105893in}}{\pgfqpoint{5.617632in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.080268in}}{\pgfqpoint{5.610861in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{2.066596in}}{\pgfqpoint{5.591095in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{2.061700in}}{\pgfqpoint{5.614793in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.045111in}}{\pgfqpoint{5.622606in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.013679in}}{\pgfqpoint{5.609116in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{1.995528in}}{\pgfqpoint{5.570106in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{1.995528in}}{\pgfqpoint{5.550288in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{1.998783in}}{\pgfqpoint{5.528934in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{2.017195in}}{\pgfqpoint{5.546017in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.005059in}}{\pgfqpoint{5.563595in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{2.005059in}}{\pgfqpoint{5.582710in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.018809in}}{\pgfqpoint{5.589481in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.044617in}}{\pgfqpoint{5.582423in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{2.058940in}}{\pgfqpoint{5.562450in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{2.068705in}}{\pgfqpoint{5.579298in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.079773in}}{\pgfqpoint{5.585340in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.101101in}}{\pgfqpoint{5.579663in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{2.112065in}}{\pgfqpoint{5.563439in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{2.112065in}}{\pgfqpoint{5.548205in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{2.101570in}}{\pgfqpoint{5.541460in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{2.118757in}}{\pgfqpoint{5.552450in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{2.121596in}}{\pgfqpoint{5.572137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{2.121596in}}{\pgfqpoint{5.605861in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.105893in}}{\pgfqpoint{5.617632in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.080268in}}{\pgfqpoint{5.610861in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{2.066596in}}{\pgfqpoint{5.591095in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{2.061700in}}{\pgfqpoint{5.614793in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.045111in}}{\pgfqpoint{5.622606in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.013679in}}{\pgfqpoint{5.609116in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{1.995528in}}{\pgfqpoint{5.570106in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{1.995528in}}{\pgfqpoint{5.550288in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{1.998783in}}{\pgfqpoint{5.528934in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{2.017195in}}{\pgfqpoint{5.546017in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.005059in}}{\pgfqpoint{5.563595in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{2.005059in}}{\pgfqpoint{5.582710in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.018809in}}{\pgfqpoint{5.589481in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.044617in}}{\pgfqpoint{5.582423in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{2.058940in}}{\pgfqpoint{5.562450in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{2.068705in}}{\pgfqpoint{5.579298in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.079773in}}{\pgfqpoint{5.585340in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.101101in}}{\pgfqpoint{5.579663in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{2.112065in}}{\pgfqpoint{5.563439in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{2.112065in}}{\pgfqpoint{5.548205in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{2.101570in}}{\pgfqpoint{5.541460in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531616in}{2.115893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542371in}{2.118757in}}{\pgfqpoint{5.552450in}{2.120164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.562554in}{2.121596in}}{\pgfqpoint{5.572137in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{2.121596in}}{\pgfqpoint{5.605861in}{2.113731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.105893in}}{\pgfqpoint{5.617632in}{2.091231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617632in}{2.080268in}}{\pgfqpoint{5.610861in}{2.073419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.604116in}{2.066596in}}{\pgfqpoint{5.591095in}{2.064226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606981in}{2.061700in}}{\pgfqpoint{5.614793in}{2.053393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.045111in}}{\pgfqpoint{5.622606in}{2.030684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622606in}{2.013679in}}{\pgfqpoint{5.609116in}{2.004591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595653in}{1.995528in}}{\pgfqpoint{5.570106in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560496in}{1.995528in}}{\pgfqpoint{5.550288in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.540080in}{1.998783in}}{\pgfqpoint{5.528934in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{5.528934in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{5.538778in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.539663in}{2.017195in}}{\pgfqpoint{5.546017in}{2.011127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.552371in}{2.005059in}}{\pgfqpoint{5.563595in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575965in}{2.005059in}}{\pgfqpoint{5.582710in}{2.011934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.018809in}}{\pgfqpoint{5.589481in}{2.031440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.589481in}{2.044617in}}{\pgfqpoint{5.582423in}{2.051778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.575392in}{2.058940in}}{\pgfqpoint{5.562450in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.058940in}}%
\pgfpathlineto{\pgfqpoint{5.557085in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{5.561330in}{2.068705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.573283in}{2.068705in}}{\pgfqpoint{5.579298in}{2.074226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.079773in}}{\pgfqpoint{5.585340in}{2.090762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.585340in}{2.101101in}}{\pgfqpoint{5.579663in}{2.106570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.574012in}{2.112065in}}{\pgfqpoint{5.563439in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553830in}{2.112065in}}{\pgfqpoint{5.548205in}{2.106804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.542606in}{2.101570in}}{\pgfqpoint{5.541460in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{2.091570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.118575in}}{\pgfqpoint{5.908517in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.121596in}}{\pgfqpoint{5.928179in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.121596in}}{\pgfqpoint{5.964351in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.102637in}}{\pgfqpoint{5.977345in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.073653in}}{\pgfqpoint{5.970184in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.054539in}}{\pgfqpoint{5.942840in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.046075in}}{\pgfqpoint{5.936486in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.068367in}}{\pgfqpoint{5.944142in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.097351in}}{\pgfqpoint{5.938309in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.112065in}}{\pgfqpoint{5.921356in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.112065in}}{\pgfqpoint{5.905965in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.100450in}}{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.118575in}}{\pgfqpoint{5.908517in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.121596in}}{\pgfqpoint{5.928179in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.121596in}}{\pgfqpoint{5.964351in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.102637in}}{\pgfqpoint{5.977345in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.073653in}}{\pgfqpoint{5.970184in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.054539in}}{\pgfqpoint{5.942840in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.046075in}}{\pgfqpoint{5.936486in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.068367in}}{\pgfqpoint{5.944142in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.097351in}}{\pgfqpoint{5.938309in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.112065in}}{\pgfqpoint{5.921356in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.112065in}}{\pgfqpoint{5.905965in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.100450in}}{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{2.118575in}}{\pgfqpoint{5.908517in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{2.121596in}}{\pgfqpoint{5.928179in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{2.121596in}}{\pgfqpoint{5.964351in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.102637in}}{\pgfqpoint{5.977345in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{2.073653in}}{\pgfqpoint{5.970184in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{2.054539in}}{\pgfqpoint{5.942840in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{2.046075in}}{\pgfqpoint{5.936486in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.068367in}}{\pgfqpoint{5.944142in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{2.097351in}}{\pgfqpoint{5.938309in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{2.112065in}}{\pgfqpoint{5.921356in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{2.112065in}}{\pgfqpoint{5.905965in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{2.100450in}}{\pgfqpoint{5.898647in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{2.118575in}}{\pgfqpoint{8.127715in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{2.121596in}}{\pgfqpoint{8.147376in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{2.121596in}}{\pgfqpoint{8.183548in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.102637in}}{\pgfqpoint{8.196543in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.073653in}}{\pgfqpoint{8.189382in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{2.054539in}}{\pgfqpoint{8.162038in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{2.046075in}}{\pgfqpoint{8.155684in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.068367in}}{\pgfqpoint{8.163340in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.097351in}}{\pgfqpoint{8.157507in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{2.112065in}}{\pgfqpoint{8.140553in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{2.112065in}}{\pgfqpoint{8.125163in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{2.100450in}}{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{2.118575in}}{\pgfqpoint{8.127715in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{2.121596in}}{\pgfqpoint{8.147376in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{2.121596in}}{\pgfqpoint{8.183548in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.102637in}}{\pgfqpoint{8.196543in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.073653in}}{\pgfqpoint{8.189382in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{2.054539in}}{\pgfqpoint{8.162038in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{2.046075in}}{\pgfqpoint{8.155684in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.068367in}}{\pgfqpoint{8.163340in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.097351in}}{\pgfqpoint{8.157507in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{2.112065in}}{\pgfqpoint{8.140553in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{2.112065in}}{\pgfqpoint{8.125163in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{2.100450in}}{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002764in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.002764in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.025550in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{8.000238in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{8.030758in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{8.056410in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{8.079274in}{1.997898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{2.118575in}}{\pgfqpoint{8.127715in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{2.121596in}}{\pgfqpoint{8.147376in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{2.121596in}}{\pgfqpoint{8.183548in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.102637in}}{\pgfqpoint{8.196543in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{2.073653in}}{\pgfqpoint{8.189382in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{2.054539in}}{\pgfqpoint{8.162038in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{2.046075in}}{\pgfqpoint{8.155684in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.068367in}}{\pgfqpoint{8.163340in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{2.097351in}}{\pgfqpoint{8.157507in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{2.112065in}}{\pgfqpoint{8.140553in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{2.112065in}}{\pgfqpoint{8.125163in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{2.100450in}}{\pgfqpoint{8.117845in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.118575in}}{\pgfqpoint{8.371123in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.121596in}}{\pgfqpoint{8.390785in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.121596in}}{\pgfqpoint{8.426956in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.102637in}}{\pgfqpoint{8.439951in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.073653in}}{\pgfqpoint{8.432790in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.054539in}}{\pgfqpoint{8.405446in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.046075in}}{\pgfqpoint{8.399092in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.068367in}}{\pgfqpoint{8.406748in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.097351in}}{\pgfqpoint{8.400915in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.112065in}}{\pgfqpoint{8.383962in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.112065in}}{\pgfqpoint{8.368571in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.100450in}}{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{2.118575in}}{\pgfqpoint{8.487090in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{2.121596in}}{\pgfqpoint{8.506751in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{2.121596in}}{\pgfqpoint{8.542923in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.102637in}}{\pgfqpoint{8.555918in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.073653in}}{\pgfqpoint{8.548757in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{2.054539in}}{\pgfqpoint{8.521413in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{2.046075in}}{\pgfqpoint{8.515059in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.068367in}}{\pgfqpoint{8.522715in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.097351in}}{\pgfqpoint{8.516882in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{2.112065in}}{\pgfqpoint{8.499928in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.112065in}}{\pgfqpoint{8.484538in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{2.100450in}}{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.118575in}}{\pgfqpoint{8.371123in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.121596in}}{\pgfqpoint{8.390785in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.121596in}}{\pgfqpoint{8.426956in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.102637in}}{\pgfqpoint{8.439951in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.073653in}}{\pgfqpoint{8.432790in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.054539in}}{\pgfqpoint{8.405446in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.046075in}}{\pgfqpoint{8.399092in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.068367in}}{\pgfqpoint{8.406748in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.097351in}}{\pgfqpoint{8.400915in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.112065in}}{\pgfqpoint{8.383962in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.112065in}}{\pgfqpoint{8.368571in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.100450in}}{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{2.118575in}}{\pgfqpoint{8.487090in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{2.121596in}}{\pgfqpoint{8.506751in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{2.121596in}}{\pgfqpoint{8.542923in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.102637in}}{\pgfqpoint{8.555918in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.073653in}}{\pgfqpoint{8.548757in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{2.054539in}}{\pgfqpoint{8.521413in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{2.046075in}}{\pgfqpoint{8.515059in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.068367in}}{\pgfqpoint{8.522715in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.097351in}}{\pgfqpoint{8.516882in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{2.112065in}}{\pgfqpoint{8.499928in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.112065in}}{\pgfqpoint{8.484538in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{2.100450in}}{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{2.118575in}}{\pgfqpoint{8.371123in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{2.121596in}}{\pgfqpoint{8.390785in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{2.121596in}}{\pgfqpoint{8.426956in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.102637in}}{\pgfqpoint{8.439951in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{2.073653in}}{\pgfqpoint{8.432790in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{2.054539in}}{\pgfqpoint{8.405446in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{2.046075in}}{\pgfqpoint{8.399092in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.068367in}}{\pgfqpoint{8.406748in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{2.097351in}}{\pgfqpoint{8.400915in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{2.112065in}}{\pgfqpoint{8.383962in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{2.112065in}}{\pgfqpoint{8.368571in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{2.100450in}}{\pgfqpoint{8.361253in}{2.089382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{8.467454in}{2.115580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.477376in}{2.118575in}}{\pgfqpoint{8.487090in}{2.120085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496829in}{2.121596in}}{\pgfqpoint{8.506751in}{2.121596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.529954in}{2.121596in}}{\pgfqpoint{8.542923in}{2.112117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.102637in}}{\pgfqpoint{8.555918in}{2.085710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.555918in}{2.073653in}}{\pgfqpoint{8.548757in}{2.064096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.541595in}{2.054539in}}{\pgfqpoint{8.521413in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{8.487559in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{8.545085in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{2.033549in}}%
\pgfpathlineto{\pgfqpoint{8.556230in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{8.466387in}{2.017768in}}%
\pgfpathlineto{\pgfqpoint{8.484382in}{2.030216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.507402in}{2.046075in}}{\pgfqpoint{8.515059in}{2.057221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.068367in}}{\pgfqpoint{8.522715in}{2.083262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.522715in}{2.097351in}}{\pgfqpoint{8.516882in}{2.104695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511074in}{2.112065in}}{\pgfqpoint{8.499928in}{2.112065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.490319in}{2.112065in}}{\pgfqpoint{8.484538in}{2.106257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478757in}{2.100450in}}{\pgfqpoint{8.477220in}{2.089382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.071387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{2.075528in}}{\pgfqpoint{8.792606in}{2.077637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{2.079773in}}{\pgfqpoint{8.806512in}{2.079773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{2.079773in}}{\pgfqpoint{8.842007in}{2.068419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.057065in}}{\pgfqpoint{8.855028in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.017664in}}{\pgfqpoint{8.842007in}{2.006596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.995528in}}{\pgfqpoint{8.805548in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.995528in}}{\pgfqpoint{8.785809in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.998783in}}{\pgfqpoint{8.765340in}{2.002221in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{2.016778in}}{\pgfqpoint{8.781330in}{2.010919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{2.005059in}}{\pgfqpoint{8.798309in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{2.005059in}}{\pgfqpoint{8.816043in}{2.013080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.021101in}}{\pgfqpoint{8.821825in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.053731in}}{\pgfqpoint{8.816147in}{2.061726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{2.069747in}}{\pgfqpoint{8.799038in}{2.069747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{2.069747in}}{\pgfqpoint{8.787996in}{2.067195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{2.064643in}}{\pgfqpoint{8.779012in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.071387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{2.075528in}}{\pgfqpoint{8.792606in}{2.077637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{2.079773in}}{\pgfqpoint{8.806512in}{2.079773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{2.079773in}}{\pgfqpoint{8.842007in}{2.068419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.057065in}}{\pgfqpoint{8.855028in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.017664in}}{\pgfqpoint{8.842007in}{2.006596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.995528in}}{\pgfqpoint{8.805548in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.995528in}}{\pgfqpoint{8.785809in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.998783in}}{\pgfqpoint{8.765340in}{2.002221in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{2.016778in}}{\pgfqpoint{8.781330in}{2.010919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{2.005059in}}{\pgfqpoint{8.798309in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{2.005059in}}{\pgfqpoint{8.816043in}{2.013080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.021101in}}{\pgfqpoint{8.821825in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.053731in}}{\pgfqpoint{8.816147in}{2.061726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{2.069747in}}{\pgfqpoint{8.799038in}{2.069747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{2.069747in}}{\pgfqpoint{8.787996in}{2.067195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{2.064643in}}{\pgfqpoint{8.779012in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.845653in}{2.119408in}}%
\pgfpathlineto{\pgfqpoint{8.845653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{8.780653in}{2.071387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.786017in}{2.075528in}}{\pgfqpoint{8.792606in}{2.077637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.799194in}{2.079773in}}{\pgfqpoint{8.806512in}{2.079773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{2.079773in}}{\pgfqpoint{8.842007in}{2.068419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.057065in}}{\pgfqpoint{8.855028in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.855028in}{2.017664in}}{\pgfqpoint{8.842007in}{2.006596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828986in}{1.995528in}}{\pgfqpoint{8.805548in}{1.995528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795627in}{1.995528in}}{\pgfqpoint{8.785809in}{1.997169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775991in}{1.998783in}}{\pgfqpoint{8.765340in}{2.002221in}}%
\pgfpathlineto{\pgfqpoint{8.765340in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{8.775106in}{2.028731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775601in}{2.016778in}}{\pgfqpoint{8.781330in}{2.010919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787059in}{2.005059in}}{\pgfqpoint{8.798309in}{2.005059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810262in}{2.005059in}}{\pgfqpoint{8.816043in}{2.013080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.021101in}}{\pgfqpoint{8.821825in}{2.037533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821825in}{2.053731in}}{\pgfqpoint{8.816147in}{2.061726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.810496in}{2.069747in}}{\pgfqpoint{8.799038in}{2.069747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792840in}{2.069747in}}{\pgfqpoint{8.787996in}{2.067195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.783153in}{2.064643in}}{\pgfqpoint{8.779012in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.059252in}}%
\pgfpathlineto{\pgfqpoint{8.770887in}{2.119408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{2.103210in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.997898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.888364in}}{\pgfqpoint{2.740397in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.891202in}}{\pgfqpoint{2.760085in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.891202in}}{\pgfqpoint{2.793809in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.875499in}}{\pgfqpoint{2.805579in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.849874in}}{\pgfqpoint{2.798809in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.836202in}}{\pgfqpoint{2.779043in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.831306in}}{\pgfqpoint{2.802741in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.814718in}}{\pgfqpoint{2.810553in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.783285in}}{\pgfqpoint{2.797064in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.765134in}}{\pgfqpoint{2.758053in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.765134in}}{\pgfqpoint{2.738236in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.768390in}}{\pgfqpoint{2.716882in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.786801in}}{\pgfqpoint{2.733965in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.774666in}}{\pgfqpoint{2.751543in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.774666in}}{\pgfqpoint{2.770658in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.788416in}}{\pgfqpoint{2.777428in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.814223in}}{\pgfqpoint{2.770371in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.828546in}}{\pgfqpoint{2.750397in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.838312in}}{\pgfqpoint{2.767246in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.849379in}}{\pgfqpoint{2.773288in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.870707in}}{\pgfqpoint{2.767611in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.881671in}}{\pgfqpoint{2.751387in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.881671in}}{\pgfqpoint{2.736152in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.871176in}}{\pgfqpoint{2.729408in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.888364in}}{\pgfqpoint{2.740397in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.891202in}}{\pgfqpoint{2.760085in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.891202in}}{\pgfqpoint{2.793809in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.875499in}}{\pgfqpoint{2.805579in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.849874in}}{\pgfqpoint{2.798809in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.836202in}}{\pgfqpoint{2.779043in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.831306in}}{\pgfqpoint{2.802741in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.814718in}}{\pgfqpoint{2.810553in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.783285in}}{\pgfqpoint{2.797064in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.765134in}}{\pgfqpoint{2.758053in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.765134in}}{\pgfqpoint{2.738236in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.768390in}}{\pgfqpoint{2.716882in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.786801in}}{\pgfqpoint{2.733965in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.774666in}}{\pgfqpoint{2.751543in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.774666in}}{\pgfqpoint{2.770658in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.788416in}}{\pgfqpoint{2.777428in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.814223in}}{\pgfqpoint{2.770371in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.828546in}}{\pgfqpoint{2.750397in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.838312in}}{\pgfqpoint{2.767246in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.849379in}}{\pgfqpoint{2.773288in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.870707in}}{\pgfqpoint{2.767611in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.881671in}}{\pgfqpoint{2.751387in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.881671in}}{\pgfqpoint{2.736152in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.871176in}}{\pgfqpoint{2.729408in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719564in}{1.885499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730319in}{1.888364in}}{\pgfqpoint{2.740397in}{1.889770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750501in}{1.891202in}}{\pgfqpoint{2.760085in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782064in}{1.891202in}}{\pgfqpoint{2.793809in}{1.883338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.875499in}}{\pgfqpoint{2.805579in}{1.860838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805579in}{1.849874in}}{\pgfqpoint{2.798809in}{1.843025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.792064in}{1.836202in}}{\pgfqpoint{2.779043in}{1.833832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.794928in}{1.831306in}}{\pgfqpoint{2.802741in}{1.822999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.814718in}}{\pgfqpoint{2.810553in}{1.800291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.810553in}{1.783285in}}{\pgfqpoint{2.797064in}{1.774197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783600in}{1.765134in}}{\pgfqpoint{2.758053in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.748444in}{1.765134in}}{\pgfqpoint{2.738236in}{1.766775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728027in}{1.768390in}}{\pgfqpoint{2.716882in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.716882in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.798338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727611in}{1.786801in}}{\pgfqpoint{2.733965in}{1.780733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.774666in}}{\pgfqpoint{2.751543in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763913in}{1.774666in}}{\pgfqpoint{2.770658in}{1.781541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.788416in}}{\pgfqpoint{2.777428in}{1.801046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.777428in}{1.814223in}}{\pgfqpoint{2.770371in}{1.821384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.763340in}{1.828546in}}{\pgfqpoint{2.750397in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.838312in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761230in}{1.838312in}}{\pgfqpoint{2.767246in}{1.843832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.849379in}}{\pgfqpoint{2.773288in}{1.860369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773288in}{1.870707in}}{\pgfqpoint{2.767611in}{1.876176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761960in}{1.881671in}}{\pgfqpoint{2.751387in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741777in}{1.881671in}}{\pgfqpoint{2.736152in}{1.876410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730553in}{1.871176in}}{\pgfqpoint{2.729408in}{1.861176in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.861176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.767504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470293in}{1.843754in}}{\pgfqpoint{3.476829in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483392in}{1.847999in}}{\pgfqpoint{3.491126in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509772in}{1.847999in}}{\pgfqpoint{3.520371in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.826176in}}{\pgfqpoint{3.530996in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530996in}{1.787035in}}{\pgfqpoint{3.519043in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507090in}{1.765134in}}{\pgfqpoint{3.485033in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.460137in}{1.765134in}}{\pgfqpoint{3.447298in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.795187in}}{\pgfqpoint{3.434486in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.434486in}{1.857426in}}{\pgfqpoint{3.448730in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462975in}{1.891202in}}{\pgfqpoint{3.490970in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498288in}{1.891202in}}{\pgfqpoint{3.506673in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.515059in}{1.888754in}}{\pgfqpoint{3.524668in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{3.524668in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{3.514824in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512767in}{1.873129in}}{\pgfqpoint{3.507116in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501465in}{1.881671in}}{\pgfqpoint{3.492507in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478027in}{1.881671in}}{\pgfqpoint{3.471543in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465085in}{1.861827in}}{\pgfqpoint{3.465007in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.774666in}}{\pgfqpoint{3.495111in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.788910in}}{\pgfqpoint{3.498704in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498704in}{1.824067in}}{\pgfqpoint{3.495111in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491543in}{1.838312in}}{\pgfqpoint{3.483158in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.838312in}}{\pgfqpoint{3.471230in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.824067in}}{\pgfqpoint{3.467689in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467689in}{1.788910in}}{\pgfqpoint{3.471230in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474772in}{1.774666in}}{\pgfqpoint{3.483158in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{1.888181in}}{\pgfqpoint{4.111642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{1.891202in}}{\pgfqpoint{4.131304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{1.891202in}}{\pgfqpoint{4.167476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.872244in}}{\pgfqpoint{4.180470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.843259in}}{\pgfqpoint{4.173309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{1.824145in}}{\pgfqpoint{4.145965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{1.815681in}}{\pgfqpoint{4.139611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.837973in}}{\pgfqpoint{4.147267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.866957in}}{\pgfqpoint{4.141434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{1.881671in}}{\pgfqpoint{4.124481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.881671in}}{\pgfqpoint{4.109090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{1.870056in}}{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{1.888181in}}{\pgfqpoint{4.111642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{1.891202in}}{\pgfqpoint{4.131304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{1.891202in}}{\pgfqpoint{4.167476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.872244in}}{\pgfqpoint{4.180470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.843259in}}{\pgfqpoint{4.173309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{1.824145in}}{\pgfqpoint{4.145965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{1.815681in}}{\pgfqpoint{4.139611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.837973in}}{\pgfqpoint{4.147267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.866957in}}{\pgfqpoint{4.141434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{1.881671in}}{\pgfqpoint{4.124481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.881671in}}{\pgfqpoint{4.109090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{1.870056in}}{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{4.092007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.101929in}{1.888181in}}{\pgfqpoint{4.111642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121382in}{1.891202in}}{\pgfqpoint{4.131304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154507in}{1.891202in}}{\pgfqpoint{4.167476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.872244in}}{\pgfqpoint{4.180470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180470in}{1.843259in}}{\pgfqpoint{4.173309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166147in}{1.824145in}}{\pgfqpoint{4.145965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{4.112111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{4.169637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{4.180783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.090939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{4.108934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131955in}{1.815681in}}{\pgfqpoint{4.139611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.837973in}}{\pgfqpoint{4.147267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147267in}{1.866957in}}{\pgfqpoint{4.141434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.135627in}{1.881671in}}{\pgfqpoint{4.124481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114871in}{1.881671in}}{\pgfqpoint{4.109090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103309in}{1.870056in}}{\pgfqpoint{4.101772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{1.843754in}}{\pgfqpoint{5.210757in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{1.847999in}}{\pgfqpoint{5.225054in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{1.847999in}}{\pgfqpoint{5.254298in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.826176in}}{\pgfqpoint{5.264923in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.787035in}}{\pgfqpoint{5.252970in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{1.765134in}}{\pgfqpoint{5.218960in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{1.765134in}}{\pgfqpoint{5.181226in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.795187in}}{\pgfqpoint{5.168413in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.857426in}}{\pgfqpoint{5.182658in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{1.891202in}}{\pgfqpoint{5.224897in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{1.891202in}}{\pgfqpoint{5.240601in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{1.888754in}}{\pgfqpoint{5.258595in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{1.873129in}}{\pgfqpoint{5.241043in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{1.881671in}}{\pgfqpoint{5.226434in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{1.881671in}}{\pgfqpoint{5.205470in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{1.861827in}}{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.774666in}}{\pgfqpoint{5.229038in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.788910in}}{\pgfqpoint{5.232632in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.824067in}}{\pgfqpoint{5.229038in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.838312in}}{\pgfqpoint{5.217085in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.838312in}}{\pgfqpoint{5.205158in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.824067in}}{\pgfqpoint{5.201616in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.788910in}}{\pgfqpoint{5.205158in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.774666in}}{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{1.843754in}}{\pgfqpoint{5.210757in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{1.847999in}}{\pgfqpoint{5.225054in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{1.847999in}}{\pgfqpoint{5.254298in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.826176in}}{\pgfqpoint{5.264923in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.787035in}}{\pgfqpoint{5.252970in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{1.765134in}}{\pgfqpoint{5.218960in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{1.765134in}}{\pgfqpoint{5.181226in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.795187in}}{\pgfqpoint{5.168413in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.857426in}}{\pgfqpoint{5.182658in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{1.891202in}}{\pgfqpoint{5.224897in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{1.891202in}}{\pgfqpoint{5.240601in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{1.888754in}}{\pgfqpoint{5.258595in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{1.873129in}}{\pgfqpoint{5.241043in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{1.881671in}}{\pgfqpoint{5.226434in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{1.881671in}}{\pgfqpoint{5.205470in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{1.861827in}}{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.774666in}}{\pgfqpoint{5.229038in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.788910in}}{\pgfqpoint{5.232632in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.824067in}}{\pgfqpoint{5.229038in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.838312in}}{\pgfqpoint{5.217085in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.838312in}}{\pgfqpoint{5.205158in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.824067in}}{\pgfqpoint{5.201616in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.788910in}}{\pgfqpoint{5.205158in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.774666in}}{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204220in}{1.843754in}}{\pgfqpoint{5.210757in}{1.845864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217319in}{1.847999in}}{\pgfqpoint{5.225054in}{1.847999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.243700in}{1.847999in}}{\pgfqpoint{5.254298in}{1.837088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.826176in}}{\pgfqpoint{5.264923in}{1.807140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.787035in}}{\pgfqpoint{5.252970in}{1.776072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241017in}{1.765134in}}{\pgfqpoint{5.218960in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194064in}{1.765134in}}{\pgfqpoint{5.181226in}{1.780160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.795187in}}{\pgfqpoint{5.168413in}{1.824301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168413in}{1.857426in}}{\pgfqpoint{5.182658in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.196903in}{1.891202in}}{\pgfqpoint{5.224897in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232215in}{1.891202in}}{\pgfqpoint{5.240601in}{1.889978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248986in}{1.888754in}}{\pgfqpoint{5.258595in}{1.886332in}}%
\pgfpathlineto{\pgfqpoint{5.258595in}{1.864848in}}%
\pgfpathlineto{\pgfqpoint{5.248752in}{1.864848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246694in}{1.873129in}}{\pgfqpoint{5.241043in}{1.877400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235392in}{1.881671in}}{\pgfqpoint{5.226434in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.211955in}{1.881671in}}{\pgfqpoint{5.205470in}{1.871749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199012in}{1.861827in}}{\pgfqpoint{5.198934in}{1.839535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.774666in}}{\pgfqpoint{5.229038in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.788910in}}{\pgfqpoint{5.232632in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.824067in}}{\pgfqpoint{5.229038in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225470in}{1.838312in}}{\pgfqpoint{5.217085in}{1.838312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.838312in}}{\pgfqpoint{5.205158in}{1.831176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.824067in}}{\pgfqpoint{5.201616in}{1.806489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201616in}{1.788910in}}{\pgfqpoint{5.205158in}{1.781775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208700in}{1.774666in}}{\pgfqpoint{5.217085in}{1.774666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{1.889015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{1.889015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619429in}{1.868338in}}%
\pgfpathlineto{\pgfqpoint{5.569298in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.552788in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.601616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{5.541616in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{5.530470in}{1.889015in}}%
\pgfpathlineto{\pgfqpoint{5.619429in}{1.889015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.888181in}}{\pgfqpoint{5.908517in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.891202in}}{\pgfqpoint{5.928179in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.891202in}}{\pgfqpoint{5.964351in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.872244in}}{\pgfqpoint{5.977345in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.843259in}}{\pgfqpoint{5.970184in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.824145in}}{\pgfqpoint{5.942840in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.815681in}}{\pgfqpoint{5.936486in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.837973in}}{\pgfqpoint{5.944142in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.866957in}}{\pgfqpoint{5.938309in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.881671in}}{\pgfqpoint{5.921356in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.881671in}}{\pgfqpoint{5.905965in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.870056in}}{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.888181in}}{\pgfqpoint{5.908517in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.891202in}}{\pgfqpoint{5.928179in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.891202in}}{\pgfqpoint{5.964351in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.872244in}}{\pgfqpoint{5.977345in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.843259in}}{\pgfqpoint{5.970184in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.824145in}}{\pgfqpoint{5.942840in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.815681in}}{\pgfqpoint{5.936486in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.837973in}}{\pgfqpoint{5.944142in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.866957in}}{\pgfqpoint{5.938309in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.881671in}}{\pgfqpoint{5.921356in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.881671in}}{\pgfqpoint{5.905965in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.870056in}}{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.888181in}}{\pgfqpoint{5.908517in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.891202in}}{\pgfqpoint{5.928179in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.891202in}}{\pgfqpoint{5.964351in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.872244in}}{\pgfqpoint{5.977345in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.843259in}}{\pgfqpoint{5.970184in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.824145in}}{\pgfqpoint{5.942840in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.815681in}}{\pgfqpoint{5.936486in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.837973in}}{\pgfqpoint{5.944142in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.866957in}}{\pgfqpoint{5.938309in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.881671in}}{\pgfqpoint{5.921356in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.881671in}}{\pgfqpoint{5.905965in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.870056in}}{\pgfqpoint{5.898647in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258908in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.281694in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{6.256382in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{6.286903in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{6.312554in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{6.335418in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.888181in}}{\pgfqpoint{8.011748in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.891202in}}{\pgfqpoint{8.031410in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.891202in}}{\pgfqpoint{8.067581in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.872244in}}{\pgfqpoint{8.080576in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.843259in}}{\pgfqpoint{8.073415in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.824145in}}{\pgfqpoint{8.046071in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.815681in}}{\pgfqpoint{8.039717in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.837973in}}{\pgfqpoint{8.047373in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.866957in}}{\pgfqpoint{8.041540in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.881671in}}{\pgfqpoint{8.024587in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.881671in}}{\pgfqpoint{8.009196in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.870056in}}{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.888181in}}{\pgfqpoint{8.011748in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.891202in}}{\pgfqpoint{8.031410in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.891202in}}{\pgfqpoint{8.067581in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.872244in}}{\pgfqpoint{8.080576in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.843259in}}{\pgfqpoint{8.073415in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.824145in}}{\pgfqpoint{8.046071in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.815681in}}{\pgfqpoint{8.039717in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.837973in}}{\pgfqpoint{8.047373in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.866957in}}{\pgfqpoint{8.041540in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.881671in}}{\pgfqpoint{8.024587in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.881671in}}{\pgfqpoint{8.009196in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.870056in}}{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.888181in}}{\pgfqpoint{8.011748in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.891202in}}{\pgfqpoint{8.031410in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.891202in}}{\pgfqpoint{8.067581in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.872244in}}{\pgfqpoint{8.080576in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.843259in}}{\pgfqpoint{8.073415in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.824145in}}{\pgfqpoint{8.046071in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.815681in}}{\pgfqpoint{8.039717in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.837973in}}{\pgfqpoint{8.047373in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.866957in}}{\pgfqpoint{8.041540in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.881671in}}{\pgfqpoint{8.024587in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.881671in}}{\pgfqpoint{8.009196in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.870056in}}{\pgfqpoint{8.001878in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.118730in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.118730in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.141517in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.116204in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.146725in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.172376in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.195241in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.888181in}}{\pgfqpoint{8.371123in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.891202in}}{\pgfqpoint{8.390785in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.891202in}}{\pgfqpoint{8.426956in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.872244in}}{\pgfqpoint{8.439951in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.843259in}}{\pgfqpoint{8.432790in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.824145in}}{\pgfqpoint{8.405446in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.815681in}}{\pgfqpoint{8.399092in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.837973in}}{\pgfqpoint{8.406748in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.866957in}}{\pgfqpoint{8.400915in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.881671in}}{\pgfqpoint{8.383962in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.881671in}}{\pgfqpoint{8.368571in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.870056in}}{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.888181in}}{\pgfqpoint{8.371123in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.891202in}}{\pgfqpoint{8.390785in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.891202in}}{\pgfqpoint{8.426956in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.872244in}}{\pgfqpoint{8.439951in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.843259in}}{\pgfqpoint{8.432790in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.824145in}}{\pgfqpoint{8.405446in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.815681in}}{\pgfqpoint{8.399092in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.837973in}}{\pgfqpoint{8.406748in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.866957in}}{\pgfqpoint{8.400915in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.881671in}}{\pgfqpoint{8.383962in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.881671in}}{\pgfqpoint{8.368571in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.870056in}}{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.888181in}}{\pgfqpoint{8.371123in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.891202in}}{\pgfqpoint{8.390785in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.891202in}}{\pgfqpoint{8.426956in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.872244in}}{\pgfqpoint{8.439951in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.843259in}}{\pgfqpoint{8.432790in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.824145in}}{\pgfqpoint{8.405446in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.815681in}}{\pgfqpoint{8.399092in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.837973in}}{\pgfqpoint{8.406748in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.866957in}}{\pgfqpoint{8.400915in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.881671in}}{\pgfqpoint{8.383962in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.881671in}}{\pgfqpoint{8.368571in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.870056in}}{\pgfqpoint{8.361253in}{1.858989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.478105in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{8.478105in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.500892in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{8.475579in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{8.506100in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{8.531751in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{8.554616in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{1.829848in}}{\pgfqpoint{8.851147in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.813233in}}{\pgfqpoint{8.858673in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.783051in}}{\pgfqpoint{8.846017in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{1.765134in}}{\pgfqpoint{8.809533in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{1.765134in}}{\pgfqpoint{8.772970in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.783051in}}{\pgfqpoint{8.760288in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.813233in}}{\pgfqpoint{8.767866in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{1.829848in}}{\pgfqpoint{8.789845in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{1.835134in}}{\pgfqpoint{8.770705in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.848884in}}{\pgfqpoint{8.764377in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.874926in}}{\pgfqpoint{8.775913in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{1.891202in}}{\pgfqpoint{8.809533in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{1.891202in}}{\pgfqpoint{8.843101in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.874926in}}{\pgfqpoint{8.854689in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.848884in}}{\pgfqpoint{8.848309in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{1.835134in}}{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.872009in}}{\pgfqpoint{8.820106in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{1.881671in}}{\pgfqpoint{8.809533in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.881671in}}{\pgfqpoint{8.798908in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.872009in}}{\pgfqpoint{8.795861in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.846358in}}{\pgfqpoint{8.798908in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.836853in}}{\pgfqpoint{8.809533in}{1.836853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{1.836853in}}{\pgfqpoint{8.820158in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.846358in}}{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.816098in}}{\pgfqpoint{8.822580in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{1.827322in}}{\pgfqpoint{8.809533in}{1.827322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{1.827322in}}{\pgfqpoint{8.796434in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.816098in}}{\pgfqpoint{8.792684in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.786150in}}{\pgfqpoint{8.796460in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{1.774666in}}{\pgfqpoint{8.809533in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{1.774666in}}{\pgfqpoint{8.822554in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.786150in}}{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{1.829848in}}{\pgfqpoint{8.851147in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.813233in}}{\pgfqpoint{8.858673in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.783051in}}{\pgfqpoint{8.846017in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{1.765134in}}{\pgfqpoint{8.809533in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{1.765134in}}{\pgfqpoint{8.772970in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.783051in}}{\pgfqpoint{8.760288in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.813233in}}{\pgfqpoint{8.767866in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{1.829848in}}{\pgfqpoint{8.789845in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{1.835134in}}{\pgfqpoint{8.770705in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.848884in}}{\pgfqpoint{8.764377in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.874926in}}{\pgfqpoint{8.775913in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{1.891202in}}{\pgfqpoint{8.809533in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{1.891202in}}{\pgfqpoint{8.843101in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.874926in}}{\pgfqpoint{8.854689in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.848884in}}{\pgfqpoint{8.848309in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{1.835134in}}{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.872009in}}{\pgfqpoint{8.820106in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{1.881671in}}{\pgfqpoint{8.809533in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.881671in}}{\pgfqpoint{8.798908in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.872009in}}{\pgfqpoint{8.795861in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.846358in}}{\pgfqpoint{8.798908in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.836853in}}{\pgfqpoint{8.809533in}{1.836853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{1.836853in}}{\pgfqpoint{8.820158in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.846358in}}{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.816098in}}{\pgfqpoint{8.822580in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{1.827322in}}{\pgfqpoint{8.809533in}{1.827322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{1.827322in}}{\pgfqpoint{8.796434in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.816098in}}{\pgfqpoint{8.792684in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.786150in}}{\pgfqpoint{8.796460in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{1.774666in}}{\pgfqpoint{8.809533in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{1.774666in}}{\pgfqpoint{8.822554in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.786150in}}{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.843621in}{1.829848in}}{\pgfqpoint{8.851147in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.813233in}}{\pgfqpoint{8.858673in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.783051in}}{\pgfqpoint{8.846017in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833387in}{1.765134in}}{\pgfqpoint{8.809533in}{1.765134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.785679in}{1.765134in}}{\pgfqpoint{8.772970in}{1.774093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.783051in}}{\pgfqpoint{8.760288in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760288in}{1.813233in}}{\pgfqpoint{8.767866in}{1.821541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.775444in}{1.829848in}}{\pgfqpoint{8.789845in}{1.832192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.777059in}{1.835134in}}{\pgfqpoint{8.770705in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.848884in}}{\pgfqpoint{8.764377in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.764377in}{1.874926in}}{\pgfqpoint{8.775913in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787476in}{1.891202in}}{\pgfqpoint{8.809533in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831512in}{1.891202in}}{\pgfqpoint{8.843101in}{1.883051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.874926in}}{\pgfqpoint{8.854689in}{1.859457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.854689in}{1.848884in}}{\pgfqpoint{8.848309in}{1.842009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.841929in}{1.835134in}}{\pgfqpoint{8.829142in}{1.832192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.872009in}}{\pgfqpoint{8.820106in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817007in}{1.881671in}}{\pgfqpoint{8.809533in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.881671in}}{\pgfqpoint{8.798908in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.872009in}}{\pgfqpoint{8.795861in}{1.859145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795861in}{1.846358in}}{\pgfqpoint{8.798908in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801955in}{1.836853in}}{\pgfqpoint{8.809533in}{1.836853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.817111in}{1.836853in}}{\pgfqpoint{8.820158in}{1.841593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.823205in}{1.846358in}}{\pgfqpoint{8.823205in}{1.859145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.816098in}}{\pgfqpoint{8.822580in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818804in}{1.827322in}}{\pgfqpoint{8.809533in}{1.827322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800184in}{1.827322in}}{\pgfqpoint{8.796434in}{1.821697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.816098in}}{\pgfqpoint{8.792684in}{1.801202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792684in}{1.786150in}}{\pgfqpoint{8.796460in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800262in}{1.774666in}}{\pgfqpoint{8.809533in}{1.774666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.818726in}{1.774666in}}{\pgfqpoint{8.822554in}{1.780395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.786150in}}{\pgfqpoint{8.826382in}{1.801202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.860681in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.891202in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.777348in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.767504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.888181in}}{\pgfqpoint{9.861642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.891202in}}{\pgfqpoint{9.881304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.891202in}}{\pgfqpoint{9.917476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.872244in}}{\pgfqpoint{9.930470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.843259in}}{\pgfqpoint{9.923309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.824145in}}{\pgfqpoint{9.895965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.815681in}}{\pgfqpoint{9.889611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.837973in}}{\pgfqpoint{9.897267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.866957in}}{\pgfqpoint{9.891434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.881671in}}{\pgfqpoint{9.874481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.881671in}}{\pgfqpoint{9.859090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.870056in}}{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.888181in}}{\pgfqpoint{9.861642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.891202in}}{\pgfqpoint{9.881304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.891202in}}{\pgfqpoint{9.917476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.872244in}}{\pgfqpoint{9.930470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.843259in}}{\pgfqpoint{9.923309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.824145in}}{\pgfqpoint{9.895965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.815681in}}{\pgfqpoint{9.889611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.837973in}}{\pgfqpoint{9.897267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.866957in}}{\pgfqpoint{9.891434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.881671in}}{\pgfqpoint{9.874481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.881671in}}{\pgfqpoint{9.859090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.870056in}}{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.858989in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.885187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.888181in}}{\pgfqpoint{9.861642in}{1.889692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.891202in}}{\pgfqpoint{9.881304in}{1.891202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.891202in}}{\pgfqpoint{9.917476in}{1.881723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.872244in}}{\pgfqpoint{9.930470in}{1.855317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.843259in}}{\pgfqpoint{9.923309in}{1.833702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.824145in}}{\pgfqpoint{9.895965in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.803155in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.799822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.815681in}}{\pgfqpoint{9.889611in}{1.826827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.837973in}}{\pgfqpoint{9.897267in}{1.852869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.866957in}}{\pgfqpoint{9.891434in}{1.874301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.881671in}}{\pgfqpoint{9.874481in}{1.881671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.881671in}}{\pgfqpoint{9.859090in}{1.875864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.870056in}}{\pgfqpoint{9.851772in}{1.858989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587033in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.609819in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.615028in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.663543in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305783in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.328569in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.303257in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.359429in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727376in}{1.657788in}}{\pgfqpoint{2.737090in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746829in}{1.660808in}}{\pgfqpoint{2.756751in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779954in}{1.660808in}}{\pgfqpoint{2.792923in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.641850in}}{\pgfqpoint{2.805918in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.612866in}}{\pgfqpoint{2.798757in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791595in}{1.593751in}}{\pgfqpoint{2.771413in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757402in}{1.585288in}}{\pgfqpoint{2.765059in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.607579in}}{\pgfqpoint{2.772715in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.636564in}}{\pgfqpoint{2.766882in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761074in}{1.651277in}}{\pgfqpoint{2.749928in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.651277in}}{\pgfqpoint{2.734538in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728757in}{1.639663in}}{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727376in}{1.657788in}}{\pgfqpoint{2.737090in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746829in}{1.660808in}}{\pgfqpoint{2.756751in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779954in}{1.660808in}}{\pgfqpoint{2.792923in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.641850in}}{\pgfqpoint{2.805918in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.612866in}}{\pgfqpoint{2.798757in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791595in}{1.593751in}}{\pgfqpoint{2.771413in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757402in}{1.585288in}}{\pgfqpoint{2.765059in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.607579in}}{\pgfqpoint{2.772715in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.636564in}}{\pgfqpoint{2.766882in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761074in}{1.651277in}}{\pgfqpoint{2.749928in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.651277in}}{\pgfqpoint{2.734538in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728757in}{1.639663in}}{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612139in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.634925in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{2.609613in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{2.665785in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{2.688649in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{2.717454in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727376in}{1.657788in}}{\pgfqpoint{2.737090in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746829in}{1.660808in}}{\pgfqpoint{2.756751in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779954in}{1.660808in}}{\pgfqpoint{2.792923in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.641850in}}{\pgfqpoint{2.805918in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.805918in}{1.612866in}}{\pgfqpoint{2.798757in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791595in}{1.593751in}}{\pgfqpoint{2.771413in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.795085in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{2.716387in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{2.734382in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757402in}{1.585288in}}{\pgfqpoint{2.765059in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.607579in}}{\pgfqpoint{2.772715in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.772715in}{1.636564in}}{\pgfqpoint{2.766882in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.761074in}{1.651277in}}{\pgfqpoint{2.749928in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.740319in}{1.651277in}}{\pgfqpoint{2.734538in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.728757in}{1.639663in}}{\pgfqpoint{2.727220in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.651277in}}{\pgfqpoint{3.468861in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.637058in}}{\pgfqpoint{3.465345in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.601902in}}{\pgfqpoint{3.468861in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.587657in}}{\pgfqpoint{3.480788in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.587657in}}{\pgfqpoint{3.492741in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.601902in}}{\pgfqpoint{3.496335in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.637058in}}{\pgfqpoint{3.492741in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.651277in}}{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.493574in}{1.582267in}}{\pgfqpoint{3.487012in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480475in}{1.577970in}}{\pgfqpoint{3.472819in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.454277in}{1.577970in}}{\pgfqpoint{3.443652in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.599689in}}{\pgfqpoint{3.433027in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.639012in}}{\pgfqpoint{3.444902in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.456777in}{1.660808in}}{\pgfqpoint{3.478835in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503757in}{1.660808in}}{\pgfqpoint{3.516595in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.630704in}}{\pgfqpoint{3.529460in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.568517in}}{\pgfqpoint{3.515215in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500970in}{1.534741in}}{\pgfqpoint{3.472975in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465658in}{1.534741in}}{\pgfqpoint{3.457272in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448887in}{1.537189in}}{\pgfqpoint{3.439303in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{3.439303in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.449147in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451178in}{1.552814in}}{\pgfqpoint{3.456829in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462480in}{1.544272in}}{\pgfqpoint{3.471517in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485840in}{1.544272in}}{\pgfqpoint{3.492350in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498861in}{1.564220in}}{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.651277in}}{\pgfqpoint{3.468861in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.637058in}}{\pgfqpoint{3.465345in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.601902in}}{\pgfqpoint{3.468861in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.587657in}}{\pgfqpoint{3.480788in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.587657in}}{\pgfqpoint{3.492741in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.601902in}}{\pgfqpoint{3.496335in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.637058in}}{\pgfqpoint{3.492741in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.651277in}}{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.493574in}{1.582267in}}{\pgfqpoint{3.487012in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480475in}{1.577970in}}{\pgfqpoint{3.472819in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.454277in}{1.577970in}}{\pgfqpoint{3.443652in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.599689in}}{\pgfqpoint{3.433027in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.639012in}}{\pgfqpoint{3.444902in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.456777in}{1.660808in}}{\pgfqpoint{3.478835in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503757in}{1.660808in}}{\pgfqpoint{3.516595in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.630704in}}{\pgfqpoint{3.529460in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.568517in}}{\pgfqpoint{3.515215in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500970in}{1.534741in}}{\pgfqpoint{3.472975in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465658in}{1.534741in}}{\pgfqpoint{3.457272in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448887in}{1.537189in}}{\pgfqpoint{3.439303in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{3.439303in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.449147in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451178in}{1.552814in}}{\pgfqpoint{3.456829in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462480in}{1.544272in}}{\pgfqpoint{3.471517in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485840in}{1.544272in}}{\pgfqpoint{3.492350in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498861in}{1.564220in}}{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{3.330889in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.353675in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{3.328363in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{3.358883in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.384535in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{3.407399in}{1.537111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.651277in}}{\pgfqpoint{3.468861in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.637058in}}{\pgfqpoint{3.465345in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465345in}{1.601902in}}{\pgfqpoint{3.468861in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.472402in}{1.587657in}}{\pgfqpoint{3.480788in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.587657in}}{\pgfqpoint{3.492741in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.601902in}}{\pgfqpoint{3.496335in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496335in}{1.637058in}}{\pgfqpoint{3.492741in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489173in}{1.651277in}}{\pgfqpoint{3.480788in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.493574in}{1.582267in}}{\pgfqpoint{3.487012in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480475in}{1.577970in}}{\pgfqpoint{3.472819in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.454277in}{1.577970in}}{\pgfqpoint{3.443652in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.599689in}}{\pgfqpoint{3.433027in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433027in}{1.639012in}}{\pgfqpoint{3.444902in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.456777in}{1.660808in}}{\pgfqpoint{3.478835in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503757in}{1.660808in}}{\pgfqpoint{3.516595in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.630704in}}{\pgfqpoint{3.529460in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529460in}{1.568517in}}{\pgfqpoint{3.515215in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500970in}{1.534741in}}{\pgfqpoint{3.472975in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465658in}{1.534741in}}{\pgfqpoint{3.457272in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.448887in}{1.537189in}}{\pgfqpoint{3.439303in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{3.439303in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.449147in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451178in}{1.552814in}}{\pgfqpoint{3.456829in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462480in}{1.544272in}}{\pgfqpoint{3.471517in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485840in}{1.544272in}}{\pgfqpoint{3.492350in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498861in}{1.564220in}}{\pgfqpoint{3.498939in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.651277in}}{\pgfqpoint{4.124663in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.637058in}}{\pgfqpoint{4.121147in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.601902in}}{\pgfqpoint{4.124663in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.587657in}}{\pgfqpoint{4.136590in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.587657in}}{\pgfqpoint{4.148543in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.601902in}}{\pgfqpoint{4.152137in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.637058in}}{\pgfqpoint{4.148543in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.651277in}}{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149377in}{1.582267in}}{\pgfqpoint{4.142814in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136278in}{1.577970in}}{\pgfqpoint{4.128621in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110080in}{1.577970in}}{\pgfqpoint{4.099455in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.599689in}}{\pgfqpoint{4.088830in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.639012in}}{\pgfqpoint{4.100705in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112580in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159559in}{1.660808in}}{\pgfqpoint{4.172397in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.630704in}}{\pgfqpoint{4.185262in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.568517in}}{\pgfqpoint{4.171017in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156772in}{1.534741in}}{\pgfqpoint{4.128778in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121460in}{1.534741in}}{\pgfqpoint{4.113075in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104689in}{1.537189in}}{\pgfqpoint{4.095106in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{4.095106in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{4.104950in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106981in}{1.552814in}}{\pgfqpoint{4.112632in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118283in}{1.544272in}}{\pgfqpoint{4.127319in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141642in}{1.544272in}}{\pgfqpoint{4.148153in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154663in}{1.564220in}}{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.651277in}}{\pgfqpoint{4.124663in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.637058in}}{\pgfqpoint{4.121147in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.601902in}}{\pgfqpoint{4.124663in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.587657in}}{\pgfqpoint{4.136590in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.587657in}}{\pgfqpoint{4.148543in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.601902in}}{\pgfqpoint{4.152137in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.637058in}}{\pgfqpoint{4.148543in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.651277in}}{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149377in}{1.582267in}}{\pgfqpoint{4.142814in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136278in}{1.577970in}}{\pgfqpoint{4.128621in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110080in}{1.577970in}}{\pgfqpoint{4.099455in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.599689in}}{\pgfqpoint{4.088830in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.639012in}}{\pgfqpoint{4.100705in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112580in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159559in}{1.660808in}}{\pgfqpoint{4.172397in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.630704in}}{\pgfqpoint{4.185262in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.568517in}}{\pgfqpoint{4.171017in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156772in}{1.534741in}}{\pgfqpoint{4.128778in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121460in}{1.534741in}}{\pgfqpoint{4.113075in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104689in}{1.537189in}}{\pgfqpoint{4.095106in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{4.095106in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{4.104950in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106981in}{1.552814in}}{\pgfqpoint{4.112632in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118283in}{1.544272in}}{\pgfqpoint{4.127319in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141642in}{1.544272in}}{\pgfqpoint{4.148153in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154663in}{1.564220in}}{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.651277in}}{\pgfqpoint{4.124663in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.637058in}}{\pgfqpoint{4.121147in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121147in}{1.601902in}}{\pgfqpoint{4.124663in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128205in}{1.587657in}}{\pgfqpoint{4.136590in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.587657in}}{\pgfqpoint{4.148543in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.601902in}}{\pgfqpoint{4.152137in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152137in}{1.637058in}}{\pgfqpoint{4.148543in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144976in}{1.651277in}}{\pgfqpoint{4.136590in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.149377in}{1.582267in}}{\pgfqpoint{4.142814in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136278in}{1.577970in}}{\pgfqpoint{4.128621in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110080in}{1.577970in}}{\pgfqpoint{4.099455in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.599689in}}{\pgfqpoint{4.088830in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088830in}{1.639012in}}{\pgfqpoint{4.100705in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112580in}{1.660808in}}{\pgfqpoint{4.134637in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159559in}{1.660808in}}{\pgfqpoint{4.172397in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.630704in}}{\pgfqpoint{4.185262in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185262in}{1.568517in}}{\pgfqpoint{4.171017in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156772in}{1.534741in}}{\pgfqpoint{4.128778in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121460in}{1.534741in}}{\pgfqpoint{4.113075in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104689in}{1.537189in}}{\pgfqpoint{4.095106in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{4.095106in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{4.104950in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106981in}{1.552814in}}{\pgfqpoint{4.112632in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118283in}{1.544272in}}{\pgfqpoint{4.127319in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141642in}{1.544272in}}{\pgfqpoint{4.148153in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154663in}{1.564220in}}{\pgfqpoint{4.154741in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{1.657970in}}{\pgfqpoint{4.833700in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{1.660808in}}{\pgfqpoint{4.853387in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{1.660808in}}{\pgfqpoint{4.887111in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.645105in}}{\pgfqpoint{4.898882in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.619480in}}{\pgfqpoint{4.892111in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{1.605808in}}{\pgfqpoint{4.872345in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{1.600913in}}{\pgfqpoint{4.896043in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.584324in}}{\pgfqpoint{4.903856in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.552892in}}{\pgfqpoint{4.890366in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{1.534741in}}{\pgfqpoint{4.851356in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{1.534741in}}{\pgfqpoint{4.831538in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{1.537996in}}{\pgfqpoint{4.810184in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{1.556407in}}{\pgfqpoint{4.827267in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{1.544272in}}{\pgfqpoint{4.844845in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{1.544272in}}{\pgfqpoint{4.863960in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.558022in}}{\pgfqpoint{4.870731in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.583829in}}{\pgfqpoint{4.863673in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{1.598152in}}{\pgfqpoint{4.843700in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{1.607918in}}{\pgfqpoint{4.860548in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.618986in}}{\pgfqpoint{4.866590in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.640314in}}{\pgfqpoint{4.860913in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{1.651277in}}{\pgfqpoint{4.844689in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{1.651277in}}{\pgfqpoint{4.829455in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{1.640782in}}{\pgfqpoint{4.822710in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{1.657970in}}{\pgfqpoint{4.833700in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{1.660808in}}{\pgfqpoint{4.853387in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{1.660808in}}{\pgfqpoint{4.887111in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.645105in}}{\pgfqpoint{4.898882in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.619480in}}{\pgfqpoint{4.892111in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{1.605808in}}{\pgfqpoint{4.872345in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{1.600913in}}{\pgfqpoint{4.896043in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.584324in}}{\pgfqpoint{4.903856in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.552892in}}{\pgfqpoint{4.890366in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{1.534741in}}{\pgfqpoint{4.851356in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{1.534741in}}{\pgfqpoint{4.831538in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{1.537996in}}{\pgfqpoint{4.810184in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{1.556407in}}{\pgfqpoint{4.827267in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{1.544272in}}{\pgfqpoint{4.844845in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{1.544272in}}{\pgfqpoint{4.863960in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.558022in}}{\pgfqpoint{4.870731in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.583829in}}{\pgfqpoint{4.863673in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{1.598152in}}{\pgfqpoint{4.843700in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{1.607918in}}{\pgfqpoint{4.860548in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.618986in}}{\pgfqpoint{4.866590in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.640314in}}{\pgfqpoint{4.860913in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{1.651277in}}{\pgfqpoint{4.844689in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{1.651277in}}{\pgfqpoint{4.829455in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{1.640782in}}{\pgfqpoint{4.822710in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812866in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823621in}{1.657970in}}{\pgfqpoint{4.833700in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.843804in}{1.660808in}}{\pgfqpoint{4.853387in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875366in}{1.660808in}}{\pgfqpoint{4.887111in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.645105in}}{\pgfqpoint{4.898882in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.898882in}{1.619480in}}{\pgfqpoint{4.892111in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.885366in}{1.605808in}}{\pgfqpoint{4.872345in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.888231in}{1.600913in}}{\pgfqpoint{4.896043in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.584324in}}{\pgfqpoint{4.903856in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903856in}{1.552892in}}{\pgfqpoint{4.890366in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.876903in}{1.534741in}}{\pgfqpoint{4.851356in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.841746in}{1.534741in}}{\pgfqpoint{4.831538in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821330in}{1.537996in}}{\pgfqpoint{4.810184in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.810184in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{4.820028in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820913in}{1.556407in}}{\pgfqpoint{4.827267in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.833621in}{1.544272in}}{\pgfqpoint{4.844845in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.857215in}{1.544272in}}{\pgfqpoint{4.863960in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.558022in}}{\pgfqpoint{4.870731in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870731in}{1.583829in}}{\pgfqpoint{4.863673in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.856642in}{1.598152in}}{\pgfqpoint{4.843700in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{4.838335in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{4.842580in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.854533in}{1.607918in}}{\pgfqpoint{4.860548in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.618986in}}{\pgfqpoint{4.866590in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.866590in}{1.640314in}}{\pgfqpoint{4.860913in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855262in}{1.651277in}}{\pgfqpoint{4.844689in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835080in}{1.651277in}}{\pgfqpoint{4.829455in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.823856in}{1.640782in}}{\pgfqpoint{4.822710in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.812866in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.657788in}}{\pgfqpoint{5.189767in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.660808in}}{\pgfqpoint{5.209429in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.660808in}}{\pgfqpoint{5.245601in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.641850in}}{\pgfqpoint{5.258595in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.612866in}}{\pgfqpoint{5.251434in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.593751in}}{\pgfqpoint{5.224090in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.585288in}}{\pgfqpoint{5.217736in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.607579in}}{\pgfqpoint{5.225392in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.636564in}}{\pgfqpoint{5.219559in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.651277in}}{\pgfqpoint{5.202606in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.651277in}}{\pgfqpoint{5.187215in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.639663in}}{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.657788in}}{\pgfqpoint{5.189767in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.660808in}}{\pgfqpoint{5.209429in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.660808in}}{\pgfqpoint{5.245601in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.641850in}}{\pgfqpoint{5.258595in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.612866in}}{\pgfqpoint{5.251434in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.593751in}}{\pgfqpoint{5.224090in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.585288in}}{\pgfqpoint{5.217736in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.607579in}}{\pgfqpoint{5.225392in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.636564in}}{\pgfqpoint{5.219559in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.651277in}}{\pgfqpoint{5.202606in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.651277in}}{\pgfqpoint{5.187215in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.639663in}}{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{5.170132in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180054in}{1.657788in}}{\pgfqpoint{5.189767in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199507in}{1.660808in}}{\pgfqpoint{5.209429in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.660808in}}{\pgfqpoint{5.245601in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.641850in}}{\pgfqpoint{5.258595in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258595in}{1.612866in}}{\pgfqpoint{5.251434in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.244272in}{1.593751in}}{\pgfqpoint{5.224090in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{5.190236in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{5.247762in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{5.258908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.169064in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210080in}{1.585288in}}{\pgfqpoint{5.217736in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.607579in}}{\pgfqpoint{5.225392in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225392in}{1.636564in}}{\pgfqpoint{5.219559in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213752in}{1.651277in}}{\pgfqpoint{5.202606in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.192996in}{1.651277in}}{\pgfqpoint{5.187215in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181434in}{1.639663in}}{\pgfqpoint{5.179897in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540158in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{5.540158in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.562944in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{5.537632in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.593804in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{5.616668in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{1.657970in}}{\pgfqpoint{5.911825in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{1.660808in}}{\pgfqpoint{5.931512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{1.660808in}}{\pgfqpoint{5.965236in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.645105in}}{\pgfqpoint{5.977007in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.619480in}}{\pgfqpoint{5.970236in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{1.605808in}}{\pgfqpoint{5.950470in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{1.600913in}}{\pgfqpoint{5.974168in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.584324in}}{\pgfqpoint{5.981981in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.552892in}}{\pgfqpoint{5.968491in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{1.534741in}}{\pgfqpoint{5.929481in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{1.534741in}}{\pgfqpoint{5.909663in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{1.537996in}}{\pgfqpoint{5.888309in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{1.556407in}}{\pgfqpoint{5.905392in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.544272in}}{\pgfqpoint{5.922970in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{1.544272in}}{\pgfqpoint{5.942085in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.558022in}}{\pgfqpoint{5.948856in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.583829in}}{\pgfqpoint{5.941798in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{1.598152in}}{\pgfqpoint{5.921825in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{1.607918in}}{\pgfqpoint{5.938673in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.618986in}}{\pgfqpoint{5.944715in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.640314in}}{\pgfqpoint{5.939038in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{1.651277in}}{\pgfqpoint{5.922814in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{1.651277in}}{\pgfqpoint{5.907580in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{1.640782in}}{\pgfqpoint{5.900835in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{1.657970in}}{\pgfqpoint{5.911825in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{1.660808in}}{\pgfqpoint{5.931512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{1.660808in}}{\pgfqpoint{5.965236in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.645105in}}{\pgfqpoint{5.977007in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.619480in}}{\pgfqpoint{5.970236in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{1.605808in}}{\pgfqpoint{5.950470in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{1.600913in}}{\pgfqpoint{5.974168in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.584324in}}{\pgfqpoint{5.981981in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.552892in}}{\pgfqpoint{5.968491in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{1.534741in}}{\pgfqpoint{5.929481in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{1.534741in}}{\pgfqpoint{5.909663in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{1.537996in}}{\pgfqpoint{5.888309in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{1.556407in}}{\pgfqpoint{5.905392in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.544272in}}{\pgfqpoint{5.922970in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{1.544272in}}{\pgfqpoint{5.942085in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.558022in}}{\pgfqpoint{5.948856in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.583829in}}{\pgfqpoint{5.941798in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{1.598152in}}{\pgfqpoint{5.921825in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{1.607918in}}{\pgfqpoint{5.938673in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.618986in}}{\pgfqpoint{5.944715in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.640314in}}{\pgfqpoint{5.939038in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{1.651277in}}{\pgfqpoint{5.922814in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{1.651277in}}{\pgfqpoint{5.907580in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{1.640782in}}{\pgfqpoint{5.900835in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890991in}{1.655105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901746in}{1.657970in}}{\pgfqpoint{5.911825in}{1.659376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.921929in}{1.660808in}}{\pgfqpoint{5.931512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.953491in}{1.660808in}}{\pgfqpoint{5.965236in}{1.652944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.645105in}}{\pgfqpoint{5.977007in}{1.630444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977007in}{1.619480in}}{\pgfqpoint{5.970236in}{1.612631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963491in}{1.605808in}}{\pgfqpoint{5.950470in}{1.603439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.966356in}{1.600913in}}{\pgfqpoint{5.974168in}{1.592605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.584324in}}{\pgfqpoint{5.981981in}{1.569897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981981in}{1.552892in}}{\pgfqpoint{5.968491in}{1.543803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.955028in}{1.534741in}}{\pgfqpoint{5.929481in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.919871in}{1.534741in}}{\pgfqpoint{5.909663in}{1.536381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899455in}{1.537996in}}{\pgfqpoint{5.888309in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{5.898153in}{1.567944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.899038in}{1.556407in}}{\pgfqpoint{5.905392in}{1.550340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.544272in}}{\pgfqpoint{5.922970in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.935340in}{1.544272in}}{\pgfqpoint{5.942085in}{1.551147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.558022in}}{\pgfqpoint{5.948856in}{1.570652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948856in}{1.583829in}}{\pgfqpoint{5.941798in}{1.590991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.934767in}{1.598152in}}{\pgfqpoint{5.921825in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{1.607918in}}%
\pgfpathlineto{\pgfqpoint{5.920705in}{1.607918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932658in}{1.607918in}}{\pgfqpoint{5.938673in}{1.613439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.618986in}}{\pgfqpoint{5.944715in}{1.629975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944715in}{1.640314in}}{\pgfqpoint{5.939038in}{1.645782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933387in}{1.651277in}}{\pgfqpoint{5.922814in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.913205in}{1.651277in}}{\pgfqpoint{5.907580in}{1.646017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.901981in}{1.640782in}}{\pgfqpoint{5.900835in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{5.890991in}{1.630782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{1.546954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.638595in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{1.579585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{1.546954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.638595in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{1.579585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342397in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{6.275522in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.345184in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.569090in}}%
\pgfpathlineto{\pgfqpoint{6.324351in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{6.342397in}{1.546954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.293569in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{6.293569in}{1.638595in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{1.579585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.657788in}}{\pgfqpoint{8.011748in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.660808in}}{\pgfqpoint{8.031410in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.660808in}}{\pgfqpoint{8.067581in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.641850in}}{\pgfqpoint{8.080576in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.612866in}}{\pgfqpoint{8.073415in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.593751in}}{\pgfqpoint{8.046071in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.585288in}}{\pgfqpoint{8.039717in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.607579in}}{\pgfqpoint{8.047373in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.636564in}}{\pgfqpoint{8.041540in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.651277in}}{\pgfqpoint{8.024587in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.651277in}}{\pgfqpoint{8.009196in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.639663in}}{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{1.657788in}}{\pgfqpoint{8.127715in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{1.660808in}}{\pgfqpoint{8.147376in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{1.660808in}}{\pgfqpoint{8.183548in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.641850in}}{\pgfqpoint{8.196543in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.612866in}}{\pgfqpoint{8.189382in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{1.593751in}}{\pgfqpoint{8.162038in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{1.585288in}}{\pgfqpoint{8.155684in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.607579in}}{\pgfqpoint{8.163340in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.636564in}}{\pgfqpoint{8.157507in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{1.651277in}}{\pgfqpoint{8.140553in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.651277in}}{\pgfqpoint{8.125163in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{1.639663in}}{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.657788in}}{\pgfqpoint{8.011748in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.660808in}}{\pgfqpoint{8.031410in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.660808in}}{\pgfqpoint{8.067581in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.641850in}}{\pgfqpoint{8.080576in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.612866in}}{\pgfqpoint{8.073415in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.593751in}}{\pgfqpoint{8.046071in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.585288in}}{\pgfqpoint{8.039717in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.607579in}}{\pgfqpoint{8.047373in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.636564in}}{\pgfqpoint{8.041540in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.651277in}}{\pgfqpoint{8.024587in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.651277in}}{\pgfqpoint{8.009196in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.639663in}}{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{1.657788in}}{\pgfqpoint{8.127715in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{1.660808in}}{\pgfqpoint{8.147376in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{1.660808in}}{\pgfqpoint{8.183548in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.641850in}}{\pgfqpoint{8.196543in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.612866in}}{\pgfqpoint{8.189382in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{1.593751in}}{\pgfqpoint{8.162038in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{1.585288in}}{\pgfqpoint{8.155684in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.607579in}}{\pgfqpoint{8.163340in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.636564in}}{\pgfqpoint{8.157507in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{1.651277in}}{\pgfqpoint{8.140553in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.651277in}}{\pgfqpoint{8.125163in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{1.639663in}}{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.657788in}}{\pgfqpoint{8.011748in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.660808in}}{\pgfqpoint{8.031410in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.660808in}}{\pgfqpoint{8.067581in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.641850in}}{\pgfqpoint{8.080576in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.612866in}}{\pgfqpoint{8.073415in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.593751in}}{\pgfqpoint{8.046071in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.585288in}}{\pgfqpoint{8.039717in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.607579in}}{\pgfqpoint{8.047373in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.636564in}}{\pgfqpoint{8.041540in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.651277in}}{\pgfqpoint{8.024587in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.651277in}}{\pgfqpoint{8.009196in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.639663in}}{\pgfqpoint{8.001878in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.108079in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118001in}{1.657788in}}{\pgfqpoint{8.127715in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.137454in}{1.660808in}}{\pgfqpoint{8.147376in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.170579in}{1.660808in}}{\pgfqpoint{8.183548in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.641850in}}{\pgfqpoint{8.196543in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196543in}{1.612866in}}{\pgfqpoint{8.189382in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182220in}{1.593751in}}{\pgfqpoint{8.162038in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.128184in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.185710in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.196855in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.107012in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.125007in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.148027in}{1.585288in}}{\pgfqpoint{8.155684in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.607579in}}{\pgfqpoint{8.163340in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163340in}{1.636564in}}{\pgfqpoint{8.157507in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151699in}{1.651277in}}{\pgfqpoint{8.140553in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.651277in}}{\pgfqpoint{8.125163in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.119382in}{1.639663in}}{\pgfqpoint{8.117845in}{1.628595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.657788in}}{\pgfqpoint{8.371123in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.660808in}}{\pgfqpoint{8.390785in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.660808in}}{\pgfqpoint{8.426956in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.641850in}}{\pgfqpoint{8.439951in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.612866in}}{\pgfqpoint{8.432790in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.593751in}}{\pgfqpoint{8.405446in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.585288in}}{\pgfqpoint{8.399092in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.607579in}}{\pgfqpoint{8.406748in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.636564in}}{\pgfqpoint{8.400915in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.651277in}}{\pgfqpoint{8.383962in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.651277in}}{\pgfqpoint{8.368571in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.639663in}}{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.651277in}}{\pgfqpoint{8.500111in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.637058in}}{\pgfqpoint{8.496595in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.601902in}}{\pgfqpoint{8.500111in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.587657in}}{\pgfqpoint{8.512038in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.587657in}}{\pgfqpoint{8.523991in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.601902in}}{\pgfqpoint{8.527585in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.637058in}}{\pgfqpoint{8.523991in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.651277in}}{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.582267in}}{\pgfqpoint{8.518262in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.577970in}}{\pgfqpoint{8.504069in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.577970in}}{\pgfqpoint{8.474902in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.599689in}}{\pgfqpoint{8.464277in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.639012in}}{\pgfqpoint{8.476152in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.660808in}}{\pgfqpoint{8.510085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.660808in}}{\pgfqpoint{8.547845in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.630704in}}{\pgfqpoint{8.560710in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.568517in}}{\pgfqpoint{8.546465in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.534741in}}{\pgfqpoint{8.504225in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.534741in}}{\pgfqpoint{8.488522in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.537189in}}{\pgfqpoint{8.470553in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.552814in}}{\pgfqpoint{8.488079in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.544272in}}{\pgfqpoint{8.502767in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.544272in}}{\pgfqpoint{8.523600in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.564220in}}{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.657788in}}{\pgfqpoint{8.371123in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.660808in}}{\pgfqpoint{8.390785in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.660808in}}{\pgfqpoint{8.426956in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.641850in}}{\pgfqpoint{8.439951in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.612866in}}{\pgfqpoint{8.432790in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.593751in}}{\pgfqpoint{8.405446in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.585288in}}{\pgfqpoint{8.399092in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.607579in}}{\pgfqpoint{8.406748in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.636564in}}{\pgfqpoint{8.400915in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.651277in}}{\pgfqpoint{8.383962in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.651277in}}{\pgfqpoint{8.368571in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.639663in}}{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.651277in}}{\pgfqpoint{8.500111in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.637058in}}{\pgfqpoint{8.496595in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.601902in}}{\pgfqpoint{8.500111in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.587657in}}{\pgfqpoint{8.512038in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.587657in}}{\pgfqpoint{8.523991in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.601902in}}{\pgfqpoint{8.527585in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.637058in}}{\pgfqpoint{8.523991in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.651277in}}{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.582267in}}{\pgfqpoint{8.518262in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.577970in}}{\pgfqpoint{8.504069in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.577970in}}{\pgfqpoint{8.474902in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.599689in}}{\pgfqpoint{8.464277in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.639012in}}{\pgfqpoint{8.476152in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.660808in}}{\pgfqpoint{8.510085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.660808in}}{\pgfqpoint{8.547845in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.630704in}}{\pgfqpoint{8.560710in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.568517in}}{\pgfqpoint{8.546465in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.534741in}}{\pgfqpoint{8.504225in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.534741in}}{\pgfqpoint{8.488522in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.537189in}}{\pgfqpoint{8.470553in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.552814in}}{\pgfqpoint{8.488079in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.544272in}}{\pgfqpoint{8.502767in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.544272in}}{\pgfqpoint{8.523600in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.564220in}}{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.654793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.361410in}{1.657788in}}{\pgfqpoint{8.371123in}{1.659298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.380863in}{1.660808in}}{\pgfqpoint{8.390785in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.413988in}{1.660808in}}{\pgfqpoint{8.426956in}{1.651329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.641850in}}{\pgfqpoint{8.439951in}{1.624923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.439951in}{1.612866in}}{\pgfqpoint{8.432790in}{1.603308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.425628in}{1.593751in}}{\pgfqpoint{8.405446in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{8.429118in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{8.440264in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{8.350420in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{8.368415in}{1.569428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.391436in}{1.585288in}}{\pgfqpoint{8.399092in}{1.596433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.607579in}}{\pgfqpoint{8.406748in}{1.622475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.406748in}{1.636564in}}{\pgfqpoint{8.400915in}{1.643907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.395107in}{1.651277in}}{\pgfqpoint{8.383962in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.374352in}{1.651277in}}{\pgfqpoint{8.368571in}{1.645470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.362790in}{1.639663in}}{\pgfqpoint{8.361253in}{1.628595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.651277in}}{\pgfqpoint{8.500111in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.637058in}}{\pgfqpoint{8.496595in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.601902in}}{\pgfqpoint{8.500111in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.587657in}}{\pgfqpoint{8.512038in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.587657in}}{\pgfqpoint{8.523991in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.601902in}}{\pgfqpoint{8.527585in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.637058in}}{\pgfqpoint{8.523991in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.651277in}}{\pgfqpoint{8.512038in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.582267in}}{\pgfqpoint{8.518262in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.577970in}}{\pgfqpoint{8.504069in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.577970in}}{\pgfqpoint{8.474902in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.599689in}}{\pgfqpoint{8.464277in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.639012in}}{\pgfqpoint{8.476152in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.660808in}}{\pgfqpoint{8.510085in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.660808in}}{\pgfqpoint{8.547845in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.630704in}}{\pgfqpoint{8.560710in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.568517in}}{\pgfqpoint{8.546465in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.534741in}}{\pgfqpoint{8.504225in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.534741in}}{\pgfqpoint{8.488522in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.537189in}}{\pgfqpoint{8.470553in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.552814in}}{\pgfqpoint{8.488079in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.544272in}}{\pgfqpoint{8.502767in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.544272in}}{\pgfqpoint{8.523600in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.564220in}}{\pgfqpoint{8.530189in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.651277in}}{\pgfqpoint{8.796538in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.637058in}}{\pgfqpoint{8.793022in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.601902in}}{\pgfqpoint{8.796538in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.587657in}}{\pgfqpoint{8.808465in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.587657in}}{\pgfqpoint{8.820418in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.601902in}}{\pgfqpoint{8.824012in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.637058in}}{\pgfqpoint{8.820418in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.651277in}}{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{1.582267in}}{\pgfqpoint{8.814689in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{1.577970in}}{\pgfqpoint{8.800496in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{1.577970in}}{\pgfqpoint{8.771330in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.599689in}}{\pgfqpoint{8.760705in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.639012in}}{\pgfqpoint{8.772580in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{1.660808in}}{\pgfqpoint{8.806512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{1.660808in}}{\pgfqpoint{8.844272in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.630704in}}{\pgfqpoint{8.857137in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.568517in}}{\pgfqpoint{8.842892in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{1.534741in}}{\pgfqpoint{8.800653in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{1.534741in}}{\pgfqpoint{8.784950in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{1.537189in}}{\pgfqpoint{8.766981in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{1.552814in}}{\pgfqpoint{8.784507in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{1.544272in}}{\pgfqpoint{8.799194in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{1.544272in}}{\pgfqpoint{8.820028in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{1.564220in}}{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.651277in}}{\pgfqpoint{8.796538in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.637058in}}{\pgfqpoint{8.793022in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.601902in}}{\pgfqpoint{8.796538in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.587657in}}{\pgfqpoint{8.808465in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.587657in}}{\pgfqpoint{8.820418in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.601902in}}{\pgfqpoint{8.824012in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.637058in}}{\pgfqpoint{8.820418in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.651277in}}{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{1.582267in}}{\pgfqpoint{8.814689in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{1.577970in}}{\pgfqpoint{8.800496in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{1.577970in}}{\pgfqpoint{8.771330in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.599689in}}{\pgfqpoint{8.760705in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.639012in}}{\pgfqpoint{8.772580in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{1.660808in}}{\pgfqpoint{8.806512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{1.660808in}}{\pgfqpoint{8.844272in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.630704in}}{\pgfqpoint{8.857137in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.568517in}}{\pgfqpoint{8.842892in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{1.534741in}}{\pgfqpoint{8.800653in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{1.534741in}}{\pgfqpoint{8.784950in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{1.537189in}}{\pgfqpoint{8.766981in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{1.552814in}}{\pgfqpoint{8.784507in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{1.544272in}}{\pgfqpoint{8.799194in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{1.544272in}}{\pgfqpoint{8.820028in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{1.564220in}}{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.651277in}}{\pgfqpoint{8.796538in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.637058in}}{\pgfqpoint{8.793022in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793022in}{1.601902in}}{\pgfqpoint{8.796538in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.800080in}{1.587657in}}{\pgfqpoint{8.808465in}{1.587657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.587657in}}{\pgfqpoint{8.820418in}{1.594767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.601902in}}{\pgfqpoint{8.824012in}{1.619480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.824012in}{1.637058in}}{\pgfqpoint{8.820418in}{1.644168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.816851in}{1.651277in}}{\pgfqpoint{8.808465in}{1.651277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.821252in}{1.582267in}}{\pgfqpoint{8.814689in}{1.580105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.808153in}{1.577970in}}{\pgfqpoint{8.800496in}{1.577970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.781955in}{1.577970in}}{\pgfqpoint{8.771330in}{1.588829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.599689in}}{\pgfqpoint{8.760705in}{1.618829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.760705in}{1.639012in}}{\pgfqpoint{8.772580in}{1.649897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.784455in}{1.660808in}}{\pgfqpoint{8.806512in}{1.660808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.831434in}{1.660808in}}{\pgfqpoint{8.844272in}{1.645756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.630704in}}{\pgfqpoint{8.857137in}{1.601642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.857137in}{1.568517in}}{\pgfqpoint{8.842892in}{1.551616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.828647in}{1.534741in}}{\pgfqpoint{8.800653in}{1.534741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.793335in}{1.534741in}}{\pgfqpoint{8.784950in}{1.535965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.776564in}{1.537189in}}{\pgfqpoint{8.766981in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{8.766981in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{8.776825in}{1.561121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.778856in}{1.552814in}}{\pgfqpoint{8.784507in}{1.548543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790158in}{1.544272in}}{\pgfqpoint{8.799194in}{1.544272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.813517in}{1.544272in}}{\pgfqpoint{8.820028in}{1.554246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826538in}{1.564220in}}{\pgfqpoint{8.826616in}{1.586590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133908in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.133908in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.156694in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.131382in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.161903in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.187554in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.210418in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852658in}{1.537111in}}%
\pgfpathlineto{\pgfqpoint{9.852658in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.875444in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.630288in}}%
\pgfpathlineto{\pgfqpoint{9.850132in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{9.880653in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{9.906304in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{9.929168in}{1.537111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{1.427394in}}{\pgfqpoint{1.596017in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{1.430415in}}{\pgfqpoint{1.615679in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{1.430415in}}{\pgfqpoint{1.651851in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.411456in}}{\pgfqpoint{1.664845in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.382472in}}{\pgfqpoint{1.657684in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{1.363358in}}{\pgfqpoint{1.630340in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{1.354894in}}{\pgfqpoint{1.623986in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.377186in}}{\pgfqpoint{1.631642in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.406170in}}{\pgfqpoint{1.625809in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{1.420884in}}{\pgfqpoint{1.608856in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{1.420884in}}{\pgfqpoint{1.593465in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{1.409269in}}{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{1.427394in}}{\pgfqpoint{1.596017in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{1.430415in}}{\pgfqpoint{1.615679in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{1.430415in}}{\pgfqpoint{1.651851in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.411456in}}{\pgfqpoint{1.664845in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.382472in}}{\pgfqpoint{1.657684in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{1.363358in}}{\pgfqpoint{1.630340in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{1.354894in}}{\pgfqpoint{1.623986in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.377186in}}{\pgfqpoint{1.631642in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.406170in}}{\pgfqpoint{1.625809in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{1.420884in}}{\pgfqpoint{1.608856in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{1.420884in}}{\pgfqpoint{1.593465in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{1.409269in}}{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586304in}{1.427394in}}{\pgfqpoint{1.596017in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605757in}{1.430415in}}{\pgfqpoint{1.615679in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638882in}{1.430415in}}{\pgfqpoint{1.651851in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.411456in}}{\pgfqpoint{1.664845in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664845in}{1.382472in}}{\pgfqpoint{1.657684in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650522in}{1.363358in}}{\pgfqpoint{1.630340in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.596486in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.654012in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.665158in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{1.593309in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616330in}{1.354894in}}{\pgfqpoint{1.623986in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.377186in}}{\pgfqpoint{1.631642in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.631642in}{1.406170in}}{\pgfqpoint{1.625809in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620002in}{1.420884in}}{\pgfqpoint{1.608856in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599246in}{1.420884in}}{\pgfqpoint{1.593465in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587684in}{1.409269in}}{\pgfqpoint{1.586147in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{1.946408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744429in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{2.694298in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.677788in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{2.744429in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024533in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{3.022007in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{3.052528in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{1.369061in}}{\pgfqpoint{3.460522in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.352446in}}{\pgfqpoint{3.468048in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.322264in}}{\pgfqpoint{3.455392in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{1.304347in}}{\pgfqpoint{3.418908in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{1.304347in}}{\pgfqpoint{3.382345in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.322264in}}{\pgfqpoint{3.369663in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.352446in}}{\pgfqpoint{3.377241in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{1.369061in}}{\pgfqpoint{3.399220in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{1.374347in}}{\pgfqpoint{3.380080in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.388097in}}{\pgfqpoint{3.373752in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.414139in}}{\pgfqpoint{3.385288in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{1.430415in}}{\pgfqpoint{3.418908in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{1.430415in}}{\pgfqpoint{3.452476in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.414139in}}{\pgfqpoint{3.464064in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.388097in}}{\pgfqpoint{3.457684in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{1.374347in}}{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.411222in}}{\pgfqpoint{3.429481in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{1.420884in}}{\pgfqpoint{3.418908in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.420884in}}{\pgfqpoint{3.408283in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.411222in}}{\pgfqpoint{3.405236in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.385571in}}{\pgfqpoint{3.408283in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.376066in}}{\pgfqpoint{3.418908in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{1.376066in}}{\pgfqpoint{3.429533in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.385571in}}{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.355311in}}{\pgfqpoint{3.431955in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{1.366535in}}{\pgfqpoint{3.418908in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{1.366535in}}{\pgfqpoint{3.405809in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.355311in}}{\pgfqpoint{3.402059in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.325363in}}{\pgfqpoint{3.405835in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{1.313878in}}{\pgfqpoint{3.418908in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{1.313878in}}{\pgfqpoint{3.431929in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.325363in}}{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{1.369061in}}{\pgfqpoint{3.460522in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.352446in}}{\pgfqpoint{3.468048in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.322264in}}{\pgfqpoint{3.455392in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{1.304347in}}{\pgfqpoint{3.418908in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{1.304347in}}{\pgfqpoint{3.382345in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.322264in}}{\pgfqpoint{3.369663in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.352446in}}{\pgfqpoint{3.377241in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{1.369061in}}{\pgfqpoint{3.399220in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{1.374347in}}{\pgfqpoint{3.380080in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.388097in}}{\pgfqpoint{3.373752in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.414139in}}{\pgfqpoint{3.385288in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{1.430415in}}{\pgfqpoint{3.418908in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{1.430415in}}{\pgfqpoint{3.452476in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.414139in}}{\pgfqpoint{3.464064in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.388097in}}{\pgfqpoint{3.457684in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{1.374347in}}{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.411222in}}{\pgfqpoint{3.429481in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{1.420884in}}{\pgfqpoint{3.418908in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.420884in}}{\pgfqpoint{3.408283in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.411222in}}{\pgfqpoint{3.405236in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.385571in}}{\pgfqpoint{3.408283in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.376066in}}{\pgfqpoint{3.418908in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{1.376066in}}{\pgfqpoint{3.429533in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.385571in}}{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.355311in}}{\pgfqpoint{3.431955in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{1.366535in}}{\pgfqpoint{3.418908in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{1.366535in}}{\pgfqpoint{3.405809in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.355311in}}{\pgfqpoint{3.402059in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.325363in}}{\pgfqpoint{3.405835in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{1.313878in}}{\pgfqpoint{3.418908in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{1.313878in}}{\pgfqpoint{3.431929in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.325363in}}{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.452996in}{1.369061in}}{\pgfqpoint{3.460522in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.352446in}}{\pgfqpoint{3.468048in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468048in}{1.322264in}}{\pgfqpoint{3.455392in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.442762in}{1.304347in}}{\pgfqpoint{3.418908in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395054in}{1.304347in}}{\pgfqpoint{3.382345in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.322264in}}{\pgfqpoint{3.369663in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.369663in}{1.352446in}}{\pgfqpoint{3.377241in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.384819in}{1.369061in}}{\pgfqpoint{3.399220in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386434in}{1.374347in}}{\pgfqpoint{3.380080in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.388097in}}{\pgfqpoint{3.373752in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373752in}{1.414139in}}{\pgfqpoint{3.385288in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396851in}{1.430415in}}{\pgfqpoint{3.418908in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440887in}{1.430415in}}{\pgfqpoint{3.452476in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.414139in}}{\pgfqpoint{3.464064in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.464064in}{1.388097in}}{\pgfqpoint{3.457684in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451304in}{1.374347in}}{\pgfqpoint{3.438517in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.411222in}}{\pgfqpoint{3.429481in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426382in}{1.420884in}}{\pgfqpoint{3.418908in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.420884in}}{\pgfqpoint{3.408283in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.411222in}}{\pgfqpoint{3.405236in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405236in}{1.385571in}}{\pgfqpoint{3.408283in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411330in}{1.376066in}}{\pgfqpoint{3.418908in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426486in}{1.376066in}}{\pgfqpoint{3.429533in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.432580in}{1.385571in}}{\pgfqpoint{3.432580in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.355311in}}{\pgfqpoint{3.431955in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428179in}{1.366535in}}{\pgfqpoint{3.418908in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409559in}{1.366535in}}{\pgfqpoint{3.405809in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.355311in}}{\pgfqpoint{3.402059in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402059in}{1.325363in}}{\pgfqpoint{3.405835in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409637in}{1.313878in}}{\pgfqpoint{3.418908in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428101in}{1.313878in}}{\pgfqpoint{3.431929in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.435757in}{1.325363in}}{\pgfqpoint{3.435757in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181929in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{4.131798in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.115288in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.164116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{4.104116in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{4.092970in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{4.181929in}{1.428227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.462033in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.484819in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.459507in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.490028in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.538543in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821408in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{4.821408in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.844194in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{4.818882in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{4.849403in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{4.875054in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{4.897918in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.249871in}{1.369061in}}{\pgfqpoint{5.257397in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.352446in}}{\pgfqpoint{5.264923in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.322264in}}{\pgfqpoint{5.252267in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.239637in}{1.304347in}}{\pgfqpoint{5.215783in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191929in}{1.304347in}}{\pgfqpoint{5.179220in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.322264in}}{\pgfqpoint{5.166538in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.352446in}}{\pgfqpoint{5.174116in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181694in}{1.369061in}}{\pgfqpoint{5.196095in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183309in}{1.374347in}}{\pgfqpoint{5.176955in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.388097in}}{\pgfqpoint{5.170627in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.414139in}}{\pgfqpoint{5.182163in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193726in}{1.430415in}}{\pgfqpoint{5.215783in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.237762in}{1.430415in}}{\pgfqpoint{5.249351in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.414139in}}{\pgfqpoint{5.260939in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.388097in}}{\pgfqpoint{5.254559in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248179in}{1.374347in}}{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.411222in}}{\pgfqpoint{5.226356in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223257in}{1.420884in}}{\pgfqpoint{5.215783in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.420884in}}{\pgfqpoint{5.205158in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.411222in}}{\pgfqpoint{5.202111in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.385571in}}{\pgfqpoint{5.205158in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.376066in}}{\pgfqpoint{5.215783in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223361in}{1.376066in}}{\pgfqpoint{5.226408in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.385571in}}{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.355311in}}{\pgfqpoint{5.228830in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225054in}{1.366535in}}{\pgfqpoint{5.215783in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206434in}{1.366535in}}{\pgfqpoint{5.202684in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.355311in}}{\pgfqpoint{5.198934in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.325363in}}{\pgfqpoint{5.202710in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206512in}{1.313878in}}{\pgfqpoint{5.215783in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.224976in}{1.313878in}}{\pgfqpoint{5.228804in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.325363in}}{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.249871in}{1.369061in}}{\pgfqpoint{5.257397in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.352446in}}{\pgfqpoint{5.264923in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.322264in}}{\pgfqpoint{5.252267in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.239637in}{1.304347in}}{\pgfqpoint{5.215783in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191929in}{1.304347in}}{\pgfqpoint{5.179220in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.322264in}}{\pgfqpoint{5.166538in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.352446in}}{\pgfqpoint{5.174116in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181694in}{1.369061in}}{\pgfqpoint{5.196095in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183309in}{1.374347in}}{\pgfqpoint{5.176955in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.388097in}}{\pgfqpoint{5.170627in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.414139in}}{\pgfqpoint{5.182163in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193726in}{1.430415in}}{\pgfqpoint{5.215783in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.237762in}{1.430415in}}{\pgfqpoint{5.249351in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.414139in}}{\pgfqpoint{5.260939in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.388097in}}{\pgfqpoint{5.254559in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248179in}{1.374347in}}{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.411222in}}{\pgfqpoint{5.226356in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223257in}{1.420884in}}{\pgfqpoint{5.215783in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.420884in}}{\pgfqpoint{5.205158in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.411222in}}{\pgfqpoint{5.202111in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.385571in}}{\pgfqpoint{5.205158in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.376066in}}{\pgfqpoint{5.215783in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223361in}{1.376066in}}{\pgfqpoint{5.226408in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.385571in}}{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.355311in}}{\pgfqpoint{5.228830in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225054in}{1.366535in}}{\pgfqpoint{5.215783in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206434in}{1.366535in}}{\pgfqpoint{5.202684in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.355311in}}{\pgfqpoint{5.198934in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.325363in}}{\pgfqpoint{5.202710in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206512in}{1.313878in}}{\pgfqpoint{5.215783in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.224976in}{1.313878in}}{\pgfqpoint{5.228804in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.325363in}}{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.249871in}{1.369061in}}{\pgfqpoint{5.257397in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.352446in}}{\pgfqpoint{5.264923in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.264923in}{1.322264in}}{\pgfqpoint{5.252267in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.239637in}{1.304347in}}{\pgfqpoint{5.215783in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191929in}{1.304347in}}{\pgfqpoint{5.179220in}{1.313305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.322264in}}{\pgfqpoint{5.166538in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.166538in}{1.352446in}}{\pgfqpoint{5.174116in}{1.360753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181694in}{1.369061in}}{\pgfqpoint{5.196095in}{1.371404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.183309in}{1.374347in}}{\pgfqpoint{5.176955in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.388097in}}{\pgfqpoint{5.170627in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170627in}{1.414139in}}{\pgfqpoint{5.182163in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.193726in}{1.430415in}}{\pgfqpoint{5.215783in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.237762in}{1.430415in}}{\pgfqpoint{5.249351in}{1.422264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.414139in}}{\pgfqpoint{5.260939in}{1.398670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260939in}{1.388097in}}{\pgfqpoint{5.254559in}{1.381222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.248179in}{1.374347in}}{\pgfqpoint{5.235392in}{1.371404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.411222in}}{\pgfqpoint{5.226356in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223257in}{1.420884in}}{\pgfqpoint{5.215783in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.420884in}}{\pgfqpoint{5.205158in}{1.416040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.411222in}}{\pgfqpoint{5.202111in}{1.398358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.202111in}{1.385571in}}{\pgfqpoint{5.205158in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.208205in}{1.376066in}}{\pgfqpoint{5.215783in}{1.376066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.223361in}{1.376066in}}{\pgfqpoint{5.226408in}{1.380805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.229455in}{1.385571in}}{\pgfqpoint{5.229455in}{1.398358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.355311in}}{\pgfqpoint{5.228830in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.225054in}{1.366535in}}{\pgfqpoint{5.215783in}{1.366535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206434in}{1.366535in}}{\pgfqpoint{5.202684in}{1.360910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.355311in}}{\pgfqpoint{5.198934in}{1.340415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.198934in}{1.325363in}}{\pgfqpoint{5.202710in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206512in}{1.313878in}}{\pgfqpoint{5.215783in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.224976in}{1.313878in}}{\pgfqpoint{5.228804in}{1.319608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232632in}{1.325363in}}{\pgfqpoint{5.232632in}{1.340415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{1.382967in}}{\pgfqpoint{5.570132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{1.387212in}}{\pgfqpoint{5.584429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{1.387212in}}{\pgfqpoint{5.613673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.365389in}}{\pgfqpoint{5.624298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.326248in}}{\pgfqpoint{5.612345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{1.304347in}}{\pgfqpoint{5.578335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{1.304347in}}{\pgfqpoint{5.540601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.334399in}}{\pgfqpoint{5.527788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.396639in}}{\pgfqpoint{5.542033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{1.430415in}}{\pgfqpoint{5.584272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{1.430415in}}{\pgfqpoint{5.599976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{1.427967in}}{\pgfqpoint{5.617970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{1.412342in}}{\pgfqpoint{5.600418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.420884in}}{\pgfqpoint{5.585809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{1.420884in}}{\pgfqpoint{5.564845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{1.401040in}}{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.313878in}}{\pgfqpoint{5.588413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.328123in}}{\pgfqpoint{5.592007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.363279in}}{\pgfqpoint{5.588413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.377524in}}{\pgfqpoint{5.576460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.377524in}}{\pgfqpoint{5.564533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.363279in}}{\pgfqpoint{5.560991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.328123in}}{\pgfqpoint{5.564533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.313878in}}{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{1.382967in}}{\pgfqpoint{5.570132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{1.387212in}}{\pgfqpoint{5.584429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{1.387212in}}{\pgfqpoint{5.613673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.365389in}}{\pgfqpoint{5.624298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.326248in}}{\pgfqpoint{5.612345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{1.304347in}}{\pgfqpoint{5.578335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{1.304347in}}{\pgfqpoint{5.540601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.334399in}}{\pgfqpoint{5.527788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.396639in}}{\pgfqpoint{5.542033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{1.430415in}}{\pgfqpoint{5.584272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{1.430415in}}{\pgfqpoint{5.599976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{1.427967in}}{\pgfqpoint{5.617970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{1.412342in}}{\pgfqpoint{5.600418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.420884in}}{\pgfqpoint{5.585809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{1.420884in}}{\pgfqpoint{5.564845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{1.401040in}}{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.313878in}}{\pgfqpoint{5.588413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.328123in}}{\pgfqpoint{5.592007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.363279in}}{\pgfqpoint{5.588413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.377524in}}{\pgfqpoint{5.576460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.377524in}}{\pgfqpoint{5.564533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.363279in}}{\pgfqpoint{5.560991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.328123in}}{\pgfqpoint{5.564533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.313878in}}{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563595in}{1.382967in}}{\pgfqpoint{5.570132in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576694in}{1.387212in}}{\pgfqpoint{5.584429in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.603075in}{1.387212in}}{\pgfqpoint{5.613673in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.365389in}}{\pgfqpoint{5.624298in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624298in}{1.326248in}}{\pgfqpoint{5.612345in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.600392in}{1.304347in}}{\pgfqpoint{5.578335in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553439in}{1.304347in}}{\pgfqpoint{5.540601in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.334399in}}{\pgfqpoint{5.527788in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.527788in}{1.396639in}}{\pgfqpoint{5.542033in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556278in}{1.430415in}}{\pgfqpoint{5.584272in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.591590in}{1.430415in}}{\pgfqpoint{5.599976in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608361in}{1.427967in}}{\pgfqpoint{5.617970in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{5.617970in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{5.608127in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.606069in}{1.412342in}}{\pgfqpoint{5.600418in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.420884in}}{\pgfqpoint{5.585809in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.571330in}{1.420884in}}{\pgfqpoint{5.564845in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.558387in}{1.401040in}}{\pgfqpoint{5.558309in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.313878in}}{\pgfqpoint{5.588413in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.328123in}}{\pgfqpoint{5.592007in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.592007in}{1.363279in}}{\pgfqpoint{5.588413in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.584845in}{1.377524in}}{\pgfqpoint{5.576460in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.377524in}}{\pgfqpoint{5.564533in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.363279in}}{\pgfqpoint{5.560991in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.560991in}{1.328123in}}{\pgfqpoint{5.564533in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568075in}{1.313878in}}{\pgfqpoint{5.576460in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.427394in}}{\pgfqpoint{5.908517in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.430415in}}{\pgfqpoint{5.928179in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.430415in}}{\pgfqpoint{5.964351in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.411456in}}{\pgfqpoint{5.977345in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.382472in}}{\pgfqpoint{5.970184in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.363358in}}{\pgfqpoint{5.942840in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.354894in}}{\pgfqpoint{5.936486in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.377186in}}{\pgfqpoint{5.944142in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.406170in}}{\pgfqpoint{5.938309in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.420884in}}{\pgfqpoint{5.921356in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.420884in}}{\pgfqpoint{5.905965in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.409269in}}{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.427394in}}{\pgfqpoint{5.908517in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.430415in}}{\pgfqpoint{5.928179in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.430415in}}{\pgfqpoint{5.964351in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.411456in}}{\pgfqpoint{5.977345in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.382472in}}{\pgfqpoint{5.970184in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.363358in}}{\pgfqpoint{5.942840in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.354894in}}{\pgfqpoint{5.936486in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.377186in}}{\pgfqpoint{5.944142in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.406170in}}{\pgfqpoint{5.938309in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.420884in}}{\pgfqpoint{5.921356in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.420884in}}{\pgfqpoint{5.905965in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.409269in}}{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{5.888882in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898804in}{1.427394in}}{\pgfqpoint{5.908517in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.918257in}{1.430415in}}{\pgfqpoint{5.928179in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.951382in}{1.430415in}}{\pgfqpoint{5.964351in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.411456in}}{\pgfqpoint{5.977345in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.977345in}{1.382472in}}{\pgfqpoint{5.970184in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.963022in}{1.363358in}}{\pgfqpoint{5.942840in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{5.908986in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{5.966512in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{5.977658in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{5.887814in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{5.905809in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.928830in}{1.354894in}}{\pgfqpoint{5.936486in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.377186in}}{\pgfqpoint{5.944142in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.944142in}{1.406170in}}{\pgfqpoint{5.938309in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.932502in}{1.420884in}}{\pgfqpoint{5.921356in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.911746in}{1.420884in}}{\pgfqpoint{5.905965in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.900184in}{1.409269in}}{\pgfqpoint{5.898647in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{1.427576in}}{\pgfqpoint{6.271200in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{1.430415in}}{\pgfqpoint{6.290887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{1.430415in}}{\pgfqpoint{6.324611in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.414712in}}{\pgfqpoint{6.336382in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.389087in}}{\pgfqpoint{6.329611in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{1.375415in}}{\pgfqpoint{6.309845in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{1.370519in}}{\pgfqpoint{6.333543in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.353930in}}{\pgfqpoint{6.341356in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.322498in}}{\pgfqpoint{6.327866in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{1.304347in}}{\pgfqpoint{6.288856in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{1.304347in}}{\pgfqpoint{6.269038in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{1.307602in}}{\pgfqpoint{6.247684in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{1.326014in}}{\pgfqpoint{6.264767in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{1.313878in}}{\pgfqpoint{6.282345in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{1.313878in}}{\pgfqpoint{6.301460in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.327628in}}{\pgfqpoint{6.308231in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.353436in}}{\pgfqpoint{6.301173in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{1.367759in}}{\pgfqpoint{6.281200in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{1.377524in}}{\pgfqpoint{6.298048in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.388592in}}{\pgfqpoint{6.304090in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.409920in}}{\pgfqpoint{6.298413in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{1.420884in}}{\pgfqpoint{6.282189in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{1.420884in}}{\pgfqpoint{6.266955in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{1.410389in}}{\pgfqpoint{6.260210in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{1.427576in}}{\pgfqpoint{6.271200in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{1.430415in}}{\pgfqpoint{6.290887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{1.430415in}}{\pgfqpoint{6.324611in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.414712in}}{\pgfqpoint{6.336382in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.389087in}}{\pgfqpoint{6.329611in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{1.375415in}}{\pgfqpoint{6.309845in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{1.370519in}}{\pgfqpoint{6.333543in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.353930in}}{\pgfqpoint{6.341356in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.322498in}}{\pgfqpoint{6.327866in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{1.304347in}}{\pgfqpoint{6.288856in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{1.304347in}}{\pgfqpoint{6.269038in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{1.307602in}}{\pgfqpoint{6.247684in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{1.326014in}}{\pgfqpoint{6.264767in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{1.313878in}}{\pgfqpoint{6.282345in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{1.313878in}}{\pgfqpoint{6.301460in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.327628in}}{\pgfqpoint{6.308231in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.353436in}}{\pgfqpoint{6.301173in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{1.367759in}}{\pgfqpoint{6.281200in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{1.377524in}}{\pgfqpoint{6.298048in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.388592in}}{\pgfqpoint{6.304090in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.409920in}}{\pgfqpoint{6.298413in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{1.420884in}}{\pgfqpoint{6.282189in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{1.420884in}}{\pgfqpoint{6.266955in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{1.410389in}}{\pgfqpoint{6.260210in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250366in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261121in}{1.427576in}}{\pgfqpoint{6.271200in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.281304in}{1.430415in}}{\pgfqpoint{6.290887in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.312866in}{1.430415in}}{\pgfqpoint{6.324611in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.414712in}}{\pgfqpoint{6.336382in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.336382in}{1.389087in}}{\pgfqpoint{6.329611in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.322866in}{1.375415in}}{\pgfqpoint{6.309845in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.325731in}{1.370519in}}{\pgfqpoint{6.333543in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.353930in}}{\pgfqpoint{6.341356in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341356in}{1.322498in}}{\pgfqpoint{6.327866in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.314403in}{1.304347in}}{\pgfqpoint{6.288856in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.279246in}{1.304347in}}{\pgfqpoint{6.269038in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258830in}{1.307602in}}{\pgfqpoint{6.247684in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{6.247684in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{6.257528in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258413in}{1.326014in}}{\pgfqpoint{6.264767in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.271121in}{1.313878in}}{\pgfqpoint{6.282345in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294715in}{1.313878in}}{\pgfqpoint{6.301460in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.327628in}}{\pgfqpoint{6.308231in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.308231in}{1.353436in}}{\pgfqpoint{6.301173in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.294142in}{1.367759in}}{\pgfqpoint{6.281200in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{6.275835in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{6.280080in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292033in}{1.377524in}}{\pgfqpoint{6.298048in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.388592in}}{\pgfqpoint{6.304090in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304090in}{1.409920in}}{\pgfqpoint{6.298413in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.292762in}{1.420884in}}{\pgfqpoint{6.282189in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.272580in}{1.420884in}}{\pgfqpoint{6.266955in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.261356in}{1.410389in}}{\pgfqpoint{6.260210in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{6.250366in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.427394in}}{\pgfqpoint{8.011748in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.430415in}}{\pgfqpoint{8.031410in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.430415in}}{\pgfqpoint{8.067581in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.411456in}}{\pgfqpoint{8.080576in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.382472in}}{\pgfqpoint{8.073415in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.363358in}}{\pgfqpoint{8.046071in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.354894in}}{\pgfqpoint{8.039717in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.377186in}}{\pgfqpoint{8.047373in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.406170in}}{\pgfqpoint{8.041540in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.420884in}}{\pgfqpoint{8.024587in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.420884in}}{\pgfqpoint{8.009196in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.409269in}}{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{1.427576in}}{\pgfqpoint{8.131022in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{1.430415in}}{\pgfqpoint{8.150710in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{1.430415in}}{\pgfqpoint{8.184434in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.414712in}}{\pgfqpoint{8.196204in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.389087in}}{\pgfqpoint{8.189434in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{1.375415in}}{\pgfqpoint{8.169668in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{1.370519in}}{\pgfqpoint{8.193366in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.353930in}}{\pgfqpoint{8.201178in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.322498in}}{\pgfqpoint{8.187689in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{1.304347in}}{\pgfqpoint{8.148678in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{1.304347in}}{\pgfqpoint{8.128861in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{1.307602in}}{\pgfqpoint{8.107507in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{1.326014in}}{\pgfqpoint{8.124590in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.313878in}}{\pgfqpoint{8.142168in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{1.313878in}}{\pgfqpoint{8.161283in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.327628in}}{\pgfqpoint{8.168053in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.353436in}}{\pgfqpoint{8.160996in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{1.367759in}}{\pgfqpoint{8.141022in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{1.377524in}}{\pgfqpoint{8.157871in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.388592in}}{\pgfqpoint{8.163913in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.409920in}}{\pgfqpoint{8.158236in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{1.420884in}}{\pgfqpoint{8.142012in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{1.420884in}}{\pgfqpoint{8.126777in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{1.410389in}}{\pgfqpoint{8.120033in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.427394in}}{\pgfqpoint{8.011748in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.430415in}}{\pgfqpoint{8.031410in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.430415in}}{\pgfqpoint{8.067581in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.411456in}}{\pgfqpoint{8.080576in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.382472in}}{\pgfqpoint{8.073415in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.363358in}}{\pgfqpoint{8.046071in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.354894in}}{\pgfqpoint{8.039717in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.377186in}}{\pgfqpoint{8.047373in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.406170in}}{\pgfqpoint{8.041540in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.420884in}}{\pgfqpoint{8.024587in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.420884in}}{\pgfqpoint{8.009196in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.409269in}}{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{1.427576in}}{\pgfqpoint{8.131022in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{1.430415in}}{\pgfqpoint{8.150710in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{1.430415in}}{\pgfqpoint{8.184434in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.414712in}}{\pgfqpoint{8.196204in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.389087in}}{\pgfqpoint{8.189434in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{1.375415in}}{\pgfqpoint{8.169668in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{1.370519in}}{\pgfqpoint{8.193366in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.353930in}}{\pgfqpoint{8.201178in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.322498in}}{\pgfqpoint{8.187689in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{1.304347in}}{\pgfqpoint{8.148678in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{1.304347in}}{\pgfqpoint{8.128861in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{1.307602in}}{\pgfqpoint{8.107507in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{1.326014in}}{\pgfqpoint{8.124590in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.313878in}}{\pgfqpoint{8.142168in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{1.313878in}}{\pgfqpoint{8.161283in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.327628in}}{\pgfqpoint{8.168053in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.353436in}}{\pgfqpoint{8.160996in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{1.367759in}}{\pgfqpoint{8.141022in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{1.377524in}}{\pgfqpoint{8.157871in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.388592in}}{\pgfqpoint{8.163913in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.409920in}}{\pgfqpoint{8.158236in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{1.420884in}}{\pgfqpoint{8.142012in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{1.420884in}}{\pgfqpoint{8.126777in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{1.410389in}}{\pgfqpoint{8.120033in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{7.992113in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.002035in}{1.427394in}}{\pgfqpoint{8.011748in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.021488in}{1.430415in}}{\pgfqpoint{8.031410in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.054613in}{1.430415in}}{\pgfqpoint{8.067581in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.411456in}}{\pgfqpoint{8.080576in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.080576in}{1.382472in}}{\pgfqpoint{8.073415in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.066253in}{1.363358in}}{\pgfqpoint{8.046071in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{8.012217in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{8.069743in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{8.080889in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{7.991045in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{8.009040in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.032061in}{1.354894in}}{\pgfqpoint{8.039717in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.377186in}}{\pgfqpoint{8.047373in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.047373in}{1.406170in}}{\pgfqpoint{8.041540in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.035732in}{1.420884in}}{\pgfqpoint{8.024587in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.014977in}{1.420884in}}{\pgfqpoint{8.009196in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.003415in}{1.409269in}}{\pgfqpoint{8.001878in}{1.398201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.110189in}{1.424712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.120944in}{1.427576in}}{\pgfqpoint{8.131022in}{1.428983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.141126in}{1.430415in}}{\pgfqpoint{8.150710in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.172689in}{1.430415in}}{\pgfqpoint{8.184434in}{1.422550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.414712in}}{\pgfqpoint{8.196204in}{1.400050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.196204in}{1.389087in}}{\pgfqpoint{8.189434in}{1.382238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.182689in}{1.375415in}}{\pgfqpoint{8.169668in}{1.373045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.185553in}{1.370519in}}{\pgfqpoint{8.193366in}{1.362212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.353930in}}{\pgfqpoint{8.201178in}{1.339503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.201178in}{1.322498in}}{\pgfqpoint{8.187689in}{1.313410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.174225in}{1.304347in}}{\pgfqpoint{8.148678in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.139069in}{1.304347in}}{\pgfqpoint{8.128861in}{1.305988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118652in}{1.307602in}}{\pgfqpoint{8.107507in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{8.107507in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{8.117350in}{1.337550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.118236in}{1.326014in}}{\pgfqpoint{8.124590in}{1.319946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.130944in}{1.313878in}}{\pgfqpoint{8.142168in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.154538in}{1.313878in}}{\pgfqpoint{8.161283in}{1.320753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.327628in}}{\pgfqpoint{8.168053in}{1.340259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.168053in}{1.353436in}}{\pgfqpoint{8.160996in}{1.360597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.153965in}{1.367759in}}{\pgfqpoint{8.141022in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{8.135658in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{8.139902in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.151855in}{1.377524in}}{\pgfqpoint{8.157871in}{1.383045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.388592in}}{\pgfqpoint{8.163913in}{1.399581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.163913in}{1.409920in}}{\pgfqpoint{8.158236in}{1.415389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.152585in}{1.420884in}}{\pgfqpoint{8.142012in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.132402in}{1.420884in}}{\pgfqpoint{8.126777in}{1.415623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.121178in}{1.410389in}}{\pgfqpoint{8.120033in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{8.110189in}{1.400389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.420884in}}{\pgfqpoint{8.500111in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.406665in}}{\pgfqpoint{8.496595in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.371509in}}{\pgfqpoint{8.500111in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.357264in}}{\pgfqpoint{8.512038in}{1.357264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.357264in}}{\pgfqpoint{8.523991in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.371509in}}{\pgfqpoint{8.527585in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.406665in}}{\pgfqpoint{8.523991in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.420884in}}{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.351873in}}{\pgfqpoint{8.518262in}{1.349712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.347576in}}{\pgfqpoint{8.504069in}{1.347576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.347576in}}{\pgfqpoint{8.474902in}{1.358436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.369295in}}{\pgfqpoint{8.464277in}{1.388436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.408618in}}{\pgfqpoint{8.476152in}{1.419503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.430415in}}{\pgfqpoint{8.510085in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.430415in}}{\pgfqpoint{8.547845in}{1.415363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.400311in}}{\pgfqpoint{8.560710in}{1.371248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.338123in}}{\pgfqpoint{8.546465in}{1.321222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.304347in}}{\pgfqpoint{8.504225in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.304347in}}{\pgfqpoint{8.488522in}{1.305571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.306795in}}{\pgfqpoint{8.470553in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.330727in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.330727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.322420in}}{\pgfqpoint{8.488079in}{1.318149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.313878in}}{\pgfqpoint{8.502767in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.313878in}}{\pgfqpoint{8.523600in}{1.323852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.333826in}}{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.420884in}}{\pgfqpoint{8.500111in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.406665in}}{\pgfqpoint{8.496595in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.371509in}}{\pgfqpoint{8.500111in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.357264in}}{\pgfqpoint{8.512038in}{1.357264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.357264in}}{\pgfqpoint{8.523991in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.371509in}}{\pgfqpoint{8.527585in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.406665in}}{\pgfqpoint{8.523991in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.420884in}}{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.351873in}}{\pgfqpoint{8.518262in}{1.349712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.347576in}}{\pgfqpoint{8.504069in}{1.347576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.347576in}}{\pgfqpoint{8.474902in}{1.358436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.369295in}}{\pgfqpoint{8.464277in}{1.388436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.408618in}}{\pgfqpoint{8.476152in}{1.419503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.430415in}}{\pgfqpoint{8.510085in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.430415in}}{\pgfqpoint{8.547845in}{1.415363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.400311in}}{\pgfqpoint{8.560710in}{1.371248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.338123in}}{\pgfqpoint{8.546465in}{1.321222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.304347in}}{\pgfqpoint{8.504225in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.304347in}}{\pgfqpoint{8.488522in}{1.305571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.306795in}}{\pgfqpoint{8.470553in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.330727in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.330727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.322420in}}{\pgfqpoint{8.488079in}{1.318149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.313878in}}{\pgfqpoint{8.502767in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.313878in}}{\pgfqpoint{8.523600in}{1.323852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.333826in}}{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362139in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{8.362139in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.384925in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{8.359613in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{8.390133in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{8.415785in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{8.438649in}{1.306717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.420884in}}{\pgfqpoint{8.500111in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.406665in}}{\pgfqpoint{8.496595in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496595in}{1.371509in}}{\pgfqpoint{8.500111in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.503652in}{1.357264in}}{\pgfqpoint{8.512038in}{1.357264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.357264in}}{\pgfqpoint{8.523991in}{1.364373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.371509in}}{\pgfqpoint{8.527585in}{1.389087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.527585in}{1.406665in}}{\pgfqpoint{8.523991in}{1.413774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.520423in}{1.420884in}}{\pgfqpoint{8.512038in}{1.420884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.524824in}{1.351873in}}{\pgfqpoint{8.518262in}{1.349712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.511725in}{1.347576in}}{\pgfqpoint{8.504069in}{1.347576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.485527in}{1.347576in}}{\pgfqpoint{8.474902in}{1.358436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.369295in}}{\pgfqpoint{8.464277in}{1.388436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.464277in}{1.408618in}}{\pgfqpoint{8.476152in}{1.419503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.488027in}{1.430415in}}{\pgfqpoint{8.510085in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.535007in}{1.430415in}}{\pgfqpoint{8.547845in}{1.415363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.400311in}}{\pgfqpoint{8.560710in}{1.371248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.560710in}{1.338123in}}{\pgfqpoint{8.546465in}{1.321222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.532220in}{1.304347in}}{\pgfqpoint{8.504225in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.496908in}{1.304347in}}{\pgfqpoint{8.488522in}{1.305571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.480137in}{1.306795in}}{\pgfqpoint{8.470553in}{1.309243in}}%
\pgfpathlineto{\pgfqpoint{8.470553in}{1.330727in}}%
\pgfpathlineto{\pgfqpoint{8.480397in}{1.330727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.482428in}{1.322420in}}{\pgfqpoint{8.488079in}{1.318149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.493730in}{1.313878in}}{\pgfqpoint{8.502767in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.517090in}{1.313878in}}{\pgfqpoint{8.523600in}{1.323852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.530111in}{1.333826in}}{\pgfqpoint{8.530189in}{1.356196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{1.382967in}}{\pgfqpoint{8.804507in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{1.387212in}}{\pgfqpoint{8.818804in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{1.387212in}}{\pgfqpoint{8.848048in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.365389in}}{\pgfqpoint{8.858673in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.326248in}}{\pgfqpoint{8.846720in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{1.304347in}}{\pgfqpoint{8.812710in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{1.304347in}}{\pgfqpoint{8.774976in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.334399in}}{\pgfqpoint{8.762163in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.396639in}}{\pgfqpoint{8.776408in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{1.430415in}}{\pgfqpoint{8.818647in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{1.430415in}}{\pgfqpoint{8.834351in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{1.427967in}}{\pgfqpoint{8.852345in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{1.412342in}}{\pgfqpoint{8.834793in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{1.420884in}}{\pgfqpoint{8.820184in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{1.420884in}}{\pgfqpoint{8.799220in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{1.401040in}}{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.313878in}}{\pgfqpoint{8.822788in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.328123in}}{\pgfqpoint{8.826382in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.363279in}}{\pgfqpoint{8.822788in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.377524in}}{\pgfqpoint{8.810835in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.377524in}}{\pgfqpoint{8.798908in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.363279in}}{\pgfqpoint{8.795366in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.328123in}}{\pgfqpoint{8.798908in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.313878in}}{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{1.382967in}}{\pgfqpoint{8.804507in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{1.387212in}}{\pgfqpoint{8.818804in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{1.387212in}}{\pgfqpoint{8.848048in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.365389in}}{\pgfqpoint{8.858673in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.326248in}}{\pgfqpoint{8.846720in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{1.304347in}}{\pgfqpoint{8.812710in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{1.304347in}}{\pgfqpoint{8.774976in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.334399in}}{\pgfqpoint{8.762163in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.396639in}}{\pgfqpoint{8.776408in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{1.430415in}}{\pgfqpoint{8.818647in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{1.430415in}}{\pgfqpoint{8.834351in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{1.427967in}}{\pgfqpoint{8.852345in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{1.412342in}}{\pgfqpoint{8.834793in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{1.420884in}}{\pgfqpoint{8.820184in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{1.420884in}}{\pgfqpoint{8.799220in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{1.401040in}}{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.313878in}}{\pgfqpoint{8.822788in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.328123in}}{\pgfqpoint{8.826382in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.363279in}}{\pgfqpoint{8.822788in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.377524in}}{\pgfqpoint{8.810835in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.377524in}}{\pgfqpoint{8.798908in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.363279in}}{\pgfqpoint{8.795366in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.328123in}}{\pgfqpoint{8.798908in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.313878in}}{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.797970in}{1.382967in}}{\pgfqpoint{8.804507in}{1.385076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.811069in}{1.387212in}}{\pgfqpoint{8.818804in}{1.387212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.837450in}{1.387212in}}{\pgfqpoint{8.848048in}{1.376300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.365389in}}{\pgfqpoint{8.858673in}{1.346352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.858673in}{1.326248in}}{\pgfqpoint{8.846720in}{1.315285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.834767in}{1.304347in}}{\pgfqpoint{8.812710in}{1.304347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.787814in}{1.304347in}}{\pgfqpoint{8.774976in}{1.319373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.334399in}}{\pgfqpoint{8.762163in}{1.363514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.762163in}{1.396639in}}{\pgfqpoint{8.776408in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.790653in}{1.430415in}}{\pgfqpoint{8.818647in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.825965in}{1.430415in}}{\pgfqpoint{8.834351in}{1.429191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.842736in}{1.427967in}}{\pgfqpoint{8.852345in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{8.852345in}{1.404061in}}%
\pgfpathlineto{\pgfqpoint{8.842502in}{1.404061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.840444in}{1.412342in}}{\pgfqpoint{8.834793in}{1.416613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.829142in}{1.420884in}}{\pgfqpoint{8.820184in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.805705in}{1.420884in}}{\pgfqpoint{8.799220in}{1.410962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.792762in}{1.401040in}}{\pgfqpoint{8.792684in}{1.378748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.313878in}}{\pgfqpoint{8.822788in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.328123in}}{\pgfqpoint{8.826382in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.826382in}{1.363279in}}{\pgfqpoint{8.822788in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.819220in}{1.377524in}}{\pgfqpoint{8.810835in}{1.377524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.377524in}}{\pgfqpoint{8.798908in}{1.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.363279in}}{\pgfqpoint{8.795366in}{1.345701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.795366in}{1.328123in}}{\pgfqpoint{8.798908in}{1.320988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.802450in}{1.313878in}}{\pgfqpoint{8.810835in}{1.313878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{1.427394in}}{\pgfqpoint{9.142892in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{1.430415in}}{\pgfqpoint{9.162554in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{1.430415in}}{\pgfqpoint{9.198726in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.411456in}}{\pgfqpoint{9.211720in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.382472in}}{\pgfqpoint{9.204559in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{1.363358in}}{\pgfqpoint{9.177215in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{1.354894in}}{\pgfqpoint{9.170861in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.377186in}}{\pgfqpoint{9.178517in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.406170in}}{\pgfqpoint{9.172684in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{1.420884in}}{\pgfqpoint{9.155731in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{1.420884in}}{\pgfqpoint{9.140340in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{1.409269in}}{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{1.427394in}}{\pgfqpoint{9.142892in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{1.430415in}}{\pgfqpoint{9.162554in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{1.430415in}}{\pgfqpoint{9.198726in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.411456in}}{\pgfqpoint{9.211720in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.382472in}}{\pgfqpoint{9.204559in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{1.363358in}}{\pgfqpoint{9.177215in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{1.354894in}}{\pgfqpoint{9.170861in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.377186in}}{\pgfqpoint{9.178517in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.406170in}}{\pgfqpoint{9.172684in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{1.420884in}}{\pgfqpoint{9.155731in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{1.420884in}}{\pgfqpoint{9.140340in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{1.409269in}}{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.123257in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.133179in}{1.427394in}}{\pgfqpoint{9.142892in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.152632in}{1.430415in}}{\pgfqpoint{9.162554in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.185757in}{1.430415in}}{\pgfqpoint{9.198726in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.411456in}}{\pgfqpoint{9.211720in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.211720in}{1.382472in}}{\pgfqpoint{9.204559in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.197397in}{1.363358in}}{\pgfqpoint{9.177215in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.143361in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.200887in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.212033in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.122189in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.140184in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.163205in}{1.354894in}}{\pgfqpoint{9.170861in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.377186in}}{\pgfqpoint{9.178517in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.178517in}{1.406170in}}{\pgfqpoint{9.172684in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.166877in}{1.420884in}}{\pgfqpoint{9.155731in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.146121in}{1.420884in}}{\pgfqpoint{9.140340in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.134559in}{1.409269in}}{\pgfqpoint{9.133022in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493283in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.493283in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.516069in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.399894in}}%
\pgfpathlineto{\pgfqpoint{9.490757in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{9.521278in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{9.546929in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.316561in}}%
\pgfpathlineto{\pgfqpoint{9.569793in}{1.306717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.427394in}}{\pgfqpoint{9.861642in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.430415in}}{\pgfqpoint{9.881304in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.430415in}}{\pgfqpoint{9.917476in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.411456in}}{\pgfqpoint{9.930470in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.382472in}}{\pgfqpoint{9.923309in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.363358in}}{\pgfqpoint{9.895965in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.354894in}}{\pgfqpoint{9.889611in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.377186in}}{\pgfqpoint{9.897267in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.406170in}}{\pgfqpoint{9.891434in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.420884in}}{\pgfqpoint{9.874481in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.420884in}}{\pgfqpoint{9.859090in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.409269in}}{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.427394in}}{\pgfqpoint{9.861642in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.430415in}}{\pgfqpoint{9.881304in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.430415in}}{\pgfqpoint{9.917476in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.411456in}}{\pgfqpoint{9.930470in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.382472in}}{\pgfqpoint{9.923309in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.363358in}}{\pgfqpoint{9.895965in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.354894in}}{\pgfqpoint{9.889611in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.377186in}}{\pgfqpoint{9.897267in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.406170in}}{\pgfqpoint{9.891434in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.420884in}}{\pgfqpoint{9.874481in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.420884in}}{\pgfqpoint{9.859090in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.409269in}}{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{9.842007in}{1.424399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.851929in}{1.427394in}}{\pgfqpoint{9.861642in}{1.428904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871382in}{1.430415in}}{\pgfqpoint{9.881304in}{1.430415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.904507in}{1.430415in}}{\pgfqpoint{9.917476in}{1.420936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.411456in}}{\pgfqpoint{9.930470in}{1.394529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930470in}{1.382472in}}{\pgfqpoint{9.923309in}{1.372915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916147in}{1.363358in}}{\pgfqpoint{9.895965in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{9.862111in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{9.919637in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{9.930783in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.306717in}}%
\pgfpathlineto{\pgfqpoint{9.840939in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{9.858934in}{1.339035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.881955in}{1.354894in}}{\pgfqpoint{9.889611in}{1.366040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.377186in}}{\pgfqpoint{9.897267in}{1.392081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.897267in}{1.406170in}}{\pgfqpoint{9.891434in}{1.413514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.885627in}{1.420884in}}{\pgfqpoint{9.874481in}{1.420884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.864871in}{1.420884in}}{\pgfqpoint{9.859090in}{1.415076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.853309in}{1.409269in}}{\pgfqpoint{9.851772in}{1.398201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/multi_motif_scaffolding_benchmark_fig_uncond.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405357in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{4.887678in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{4.887678in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495583in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{4.916502in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{4.916502in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585808in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{4.947331in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{4.947331in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676034in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{4.603625in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{4.603625in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766259in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{4.836448in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{4.836448in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856485in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{4.833109in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{4.833109in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596147in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{4.890557in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{4.890557in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686372in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{4.938100in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{4.938100in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776598in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{4.974953in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{4.974953in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866823in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{4.644538in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{4.644538in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957049in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{4.912756in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{4.912756in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047274in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{4.803744in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{4.803744in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{4.913369in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{4.913369in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877162in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{4.886930in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{4.886930in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967387in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{4.982068in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{4.982068in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057613in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{4.712117in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{4.712117in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147838in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{4.899383in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{4.899383in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238064in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{4.849350in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{4.849350in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977726in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{4.886833in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{4.886833in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067951in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{4.797927in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{4.797927in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158177in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{4.942244in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{4.942244in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248402in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{4.615048in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{4.615048in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338628in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{4.837781in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428853in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{4.788383in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{4.788383in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{4.421535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877162in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967387in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057613in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147838in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238064in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.421535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050695in, y=4.354020in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.809319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948613in, y=4.741803in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731276in, y=4.826817in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507945in, y=4.589780in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scRMSD ($\downarrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500752in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{4.948131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590977in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{4.992095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681203in}{4.857674in}}%
\pgfpathlineto{\pgfqpoint{4.681203in}{5.036988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771429in}{4.441877in}}%
\pgfpathlineto{\pgfqpoint{5.771429in}{4.765373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861654in}{4.721569in}}%
\pgfpathlineto{\pgfqpoint{6.861654in}{4.951327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951880in}{4.713787in}}%
\pgfpathlineto{\pgfqpoint{7.951880in}{4.952431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500752in}{4.827226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590977in}{4.840909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681203in}{4.857674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771429in}{4.441877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861654in}{4.721569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951880in}{4.713787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500752in}{4.948131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590977in}{4.992095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681203in}{5.036988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771429in}{4.765373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861654in}{4.951327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951880in}{4.952431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691541in}{4.836419in}}%
\pgfpathlineto{\pgfqpoint{2.691541in}{4.944695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781767in}{4.879025in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{4.997176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871992in}{4.908873in}}%
\pgfpathlineto{\pgfqpoint{4.871992in}{5.041033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962218in}{4.518108in}}%
\pgfpathlineto{\pgfqpoint{5.962218in}{4.770969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052444in}{4.829554in}}%
\pgfpathlineto{\pgfqpoint{7.052444in}{4.995957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142669in}{4.685600in}}%
\pgfpathlineto{\pgfqpoint{8.142669in}{4.921888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691541in}{4.836419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781767in}{4.879025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871992in}{4.908873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962218in}{4.518108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052444in}{4.829554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142669in}{4.685600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691541in}{4.944695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781767in}{4.997176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871992in}{5.041033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962218in}{4.770969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052444in}{4.995957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142669in}{4.921888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{4.839017in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{4.987721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972556in}{4.816095in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{4.957764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062782in}{4.896443in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{5.067692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153008in}{4.606480in}}%
\pgfpathlineto{\pgfqpoint{6.153008in}{4.817754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243233in}{4.800995in}}%
\pgfpathlineto{\pgfqpoint{7.243233in}{4.997770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333459in}{4.727552in}}%
\pgfpathlineto{\pgfqpoint{8.333459in}{4.971148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882331in}{4.839017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972556in}{4.816095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062782in}{4.896443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153008in}{4.606480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243233in}{4.800995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333459in}{4.727552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882331in}{4.987721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972556in}{4.957764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062782in}{5.067692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153008in}{4.817754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243233in}{4.997770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333459in}{4.971148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073120in}{4.807252in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{4.966414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163346in}{4.689291in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{4.906564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253571in}{4.841075in}}%
\pgfpathlineto{\pgfqpoint{5.253571in}{5.043412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343797in}{4.472315in}}%
\pgfpathlineto{\pgfqpoint{6.343797in}{4.757780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434023in}{4.702994in}}%
\pgfpathlineto{\pgfqpoint{7.434023in}{4.972568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524248in}{4.659107in}}%
\pgfpathlineto{\pgfqpoint{8.524248in}{4.917659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073120in}{4.807252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163346in}{4.689291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253571in}{4.841075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343797in}{4.472315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434023in}{4.702994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524248in}{4.659107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073120in}{4.966414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163346in}{4.906564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253571in}{5.043412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343797in}{4.757780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434023in}{4.972568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524248in}{4.917659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{4.421535in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{4.499092in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.499092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775000in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{4.421535in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.421535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164341in}{5.197738in}}%
\pgfpathlineto{\pgfqpoint{8.860659in}{5.197738in}}%
\pgfpathlineto{\pgfqpoint{8.860659in}{5.575515in}}%
\pgfpathlineto{\pgfqpoint{2.164341in}{5.575515in}}%
\pgfpathlineto{\pgfqpoint{2.164341in}{5.197738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281007in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{2.614341in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{2.614341in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{2.281007in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{2.281007in}{5.342182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681007in,y=5.342182in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-DIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760178in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{4.093512in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{4.093512in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{3.760178in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{3.760178in}{5.342182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160178in,y=5.342182in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-FRAME-DIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911575in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{6.244909in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{6.244909in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{5.911575in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{5.911575in}{5.342182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.311575in,y=5.342182in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-FAPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412043in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{7.745376in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{7.745376in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{7.412043in}{5.458849in}}%
\pgfpathlineto{\pgfqpoint{7.412043in}{5.342182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.812043in,y=5.342182in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-RMSD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.144616in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{4.144616in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405357in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495583in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585808in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676034in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{4.112308in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{4.112308in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766259in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856485in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596147in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686372in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776598in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866823in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{3.627691in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{3.627691in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957049in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047274in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877162in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967387in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057613in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147838in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238064in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977726in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067951in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158177in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248402in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338628in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428853in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{3.466151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877162in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967387in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057613in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147838in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238064in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{3.466151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050695in, y=3.398636in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.004616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948613in, y=3.937100in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691185in, y=3.857853in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scRMSD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820565in, y=3.635631in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\leq 2A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500752in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590977in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681203in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.681203in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771429in}{4.112308in}}%
\pgfpathlineto{\pgfqpoint{5.771429in}{4.112308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861654in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.861654in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951880in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.951880in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691541in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.691541in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781767in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871992in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.871992in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962218in}{3.627691in}}%
\pgfpathlineto{\pgfqpoint{5.962218in}{3.627691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052444in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.052444in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142669in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.142669in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972556in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062782in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153008in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.153008in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243233in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.243233in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333459in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.333459in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073120in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163346in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253571in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{5.253571in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343797in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{6.343797in}{3.843076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434023in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{7.434023in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.466151in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524248in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.524248in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{4.144616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775000in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.144616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{3.466151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{4.144616in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{4.144616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{3.189232in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.189232in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405357in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{2.578886in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{2.578886in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495583in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{2.554221in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{2.554221in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585808in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{2.990523in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{2.990523in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676034in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{2.652987in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{2.652987in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766259in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{2.829907in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{2.829907in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856485in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{2.706684in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{2.706684in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596147in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{2.567343in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{2.567343in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686372in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{2.601384in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776598in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{3.007682in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{3.007682in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866823in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957049in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{2.867195in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{2.867195in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047274in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{2.554709in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{2.554709in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877162in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967387in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{2.997465in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{2.997465in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057613in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{2.631441in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{2.631441in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147838in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{2.842848in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{2.842848in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238064in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{2.689679in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977726in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{2.569990in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{2.569990in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067951in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{2.581528in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.581528in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158177in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{3.014547in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{3.014547in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248402in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338628in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{2.812510in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{2.812510in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428853in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{2.690584in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{2.690584in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{2.510768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877162in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967387in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057613in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147838in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238064in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050695in, y=2.443252in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.963246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948613in, y=2.895731in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731276in, y=3.027161in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608222in, y=2.804938in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Motif}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604518in, y=2.567901in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RMSD ($\downarrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500752in}{2.539091in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{2.618681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590977in}{2.535808in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{2.572633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681203in}{2.878189in}}%
\pgfpathlineto{\pgfqpoint{4.681203in}{3.102856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771429in}{2.621641in}}%
\pgfpathlineto{\pgfqpoint{5.771429in}{2.684333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861654in}{2.724439in}}%
\pgfpathlineto{\pgfqpoint{6.861654in}{2.935376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951880in}{2.669306in}}%
\pgfpathlineto{\pgfqpoint{7.951880in}{2.744062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500752in}{2.539091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590977in}{2.535808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681203in}{2.878189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771429in}{2.621641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861654in}{2.724439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951880in}{2.669306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500752in}{2.618681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590977in}{2.572633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681203in}{3.102856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771429in}{2.684333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861654in}{2.935376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951880in}{2.744062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691541in}{2.538936in}}%
\pgfpathlineto{\pgfqpoint{2.691541in}{2.595750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781767in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{2.765112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871992in}{2.908292in}}%
\pgfpathlineto{\pgfqpoint{4.871992in}{3.107072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962218in}{2.635704in}}%
\pgfpathlineto{\pgfqpoint{5.962218in}{2.672117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052444in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{7.052444in}{2.958790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142669in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{8.142669in}{2.733738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691541in}{2.538936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781767in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871992in}{2.908292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962218in}{2.635704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052444in}{2.775600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142669in}{2.670398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691541in}{2.595750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781767in}{2.765112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871992in}{3.107072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962218in}{2.672117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052444in}{2.958790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142669in}{2.733738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{2.526235in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{2.583182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972556in}{2.533369in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{2.560690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062782in}{2.873145in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{3.121784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153008in}{2.596982in}}%
\pgfpathlineto{\pgfqpoint{6.153008in}{2.665899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243233in}{2.755600in}}%
\pgfpathlineto{\pgfqpoint{7.243233in}{2.930097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333459in}{2.655375in}}%
\pgfpathlineto{\pgfqpoint{8.333459in}{2.723982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882331in}{2.526235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972556in}{2.533369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062782in}{2.873145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153008in}{2.596982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243233in}{2.755600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333459in}{2.655375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882331in}{2.583182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972556in}{2.560690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062782in}{3.121784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153008in}{2.665899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243233in}{2.930097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333459in}{2.723982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073120in}{2.540138in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{2.599842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163346in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{2.672057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253571in}{2.872170in}}%
\pgfpathlineto{\pgfqpoint{5.253571in}{3.156925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343797in}{2.618785in}}%
\pgfpathlineto{\pgfqpoint{6.343797in}{2.679005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434023in}{2.716847in}}%
\pgfpathlineto{\pgfqpoint{7.434023in}{2.908173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524248in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{8.524248in}{2.732445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073120in}{2.540138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163346in}{2.510768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253571in}{2.872170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343797in}{2.618785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434023in}{2.716847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524248in}{2.648723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073120in}{2.599842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163346in}{2.672057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253571in}{3.156925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343797in}{2.679005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434023in}{2.908173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.524248in}{2.732445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{2.510768in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{2.556015in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.556015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.189232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775000in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{3.189232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{2.510768in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.510768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.189232in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{3.189232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.233849in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.233849in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405357in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.800478in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{1.800478in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495583in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{1.644509in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{1.644509in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585808in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676034in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766259in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856485in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596147in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{1.867322in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.867322in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686372in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776598in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866823in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957049in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047274in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{2.023291in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{2.023291in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877162in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967387in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057613in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147838in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238064in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977726in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067951in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158177in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248402in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338628in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428853in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.555384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877162in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967387in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057613in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147838in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238064in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050695in, y=1.487868in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.112416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948613in, y=2.044900in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608222in, y=1.947085in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Motif}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463253in, y=1.724863in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} RMSD $\leq 1A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500752in}{1.800478in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.800478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590977in}{1.644509in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{1.644509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681203in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.681203in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771429in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.771429in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861654in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.861654in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951880in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.951880in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691541in}{1.867322in}}%
\pgfpathlineto{\pgfqpoint{2.691541in}{1.867322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781767in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{2.067853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871992in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{4.871992in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962218in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.962218in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052444in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.052444in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142669in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.142669in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{2.023291in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{2.023291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972556in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{2.201541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062782in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153008in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.153008in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243233in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.243233in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333459in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.333459in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073120in}{1.845040in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{1.845040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163346in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{2.067853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253571in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{5.253571in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343797in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{6.343797in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434023in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{7.434023in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{1.555384in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524248in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.524248in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{2.233849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775000in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.233849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{1.555384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{2.233849in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{2.233849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{3.495583in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{4.585808in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{6.766259in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.856485in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.856485in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{3.686372in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776598in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.776598in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.866823in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{6.957049in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.047274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.047274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.786936in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877162in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{3.877162in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.967387in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.147838in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238064in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.238064in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.168515in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.977726in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258741in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.067951in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.348966in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.158177in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.439192in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.248402in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.529417in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.338628in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.035294,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.428853in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.619643in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.428853in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786936in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786936in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1PRW\_four}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877162in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877162in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1PRW\_two}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967387in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967387in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3NTN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057613in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057613in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3BIK+3BP5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.147838in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.147838in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2B5I}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238064in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.238064in,y=0.502778in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4JHW+5WN9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050695in, y=0.532485in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.246157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846531in, y=1.178642in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487390in, y=1.116393in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correct Helix}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552019in, y=0.894171in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Handedness}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699980in, y=0.657134in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} (%) ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500752in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{2.500752in}{1.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590977in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{3.590977in}{0.721154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681203in}{0.721154in}}%
\pgfpathlineto{\pgfqpoint{4.681203in}{0.721154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771429in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.771429in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861654in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{6.861654in}{1.003848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951880in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.951880in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691541in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.691541in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781767in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{3.781767in}{1.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871992in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.871992in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962218in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.962218in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052444in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{7.052444in}{1.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142669in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.142669in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972556in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062782in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.062782in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153008in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.153008in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243233in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.243233in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333459in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.333459in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073120in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{3.073120in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163346in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.163346in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253571in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{5.253571in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343797in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{6.343797in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434023in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{7.434023in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{0.600000in}}{\pgfqpoint{6.525000in}{0.678465in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524248in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{8.524248in}{1.246157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.278465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{1.278465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{8.775000in}{1.278465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/multi_motif_scaffolding_benchmark_heatmap_uncond.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{8.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{8.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.765812in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.765812in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.837500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{5.765812in}}{\pgfqpoint{4.500000in}{2.071688in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{5.765812in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=4.500000in,height=2.080000in]{multi_motif_scaffolding_benchmark_heatmap_uncond-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{5.765812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{7.578539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=7.525777in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{7.060617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=7.007855in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{6.542695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=6.489933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{6.024773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=5.972011in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320573in,y=6.989177in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124826in,y=6.740349in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Successful}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208974in,y=6.491521in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Scaffolds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.765812in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{5.765812in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.765812in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.765812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.837500in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{7.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{7.532559in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.640710in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.625736in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.637872in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.532559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{7.532559in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.640710in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.625736in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.637872in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.532559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{7.532559in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{7.640710in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.625736in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{7.637872in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.656257in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.542403in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{7.532559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{6.496715in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.604866in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.589892in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.602027in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.496715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{6.496715in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.604866in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.589892in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.602027in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.496715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{6.496715in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.604866in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.589892in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.602027in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.620413in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.506559in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{6.496715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586304in}{6.096787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597059in}{6.099652in}}{\pgfqpoint{2.607137in}{6.101058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617241in}{6.102491in}}{\pgfqpoint{2.626825in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648804in}{6.102491in}}{\pgfqpoint{2.660548in}{6.094626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.086787in}}{\pgfqpoint{2.672319in}{6.072126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.061162in}}{\pgfqpoint{2.665548in}{6.054314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658804in}{6.047491in}}{\pgfqpoint{2.645783in}{6.045121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.661668in}{6.042595in}}{\pgfqpoint{2.669481in}{6.034287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{6.026006in}}{\pgfqpoint{2.677293in}{6.011579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{5.994574in}}{\pgfqpoint{2.663804in}{5.985485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650340in}{5.976423in}}{\pgfqpoint{2.624793in}{5.976423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615184in}{5.976423in}}{\pgfqpoint{2.604976in}{5.978064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594767in}{5.979678in}}{\pgfqpoint{2.583621in}{5.982933in}}%
\pgfpathlineto{\pgfqpoint{2.583621in}{6.009626in}}%
\pgfpathlineto{\pgfqpoint{2.593465in}{6.009626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594351in}{5.998090in}}{\pgfqpoint{2.600705in}{5.992022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{5.985954in}}{\pgfqpoint{2.618283in}{5.985954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630653in}{5.985954in}}{\pgfqpoint{2.637397in}{5.992829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{5.999704in}}{\pgfqpoint{2.644168in}{6.012334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{6.025511in}}{\pgfqpoint{2.637111in}{6.032673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630080in}{6.039834in}}{\pgfqpoint{2.617137in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.049600in}}%
\pgfpathlineto{\pgfqpoint{2.616017in}{6.049600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627970in}{6.049600in}}{\pgfqpoint{2.633986in}{6.055121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.060668in}}{\pgfqpoint{2.640028in}{6.071657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.081996in}}{\pgfqpoint{2.634351in}{6.087465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628700in}{6.092959in}}{\pgfqpoint{2.618127in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.608517in}{6.092959in}}{\pgfqpoint{2.602892in}{6.087699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597293in}{6.082465in}}{\pgfqpoint{2.596147in}{6.072465in}}%
\pgfpathlineto{\pgfqpoint{2.586304in}{6.072465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586304in}{6.096787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597059in}{6.099652in}}{\pgfqpoint{2.607137in}{6.101058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617241in}{6.102491in}}{\pgfqpoint{2.626825in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648804in}{6.102491in}}{\pgfqpoint{2.660548in}{6.094626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.086787in}}{\pgfqpoint{2.672319in}{6.072126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.061162in}}{\pgfqpoint{2.665548in}{6.054314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658804in}{6.047491in}}{\pgfqpoint{2.645783in}{6.045121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.661668in}{6.042595in}}{\pgfqpoint{2.669481in}{6.034287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{6.026006in}}{\pgfqpoint{2.677293in}{6.011579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{5.994574in}}{\pgfqpoint{2.663804in}{5.985485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650340in}{5.976423in}}{\pgfqpoint{2.624793in}{5.976423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615184in}{5.976423in}}{\pgfqpoint{2.604976in}{5.978064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594767in}{5.979678in}}{\pgfqpoint{2.583621in}{5.982933in}}%
\pgfpathlineto{\pgfqpoint{2.583621in}{6.009626in}}%
\pgfpathlineto{\pgfqpoint{2.593465in}{6.009626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594351in}{5.998090in}}{\pgfqpoint{2.600705in}{5.992022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{5.985954in}}{\pgfqpoint{2.618283in}{5.985954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630653in}{5.985954in}}{\pgfqpoint{2.637397in}{5.992829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{5.999704in}}{\pgfqpoint{2.644168in}{6.012334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{6.025511in}}{\pgfqpoint{2.637111in}{6.032673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630080in}{6.039834in}}{\pgfqpoint{2.617137in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.049600in}}%
\pgfpathlineto{\pgfqpoint{2.616017in}{6.049600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627970in}{6.049600in}}{\pgfqpoint{2.633986in}{6.055121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.060668in}}{\pgfqpoint{2.640028in}{6.071657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.081996in}}{\pgfqpoint{2.634351in}{6.087465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628700in}{6.092959in}}{\pgfqpoint{2.618127in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.608517in}{6.092959in}}{\pgfqpoint{2.602892in}{6.087699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597293in}{6.082465in}}{\pgfqpoint{2.596147in}{6.072465in}}%
\pgfpathlineto{\pgfqpoint{2.586304in}{6.072465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586304in}{6.096787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597059in}{6.099652in}}{\pgfqpoint{2.607137in}{6.101058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617241in}{6.102491in}}{\pgfqpoint{2.626825in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.648804in}{6.102491in}}{\pgfqpoint{2.660548in}{6.094626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.086787in}}{\pgfqpoint{2.672319in}{6.072126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672319in}{6.061162in}}{\pgfqpoint{2.665548in}{6.054314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658804in}{6.047491in}}{\pgfqpoint{2.645783in}{6.045121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.661668in}{6.042595in}}{\pgfqpoint{2.669481in}{6.034287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{6.026006in}}{\pgfqpoint{2.677293in}{6.011579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.677293in}{5.994574in}}{\pgfqpoint{2.663804in}{5.985485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.650340in}{5.976423in}}{\pgfqpoint{2.624793in}{5.976423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615184in}{5.976423in}}{\pgfqpoint{2.604976in}{5.978064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594767in}{5.979678in}}{\pgfqpoint{2.583621in}{5.982933in}}%
\pgfpathlineto{\pgfqpoint{2.583621in}{6.009626in}}%
\pgfpathlineto{\pgfqpoint{2.593465in}{6.009626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594351in}{5.998090in}}{\pgfqpoint{2.600705in}{5.992022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{5.985954in}}{\pgfqpoint{2.618283in}{5.985954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630653in}{5.985954in}}{\pgfqpoint{2.637397in}{5.992829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{5.999704in}}{\pgfqpoint{2.644168in}{6.012334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644168in}{6.025511in}}{\pgfqpoint{2.637111in}{6.032673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630080in}{6.039834in}}{\pgfqpoint{2.617137in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.039834in}}%
\pgfpathlineto{\pgfqpoint{2.611772in}{6.049600in}}%
\pgfpathlineto{\pgfqpoint{2.616017in}{6.049600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627970in}{6.049600in}}{\pgfqpoint{2.633986in}{6.055121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.060668in}}{\pgfqpoint{2.640028in}{6.071657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.640028in}{6.081996in}}{\pgfqpoint{2.634351in}{6.087465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628700in}{6.092959in}}{\pgfqpoint{2.618127in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.608517in}{6.092959in}}{\pgfqpoint{2.602892in}{6.087699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597293in}{6.082465in}}{\pgfqpoint{2.596147in}{6.072465in}}%
\pgfpathlineto{\pgfqpoint{2.586304in}{6.072465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.096475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{6.099470in}}{\pgfqpoint{3.353830in}{6.100980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{6.102491in}}{\pgfqpoint{3.373491in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{6.102491in}}{\pgfqpoint{3.409663in}{6.093011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.083532in}}{\pgfqpoint{3.422658in}{6.066605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.054548in}}{\pgfqpoint{3.415496in}{6.044991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{6.035433in}}{\pgfqpoint{3.388153in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.998662in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{6.011110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{6.026970in}}{\pgfqpoint{3.381798in}{6.038116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.049261in}}{\pgfqpoint{3.389455in}{6.064157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.078246in}}{\pgfqpoint{3.383621in}{6.085590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{6.092959in}}{\pgfqpoint{3.366668in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{6.092959in}}{\pgfqpoint{3.351278in}{6.087152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{6.081345in}}{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.096475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{6.099470in}}{\pgfqpoint{3.353830in}{6.100980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{6.102491in}}{\pgfqpoint{3.373491in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{6.102491in}}{\pgfqpoint{3.409663in}{6.093011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.083532in}}{\pgfqpoint{3.422658in}{6.066605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.054548in}}{\pgfqpoint{3.415496in}{6.044991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{6.035433in}}{\pgfqpoint{3.388153in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.998662in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{6.011110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{6.026970in}}{\pgfqpoint{3.381798in}{6.038116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.049261in}}{\pgfqpoint{3.389455in}{6.064157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.078246in}}{\pgfqpoint{3.383621in}{6.085590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{6.092959in}}{\pgfqpoint{3.366668in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{6.092959in}}{\pgfqpoint{3.351278in}{6.087152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{6.081345in}}{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.070277in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{6.096475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{6.099470in}}{\pgfqpoint{3.353830in}{6.100980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{6.102491in}}{\pgfqpoint{3.373491in}{6.102491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{6.102491in}}{\pgfqpoint{3.409663in}{6.093011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.083532in}}{\pgfqpoint{3.422658in}{6.066605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{6.054548in}}{\pgfqpoint{3.415496in}{6.044991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{6.035433in}}{\pgfqpoint{3.388153in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.000121in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{6.014444in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{5.998662in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{6.011110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{6.026970in}}{\pgfqpoint{3.381798in}{6.038116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.049261in}}{\pgfqpoint{3.389455in}{6.064157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{6.078246in}}{\pgfqpoint{3.383621in}{6.085590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{6.092959in}}{\pgfqpoint{3.366668in}{6.092959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{6.092959in}}{\pgfqpoint{3.351278in}{6.087152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{6.081345in}}{\pgfqpoint{3.343960in}{6.070277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{5.978793in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{6.086944in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.071970in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{6.084105in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{6.102491in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.988636in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{5.978793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.501656in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.501656in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.573344in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.573344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{3.501656in}}{\pgfqpoint{4.500000in}{2.071688in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{3.501656in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=4.500000in,height=2.080000in]{multi_motif_scaffolding_benchmark_heatmap_uncond-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{3.501656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{5.314383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=5.261622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{4.796461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=4.743700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{4.278539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=4.225777in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{3.760617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=3.707855in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320573in,y=4.725021in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264366in,y=4.476193in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442717in,y=4.227366in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 2A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.501656in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.573344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{3.501656in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.573344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.501656in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.501656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.573344in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.573344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336304in}{5.386398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347059in}{5.389263in}}{\pgfqpoint{3.357137in}{5.390669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.367241in}{5.392101in}}{\pgfqpoint{3.376825in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398804in}{5.392101in}}{\pgfqpoint{3.410548in}{5.384237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.376398in}}{\pgfqpoint{3.422319in}{5.361737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.350773in}}{\pgfqpoint{3.415548in}{5.343924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408804in}{5.337101in}}{\pgfqpoint{3.395783in}{5.334731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411668in}{5.332205in}}{\pgfqpoint{3.419481in}{5.323898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.315617in}}{\pgfqpoint{3.427293in}{5.301190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.284184in}}{\pgfqpoint{3.413804in}{5.275096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400340in}{5.266033in}}{\pgfqpoint{3.374793in}{5.266033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365184in}{5.266033in}}{\pgfqpoint{3.354976in}{5.267674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344767in}{5.269289in}}{\pgfqpoint{3.333621in}{5.272544in}}%
\pgfpathlineto{\pgfqpoint{3.333621in}{5.299237in}}%
\pgfpathlineto{\pgfqpoint{3.343465in}{5.299237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344351in}{5.287700in}}{\pgfqpoint{3.350705in}{5.281632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{5.275565in}}{\pgfqpoint{3.368283in}{5.275565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380653in}{5.275565in}}{\pgfqpoint{3.387397in}{5.282440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.289315in}}{\pgfqpoint{3.394168in}{5.301945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.315122in}}{\pgfqpoint{3.387111in}{5.322283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380080in}{5.329445in}}{\pgfqpoint{3.367137in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.339211in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{5.339211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377970in}{5.339211in}}{\pgfqpoint{3.383986in}{5.344731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.350278in}}{\pgfqpoint{3.390028in}{5.361268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.371606in}}{\pgfqpoint{3.384351in}{5.377075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.378700in}{5.382570in}}{\pgfqpoint{3.368127in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358517in}{5.382570in}}{\pgfqpoint{3.352892in}{5.377309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347293in}{5.372075in}}{\pgfqpoint{3.346147in}{5.362075in}}%
\pgfpathlineto{\pgfqpoint{3.336304in}{5.362075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336304in}{5.386398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347059in}{5.389263in}}{\pgfqpoint{3.357137in}{5.390669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.367241in}{5.392101in}}{\pgfqpoint{3.376825in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398804in}{5.392101in}}{\pgfqpoint{3.410548in}{5.384237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.376398in}}{\pgfqpoint{3.422319in}{5.361737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.350773in}}{\pgfqpoint{3.415548in}{5.343924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408804in}{5.337101in}}{\pgfqpoint{3.395783in}{5.334731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411668in}{5.332205in}}{\pgfqpoint{3.419481in}{5.323898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.315617in}}{\pgfqpoint{3.427293in}{5.301190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.284184in}}{\pgfqpoint{3.413804in}{5.275096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400340in}{5.266033in}}{\pgfqpoint{3.374793in}{5.266033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365184in}{5.266033in}}{\pgfqpoint{3.354976in}{5.267674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344767in}{5.269289in}}{\pgfqpoint{3.333621in}{5.272544in}}%
\pgfpathlineto{\pgfqpoint{3.333621in}{5.299237in}}%
\pgfpathlineto{\pgfqpoint{3.343465in}{5.299237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344351in}{5.287700in}}{\pgfqpoint{3.350705in}{5.281632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{5.275565in}}{\pgfqpoint{3.368283in}{5.275565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380653in}{5.275565in}}{\pgfqpoint{3.387397in}{5.282440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.289315in}}{\pgfqpoint{3.394168in}{5.301945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.315122in}}{\pgfqpoint{3.387111in}{5.322283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380080in}{5.329445in}}{\pgfqpoint{3.367137in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.339211in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{5.339211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377970in}{5.339211in}}{\pgfqpoint{3.383986in}{5.344731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.350278in}}{\pgfqpoint{3.390028in}{5.361268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.371606in}}{\pgfqpoint{3.384351in}{5.377075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.378700in}{5.382570in}}{\pgfqpoint{3.368127in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358517in}{5.382570in}}{\pgfqpoint{3.352892in}{5.377309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347293in}{5.372075in}}{\pgfqpoint{3.346147in}{5.362075in}}%
\pgfpathlineto{\pgfqpoint{3.336304in}{5.362075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336304in}{5.386398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347059in}{5.389263in}}{\pgfqpoint{3.357137in}{5.390669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.367241in}{5.392101in}}{\pgfqpoint{3.376825in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398804in}{5.392101in}}{\pgfqpoint{3.410548in}{5.384237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.376398in}}{\pgfqpoint{3.422319in}{5.361737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422319in}{5.350773in}}{\pgfqpoint{3.415548in}{5.343924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408804in}{5.337101in}}{\pgfqpoint{3.395783in}{5.334731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411668in}{5.332205in}}{\pgfqpoint{3.419481in}{5.323898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.315617in}}{\pgfqpoint{3.427293in}{5.301190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427293in}{5.284184in}}{\pgfqpoint{3.413804in}{5.275096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400340in}{5.266033in}}{\pgfqpoint{3.374793in}{5.266033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365184in}{5.266033in}}{\pgfqpoint{3.354976in}{5.267674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344767in}{5.269289in}}{\pgfqpoint{3.333621in}{5.272544in}}%
\pgfpathlineto{\pgfqpoint{3.333621in}{5.299237in}}%
\pgfpathlineto{\pgfqpoint{3.343465in}{5.299237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344351in}{5.287700in}}{\pgfqpoint{3.350705in}{5.281632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{5.275565in}}{\pgfqpoint{3.368283in}{5.275565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380653in}{5.275565in}}{\pgfqpoint{3.387397in}{5.282440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.289315in}}{\pgfqpoint{3.394168in}{5.301945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394168in}{5.315122in}}{\pgfqpoint{3.387111in}{5.322283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.380080in}{5.329445in}}{\pgfqpoint{3.367137in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.329445in}}%
\pgfpathlineto{\pgfqpoint{3.361772in}{5.339211in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{5.339211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377970in}{5.339211in}}{\pgfqpoint{3.383986in}{5.344731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.350278in}}{\pgfqpoint{3.390028in}{5.361268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390028in}{5.371606in}}{\pgfqpoint{3.384351in}{5.377075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.378700in}{5.382570in}}{\pgfqpoint{3.368127in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358517in}{5.382570in}}{\pgfqpoint{3.352892in}{5.377309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347293in}{5.372075in}}{\pgfqpoint{3.346147in}{5.362075in}}%
\pgfpathlineto{\pgfqpoint{3.336304in}{5.362075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041826in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.376554in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.361580in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.069821in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.268403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.241283in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.309757in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.241283in}{5.278247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192454in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.369888in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{5.310877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041826in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.376554in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.361580in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.069821in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.268403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.241283in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.309757in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.241283in}{5.278247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192454in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.369888in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{5.310877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041826in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.064613in}{5.376554in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.361580in}}%
\pgfpathlineto{\pgfqpoint{4.039300in}{5.373716in}}%
\pgfpathlineto{\pgfqpoint{4.069821in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.095472in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.118337in}{5.268403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.241283in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.141777in}{5.309757in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.392101in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.300382in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{5.278247in}}%
\pgfpathlineto{\pgfqpoint{4.241283in}{5.278247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.192454in}{5.310877in}}%
\pgfpathlineto{\pgfqpoint{4.192454in}{5.369888in}}%
\pgfpathlineto{\pgfqpoint{4.156257in}{5.310877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.386086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{5.389080in}}{\pgfqpoint{5.603830in}{5.390591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{5.392101in}}{\pgfqpoint{5.623491in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{5.392101in}}{\pgfqpoint{5.659663in}{5.382622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.373143in}}{\pgfqpoint{5.672658in}{5.356216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.344158in}}{\pgfqpoint{5.665496in}{5.334601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{5.325044in}}{\pgfqpoint{5.638153in}{5.311945in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.288273in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{5.300721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{5.316580in}}{\pgfqpoint{5.631798in}{5.327726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.338872in}}{\pgfqpoint{5.639455in}{5.353768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.367856in}}{\pgfqpoint{5.633621in}{5.375200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{5.382570in}}{\pgfqpoint{5.616668in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{5.382570in}}{\pgfqpoint{5.601278in}{5.376763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{5.370955in}}{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.386086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{5.389080in}}{\pgfqpoint{5.603830in}{5.390591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{5.392101in}}{\pgfqpoint{5.623491in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{5.392101in}}{\pgfqpoint{5.659663in}{5.382622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.373143in}}{\pgfqpoint{5.672658in}{5.356216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.344158in}}{\pgfqpoint{5.665496in}{5.334601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{5.325044in}}{\pgfqpoint{5.638153in}{5.311945in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.288273in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{5.300721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{5.316580in}}{\pgfqpoint{5.631798in}{5.327726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.338872in}}{\pgfqpoint{5.639455in}{5.353768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.367856in}}{\pgfqpoint{5.633621in}{5.375200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{5.382570in}}{\pgfqpoint{5.616668in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{5.382570in}}{\pgfqpoint{5.601278in}{5.376763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{5.370955in}}{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.359888in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{5.386086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{5.389080in}}{\pgfqpoint{5.603830in}{5.390591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{5.392101in}}{\pgfqpoint{5.623491in}{5.392101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{5.392101in}}{\pgfqpoint{5.659663in}{5.382622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.373143in}}{\pgfqpoint{5.672658in}{5.356216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{5.344158in}}{\pgfqpoint{5.665496in}{5.334601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{5.325044in}}{\pgfqpoint{5.638153in}{5.311945in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.289731in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.304054in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.268403in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{5.288273in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{5.300721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{5.316580in}}{\pgfqpoint{5.631798in}{5.327726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.338872in}}{\pgfqpoint{5.639455in}{5.353768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{5.367856in}}{\pgfqpoint{5.633621in}{5.375200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{5.382570in}}{\pgfqpoint{5.616668in}{5.382570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{5.382570in}}{\pgfqpoint{5.601278in}{5.376763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{5.370955in}}{\pgfqpoint{5.593960in}{5.359888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.864648in}}{\pgfqpoint{4.116851in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.850429in}}{\pgfqpoint{4.113335in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.815273in}}{\pgfqpoint{4.116851in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.801028in}}{\pgfqpoint{4.128778in}{4.801028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.801028in}}{\pgfqpoint{4.140731in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.815273in}}{\pgfqpoint{4.144325in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.850429in}}{\pgfqpoint{4.140731in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.864648in}}{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141564in}{4.795637in}}{\pgfqpoint{4.135002in}{4.793476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128465in}{4.791340in}}{\pgfqpoint{4.120809in}{4.791340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102267in}{4.791340in}}{\pgfqpoint{4.091642in}{4.802200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.813059in}}{\pgfqpoint{4.081017in}{4.832200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.852382in}}{\pgfqpoint{4.092892in}{4.863268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104767in}{4.874179in}}{\pgfqpoint{4.126825in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151746in}{4.874179in}}{\pgfqpoint{4.164585in}{4.859127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.844075in}}{\pgfqpoint{4.177450in}{4.815012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.781887in}}{\pgfqpoint{4.163205in}{4.764986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148960in}{4.748111in}}{\pgfqpoint{4.120965in}{4.748111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113647in}{4.748111in}}{\pgfqpoint{4.105262in}{4.749335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096877in}{4.750559in}}{\pgfqpoint{4.087293in}{4.753007in}}%
\pgfpathlineto{\pgfqpoint{4.087293in}{4.774492in}}%
\pgfpathlineto{\pgfqpoint{4.097137in}{4.774492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.099168in}{4.766184in}}{\pgfqpoint{4.104819in}{4.761913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110470in}{4.757643in}}{\pgfqpoint{4.119507in}{4.757643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.757643in}}{\pgfqpoint{4.140340in}{4.767617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{4.777590in}}{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.864648in}}{\pgfqpoint{4.116851in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.850429in}}{\pgfqpoint{4.113335in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.815273in}}{\pgfqpoint{4.116851in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.801028in}}{\pgfqpoint{4.128778in}{4.801028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.801028in}}{\pgfqpoint{4.140731in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.815273in}}{\pgfqpoint{4.144325in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.850429in}}{\pgfqpoint{4.140731in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.864648in}}{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141564in}{4.795637in}}{\pgfqpoint{4.135002in}{4.793476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128465in}{4.791340in}}{\pgfqpoint{4.120809in}{4.791340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102267in}{4.791340in}}{\pgfqpoint{4.091642in}{4.802200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.813059in}}{\pgfqpoint{4.081017in}{4.832200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.852382in}}{\pgfqpoint{4.092892in}{4.863268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104767in}{4.874179in}}{\pgfqpoint{4.126825in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151746in}{4.874179in}}{\pgfqpoint{4.164585in}{4.859127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.844075in}}{\pgfqpoint{4.177450in}{4.815012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.781887in}}{\pgfqpoint{4.163205in}{4.764986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148960in}{4.748111in}}{\pgfqpoint{4.120965in}{4.748111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113647in}{4.748111in}}{\pgfqpoint{4.105262in}{4.749335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096877in}{4.750559in}}{\pgfqpoint{4.087293in}{4.753007in}}%
\pgfpathlineto{\pgfqpoint{4.087293in}{4.774492in}}%
\pgfpathlineto{\pgfqpoint{4.097137in}{4.774492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.099168in}{4.766184in}}{\pgfqpoint{4.104819in}{4.761913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110470in}{4.757643in}}{\pgfqpoint{4.119507in}{4.757643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.757643in}}{\pgfqpoint{4.140340in}{4.767617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{4.777590in}}{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.864648in}}{\pgfqpoint{4.116851in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.850429in}}{\pgfqpoint{4.113335in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113335in}{4.815273in}}{\pgfqpoint{4.116851in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120392in}{4.801028in}}{\pgfqpoint{4.128778in}{4.801028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.801028in}}{\pgfqpoint{4.140731in}{4.808137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.815273in}}{\pgfqpoint{4.144325in}{4.832851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144325in}{4.850429in}}{\pgfqpoint{4.140731in}{4.857538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137163in}{4.864648in}}{\pgfqpoint{4.128778in}{4.864648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141564in}{4.795637in}}{\pgfqpoint{4.135002in}{4.793476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128465in}{4.791340in}}{\pgfqpoint{4.120809in}{4.791340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.102267in}{4.791340in}}{\pgfqpoint{4.091642in}{4.802200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.813059in}}{\pgfqpoint{4.081017in}{4.832200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081017in}{4.852382in}}{\pgfqpoint{4.092892in}{4.863268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104767in}{4.874179in}}{\pgfqpoint{4.126825in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151746in}{4.874179in}}{\pgfqpoint{4.164585in}{4.859127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.844075in}}{\pgfqpoint{4.177450in}{4.815012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177450in}{4.781887in}}{\pgfqpoint{4.163205in}{4.764986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148960in}{4.748111in}}{\pgfqpoint{4.120965in}{4.748111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113647in}{4.748111in}}{\pgfqpoint{4.105262in}{4.749335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096877in}{4.750559in}}{\pgfqpoint{4.087293in}{4.753007in}}%
\pgfpathlineto{\pgfqpoint{4.087293in}{4.774492in}}%
\pgfpathlineto{\pgfqpoint{4.097137in}{4.774492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.099168in}{4.766184in}}{\pgfqpoint{4.104819in}{4.761913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110470in}{4.757643in}}{\pgfqpoint{4.119507in}{4.757643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133830in}{4.757643in}}{\pgfqpoint{4.140340in}{4.767617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146851in}{4.777590in}}{\pgfqpoint{4.146929in}{4.799960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.868163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.871158in}}{\pgfqpoint{5.603830in}{4.872669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{4.874179in}}{\pgfqpoint{5.623491in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{4.874179in}}{\pgfqpoint{5.659663in}{4.864700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.855221in}}{\pgfqpoint{5.672658in}{4.838294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.826236in}}{\pgfqpoint{5.665496in}{4.816679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{4.807122in}}{\pgfqpoint{5.638153in}{4.794023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.770351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{4.782799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{4.798658in}}{\pgfqpoint{5.631798in}{4.809804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.820950in}}{\pgfqpoint{5.639455in}{4.835846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.849934in}}{\pgfqpoint{5.633621in}{4.857278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{4.864648in}}{\pgfqpoint{5.616668in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{4.864648in}}{\pgfqpoint{5.601278in}{4.858840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{4.853033in}}{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.868163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.871158in}}{\pgfqpoint{5.603830in}{4.872669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{4.874179in}}{\pgfqpoint{5.623491in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{4.874179in}}{\pgfqpoint{5.659663in}{4.864700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.855221in}}{\pgfqpoint{5.672658in}{4.838294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.826236in}}{\pgfqpoint{5.665496in}{4.816679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{4.807122in}}{\pgfqpoint{5.638153in}{4.794023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.770351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{4.782799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{4.798658in}}{\pgfqpoint{5.631798in}{4.809804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.820950in}}{\pgfqpoint{5.639455in}{4.835846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.849934in}}{\pgfqpoint{5.633621in}{4.857278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{4.864648in}}{\pgfqpoint{5.616668in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{4.864648in}}{\pgfqpoint{5.601278in}{4.858840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{4.853033in}}{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.841965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{4.868163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{4.871158in}}{\pgfqpoint{5.603830in}{4.872669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{4.874179in}}{\pgfqpoint{5.623491in}{4.874179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{4.874179in}}{\pgfqpoint{5.659663in}{4.864700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.855221in}}{\pgfqpoint{5.672658in}{4.838294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{4.826236in}}{\pgfqpoint{5.665496in}{4.816679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{4.807122in}}{\pgfqpoint{5.638153in}{4.794023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.771809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.786132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.750481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{4.770351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{4.782799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{4.798658in}}{\pgfqpoint{5.631798in}{4.809804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.820950in}}{\pgfqpoint{5.639455in}{4.835846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{4.849934in}}{\pgfqpoint{5.633621in}{4.857278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{4.864648in}}{\pgfqpoint{5.616668in}{4.864648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{4.864648in}}{\pgfqpoint{5.601278in}{4.858840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{4.853033in}}{\pgfqpoint{5.593960in}{4.841965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{3.344845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{3.372840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{3.344845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{3.372840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{3.344845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.367632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{3.372840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.350241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094116in}{4.353236in}}{\pgfqpoint{4.103830in}{4.354747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113569in}{4.356257in}}{\pgfqpoint{4.123491in}{4.356257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146694in}{4.356257in}}{\pgfqpoint{4.159663in}{4.346778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.337299in}}{\pgfqpoint{4.172658in}{4.320372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.308314in}}{\pgfqpoint{4.165496in}{4.298757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158335in}{4.289200in}}{\pgfqpoint{4.138153in}{4.276101in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.252429in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.264877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124142in}{4.280736in}}{\pgfqpoint{4.131798in}{4.291882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.303028in}}{\pgfqpoint{4.139455in}{4.317924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.332012in}}{\pgfqpoint{4.133621in}{4.339356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127814in}{4.346726in}}{\pgfqpoint{4.116668in}{4.346726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107059in}{4.346726in}}{\pgfqpoint{4.101278in}{4.340918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095496in}{4.335111in}}{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.350241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094116in}{4.353236in}}{\pgfqpoint{4.103830in}{4.354747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113569in}{4.356257in}}{\pgfqpoint{4.123491in}{4.356257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146694in}{4.356257in}}{\pgfqpoint{4.159663in}{4.346778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.337299in}}{\pgfqpoint{4.172658in}{4.320372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.308314in}}{\pgfqpoint{4.165496in}{4.298757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158335in}{4.289200in}}{\pgfqpoint{4.138153in}{4.276101in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.252429in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.264877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124142in}{4.280736in}}{\pgfqpoint{4.131798in}{4.291882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.303028in}}{\pgfqpoint{4.139455in}{4.317924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.332012in}}{\pgfqpoint{4.133621in}{4.339356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127814in}{4.346726in}}{\pgfqpoint{4.116668in}{4.346726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107059in}{4.346726in}}{\pgfqpoint{4.101278in}{4.340918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095496in}{4.335111in}}{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.324043in}}%
\pgfpathlineto{\pgfqpoint{4.084194in}{4.350241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094116in}{4.353236in}}{\pgfqpoint{4.103830in}{4.354747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113569in}{4.356257in}}{\pgfqpoint{4.123491in}{4.356257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146694in}{4.356257in}}{\pgfqpoint{4.159663in}{4.346778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.337299in}}{\pgfqpoint{4.172658in}{4.320372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172658in}{4.308314in}}{\pgfqpoint{4.165496in}{4.298757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158335in}{4.289200in}}{\pgfqpoint{4.138153in}{4.276101in}}%
\pgfpathlineto{\pgfqpoint{4.104298in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.253887in}}%
\pgfpathlineto{\pgfqpoint{4.161825in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.172970in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{4.083127in}{4.252429in}}%
\pgfpathlineto{\pgfqpoint{4.101121in}{4.264877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124142in}{4.280736in}}{\pgfqpoint{4.131798in}{4.291882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.303028in}}{\pgfqpoint{4.139455in}{4.317924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139455in}{4.332012in}}{\pgfqpoint{4.133621in}{4.339356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127814in}{4.346726in}}{\pgfqpoint{4.116668in}{4.346726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.107059in}{4.346726in}}{\pgfqpoint{4.101278in}{4.340918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095496in}{4.335111in}}{\pgfqpoint{4.093960in}{4.324043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{4.232559in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{4.340710in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.325736in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{4.337872in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.356257in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.242403in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{4.232559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844845in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.822788in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.807814in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.819949in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.714637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844845in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.822788in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.807814in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.819949in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.714637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844845in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.867632in}{3.822788in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.807814in}}%
\pgfpathlineto{\pgfqpoint{1.842319in}{3.819949in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.838335in}}%
\pgfpathlineto{\pgfqpoint{1.898491in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.724481in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.714637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.788126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{3.792267in}}{\pgfqpoint{2.612918in}{3.794376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{3.796512in}}{\pgfqpoint{2.626825in}{3.796512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.796512in}}{\pgfqpoint{2.662319in}{3.785158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.773804in}}{\pgfqpoint{2.675340in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.734403in}}{\pgfqpoint{2.662319in}{3.723335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.712267in}}{\pgfqpoint{2.625861in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{3.712267in}}{\pgfqpoint{2.606121in}{3.713908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{3.715522in}}{\pgfqpoint{2.585653in}{3.718960in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{3.745470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{3.733517in}}{\pgfqpoint{2.601642in}{3.727658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{3.721798in}}{\pgfqpoint{2.618621in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{3.721798in}}{\pgfqpoint{2.636356in}{3.729819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.737840in}}{\pgfqpoint{2.642137in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.770470in}}{\pgfqpoint{2.636460in}{3.778465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{3.786486in}}{\pgfqpoint{2.619351in}{3.786486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{3.786486in}}{\pgfqpoint{2.608309in}{3.783934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{3.781382in}}{\pgfqpoint{2.599325in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.788126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{3.792267in}}{\pgfqpoint{2.612918in}{3.794376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{3.796512in}}{\pgfqpoint{2.626825in}{3.796512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.796512in}}{\pgfqpoint{2.662319in}{3.785158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.773804in}}{\pgfqpoint{2.675340in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.734403in}}{\pgfqpoint{2.662319in}{3.723335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.712267in}}{\pgfqpoint{2.625861in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{3.712267in}}{\pgfqpoint{2.606121in}{3.713908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{3.715522in}}{\pgfqpoint{2.585653in}{3.718960in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{3.745470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{3.733517in}}{\pgfqpoint{2.601642in}{3.727658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{3.721798in}}{\pgfqpoint{2.618621in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{3.721798in}}{\pgfqpoint{2.636356in}{3.729819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.737840in}}{\pgfqpoint{2.642137in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.770470in}}{\pgfqpoint{2.636460in}{3.778465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{3.786486in}}{\pgfqpoint{2.619351in}{3.786486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{3.786486in}}{\pgfqpoint{2.608309in}{3.783934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{3.781382in}}{\pgfqpoint{2.599325in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.814819in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{3.788126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{3.792267in}}{\pgfqpoint{2.612918in}{3.794376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{3.796512in}}{\pgfqpoint{2.626825in}{3.796512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.796512in}}{\pgfqpoint{2.662319in}{3.785158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.773804in}}{\pgfqpoint{2.675340in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{3.734403in}}{\pgfqpoint{2.662319in}{3.723335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{3.712267in}}{\pgfqpoint{2.625861in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{3.712267in}}{\pgfqpoint{2.606121in}{3.713908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{3.715522in}}{\pgfqpoint{2.585653in}{3.718960in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{3.745470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{3.733517in}}{\pgfqpoint{2.601642in}{3.727658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{3.721798in}}{\pgfqpoint{2.618621in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{3.721798in}}{\pgfqpoint{2.636356in}{3.729819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.737840in}}{\pgfqpoint{2.642137in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{3.770470in}}{\pgfqpoint{2.636460in}{3.778465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{3.786486in}}{\pgfqpoint{2.619351in}{3.786486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{3.786486in}}{\pgfqpoint{2.608309in}{3.783934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{3.781382in}}{\pgfqpoint{2.599325in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.775991in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368283in}{3.790887in}}{\pgfqpoint{3.374819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.381382in}{3.795132in}}{\pgfqpoint{3.389116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407762in}{3.795132in}}{\pgfqpoint{3.418361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.773309in}}{\pgfqpoint{3.428986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.734168in}}{\pgfqpoint{3.417033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405080in}{3.712267in}}{\pgfqpoint{3.383022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358127in}{3.712267in}}{\pgfqpoint{3.345288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.742319in}}{\pgfqpoint{3.332476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.804559in}}{\pgfqpoint{3.346720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360965in}{3.838335in}}{\pgfqpoint{3.388960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396278in}{3.838335in}}{\pgfqpoint{3.404663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413048in}{3.835887in}}{\pgfqpoint{3.422658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{3.412814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410757in}{3.820262in}}{\pgfqpoint{3.405106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399455in}{3.828804in}}{\pgfqpoint{3.390496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.376017in}{3.828804in}}{\pgfqpoint{3.369533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363075in}{3.808960in}}{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.721798in}}{\pgfqpoint{3.393101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.736043in}}{\pgfqpoint{3.396694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.771199in}}{\pgfqpoint{3.393101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.785444in}}{\pgfqpoint{3.381147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.785444in}}{\pgfqpoint{3.369220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.771199in}}{\pgfqpoint{3.365679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.736043in}}{\pgfqpoint{3.369220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.721798in}}{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368283in}{3.790887in}}{\pgfqpoint{3.374819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.381382in}{3.795132in}}{\pgfqpoint{3.389116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407762in}{3.795132in}}{\pgfqpoint{3.418361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.773309in}}{\pgfqpoint{3.428986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.734168in}}{\pgfqpoint{3.417033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405080in}{3.712267in}}{\pgfqpoint{3.383022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358127in}{3.712267in}}{\pgfqpoint{3.345288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.742319in}}{\pgfqpoint{3.332476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.804559in}}{\pgfqpoint{3.346720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360965in}{3.838335in}}{\pgfqpoint{3.388960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396278in}{3.838335in}}{\pgfqpoint{3.404663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413048in}{3.835887in}}{\pgfqpoint{3.422658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{3.412814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410757in}{3.820262in}}{\pgfqpoint{3.405106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399455in}{3.828804in}}{\pgfqpoint{3.390496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.376017in}{3.828804in}}{\pgfqpoint{3.369533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363075in}{3.808960in}}{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.721798in}}{\pgfqpoint{3.393101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.736043in}}{\pgfqpoint{3.396694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.771199in}}{\pgfqpoint{3.393101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.785444in}}{\pgfqpoint{3.381147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.785444in}}{\pgfqpoint{3.369220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.771199in}}{\pgfqpoint{3.365679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.736043in}}{\pgfqpoint{3.369220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.721798in}}{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368283in}{3.790887in}}{\pgfqpoint{3.374819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.381382in}{3.795132in}}{\pgfqpoint{3.389116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407762in}{3.795132in}}{\pgfqpoint{3.418361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.773309in}}{\pgfqpoint{3.428986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428986in}{3.734168in}}{\pgfqpoint{3.417033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405080in}{3.712267in}}{\pgfqpoint{3.383022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.358127in}{3.712267in}}{\pgfqpoint{3.345288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.742319in}}{\pgfqpoint{3.332476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332476in}{3.804559in}}{\pgfqpoint{3.346720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.360965in}{3.838335in}}{\pgfqpoint{3.388960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396278in}{3.838335in}}{\pgfqpoint{3.404663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413048in}{3.835887in}}{\pgfqpoint{3.422658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{3.422658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{3.412814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410757in}{3.820262in}}{\pgfqpoint{3.405106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399455in}{3.828804in}}{\pgfqpoint{3.390496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.376017in}{3.828804in}}{\pgfqpoint{3.369533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363075in}{3.808960in}}{\pgfqpoint{3.362996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.721798in}}{\pgfqpoint{3.393101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.736043in}}{\pgfqpoint{3.396694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{3.771199in}}{\pgfqpoint{3.393101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389533in}{3.785444in}}{\pgfqpoint{3.381147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.785444in}}{\pgfqpoint{3.369220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.771199in}}{\pgfqpoint{3.365679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365679in}{3.736043in}}{\pgfqpoint{3.369220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372762in}{3.721798in}}{\pgfqpoint{3.381147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174116in}{3.815470in}}%
\pgfpathlineto{\pgfqpoint{4.123986in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.107476in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{4.174116in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174116in}{3.815470in}}%
\pgfpathlineto{\pgfqpoint{4.123986in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.107476in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{4.174116in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174116in}{3.815470in}}%
\pgfpathlineto{\pgfqpoint{4.123986in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.107476in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{4.156304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.813100in}}%
\pgfpathlineto{\pgfqpoint{4.096304in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.796668in}}%
\pgfpathlineto{\pgfqpoint{4.085158in}{3.836147in}}%
\pgfpathlineto{\pgfqpoint{4.174116in}{3.836147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.618283in}{3.790887in}}{\pgfqpoint{5.624819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631382in}{3.795132in}}{\pgfqpoint{5.639116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657762in}{3.795132in}}{\pgfqpoint{5.668361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.773309in}}{\pgfqpoint{5.678986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.734168in}}{\pgfqpoint{5.667033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655080in}{3.712267in}}{\pgfqpoint{5.633022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608127in}{3.712267in}}{\pgfqpoint{5.595288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.742319in}}{\pgfqpoint{5.582476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.804559in}}{\pgfqpoint{5.596720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.610965in}{3.838335in}}{\pgfqpoint{5.638960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646278in}{3.838335in}}{\pgfqpoint{5.654663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663048in}{3.835887in}}{\pgfqpoint{5.672658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{5.672658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660757in}{3.820262in}}{\pgfqpoint{5.655106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649455in}{3.828804in}}{\pgfqpoint{5.640496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626017in}{3.828804in}}{\pgfqpoint{5.619533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613075in}{3.808960in}}{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.721798in}}{\pgfqpoint{5.643101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.736043in}}{\pgfqpoint{5.646694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.771199in}}{\pgfqpoint{5.643101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.785444in}}{\pgfqpoint{5.631147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.785444in}}{\pgfqpoint{5.619220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.771199in}}{\pgfqpoint{5.615679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.736043in}}{\pgfqpoint{5.619220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.721798in}}{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.618283in}{3.790887in}}{\pgfqpoint{5.624819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631382in}{3.795132in}}{\pgfqpoint{5.639116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657762in}{3.795132in}}{\pgfqpoint{5.668361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.773309in}}{\pgfqpoint{5.678986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.734168in}}{\pgfqpoint{5.667033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655080in}{3.712267in}}{\pgfqpoint{5.633022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608127in}{3.712267in}}{\pgfqpoint{5.595288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.742319in}}{\pgfqpoint{5.582476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.804559in}}{\pgfqpoint{5.596720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.610965in}{3.838335in}}{\pgfqpoint{5.638960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646278in}{3.838335in}}{\pgfqpoint{5.654663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663048in}{3.835887in}}{\pgfqpoint{5.672658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{5.672658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660757in}{3.820262in}}{\pgfqpoint{5.655106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649455in}{3.828804in}}{\pgfqpoint{5.640496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626017in}{3.828804in}}{\pgfqpoint{5.619533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613075in}{3.808960in}}{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.721798in}}{\pgfqpoint{5.643101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.736043in}}{\pgfqpoint{5.646694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.771199in}}{\pgfqpoint{5.643101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.785444in}}{\pgfqpoint{5.631147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.785444in}}{\pgfqpoint{5.619220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.771199in}}{\pgfqpoint{5.615679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.736043in}}{\pgfqpoint{5.619220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.721798in}}{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.618283in}{3.790887in}}{\pgfqpoint{5.624819in}{3.792996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.631382in}{3.795132in}}{\pgfqpoint{5.639116in}{3.795132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.657762in}{3.795132in}}{\pgfqpoint{5.668361in}{3.784220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.773309in}}{\pgfqpoint{5.678986in}{3.754272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.678986in}{3.734168in}}{\pgfqpoint{5.667033in}{3.723205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655080in}{3.712267in}}{\pgfqpoint{5.633022in}{3.712267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608127in}{3.712267in}}{\pgfqpoint{5.595288in}{3.727293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.742319in}}{\pgfqpoint{5.582476in}{3.771434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.582476in}{3.804559in}}{\pgfqpoint{5.596720in}{3.821434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.610965in}{3.838335in}}{\pgfqpoint{5.638960in}{3.838335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646278in}{3.838335in}}{\pgfqpoint{5.654663in}{3.837111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.663048in}{3.835887in}}{\pgfqpoint{5.672658in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{5.672658in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{3.811981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.660757in}{3.820262in}}{\pgfqpoint{5.655106in}{3.824533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.649455in}{3.828804in}}{\pgfqpoint{5.640496in}{3.828804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.626017in}{3.828804in}}{\pgfqpoint{5.619533in}{3.818882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613075in}{3.808960in}}{\pgfqpoint{5.612996in}{3.786668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.721798in}}{\pgfqpoint{5.643101in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.736043in}}{\pgfqpoint{5.646694in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{3.771199in}}{\pgfqpoint{5.643101in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639533in}{3.785444in}}{\pgfqpoint{5.631147in}{3.785444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.785444in}}{\pgfqpoint{5.619220in}{3.778309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.771199in}}{\pgfqpoint{5.615679in}{3.753621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615679in}{3.736043in}}{\pgfqpoint{5.619220in}{3.728908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622762in}{3.721798in}}{\pgfqpoint{5.631147in}{3.721798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.309188in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.309188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{1.237500in}}{\pgfqpoint{4.500000in}{2.071688in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.500000in}{1.237500in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=4.500000in,height=2.080000in]{multi_motif_scaffolding_benchmark_heatmap_uncond-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564298in,y=0.354982in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1PRW\_four}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324460in,y=0.382412in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 1PRW\_two}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266373in,y=0.755578in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 2B5I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798121in,y=0.319075in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 3BIK+3BP5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735109in,y=0.693052in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 3NTN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244072in,y=0.210977in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont 4JHW+5WN9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{3.050227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=2.997466in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{2.532305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=2.479544in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FRAME-DIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{2.014383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=1.961622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-FAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000000in}{1.496461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097222in,y=1.443700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont TDS-RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320573in,y=2.585280in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435102in,y=2.336452in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383344in,y=2.087624in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442717in,y=1.838796in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont  \(\displaystyle \leq 1A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{3.309188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.309188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.309188in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.309188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.121930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594116in}{3.124925in}}{\pgfqpoint{2.603830in}{3.126435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613569in}{3.127945in}}{\pgfqpoint{2.623491in}{3.127945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646694in}{3.127945in}}{\pgfqpoint{2.659663in}{3.118466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.108987in}}{\pgfqpoint{2.672658in}{3.092060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.080003in}}{\pgfqpoint{2.665496in}{3.070445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658335in}{3.060888in}}{\pgfqpoint{2.638153in}{3.047789in}}%
\pgfpathlineto{\pgfqpoint{2.604298in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.024117in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{3.036565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624142in}{3.052425in}}{\pgfqpoint{2.631798in}{3.063570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.074716in}}{\pgfqpoint{2.639455in}{3.089612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.103701in}}{\pgfqpoint{2.633621in}{3.111044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627814in}{3.118414in}}{\pgfqpoint{2.616668in}{3.118414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{3.118414in}}{\pgfqpoint{2.601278in}{3.112607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595496in}{3.106800in}}{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.121930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594116in}{3.124925in}}{\pgfqpoint{2.603830in}{3.126435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613569in}{3.127945in}}{\pgfqpoint{2.623491in}{3.127945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646694in}{3.127945in}}{\pgfqpoint{2.659663in}{3.118466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.108987in}}{\pgfqpoint{2.672658in}{3.092060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.080003in}}{\pgfqpoint{2.665496in}{3.070445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658335in}{3.060888in}}{\pgfqpoint{2.638153in}{3.047789in}}%
\pgfpathlineto{\pgfqpoint{2.604298in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.024117in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{3.036565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624142in}{3.052425in}}{\pgfqpoint{2.631798in}{3.063570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.074716in}}{\pgfqpoint{2.639455in}{3.089612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.103701in}}{\pgfqpoint{2.633621in}{3.111044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627814in}{3.118414in}}{\pgfqpoint{2.616668in}{3.118414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{3.118414in}}{\pgfqpoint{2.601278in}{3.112607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595496in}{3.106800in}}{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{3.121930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.594116in}{3.124925in}}{\pgfqpoint{2.603830in}{3.126435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613569in}{3.127945in}}{\pgfqpoint{2.623491in}{3.127945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646694in}{3.127945in}}{\pgfqpoint{2.659663in}{3.118466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.108987in}}{\pgfqpoint{2.672658in}{3.092060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672658in}{3.080003in}}{\pgfqpoint{2.665496in}{3.070445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658335in}{3.060888in}}{\pgfqpoint{2.638153in}{3.047789in}}%
\pgfpathlineto{\pgfqpoint{2.604298in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{2.661825in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.672970in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{3.024117in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{3.036565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.624142in}{3.052425in}}{\pgfqpoint{2.631798in}{3.063570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.074716in}}{\pgfqpoint{2.639455in}{3.089612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.639455in}{3.103701in}}{\pgfqpoint{2.633621in}{3.111044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.627814in}{3.118414in}}{\pgfqpoint{2.616668in}{3.118414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607059in}{3.118414in}}{\pgfqpoint{2.601278in}{3.112607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595496in}{3.106800in}}{\pgfqpoint{2.593960in}{3.095732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.112398in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.097425in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.109560in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.004247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.112398in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.097425in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.109560in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.004247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{3.112398in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.097425in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{3.109560in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.014091in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{3.004247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.604008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.607002in}}{\pgfqpoint{1.853830in}{2.608513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.610023in}}{\pgfqpoint{1.873491in}{2.610023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.610023in}}{\pgfqpoint{1.909663in}{2.600544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.591065in}}{\pgfqpoint{1.922658in}{2.574138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.562081in}}{\pgfqpoint{1.915496in}{2.552523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.542966in}}{\pgfqpoint{1.888153in}{2.529867in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.506195in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.518643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.534502in}}{\pgfqpoint{1.881798in}{2.545648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.556794in}}{\pgfqpoint{1.889455in}{2.571690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.585778in}}{\pgfqpoint{1.883621in}{2.593122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.600492in}}{\pgfqpoint{1.866668in}{2.600492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.600492in}}{\pgfqpoint{1.851278in}{2.594685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.588877in}}{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.604008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.607002in}}{\pgfqpoint{1.853830in}{2.608513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.610023in}}{\pgfqpoint{1.873491in}{2.610023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.610023in}}{\pgfqpoint{1.909663in}{2.600544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.591065in}}{\pgfqpoint{1.922658in}{2.574138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.562081in}}{\pgfqpoint{1.915496in}{2.552523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.542966in}}{\pgfqpoint{1.888153in}{2.529867in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.506195in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.518643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.534502in}}{\pgfqpoint{1.881798in}{2.545648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.556794in}}{\pgfqpoint{1.889455in}{2.571690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.585778in}}{\pgfqpoint{1.883621in}{2.593122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.600492in}}{\pgfqpoint{1.866668in}{2.600492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.600492in}}{\pgfqpoint{1.851278in}{2.594685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.588877in}}{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.577810in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.604008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.607002in}}{\pgfqpoint{1.853830in}{2.608513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.610023in}}{\pgfqpoint{1.873491in}{2.610023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.610023in}}{\pgfqpoint{1.909663in}{2.600544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.591065in}}{\pgfqpoint{1.922658in}{2.574138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.562081in}}{\pgfqpoint{1.915496in}{2.552523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.542966in}}{\pgfqpoint{1.888153in}{2.529867in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.507653in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.521976in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{2.506195in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.518643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.534502in}}{\pgfqpoint{1.881798in}{2.545648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.556794in}}{\pgfqpoint{1.889455in}{2.571690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.585778in}}{\pgfqpoint{1.883621in}{2.593122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.600492in}}{\pgfqpoint{1.866668in}{2.600492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.600492in}}{\pgfqpoint{1.851278in}{2.594685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.588877in}}{\pgfqpoint{1.843960in}{2.577810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.559815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{2.563956in}}{\pgfqpoint{2.612918in}{2.566065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{2.568200in}}{\pgfqpoint{2.626825in}{2.568200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.568200in}}{\pgfqpoint{2.662319in}{2.556846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.545492in}}{\pgfqpoint{2.675340in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.506091in}}{\pgfqpoint{2.662319in}{2.495023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.483956in}}{\pgfqpoint{2.625861in}{2.483956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{2.483956in}}{\pgfqpoint{2.606121in}{2.485596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{2.487211in}}{\pgfqpoint{2.585653in}{2.490648in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{2.517159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{2.505206in}}{\pgfqpoint{2.601642in}{2.499346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{2.493487in}}{\pgfqpoint{2.618621in}{2.493487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{2.493487in}}{\pgfqpoint{2.636356in}{2.501508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.509528in}}{\pgfqpoint{2.642137in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.542159in}}{\pgfqpoint{2.636460in}{2.550153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{2.558174in}}{\pgfqpoint{2.619351in}{2.558174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{2.558174in}}{\pgfqpoint{2.608309in}{2.555622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{2.553070in}}{\pgfqpoint{2.599325in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.607836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.559815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{2.563956in}}{\pgfqpoint{2.612918in}{2.566065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{2.568200in}}{\pgfqpoint{2.626825in}{2.568200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.568200in}}{\pgfqpoint{2.662319in}{2.556846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.545492in}}{\pgfqpoint{2.675340in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.506091in}}{\pgfqpoint{2.662319in}{2.495023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.483956in}}{\pgfqpoint{2.625861in}{2.483956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{2.483956in}}{\pgfqpoint{2.606121in}{2.485596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{2.487211in}}{\pgfqpoint{2.585653in}{2.490648in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{2.517159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{2.505206in}}{\pgfqpoint{2.601642in}{2.499346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{2.493487in}}{\pgfqpoint{2.618621in}{2.493487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{2.493487in}}{\pgfqpoint{2.636356in}{2.501508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.509528in}}{\pgfqpoint{2.642137in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.542159in}}{\pgfqpoint{2.636460in}{2.550153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{2.558174in}}{\pgfqpoint{2.619351in}{2.558174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{2.558174in}}{\pgfqpoint{2.608309in}{2.555622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{2.553070in}}{\pgfqpoint{2.599325in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.607836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665965in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{2.665965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.586508in}}%
\pgfpathlineto{\pgfqpoint{2.600965in}{2.559815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.606330in}{2.563956in}}{\pgfqpoint{2.612918in}{2.566065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619507in}{2.568200in}}{\pgfqpoint{2.626825in}{2.568200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.568200in}}{\pgfqpoint{2.662319in}{2.556846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.545492in}}{\pgfqpoint{2.675340in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675340in}{2.506091in}}{\pgfqpoint{2.662319in}{2.495023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649298in}{2.483956in}}{\pgfqpoint{2.625861in}{2.483956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615939in}{2.483956in}}{\pgfqpoint{2.606121in}{2.485596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596304in}{2.487211in}}{\pgfqpoint{2.585653in}{2.490648in}}%
\pgfpathlineto{\pgfqpoint{2.585653in}{2.517159in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{2.517159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595913in}{2.505206in}}{\pgfqpoint{2.601642in}{2.499346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607371in}{2.493487in}}{\pgfqpoint{2.618621in}{2.493487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630575in}{2.493487in}}{\pgfqpoint{2.636356in}{2.501508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.509528in}}{\pgfqpoint{2.642137in}{2.525961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642137in}{2.542159in}}{\pgfqpoint{2.636460in}{2.550153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630809in}{2.558174in}}{\pgfqpoint{2.619351in}{2.558174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613153in}{2.558174in}}{\pgfqpoint{2.608309in}{2.555622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.603465in}{2.553070in}}{\pgfqpoint{2.599325in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{2.607836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.594476in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.579502in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.486325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.594476in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.579502in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.486325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594845in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{5.594845in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.617632in}{2.594476in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.579502in}}%
\pgfpathlineto{\pgfqpoint{5.592319in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{5.622840in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{5.648491in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.496169in}}%
\pgfpathlineto{\pgfqpoint{5.671356in}{2.486325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.086086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.089080in}}{\pgfqpoint{1.853830in}{2.090591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.092101in}}{\pgfqpoint{1.873491in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.092101in}}{\pgfqpoint{1.909663in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.073143in}}{\pgfqpoint{1.922658in}{2.056216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.044158in}}{\pgfqpoint{1.915496in}{2.034601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.025044in}}{\pgfqpoint{1.888153in}{2.011945in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.000721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.016580in}}{\pgfqpoint{1.881798in}{2.027726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.038872in}}{\pgfqpoint{1.889455in}{2.053768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.067856in}}{\pgfqpoint{1.883621in}{2.075200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.082570in}}{\pgfqpoint{1.866668in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.082570in}}{\pgfqpoint{1.851278in}{2.076763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.070955in}}{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.086086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.089080in}}{\pgfqpoint{1.853830in}{2.090591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.092101in}}{\pgfqpoint{1.873491in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.092101in}}{\pgfqpoint{1.909663in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.073143in}}{\pgfqpoint{1.922658in}{2.056216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.044158in}}{\pgfqpoint{1.915496in}{2.034601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.025044in}}{\pgfqpoint{1.888153in}{2.011945in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.000721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.016580in}}{\pgfqpoint{1.881798in}{2.027726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.038872in}}{\pgfqpoint{1.889455in}{2.053768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.067856in}}{\pgfqpoint{1.883621in}{2.075200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.082570in}}{\pgfqpoint{1.866668in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.082570in}}{\pgfqpoint{1.851278in}{2.076763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.070955in}}{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.059888in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.086086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844116in}{2.089080in}}{\pgfqpoint{1.853830in}{2.090591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.863569in}{2.092101in}}{\pgfqpoint{1.873491in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896694in}{2.092101in}}{\pgfqpoint{1.909663in}{2.082622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.073143in}}{\pgfqpoint{1.922658in}{2.056216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922658in}{2.044158in}}{\pgfqpoint{1.915496in}{2.034601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908335in}{2.025044in}}{\pgfqpoint{1.888153in}{2.011945in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{1.911825in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{2.000721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874142in}{2.016580in}}{\pgfqpoint{1.881798in}{2.027726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.038872in}}{\pgfqpoint{1.889455in}{2.053768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889455in}{2.067856in}}{\pgfqpoint{1.883621in}{2.075200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.877814in}{2.082570in}}{\pgfqpoint{1.866668in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857059in}{2.082570in}}{\pgfqpoint{1.851278in}{2.076763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.845496in}{2.070955in}}{\pgfqpoint{1.843960in}{2.059888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.061580in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.968403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728913in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.041893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669277in}{2.046033in}}{\pgfqpoint{2.675866in}{2.048143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.682454in}{2.050278in}}{\pgfqpoint{2.689772in}{2.050278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{2.050278in}}{\pgfqpoint{2.725267in}{2.038924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{2.027570in}}{\pgfqpoint{2.738288in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{1.988169in}}{\pgfqpoint{2.725267in}{1.977101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{1.966033in}}{\pgfqpoint{2.688809in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678887in}{1.966033in}}{\pgfqpoint{2.669069in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.659251in}{1.969289in}}{\pgfqpoint{2.648600in}{1.972726in}}%
\pgfpathlineto{\pgfqpoint{2.648600in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{2.658366in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658861in}{1.987283in}}{\pgfqpoint{2.664590in}{1.981424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670319in}{1.975565in}}{\pgfqpoint{2.681569in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693522in}{1.975565in}}{\pgfqpoint{2.699303in}{1.983586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{1.991606in}}{\pgfqpoint{2.705085in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{2.024237in}}{\pgfqpoint{2.699408in}{2.032231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693757in}{2.040252in}}{\pgfqpoint{2.682298in}{2.040252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676100in}{2.040252in}}{\pgfqpoint{2.671257in}{2.037700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666413in}{2.035148in}}{\pgfqpoint{2.662272in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.089914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.061580in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.968403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728913in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.041893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669277in}{2.046033in}}{\pgfqpoint{2.675866in}{2.048143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.682454in}{2.050278in}}{\pgfqpoint{2.689772in}{2.050278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{2.050278in}}{\pgfqpoint{2.725267in}{2.038924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{2.027570in}}{\pgfqpoint{2.738288in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{1.988169in}}{\pgfqpoint{2.725267in}{1.977101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{1.966033in}}{\pgfqpoint{2.688809in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678887in}{1.966033in}}{\pgfqpoint{2.669069in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.659251in}{1.969289in}}{\pgfqpoint{2.648600in}{1.972726in}}%
\pgfpathlineto{\pgfqpoint{2.648600in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{2.658366in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658861in}{1.987283in}}{\pgfqpoint{2.664590in}{1.981424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670319in}{1.975565in}}{\pgfqpoint{2.681569in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693522in}{1.975565in}}{\pgfqpoint{2.699303in}{1.983586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{1.991606in}}{\pgfqpoint{2.705085in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{2.024237in}}{\pgfqpoint{2.699408in}{2.032231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693757in}{2.040252in}}{\pgfqpoint{2.682298in}{2.040252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676100in}{2.040252in}}{\pgfqpoint{2.671257in}{2.037700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666413in}{2.035148in}}{\pgfqpoint{2.662272in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.089914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{2.076554in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.061580in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{2.092101in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.978247in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.968403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728913in}{2.089914in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.663913in}{2.041893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.669277in}{2.046033in}}{\pgfqpoint{2.675866in}{2.048143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.682454in}{2.050278in}}{\pgfqpoint{2.689772in}{2.050278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{2.050278in}}{\pgfqpoint{2.725267in}{2.038924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{2.027570in}}{\pgfqpoint{2.738288in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738288in}{1.988169in}}{\pgfqpoint{2.725267in}{1.977101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712246in}{1.966033in}}{\pgfqpoint{2.688809in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.678887in}{1.966033in}}{\pgfqpoint{2.669069in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.659251in}{1.969289in}}{\pgfqpoint{2.648600in}{1.972726in}}%
\pgfpathlineto{\pgfqpoint{2.648600in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{2.658366in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658861in}{1.987283in}}{\pgfqpoint{2.664590in}{1.981424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670319in}{1.975565in}}{\pgfqpoint{2.681569in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693522in}{1.975565in}}{\pgfqpoint{2.699303in}{1.983586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{1.991606in}}{\pgfqpoint{2.705085in}{2.008039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705085in}{2.024237in}}{\pgfqpoint{2.699408in}{2.032231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.693757in}{2.040252in}}{\pgfqpoint{2.682298in}{2.040252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676100in}{2.040252in}}{\pgfqpoint{2.671257in}{2.037700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.666413in}{2.035148in}}{\pgfqpoint{2.662272in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.029757in}}%
\pgfpathlineto{\pgfqpoint{2.654147in}{2.089914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586304in}{2.086398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597059in}{2.089263in}}{\pgfqpoint{5.607137in}{2.090669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617241in}{2.092101in}}{\pgfqpoint{5.626825in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648804in}{2.092101in}}{\pgfqpoint{5.660548in}{2.084237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.076398in}}{\pgfqpoint{5.672319in}{2.061737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.050773in}}{\pgfqpoint{5.665548in}{2.043924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658804in}{2.037101in}}{\pgfqpoint{5.645783in}{2.034731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661668in}{2.032205in}}{\pgfqpoint{5.669481in}{2.023898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{2.015617in}}{\pgfqpoint{5.677293in}{2.001190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{1.984184in}}{\pgfqpoint{5.663804in}{1.975096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.650340in}{1.966033in}}{\pgfqpoint{5.624793in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615184in}{1.966033in}}{\pgfqpoint{5.604976in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.969289in}}{\pgfqpoint{5.583621in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{5.583621in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{5.593465in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594351in}{1.987700in}}{\pgfqpoint{5.600705in}{1.981632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.975565in}}{\pgfqpoint{5.618283in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630653in}{1.975565in}}{\pgfqpoint{5.637397in}{1.982440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{1.989315in}}{\pgfqpoint{5.644168in}{2.001945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{2.015122in}}{\pgfqpoint{5.637111in}{2.022283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630080in}{2.029445in}}{\pgfqpoint{5.617137in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.039211in}}%
\pgfpathlineto{\pgfqpoint{5.616017in}{2.039211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627970in}{2.039211in}}{\pgfqpoint{5.633986in}{2.044731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.050278in}}{\pgfqpoint{5.640028in}{2.061268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.071606in}}{\pgfqpoint{5.634351in}{2.077075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628700in}{2.082570in}}{\pgfqpoint{5.618127in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608517in}{2.082570in}}{\pgfqpoint{5.602892in}{2.077309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597293in}{2.072075in}}{\pgfqpoint{5.596147in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{5.586304in}{2.062075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586304in}{2.086398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597059in}{2.089263in}}{\pgfqpoint{5.607137in}{2.090669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617241in}{2.092101in}}{\pgfqpoint{5.626825in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648804in}{2.092101in}}{\pgfqpoint{5.660548in}{2.084237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.076398in}}{\pgfqpoint{5.672319in}{2.061737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.050773in}}{\pgfqpoint{5.665548in}{2.043924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658804in}{2.037101in}}{\pgfqpoint{5.645783in}{2.034731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661668in}{2.032205in}}{\pgfqpoint{5.669481in}{2.023898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{2.015617in}}{\pgfqpoint{5.677293in}{2.001190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{1.984184in}}{\pgfqpoint{5.663804in}{1.975096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.650340in}{1.966033in}}{\pgfqpoint{5.624793in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615184in}{1.966033in}}{\pgfqpoint{5.604976in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.969289in}}{\pgfqpoint{5.583621in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{5.583621in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{5.593465in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594351in}{1.987700in}}{\pgfqpoint{5.600705in}{1.981632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.975565in}}{\pgfqpoint{5.618283in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630653in}{1.975565in}}{\pgfqpoint{5.637397in}{1.982440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{1.989315in}}{\pgfqpoint{5.644168in}{2.001945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{2.015122in}}{\pgfqpoint{5.637111in}{2.022283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630080in}{2.029445in}}{\pgfqpoint{5.617137in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.039211in}}%
\pgfpathlineto{\pgfqpoint{5.616017in}{2.039211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627970in}{2.039211in}}{\pgfqpoint{5.633986in}{2.044731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.050278in}}{\pgfqpoint{5.640028in}{2.061268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.071606in}}{\pgfqpoint{5.634351in}{2.077075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628700in}{2.082570in}}{\pgfqpoint{5.618127in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608517in}{2.082570in}}{\pgfqpoint{5.602892in}{2.077309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597293in}{2.072075in}}{\pgfqpoint{5.596147in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{5.586304in}{2.062075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586304in}{2.086398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597059in}{2.089263in}}{\pgfqpoint{5.607137in}{2.090669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.617241in}{2.092101in}}{\pgfqpoint{5.626825in}{2.092101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.648804in}{2.092101in}}{\pgfqpoint{5.660548in}{2.084237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.076398in}}{\pgfqpoint{5.672319in}{2.061737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672319in}{2.050773in}}{\pgfqpoint{5.665548in}{2.043924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658804in}{2.037101in}}{\pgfqpoint{5.645783in}{2.034731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.661668in}{2.032205in}}{\pgfqpoint{5.669481in}{2.023898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{2.015617in}}{\pgfqpoint{5.677293in}{2.001190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.677293in}{1.984184in}}{\pgfqpoint{5.663804in}{1.975096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.650340in}{1.966033in}}{\pgfqpoint{5.624793in}{1.966033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615184in}{1.966033in}}{\pgfqpoint{5.604976in}{1.967674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594767in}{1.969289in}}{\pgfqpoint{5.583621in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{5.583621in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{5.593465in}{1.999237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594351in}{1.987700in}}{\pgfqpoint{5.600705in}{1.981632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.975565in}}{\pgfqpoint{5.618283in}{1.975565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630653in}{1.975565in}}{\pgfqpoint{5.637397in}{1.982440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{1.989315in}}{\pgfqpoint{5.644168in}{2.001945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.644168in}{2.015122in}}{\pgfqpoint{5.637111in}{2.022283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.630080in}{2.029445in}}{\pgfqpoint{5.617137in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{5.611772in}{2.039211in}}%
\pgfpathlineto{\pgfqpoint{5.616017in}{2.039211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627970in}{2.039211in}}{\pgfqpoint{5.633986in}{2.044731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.050278in}}{\pgfqpoint{5.640028in}{2.061268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.640028in}{2.071606in}}{\pgfqpoint{5.634351in}{2.077075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.628700in}{2.082570in}}{\pgfqpoint{5.618127in}{2.082570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608517in}{2.082570in}}{\pgfqpoint{5.602892in}{2.077309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.597293in}{2.072075in}}{\pgfqpoint{5.596147in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{5.586304in}{2.062075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.450481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.457643in}}{\pgfqpoint{2.706335in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.475377in}}{\pgfqpoint{2.709954in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.546601in}}{\pgfqpoint{2.706335in}{1.555611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.564648in}}{\pgfqpoint{2.692949in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.564648in}}{\pgfqpoint{2.679564in}{1.555768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.546913in}}{\pgfqpoint{2.675944in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.475377in}}{\pgfqpoint{2.679564in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.457643in}}{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.448111in}}{\pgfqpoint{2.655684in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.480585in}}{\pgfqpoint{2.642741in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.541627in}}{\pgfqpoint{2.655684in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.574179in}}{\pgfqpoint{2.692949in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.574179in}}{\pgfqpoint{2.730137in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.541627in}}{\pgfqpoint{2.743079in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.480585in}}{\pgfqpoint{2.730137in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.448111in}}{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.450481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.457643in}}{\pgfqpoint{2.706335in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.475377in}}{\pgfqpoint{2.709954in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.546601in}}{\pgfqpoint{2.706335in}{1.555611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.564648in}}{\pgfqpoint{2.692949in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.564648in}}{\pgfqpoint{2.679564in}{1.555768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.546913in}}{\pgfqpoint{2.675944in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.475377in}}{\pgfqpoint{2.679564in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.457643in}}{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.448111in}}{\pgfqpoint{2.655684in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.480585in}}{\pgfqpoint{2.642741in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.541627in}}{\pgfqpoint{2.655684in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.574179in}}{\pgfqpoint{2.692949in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.574179in}}{\pgfqpoint{2.730137in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.541627in}}{\pgfqpoint{2.743079in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.480585in}}{\pgfqpoint{2.730137in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.448111in}}{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541826in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{2.541826in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.564613in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{2.539300in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.450481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.457643in}}{\pgfqpoint{2.706335in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.475377in}}{\pgfqpoint{2.709954in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709954in}{1.546601in}}{\pgfqpoint{2.706335in}{1.555611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702715in}{1.564648in}}{\pgfqpoint{2.692949in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.564648in}}{\pgfqpoint{2.679564in}{1.555768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.546913in}}{\pgfqpoint{2.675944in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.675944in}{1.475377in}}{\pgfqpoint{2.679564in}{1.466497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683184in}{1.457643in}}{\pgfqpoint{2.692949in}{1.457643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.448111in}}{\pgfqpoint{2.655684in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.480585in}}{\pgfqpoint{2.642741in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.642741in}{1.541627in}}{\pgfqpoint{2.655684in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.668626in}{1.574179in}}{\pgfqpoint{2.692949in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.574179in}}{\pgfqpoint{2.730137in}{1.557903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.541627in}}{\pgfqpoint{2.743079in}{1.511106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743079in}{1.480585in}}{\pgfqpoint{2.730137in}{1.464335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.717194in}{1.448111in}}{\pgfqpoint{2.692949in}{1.448111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{1.571158in}}{\pgfqpoint{3.353830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{1.574179in}}{\pgfqpoint{3.373491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{1.574179in}}{\pgfqpoint{3.409663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.555221in}}{\pgfqpoint{3.422658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.526236in}}{\pgfqpoint{3.415496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{1.507122in}}{\pgfqpoint{3.388153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{1.498658in}}{\pgfqpoint{3.381798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.520950in}}{\pgfqpoint{3.389455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.549934in}}{\pgfqpoint{3.383621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{1.564648in}}{\pgfqpoint{3.366668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{1.564648in}}{\pgfqpoint{3.351278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{1.553033in}}{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{1.571158in}}{\pgfqpoint{3.353830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{1.574179in}}{\pgfqpoint{3.373491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{1.574179in}}{\pgfqpoint{3.409663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.555221in}}{\pgfqpoint{3.422658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.526236in}}{\pgfqpoint{3.415496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{1.507122in}}{\pgfqpoint{3.388153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{1.498658in}}{\pgfqpoint{3.381798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.520950in}}{\pgfqpoint{3.389455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.549934in}}{\pgfqpoint{3.383621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{1.564648in}}{\pgfqpoint{3.366668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{1.564648in}}{\pgfqpoint{3.351278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{1.553033in}}{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344116in}{1.571158in}}{\pgfqpoint{3.353830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363569in}{1.574179in}}{\pgfqpoint{3.373491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396694in}{1.574179in}}{\pgfqpoint{3.409663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.555221in}}{\pgfqpoint{3.422658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422658in}{1.526236in}}{\pgfqpoint{3.415496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408335in}{1.507122in}}{\pgfqpoint{3.388153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{3.354298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{3.411825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{3.422970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.333127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{3.351121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.374142in}{1.498658in}}{\pgfqpoint{3.381798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.520950in}}{\pgfqpoint{3.389455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389455in}{1.549934in}}{\pgfqpoint{3.383621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377814in}{1.564648in}}{\pgfqpoint{3.366668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.357059in}{1.564648in}}{\pgfqpoint{3.351278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345496in}{1.553033in}}{\pgfqpoint{3.343960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.450481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.450481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094845in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{4.094845in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.117632in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.543658in}}%
\pgfpathlineto{\pgfqpoint{4.092319in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{4.122840in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{4.148491in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.171356in}{1.450481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{1.571158in}}{\pgfqpoint{5.603830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{1.574179in}}{\pgfqpoint{5.623491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{1.574179in}}{\pgfqpoint{5.659663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.555221in}}{\pgfqpoint{5.672658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.526236in}}{\pgfqpoint{5.665496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{1.507122in}}{\pgfqpoint{5.638153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{1.498658in}}{\pgfqpoint{5.631798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.520950in}}{\pgfqpoint{5.639455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.549934in}}{\pgfqpoint{5.633621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{1.564648in}}{\pgfqpoint{5.616668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.564648in}}{\pgfqpoint{5.601278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{1.553033in}}{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{1.571158in}}{\pgfqpoint{5.603830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{1.574179in}}{\pgfqpoint{5.623491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{1.574179in}}{\pgfqpoint{5.659663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.555221in}}{\pgfqpoint{5.672658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.526236in}}{\pgfqpoint{5.665496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{1.507122in}}{\pgfqpoint{5.638153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{1.498658in}}{\pgfqpoint{5.631798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.520950in}}{\pgfqpoint{5.639455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.549934in}}{\pgfqpoint{5.633621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{1.564648in}}{\pgfqpoint{5.616668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.564648in}}{\pgfqpoint{5.601278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{1.553033in}}{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{5.584194in}{1.568163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.594116in}{1.571158in}}{\pgfqpoint{5.603830in}{1.572669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.613569in}{1.574179in}}{\pgfqpoint{5.623491in}{1.574179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.646694in}{1.574179in}}{\pgfqpoint{5.659663in}{1.564700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.555221in}}{\pgfqpoint{5.672658in}{1.538294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.672658in}{1.526236in}}{\pgfqpoint{5.665496in}{1.516679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.658335in}{1.507122in}}{\pgfqpoint{5.638153in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{5.604298in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{5.672970in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{5.583127in}{1.470351in}}%
\pgfpathlineto{\pgfqpoint{5.601121in}{1.482799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624142in}{1.498658in}}{\pgfqpoint{5.631798in}{1.509804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.520950in}}{\pgfqpoint{5.639455in}{1.535846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.639455in}{1.549934in}}{\pgfqpoint{5.633621in}{1.557278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.627814in}{1.564648in}}{\pgfqpoint{5.616668in}{1.564648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.607059in}{1.564648in}}{\pgfqpoint{5.601278in}{1.558840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.595496in}{1.553033in}}{\pgfqpoint{5.593960in}{1.541965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/replacement_hyperparams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=3.580041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.198286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=4.145525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528277in,y=4.126871in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359128in,y=3.940250in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Scaffolding}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098508in,y=3.753629in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Success Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.339657in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.632803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.339657in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.339657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{4.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.597460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377778in,y=4.458333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=3.580041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.198286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=4.145525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.632803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.339657in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.632803in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.632803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.597460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=4.458333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102774in}{4.601520in}}%
\pgfpathlineto{\pgfqpoint{5.541671in}{4.601520in}}%
\pgfpathlineto{\pgfqpoint{5.541671in}{4.930377in}}%
\pgfpathlineto{\pgfqpoint{3.102774in}{4.930377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199996in}{4.776243in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{4.776243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338885in}{4.776243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588885in,y=4.727632in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FPSSMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423439in}{4.776243in}}%
\pgfpathlineto{\pgfqpoint{4.701217in}{4.776243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562328in}{4.776243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812328in,y=4.727632in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MCGDIFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.597460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.632803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187861in,y=3.580041in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=3.933469in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.339657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=4.286896in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.986230in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{3.986230in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.986230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.986230in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{3.986230in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.986230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.597460in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.986230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.597460in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.597460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.375000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422222in,y=4.458333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont F1(1PRW, 3IXT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.342513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.699831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=2.647070in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.062611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=3.009850in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=3.001074in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486122in,y=2.814453in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.994454in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.235646in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.307171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.994454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{3.235646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.307171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.728559in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.797725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.600316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{2.728559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.797725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.564974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.342513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.672083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.619321in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.110218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=3.057456in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.083557in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.038648in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.307171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.083557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{3.038648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.307171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.148292in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.235119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.600316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{3.148292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.235119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.564974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.342513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.564974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.603146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=2.550385in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.046327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=2.993565in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.043404in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.307171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.043404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{3.119843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.307171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.600316in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.007561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.564974in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.600316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{2.931143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.007561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.564974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.342513in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.342513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.310026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.701736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193533in,y=1.648974in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.963655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193533in,y=1.910893in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.225574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193533in,y=2.172812in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=2.061898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614174in,y=1.875277in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575355in,y=1.688656in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.949577in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.271082in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.820909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.949577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{2.271082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.820909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.869036in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.567829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.274684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{1.869036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.567829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.532487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.310026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.806494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=1.753733in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.231638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.178876in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.267350in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.839177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.267350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{1.669386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.839177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.936588in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.274684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.567829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{1.936588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.274684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.532487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.310026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.532487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.612324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=1.559562in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.139836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=2.087075in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.839435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.274684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{1.740514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.839435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.567829in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{1.960190in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.106910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.532487in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.567829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{1.960190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.106910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.532487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.310026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.277540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670707in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377778in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084848in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.713810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=0.661048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.073997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=1.021235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.936100in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663775in,y=0.749479in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{0.560698in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.706280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.535343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.560698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.706280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.228442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.222465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{1.242197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.228442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.277540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692929in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.107071in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{0.713466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=0.660705in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.075731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=1.022969in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.694599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.535343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{0.563183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.694599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.216125in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.209054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.242197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{1.216125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.209054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.277540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715152in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422222in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129293in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{0.716193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=0.663432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.082586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=1.029825in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{0.562304in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.702730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.535343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{0.562304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.702730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{6.422222in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.228420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.500000in}}{\pgfqpoint{1.555556in}{0.777540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.242197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422222in}{1.238895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.228420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.277540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.050000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Noise Scale \(\displaystyle \zeta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/symmetric_fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/matthewyoung/miniconda3/envs/ml/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960714in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616691in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896574in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552551in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960714in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.616691in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.896574in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.552551in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{2.919256in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{2.919256in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{2.680355in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{2.680355in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{2.361820in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{2.361820in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.804384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223105in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879082in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535058in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191035in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847012in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502988in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158965in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814942in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470918in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126895in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{1.804384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600695in, y=1.736869in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{2.202553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600695in, y=2.135037in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{2.600721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498613in, y=2.533206in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664546in, y=2.553272in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unique}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482325in, y=2.331050in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Designable}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528714in, y=2.108828in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Scaffolds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026312in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{2.026312in}{1.963651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682289in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{2.682289in}{1.963651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338265in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994242in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.994242in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650219in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.650219in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306195in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.306195in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962172in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.962172in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618149in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{6.618149in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274125in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.274125in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930102in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.930102in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026312in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{2.026312in}{2.839623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682289in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{2.682289in}{2.441454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338265in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994242in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.994242in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650219in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.650219in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306195in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.306195in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962172in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{5.962172in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618149in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{6.618149in}{2.202553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274125in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.274125in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930102in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.930102in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157507in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{2.202553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813484in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.813484in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469461in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.469461in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125437in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.125437in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781414in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.781414in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437391in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.437391in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093367in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.093367in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749344in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.749344in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405321in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.405321in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061297in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.061297in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157507in}{2.839623in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{2.839623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813484in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.813484in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469461in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.469461in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125437in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.125437in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781414in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{4.781414in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437391in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.437391in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093367in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{6.093367in}{2.282186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749344in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.749344in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405321in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{7.405321in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061297in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.061297in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288703in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944679in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{2.944679in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600656in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256633in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.256633in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912609in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.912609in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568586in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.568586in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224563in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.224563in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880539in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.880539in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536516in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.536516in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192493in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.192493in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288703in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944679in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.944679in}{2.202553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600656in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256633in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{4.256633in}{2.282186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912609in}{2.441454in}}%
\pgfpathlineto{\pgfqpoint{4.912609in}{2.441454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568586in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{5.568586in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224563in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.224563in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880539in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{6.880539in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536516in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.536516in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192493in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.192493in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419898in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{2.202553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075875in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{3.075875in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731851in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{3.731851in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387828in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{4.387828in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043805in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699781in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{5.699781in}{1.884018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355758in}{1.963651in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.963651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011735in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.011735in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667711in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.667711in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323688in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.323688in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419898in}{2.919256in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{2.919256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075875in}{2.680355in}}%
\pgfpathlineto{\pgfqpoint{3.075875in}{2.680355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731851in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{3.731851in}{2.600721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387828in}{2.122919in}}%
\pgfpathlineto{\pgfqpoint{4.387828in}{2.122919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043805in}{2.361820in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{2.361820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699781in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{5.699781in}{2.282186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355758in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{2.043285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011735in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.011735in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667711in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{7.667711in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{1.804384in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323688in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.323688in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550000in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{1.804384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{2.975000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{2.975000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726320in}{3.107796in}}%
\pgfpathlineto{\pgfqpoint{8.623680in}{3.107796in}}%
\pgfpathlineto{\pgfqpoint{8.623680in}{3.469833in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{3.469833in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{3.107796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838125in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{2.157570in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{2.157570in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{3.246222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221459in,y=3.246222in,left,base]{\color{textcolor}{\sffamily\fontsize{11.500000}{13.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPSSMC-128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456649in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{3.776093in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{3.456649in}{3.246222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.839982in,y=3.246222in,left,base]{\color{textcolor}{\sffamily\fontsize{11.500000}{13.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-MASK-128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294792in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{5.614236in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{5.614236in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{5.294792in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{5.294792in}{3.246222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678125in,y=3.246222in,left,base]{\color{textcolor}{\sffamily\fontsize{11.500000}{13.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPSSMC-256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913315in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{7.232760in}{3.246222in}}%
\pgfpathlineto{\pgfqpoint{7.232760in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{6.913315in}{3.358027in}}%
\pgfpathlineto{\pgfqpoint{6.913315in}{3.246222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.296649in,y=3.246222in,left,base]{\color{textcolor}{\sffamily\fontsize{11.500000}{13.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TDS-MASK-256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960714in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.451832in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{0.451832in}}%
\pgfpathlineto{\pgfqpoint{1.960714in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616691in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{2.616691in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272668in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{3.272668in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928644in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{3.928644in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584621in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240598in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{5.240598in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896574in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{5.896574in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552551in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{6.552551in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208528in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{7.208528in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864504in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{7.864504in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091910in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{0.443055in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.443055in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747886in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{0.564603in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{0.564603in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403863in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059840in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{4.059840in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715816in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.003901in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371793in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{5.371793in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027770in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{0.586937in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.586937in}}%
\pgfpathlineto{\pgfqpoint{6.027770in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683746in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{0.836633in}}%
\pgfpathlineto{\pgfqpoint{6.683746in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339723in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{7.339723in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.995700in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{7.995700in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223105in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879082in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{0.612617in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{0.612617in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535058in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{3.535058in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191035in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.530490in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.530490in}}%
\pgfpathlineto{\pgfqpoint{4.191035in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847012in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{4.847012in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502988in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158965in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{6.158965in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814942in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{6.814942in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470918in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.537255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126895in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{8.126895in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354300in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.485496in}{0.442536in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{0.442536in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010277in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666254in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{0.509283in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{0.509283in}}%
\pgfpathlineto{\pgfqpoint{3.666254in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322230in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.453426in}{0.523348in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.523348in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978207in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{4.978207in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634184in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.765379in}{0.712995in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{0.712995in}}%
\pgfpathlineto{\pgfqpoint{5.634184in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290160in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{6.421356in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{6.290160in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946137in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.077332in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{6.946137in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602114in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{7.733309in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{7.602114in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.258090in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.389286in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{1.085993in}}%
\pgfpathlineto{\pgfqpoint{8.258090in}{0.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223105in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223105in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879082in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879082in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535058in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535058in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191035in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191035in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847012in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847012in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502988in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502988in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C-12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158965in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158965in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814942in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814942in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470918in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.470918in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126895in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.126895in,y=0.252778in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}D-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600695in, y=0.282485in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{0.896237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498613in, y=0.828722in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{1.442475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498613in, y=1.374959in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565935in, y=1.112469in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525843in, y=0.890246in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}scRMSD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796488in, y=0.653209in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}($\downarrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026312in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.026312in}{0.592566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682289in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.682289in}{0.745046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338265in}{0.454110in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{0.959645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994242in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{3.994242in}{1.164491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650219in}{0.918997in}}%
\pgfpathlineto{\pgfqpoint{4.650219in}{1.097914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306195in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{5.306195in}{1.071926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962172in}{0.445508in}}%
\pgfpathlineto{\pgfqpoint{5.962172in}{0.946869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618149in}{0.484053in}}%
\pgfpathlineto{\pgfqpoint{6.618149in}{1.048863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274125in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{7.274125in}{1.107009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930102in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{7.930102in}{1.464873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026312in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682289in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338265in}{0.454110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994242in}{0.889290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650219in}{0.918997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306195in}{0.938682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962172in}{0.445508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618149in}{0.484053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274125in}{0.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930102in}{1.301530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026312in}{0.592566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682289in}{0.745046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338265in}{0.959645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994242in}{1.164491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650219in}{1.097914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306195in}{1.071926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962172in}{0.946869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618149in}{1.048863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.274125in}{1.107009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.930102in}{1.464873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157507in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.554953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813484in}{0.379639in}}%
\pgfpathlineto{\pgfqpoint{2.813484in}{0.749567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469461in}{0.462750in}}%
\pgfpathlineto{\pgfqpoint{3.469461in}{1.022391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125437in}{0.762033in}}%
\pgfpathlineto{\pgfqpoint{4.125437in}{1.143636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781414in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{4.781414in}{1.149980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437391in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{5.437391in}{1.381070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093367in}{0.354558in}}%
\pgfpathlineto{\pgfqpoint{6.093367in}{0.819317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749344in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{6.749344in}{1.077116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.405321in}{0.579936in}}%
\pgfpathlineto{\pgfqpoint{7.405321in}{0.994816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061297in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{8.061297in}{1.166226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157507in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813484in}{0.379639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469461in}{0.462750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125437in}{0.762033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781414in}{0.857822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437391in}{0.918313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093367in}{0.354558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749344in}{0.596149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405321in}{0.579936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061297in}{0.899197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157507in}{0.554953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813484in}{0.749567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469461in}{1.022391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125437in}{1.143636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781414in}{1.149980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437391in}{1.381070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093367in}{0.819317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.749344in}{1.077116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.405321in}{0.994816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061297in}{1.166226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288703in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{1.248167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944679in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.944679in}{0.879452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600656in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{1.259861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256633in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.256633in}{0.776356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912609in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.912609in}{0.809239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568586in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{5.568586in}{1.327673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224563in}{1.098862in}}%
\pgfpathlineto{\pgfqpoint{6.224563in}{1.294077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880539in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{6.880539in}{1.460649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536516in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{7.536516in}{1.349874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192493in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{8.192493in}{1.345261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288703in}{0.551040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944679in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600656in}{0.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256633in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912609in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568586in}{0.660382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224563in}{1.098862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880539in}{1.114256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536516in}{1.011514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192493in}{1.141004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288703in}{1.248167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944679in}{0.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600656in}{1.259861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256633in}{0.776356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912609in}{0.809239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568586in}{1.327673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224563in}{1.294077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880539in}{1.460649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.536516in}{1.349874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192493in}{1.345261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419898in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.419898in}{0.550850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075875in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.075875in}{0.927058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731851in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{3.731851in}{0.695283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387828in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{4.387828in}{0.787718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043805in}{0.357783in}}%
\pgfpathlineto{\pgfqpoint{5.043805in}{0.780580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699781in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{5.699781in}{1.098542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355758in}{0.501515in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.142561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011735in}{1.064872in}}%
\pgfpathlineto{\pgfqpoint{7.011735in}{1.321971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667711in}{0.880368in}}%
\pgfpathlineto{\pgfqpoint{7.667711in}{1.407489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323688in}{0.885647in}}%
\pgfpathlineto{\pgfqpoint{8.323688in}{1.286340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419898in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075875in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731851in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387828in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043805in}{0.357783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699781in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355758in}{0.501515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011735in}{1.064872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667711in}{0.880368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.323688in}{0.885647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419898in}{0.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075875in}{0.927058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731851in}{0.695283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387828in}{0.787718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043805in}{0.780580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.699781in}{1.098542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355758in}{1.142561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011735in}{1.321971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.667711in}{1.407489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.323688in}{1.286340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800000in}{0.350000in}}{\pgfqpoint{6.750000in}{1.170616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.459247in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{0.459247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.520616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.550000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{1.520616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{8.550000in}{1.520616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/tds-hyperparams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.737500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=4.900326in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{5.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=5.497974in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528277in,y=5.467258in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359128in,y=5.280637in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Scaffolding}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098508in,y=5.094016in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Success Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.953087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{5.700147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.953087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{5.700147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.953087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{5.700147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.915734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377778in,y=5.820833in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{5.737500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{5.065146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=5.012385in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{5.363970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=5.311209in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{5.662794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=5.610033in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.139852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.326617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.139852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.139852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.326617in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.139852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.326617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{5.513382in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{5.139852in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{5.139852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{5.513382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{5.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.915734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=5.820833in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074151in}{6.000358in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{6.000358in}}%
\pgfpathlineto{\pgfqpoint{6.570293in}{6.736929in}}%
\pgfpathlineto{\pgfqpoint{2.074151in}{6.736929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171374in}{6.582795in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{6.582795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310262in}{6.582795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560262in,y=6.534184in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-DIST, noise \(\displaystyle \zeta=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.171374in}{6.378938in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{6.378938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310262in}{6.378938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560262in,y=6.330327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-DIST, noise \(\displaystyle \zeta=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.171374in}{6.175081in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{6.175081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310262in}{6.175081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560262in,y=6.126470in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-DIST, noise \(\displaystyle \zeta=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424524in}{6.582795in}}%
\pgfpathlineto{\pgfqpoint{4.702302in}{6.582795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563413in}{6.582795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813413in,y=6.534184in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-MASK, noise \(\displaystyle \zeta=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424524in}{6.378938in}}%
\pgfpathlineto{\pgfqpoint{4.702302in}{6.378938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563413in}{6.378938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813413in,y=6.330327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-MASK, noise \(\displaystyle \zeta=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424524in}{6.175081in}}%
\pgfpathlineto{\pgfqpoint{4.702302in}{6.175081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563413in}{6.175081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813413in,y=6.126470in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-MASK, noise \(\displaystyle \zeta=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{5.737500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.915734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{5.042735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=4.989973in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{5.281794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=5.229032in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{5.520853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=5.468091in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{5.700147in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.102499in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.102499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{5.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{5.102499in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.401323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{5.102499in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{5.550735in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.102499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{5.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.251911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.102499in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.401323in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.953087in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.102499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.401323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.953087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.102499in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{5.550735in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{5.550735in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{5.251911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.915734in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.102499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{5.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{5.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{5.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.915734in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.915734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{5.737500in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.737500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422222in,y=5.820833in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont F1(1PRW, 3IXT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.677316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.141924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326047in,y=4.089162in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237682in,y=4.587202in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282020in,y=4.407075in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Correct Helix}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307696in,y=4.220454in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Handedness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460447in,y=4.033833in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.577708in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.204179in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.204179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.577708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.079669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.266434in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.892904in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.266434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.266434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.892904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.266434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.453199in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.204179in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.141924in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.017414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.453199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.141924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.855551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.677316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.042316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=3.989554in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=4.587202in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.892904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.892904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.892904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.892904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.855551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.677316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.855551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.141924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=4.089162in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282126in,y=4.587202in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.577708in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.204179in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.204179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.577708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.079669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.266434in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.892904in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.266434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.266434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.892904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.266434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.453199in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.017414in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.204179in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.141924in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.017414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.453199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.204179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.141924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.017414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.639963in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.639963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.855551in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.639963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.855551in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.855551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.677316in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.677316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.617133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.089609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=3.036847in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.609850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326047in,y=3.557088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=3.253581in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486122in,y=3.066960in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.383773in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.342355in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.484634in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.566390in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.406858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.342355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.484634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.566390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.406858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.994931in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.017029in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.029196in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.946172in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.964374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.994931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.967111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.017029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.029196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.946172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.964374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.579780in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.492776in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.528959in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.558118in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.283190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.579780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.492776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.528959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.558118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.283190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.036986in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.006487in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.044679in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.005557in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.979766in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.984175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.036986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.006487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.044679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.005557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.979766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.984175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.152668in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.534649in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.414668in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.419650in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.502589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.152668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.534649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.414668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.419650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.502589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.911940in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{2.923164in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.914294in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.945287in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.832720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.911940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.923164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.015598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.914294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.945287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.832720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.795367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.617133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.866360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.813599in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.260270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=3.207508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.070858in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.832720in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.341612in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.373647in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.428735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.070858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.832720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.341612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.373647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.147779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.428735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.068219in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{2.950992in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.992963in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.180493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.833587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.068219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.950992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.045412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.992963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.180493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.212144in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.579780in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.174654in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.398857in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.345413in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.457825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.212144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.579780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.174654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.398857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.345413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.457825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.288119in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.044053in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.305432in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.148301in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.398079in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.261136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.288119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.044053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.148301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.398079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.261136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.319356in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.203084in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.191582in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.512973in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.476201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.319356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.203084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.191582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.507281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.512973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.476201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.140994in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.303442in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.208175in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.252677in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.150202in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.307874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.140994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.303442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.208175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.252677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.150202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.307874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.795367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.617133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.795367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.116613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=3.063851in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.508953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=3.456191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.244128in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.094298in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.455030in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.532640in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.299845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.244128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.094298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.455030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.532640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.299845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.832720in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.928588in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{2.907853in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.964051in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.875319in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.982437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.832720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.928588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.907853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.964051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.982437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.462308in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.579780in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.405311in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.538957in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.305004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.462308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.579780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.405311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.538957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.305004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.090797in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.946249in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.997464in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.102405in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.037532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.090797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.946249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.105220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.997464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.102405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.037532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.193595in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.423761in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.327549in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.488526in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.553910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.193595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.423761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.327549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.488526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.553910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.923223in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.012588in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.034854in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.980618in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.952958in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.946587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.795367in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.923223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.012588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.034854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.980618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.952958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.946587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.795367in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.795367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.617133in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.617133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.556949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.122392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=2.069630in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.514112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=2.461351in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=2.286707in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614174in,y=2.100086in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575355in,y=1.913466in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.519596in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.931526in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{2.051001in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.114019in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.987101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.519596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.931526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{2.051001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.114019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.987101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.900874in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.942396in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.772537in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.873258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.900874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.935786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.942396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.914584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.772537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.873258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.070734in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.974224in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.509118in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.292692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.070734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.404626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.974224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.509118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.292692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.918403in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.894264in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.802552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.918403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.894264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.881141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.855630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.889122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.802552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.978875in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.965557in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{2.311935in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.961786in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.898671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.978875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.965557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{2.311935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.961786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.898671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.835701in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.845446in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.838590in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.787177in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.844221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.835701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.845446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.844466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.838590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.787177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.844221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.735184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.556949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.054405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.001644in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.405261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.352500in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.008970in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{2.086728in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.490080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.008970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.796746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.086728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.151242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.022214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.490080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.853014in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.996119in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.159530in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.157338in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.998882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.853014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.996119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.795386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.159530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.157338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.998882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.331318in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.122340in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.893626in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.147119in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.157513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.331318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.122340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.893626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.147119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.969761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.157513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.838497in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.843541in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.222027in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.865689in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.519596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.838497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.817490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.843541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.222027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.865689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.519596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.051204in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.062475in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.940114in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.772537in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.990023in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.783282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.051204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.062475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.940114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.772537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.990023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.783282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.926957in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.897397in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.391709in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.023135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.926957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.897397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.785913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.391709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.794816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.023135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.735184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.556949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.735184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.928823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=1.876062in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.191214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=2.138453in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.453605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=2.400843in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.423299in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.870671in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{2.167566in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.258025in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.076516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.423299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.870671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.167566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.258025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.076516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.022628in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.130635in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.033845in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.982810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.892220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.022628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.876935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.130635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.033845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.982810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.363703in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.431072in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.519596in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.241987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.363703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.431072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.971724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.519596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.241987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.893105in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.871917in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.137883in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.893827in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.324869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.893105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.861225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.871917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.137883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.893827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.324869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.092686in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.092194in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{2.232705in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.993207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.092686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.092194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.232705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.872835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.993207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.888284in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.253368in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.772537in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.981498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.735184in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.903863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.888284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.804253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.253368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.772537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.981498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.735184in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.735184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.556949in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.556949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.496766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670707in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953535in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236364in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519192in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802020in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084848in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.972664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=0.919903in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.485907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=1.433145in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=1.133213in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663775in,y=0.946592in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.747286in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.900393in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.101975in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.037374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.747286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.900393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.991250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.101975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.037374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.231608in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.383135in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.459413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.231608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.346568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.383135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.450552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.453725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.459413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.712353in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{0.877663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.712353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.829657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.905945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.918724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.877663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.329711in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.271078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.185686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.272439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.303144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.385914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.329711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.271078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.764032in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{0.778113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.764032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.768584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.824049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.823390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.778113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.241304in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.133491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.241304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.323961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.278723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.351459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.223028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.133491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.496766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692929in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975758in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258586in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541414in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824242in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.107071in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{0.728996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=0.676235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.179890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=1.127129in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.114272in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.225505in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.232482in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.074262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.867273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.137016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.114272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.225505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.232482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.074262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.440332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.271218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.311469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.420180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.459413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.457244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.440332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.908346in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.058760in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.066833in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.858154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.908346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.058760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.066833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.047025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.029915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.858154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.218804in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.409647in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.297079in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.294573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.218804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.347673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.340048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.409647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.297079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.294573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{0.995554in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{0.971697in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{0.846713in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.712353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.921627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.006559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{0.995554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{0.971697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.846713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.712353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.274601in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.145844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.261628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.274601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.336356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.304846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.231305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.145844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.496766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715152in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997980in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280808in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563636in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.846465in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129293in,y=0.577778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{0.710438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=0.657676in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.203713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=1.150952in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.712353in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.951870in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.086373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.712353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.951870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.994006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.121361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.086373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.396737in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.458693in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.459413in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.453578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.224235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.315306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.396737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.458693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.459413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.453578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.713835in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{0.879633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.713835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.866575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.916815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.913657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.879633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.290582in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.260719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.167980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.290582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.304855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.392644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.297309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.260719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.801335in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{0.719624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.752143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.801335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.828633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.815187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.719624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.281560in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.288166in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.197249in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.096718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.675000in}}{\pgfqpoint{1.555556in}{0.821766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.224813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.281560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.288166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.314622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.197249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.096718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.675000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.496766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.168750in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Guidance Scale \(\displaystyle \gamma\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/tds_frame_dist_params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=4.813401in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{5.444324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=5.391563in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528277in,y=5.368155in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359128in,y=5.181534in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Scaffolding}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098508in,y=4.994913in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Success Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.830027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377778in,y=5.708333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{5.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=4.813401in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{5.251604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=5.198842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{5.107063in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{5.107063in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{5.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{5.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{5.107063in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{5.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.830027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=5.708333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613506in}{5.864594in}}%
\pgfpathlineto{\pgfqpoint{7.030938in}{5.864594in}}%
\pgfpathlineto{\pgfqpoint{7.030938in}{6.193452in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{6.193452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710728in}{6.039317in}}%
\pgfpathlineto{\pgfqpoint{1.988506in}{6.039317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849617in}{6.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099617in,y=5.990706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Guidance \(\displaystyle \gamma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590613in}{6.039317in}}%
\pgfpathlineto{\pgfqpoint{3.868391in}{6.039317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729502in}{6.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979502in,y=5.990706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Guidance \(\displaystyle \gamma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401054in}{6.039317in}}%
\pgfpathlineto{\pgfqpoint{5.678831in}{6.039317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539942in}{6.039317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789942in,y=5.990706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Guidance \(\displaystyle \gamma=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{5.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.830027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=4.813401in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{5.251604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=5.198842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{5.508565in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{5.347964in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{5.508565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{5.347964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{5.588865in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.866163in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.866163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{4.830027in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{5.588865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.866163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.830027in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.830027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{5.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422222in,y=5.708333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont F1(1PRW, 3IXT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.573743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.959446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326047in,y=3.906685in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237682in,y=4.484846in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282020in,y=4.316898in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Correct Helix}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307696in,y=4.130277in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Handedness}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460447in,y=3.943656in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.031716in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.537608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.031716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.887176in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.465338in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.537608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.887176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.814906in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{4.465338in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{4.465338in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.465338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.814906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{4.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{4.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.465338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.778771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.573743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.814906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=3.762144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=4.123495in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=4.484846in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.176257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.176257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.176257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.176257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.778771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.573743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.140122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=4.087360in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282126in,y=4.484846in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.092423in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.537608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.092423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.915456in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.486319in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.537608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.915456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.486319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.814906in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{4.486319in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{4.537608in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{4.486319in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.486319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.778771in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.814906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{4.486319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{4.537608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{4.486319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.486319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.778771in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.778771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.573743in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.573743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.522486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.978084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=2.925323in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.396067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193533in,y=3.343305in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=3.172331in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486122in,y=2.985710in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.966235in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{3.367226in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{3.020687in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{3.412525in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{2.871353in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.091546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.966235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{3.130178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{3.367226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{3.020687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{3.412525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{3.002662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{2.763649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{2.768926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{2.871353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.091546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.194861in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{3.228529in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{3.486351in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{2.997730in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{3.293619in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{2.898500in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{2.941626in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{2.898856in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{2.914467in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.009255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{3.228529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{3.486351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{2.997730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{3.293619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{2.898500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{2.941626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{2.898856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{2.914467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.009255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.326232in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{3.124430in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{2.995765in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{2.993863in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{2.883810in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{2.821636in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.326481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.326232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{3.199187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{3.124430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{2.984720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{2.997959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{2.995765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{2.993863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{2.883810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{2.821636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.326481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.727514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.522486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.014855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=2.962093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.477736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=3.424974in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{2.782112in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{2.795553in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{2.864175in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{2.967941in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{2.914120in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.851695in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{3.140006in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{3.231900in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.425893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.763649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{2.782112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.795553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.864175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{2.967941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{2.914120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{2.851695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{3.140006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{3.231900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.425893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.062647in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{2.896629in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{2.883483in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{2.794575in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{2.942998in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{3.037096in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{3.154963in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{3.176406in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.396222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.062647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{2.836628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.896629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.883483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{2.794575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{2.942998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{3.037096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{3.154963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{3.176406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.396222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.081469in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{2.862156in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{2.932282in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{3.178738in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{3.201731in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{3.273223in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{3.252729in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{3.441614in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.486351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.081469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{3.028128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.862156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.932282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{3.178738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{3.201731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{3.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{3.252729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{3.441614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.486351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.727514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.522486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.727514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.935136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=2.882374in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.505535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=3.452773in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.763649in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{2.802518in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{2.838273in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.900979in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{3.074230in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{2.955209in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.850480in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{3.174117in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.364550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.763649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{2.802518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.838273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.900979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{3.074230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{2.955209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{2.850480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{3.083442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{3.174117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.364550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.138255in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{2.887608in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{2.992443in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.920501in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{2.832158in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{2.966548in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.060013in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{3.135925in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{3.154993in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.316376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.138255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{2.887608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.992443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.920501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{2.832158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{2.966548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{3.060013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{3.135925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{3.154993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.316376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.181935in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{3.106063in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{2.910762in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{3.182636in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{3.242167in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{3.190559in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{3.254594in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.486351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.727514in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.181935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{3.106063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.910762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.971455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{3.182636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{3.197565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{3.242167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{3.190559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{3.254594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.486351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.727514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.522486in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.522486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.471229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.889466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=1.836705in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.363719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=2.310958in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=2.214384in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614174in,y=2.027763in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575355in,y=1.841142in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{1.812608in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{2.106822in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{2.295279in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{2.435094in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{1.808280in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{1.789814in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{1.743930in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.749917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.773926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{1.812608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{2.106822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{2.295279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{2.435094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{1.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{2.275508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.789814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.743930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.749917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{1.926547in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{1.841596in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{1.767939in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{1.742300in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{1.730088in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.754067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.846250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{2.028422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{1.926547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{1.841596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{2.106170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{1.767939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{1.822211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.742300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.730088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.754067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.884398in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{2.081450in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{2.009838in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{2.337428in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{2.060938in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{1.723667in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.830849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.884398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{2.081450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{2.009838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{2.337428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{1.759936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{2.060938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{1.712392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.765465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.723667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.830849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.676257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.471229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.983566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=1.930804in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.315024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304121in,y=2.262262in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{1.891006in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{1.742845in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{2.083956in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{1.980624in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.723827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.740152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.891006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{1.742845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.058020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.905259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.773297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{2.083956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{2.011533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{1.980624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.723827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.014101in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{2.051639in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{2.237380in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{2.103719in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{2.435094in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{1.953238in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.712392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.014101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{2.051639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.237380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{2.103719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.847212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{2.435094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.983732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{1.953238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{1.932604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.712392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.075048in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{1.889722in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{1.810462in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.887650in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{1.757512in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{1.796955in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{1.944620in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.801554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.075048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.889722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{2.094811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{1.810462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.887650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.757512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.839465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{1.796955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{1.944620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.801554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.676257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.471229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.676257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.810224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=1.757463in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.047384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=1.994623in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.284544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=2.231783in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.752451in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{1.904147in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{1.939778in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.418213in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{2.285319in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{1.809050in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{2.435094in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.718535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.752451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{1.904147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{1.939778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.418213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{2.285319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{1.809050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{2.435094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.951246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{1.874031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.718535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.021444in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{2.227896in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{2.248183in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{2.074048in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{1.858302in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{1.831442in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.712392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.021444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{2.227896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.248183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.067322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{2.074048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{2.077037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{1.975087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.858302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{1.831442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.712392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.102842in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{2.109685in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{2.245921in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{2.114602in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{1.844262in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{1.941268in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.758989in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{1.789714in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{1.828486in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.851780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.676257in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.102842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{2.109685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{2.245921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{2.114602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{1.844262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{1.941268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{1.758989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.789714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{1.828486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.851780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.676257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.471229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.419973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670707in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827834in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984961in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142088in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299214in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456341in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613468in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770595in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927722in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084848in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.878336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=0.825575in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.325733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=1.272972in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=1.069817in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663775in,y=0.883196in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.944536in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{0.661135in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{0.710189in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.832834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.944536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{0.820731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{0.661135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{0.840074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{0.710189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{0.836426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{0.922818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{0.858466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{0.843956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.832834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.142539in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.993509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.142539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{0.905286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{0.702140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{1.098013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{0.831249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{1.144088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{1.018685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.052066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.042129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.993509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{0.931501in}}%
\pgfpathlineto{\pgfqpoint{1.984961in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{0.941439in}}%
\pgfpathlineto{\pgfqpoint{2.299214in}{1.013048in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{1.095730in}}%
\pgfpathlineto{\pgfqpoint{2.613468in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{2.770595in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{2.927722in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.927268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.383837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827834in}{0.931501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984961in}{0.938657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142088in}{0.941439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299214in}{1.013048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456341in}{1.095730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613468in}{1.143961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770595in}{1.099139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927722in}{1.058800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.927268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.419973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692929in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850056in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.007183in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164310in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321437in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478563in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635690in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792817in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949944in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.107071in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{0.845321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=0.792559in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.214482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=1.161721in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{1.157359in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{1.089961in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{0.803638in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.661135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.144277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.157359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{1.135444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{1.127479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.116805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.211003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.186271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{1.089961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{0.803638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.661135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{1.346328in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.222703in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.744329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.107035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.334409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{1.350889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{1.339403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.318555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.346328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.222703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{1.024200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{0.837889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.744329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{3.850056in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{4.007183in}{1.377099in}}%
\pgfpathlineto{\pgfqpoint{4.164310in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{4.478563in}{1.221481in}}%
\pgfpathlineto{\pgfqpoint{4.635690in}{1.107035in}}%
\pgfpathlineto{\pgfqpoint{4.792817in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{4.949944in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.810839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.289174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850056in}{1.369830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007183in}{1.377099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164310in}{1.383837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321437in}{1.254200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478563in}{1.221481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635690in}{1.107035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792817in}{0.986153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949944in}{0.847066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.810839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.419973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715152in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.872278in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.029405in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.186532in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343659in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500786in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657912in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.815039in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.972166in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129293in,y=0.527778in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{0.833868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=0.781106in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.086688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=1.033927in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.339509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326343in,y=1.286748in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.958820in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{0.714515in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{0.874375in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.661135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.958820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{0.842676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{0.663738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{0.853138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{0.714515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{0.874375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{0.952828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{0.859044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{0.737058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.661135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{1.170038in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{1.214090in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.818629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.752941,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.112201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{0.980984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{0.757474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{1.170038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{0.898103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{1.214090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{1.055145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.002813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{0.903521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.818629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{5.872278in}{1.018260in}}%
\pgfpathlineto{\pgfqpoint{6.029405in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{1.122984in}}%
\pgfpathlineto{\pgfqpoint{6.657912in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{6.815039in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{6.972166in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.805870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.625000in}}{\pgfqpoint{1.555556in}{0.794973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.383837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.872278in}{1.018260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029405in}{1.027739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186532in}{1.032551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343659in}{1.061274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500786in}{1.122984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657912in}{1.113315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815039in}{1.021160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972166in}{0.920136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.805870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.419973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.156250in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Chiral Scale \(\displaystyle \eta_{\mathrm{chiral}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/tds_se3-hyperparams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/matthew/opt/miniconda3/envs/bio/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=3.906211in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.279364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=4.226602in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.599755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=4.546994in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528277in,y=4.500103in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unique}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359128in,y=4.313482in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Scaffolding}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098508in,y=4.126861in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Success Rate (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.759951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.958972in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{4.759951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.918923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377778in,y=4.883333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1PRW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=3.906211in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{4.386161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348269in,y=4.333399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.092469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.092469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.359462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.092469in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{4.092469in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{4.359462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.918923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=4.883333in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 3IXT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059096in}{5.136996in}}%
\pgfpathlineto{\pgfqpoint{6.585348in}{5.136996in}}%
\pgfpathlineto{\pgfqpoint{6.585348in}{5.873568in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{5.873568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156318in}{5.719434in}}%
\pgfpathlineto{\pgfqpoint{2.434096in}{5.719434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295207in}{5.719434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545207in,y=5.670823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-FAPE, noise \(\displaystyle \zeta=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.156318in}{5.515577in}}%
\pgfpathlineto{\pgfqpoint{2.434096in}{5.515577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295207in}{5.515577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545207in,y=5.466966in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-FAPE, noise \(\displaystyle \zeta=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.156318in}{5.311719in}}%
\pgfpathlineto{\pgfqpoint{2.434096in}{5.311719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295207in}{5.311719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545207in,y=5.263108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-FAPE, noise \(\displaystyle \zeta=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422218in}{5.719434in}}%
\pgfpathlineto{\pgfqpoint{4.699996in}{5.719434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561107in}{5.719434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811107in,y=5.670823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-RMSD, noise \(\displaystyle \zeta=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.422218in}{5.515577in}}%
\pgfpathlineto{\pgfqpoint{4.699996in}{5.515577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561107in}{5.515577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811107in,y=5.466966in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-RMSD, noise \(\displaystyle \zeta=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.422218in}{5.311719in}}%
\pgfpathlineto{\pgfqpoint{4.699996in}{5.311719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561107in}{5.311719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811107in,y=5.263108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TDS-RMSD, noise \(\displaystyle \zeta=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.918923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=3.906211in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{4.386161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370492in,y=4.333399in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.092469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.092469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.958972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.958972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.492958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.759951in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.225965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.759951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{4.626455in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{4.225965in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{4.492958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{3.918923in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{4.626455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{4.359462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{4.225965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{4.492958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.918923in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.918923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422222in,y=4.883333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont F1(1PRW, 3IXT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.693692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.862874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237682in,y=2.810112in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.186201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237682in,y=3.133439in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.509528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237682in,y=3.456767in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=3.300484in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486122in,y=3.113863in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont scRMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.587070in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.432366in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.303884in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.253671in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.178126in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.349764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.587070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.432366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.303884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.253671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.178126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.349764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.127994in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.134275in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.057403in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.032693in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.035409in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.088305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.127994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.134275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.057403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.032693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.035409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.088305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.653643in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.215713in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.144807in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.154434in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.331658in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.521200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.653643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.215713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.144807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.154434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.331658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.521200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.024869in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.019800in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.007409in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{3.027714in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.975488in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.912310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.024869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.019800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.007409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{3.027714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.975488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.912310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{3.635901in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.246906in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{3.220991in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.959363in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{3.366674in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{3.468854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{3.635901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.246906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{3.220991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.959363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{3.366674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{3.468854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.991485in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{3.009009in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{2.903427in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{2.926739in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.893598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.991485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{3.009009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{2.903427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{2.852665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{2.926739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.893598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.812616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.693692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.921067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=2.868305in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.253441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=3.200679in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{3.585814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259904in,y=3.533053in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.129872in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.096893in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{2.932492in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.957146in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.021685in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.653643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.129872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.096893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.932492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.957146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.021685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.653643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.224765in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.245929in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.097416in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.025017in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.084861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.224765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.245929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.097416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.025017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.852665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.084861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.191810in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.132980in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.053618in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.170979in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.474984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.191810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.132980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.053618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.305681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.170979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.474984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.175441in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.099917in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.140807in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.073568in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.119444in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.153130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.175441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.099917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.140807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.073568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.119444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.153130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.384869in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.149881in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{2.967300in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.288365in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.287168in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.477718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.384869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.149881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.967300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.288365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.287168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.477718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{3.067112in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{3.137434in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{3.063115in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{3.038029in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.201648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{3.456911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{3.067112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{3.137434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{3.063115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{3.038029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{3.201648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.812616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.693692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.812616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.054661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282126in,y=3.001899in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{3.425221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282126in,y=3.372460in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.440982in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.307186in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.100599in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.081810in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.072668in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.635966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.440982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.307186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.100599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.081810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.072668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.635966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.178266in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.197512in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.038964in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.052350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.178266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.197512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.038964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.970816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.852665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.052350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.531827in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.177143in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.071052in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.253588in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.286672in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.634276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.531827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.177143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.071052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.253588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.286672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.634276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.070027in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.013772in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.033388in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.001080in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.995637in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.973855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.070027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.013772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.033388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.001080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.995637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.973855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.653643in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{3.211263in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{3.065476in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{3.101791in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{3.392716in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{3.598684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.653643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{3.211263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{3.065476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{3.101791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{3.392716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{3.598684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{3.242246in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.983183in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.868408in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.903987in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.994259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{2.812616in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{3.242246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.983183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.956555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.868408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.903987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.994259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.812616in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.812616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{3.693692in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.693692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.587384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.751149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=1.698388in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{2.181957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281898in,y=2.129195in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=2.287487in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614174in,y=2.100866in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Motif}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575355in,y=1.914245in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.013727in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.913241in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.935804in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.937420in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.032467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.013727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.101396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.913241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.935804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.937420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.032467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.049268in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.967899in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.893370in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.875653in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.877484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.049268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.891162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.967899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.893370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.875653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.877484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{2.547335in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{2.029182in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.916633in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{2.013619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{2.547335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{2.029182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.916633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.918734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.953090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{2.013619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.921695in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.869891in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.807478in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.913833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.921695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.869891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.807478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.915341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.980231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.913833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.974792in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.945013in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.924334in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.957937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.974792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.945013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.862729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.892400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.924334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.957937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.905379in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.987447in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.842265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.905379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.987447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.812486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.746357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.863429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.842265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.706308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.587384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.881025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215755in,y=1.828264in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215755in,y=2.081638in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{2.387773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215755in,y=2.335012in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.209398in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.918398in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.547335in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.068965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.494444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.209398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.918398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.768020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.547335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.068965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.144407in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.753134in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.078213in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.180196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.950006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.144407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.753134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.078213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.896988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.180196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{2.308784in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.088095in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{2.137060in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.305553in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.895214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{2.308784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.088095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{2.137060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.898761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.305553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.895214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.002961in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.956340in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.114509in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.371367in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{2.415201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.865886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.002961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.956340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.114509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.371367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{2.415201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.767513in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.080430in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.765296in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.225234in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.758645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.767513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.080430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.748447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.765296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.225234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.758645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{2.322213in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{2.002391in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{2.296939in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.753515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.912760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{2.322213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.746357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{2.002391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{2.296939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.753515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.706308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.587384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.706308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.923692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=1.870931in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.208169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=2.155407in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{2.492645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237977in,y=2.439883in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.299201in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.909468in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.278505in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.072722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.299201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.197074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.909468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.839949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.278505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.072722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.852786in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.986064in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.032824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.017036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.021765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.852786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.986064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.872629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.032824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{2.547335in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.081292in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{2.034460in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.902072in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.153122in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.962737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{2.547335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.081292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{2.034460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.902072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.153122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.962737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.885572in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.928315in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.860930in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{2.020948in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.207991in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{2.188753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.885572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.928315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.860930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{2.020948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.207991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{2.188753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.021410in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.809759in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.089044in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.849302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.865410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.021410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.780707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.809759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.089044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.849302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.901112in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{2.185162in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.846421in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{2.089080in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.770039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{1.706308in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.901112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{2.185162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.746357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.846421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{2.089080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.770039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.706308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{2.587384in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.587384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.481077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670707in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953535in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236364in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519192in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802020in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084848in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{0.822902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=0.770141in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.243575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414413in,y=1.190814in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=1.087869in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663775in,y=0.901248in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ESS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.679487in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.892544in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{0.833664in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.755498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.679487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.815845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.892544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.929978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.833664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.755498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.237391in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.296315in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.425894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.237391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.296315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.384777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.441028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.439336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.425894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.640049in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.792276in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{0.732650in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.682482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.640049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.792276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.827042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.826524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.732650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.682482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.272017in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.311656in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.385054in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.344078in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.269982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.272017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.355390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.385054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.344078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.269982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{0.649800in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{0.749929in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{0.682319in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{0.654850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{0.649800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{0.753894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{0.785779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{0.749929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{0.682319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{0.654850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670707in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.305543in}}%
\pgfpathlineto{\pgfqpoint{2.236364in}{1.327988in}}%
\pgfpathlineto{\pgfqpoint{2.519192in}{1.333121in}}%
\pgfpathlineto{\pgfqpoint{2.802020in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{3.084848in}{1.115956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670707in}{1.245444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953535in}{1.305543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236364in}{1.327988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519192in}{1.333121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802020in}{1.242835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084848in}{1.115956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.481077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692929in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975758in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258586in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541414in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824242in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.107071in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{0.747433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=0.694672in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622222in}{1.159907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436635in,y=1.107145in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.067411in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.096888in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.861500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.797763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.067411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.096888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.084780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.966448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.861500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.425423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.315743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.360675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.399769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.418266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.441028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.425423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{0.971275in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.710499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.766100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{0.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{0.995234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{0.971275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.847254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.710499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.309760in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.352973in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.380989in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.297414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.268737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.309760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.352973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.380989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.336206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.297414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{0.929441in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{0.640049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{0.848588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{0.929441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{0.967930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{0.867706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{0.754312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{0.640049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.692929in}{1.286383in}}%
\pgfpathlineto{\pgfqpoint{3.975758in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{4.258586in}{1.336893in}}%
\pgfpathlineto{\pgfqpoint{4.541414in}{1.359649in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{1.156370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.622222in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692929in}{1.286383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975758in}{1.329755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258586in}{1.336893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541414in}{1.359649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824242in}{1.269756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107071in}{1.156370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.622222in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622222in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{5.177778in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.481077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715152in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.997980in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280808in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.563636in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.846465in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129293in,y=0.502778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{0.778884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=0.726123in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644444in}{1.199707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.458857in,y=1.146945in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.938581in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.803358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.250980,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.732825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.938581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.991981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.004529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.895991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.803358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.276109in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.392692in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.426344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.572549,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.276109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.328502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.392692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.430263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.441028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.426344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{0.784663in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.689808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.125490,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.696947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.859248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.907363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.894882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.784663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.689808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.354121in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.339910in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.283060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.686275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.269449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.310202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.354121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.383250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.339910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.283060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{0.837214in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{0.640049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{0.743903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{0.837214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{0.872796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{0.803738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{0.712077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{0.640049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.715152in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{5.997980in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{6.280808in}{1.332212in}}%
\pgfpathlineto{\pgfqpoint{6.563636in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{6.846465in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{7.129293in}{1.134070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.644444in}{0.600000in}}{\pgfqpoint{1.555556in}{0.881077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715152in}{1.265159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997980in}{1.317345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280808in}{1.332212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563636in}{1.346388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.846465in}{1.255373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.129293in}{1.134070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.644444in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644444in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.481077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.150000in,,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Guidance Scale \(\displaystyle \gamma\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

